Adaptive Beam Tracking based on Recurrent Neural Networks for mmWave Channels

The performance of millimeter wave (mmWave) communications critically depends on the accuracy of beamforming both at base station (BS) and user terminals (UEs) due to high isotropic path-loss and channel attenuation. In high mobility environments, accurate beam alignment becomes even more challenging as the angles of the BS and each UE must be tracked reliably and continuously. In this work, focusing on the beamforming at the BS, we propose an adaptive method based on Recurrent Neural Networks (RNN) that tracks and predicts the Angle of Departure (AoD) of a given UE. Moreover, we propose a modified frame structure to reduce beam alignment overhead and hence increase the communication rate. Our numerical experiments in a highly non-linear mobility scenario show that our proposed method is able to track the AoD accurately and achieve higher communication rate compared to more traditional methods such as the particle filter.

==> CRv/PF_ERP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=120,
ymin=-50,
ymax=50,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1	-42.1688852291452\\
2	-41.673985252883\\
3	-41.2805646038457\\
4	-41.4929954822708\\
5	-40.9669506423078\\
6	-41.4177909037093\\
7	-41.1115899225185\\
8	-42.8137368724835\\
9	-42.7059689342888\\
10	-42.2245552861141\\
11	-40.3513541078583\\
12	-40.2573881232319\\
13	-39.6140395949038\\
14	-40.0192720111306\\
15	-40.3489592188952\\
16	-41.4212030041058\\
17	-40.9241595059776\\
18	-40.2434151437957\\
19	-38.0816495528988\\
20	-37.3409735138191\\
21	-40.0154122953394\\
22	-39.3273394133752\\
23	-38.3423256005105\\
24	-37.6579222089349\\
25	-37.3469698475328\\
26	-36.5330273613935\\
27	-35.5559975595095\\
28	-34.3280619367746\\
29	-33.8420278486914\\
30	-33.8423511519569\\
31	-32.6167648342206\\
32	-31.1436890514599\\
33	-31.2290257687891\\
34	-28.4026853751496\\
35	-26.8621539675105\\
36	-27.9057933383601\\
37	-26.2771717125203\\
38	-24.3805707801567\\
39	-23.4146832531551\\
40	-20.5511301141739\\
41	-21.0039790779177\\
42	-19.0900460240438\\
43	-16.5114051343287\\
44	-14.9709666767958\\
45	-13.242524330539\\
46	-11.5507794681729\\
47	-9.12133703408683\\
48	-7.25066871922407\\
49	-6.2360408587897\\
50	-2.82540679263377\\
51	-1.28665717632018\\
52	-0.280496241777704\\
53	1.14583638036546\\
54	3.12267484420458\\
55	7.08117017974713\\
56	8.92554191053581\\
57	10.8098764877367\\
58	12.3750005078624\\
59	14.8018495092566\\
60	14.454904374377\\
61	16.1095513175982\\
62	18.4520830670224\\
63	20.5244835939006\\
64	22.6024426990708\\
65	24.482798882614\\
66	24.7765594647288\\
67	26.8716631715698\\
68	27.3086900006115\\
69	28.532053059549\\
70	30.4729411902598\\
71	30.6132045854533\\
72	32.4313316852885\\
73	33.6093705761691\\
74	34.4594832750968\\
75	35.2439031696627\\
76	34.3048993299341\\
77	34.8547470753858\\
78	34.8139705672618\\
79	36.2899916005941\\
80	37.2849723757133\\
81	36.5271746463142\\
82	37.8942142439887\\
83	39.8228585711514\\
84	39.2049882390184\\
85	40.1478746577279\\
86	39.7168167765058\\
87	39.6440614251437\\
88	39.5031068658503\\
89	39.8535336260478\\
90	40.8659822289898\\
91	42.00834303087\\
92	42.173465292672\\
93	42.8410090529209\\
94	42.6439891981027\\
95	42.5124086279227\\
96	42.6590848777316\\
97	42.3904654304833\\
98	42.6045166565952\\
99	42.8825563826992\\
100	42.7626682176135\\
101	42.5283294357309\\
102	42.4918157966428\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> CRv/Quagriga_Traj_ERP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.719in,
height=5.943in,
at={(1.127in,0.802in)},
scale only axis,
xmin=-110,
xmax=220,
xlabel style={font=\color{white!15!black}},
xlabel={x-coord in [m]},
ymin=-165,
ymax=165,
ylabel style={font=\color{white!15!black}},
ylabel={y-coord in [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=3.0pt, draw=none, mark size=7.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
70	0\\
};
\addlegendentry{Tx-Position}

\addplot [color=red, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
70	0\\
};
\addlegendentry{Tx-Antenna}

\addplot [color=red]
  table[row sep=crcr]{%
70	0\\
69.9156819343621	3.43473720291926\\
69.6629308670538	6.86119982306924\\
69.2423556975347	10.2711332118753\\
68.6549696282261	13.656322541129\\
67.9021877236181	17.0086125932285\\
66.9858235012546	20.3199274078124\\
65.9080845628115	23.5822897374554\\
64.6715672757901	26.7878402655563\\
63.279250518641	29.9288565401197\\
61.7344885043849	32.9977715778198\\
60.041002700019	35.9871920935255\\
58.2028728611782	38.8899163113722\\
56.2245272036451	41.6989513144703\\
54.1107317353916	44.4075298914552\\
51.8665787748471	47.0091268392913\\
49.4974746830583	49.4974746830583\\
47.0091268392913	51.8665787748471\\
44.4075298914552	54.1107317353916\\
41.6989513144703	56.2245272036451\\
38.8899163113722	58.2028728611782\\
35.9871920935255	60.041002700019\\
32.9977715778198	61.7344885043848\\
29.9288565401198	63.279250518641\\
26.7878402655563	64.6715672757901\\
23.5822897374554	65.9080845628115\\
20.3199274078124	66.9858235012546\\
17.0086125932285	67.9021877236181\\
13.656322541129	68.6549696282261\\
10.2711332118753	69.2423556975347\\
6.86119982306926	69.6629308670538\\
3.43473720291927	69.9156819343621\\
0	70\\
-3.43473720291927	69.9156819343621\\
-6.86119982306924	69.6629308670538\\
-10.2711332118753	69.2423556975347\\
-13.656322541129	68.6549696282261\\
-17.0086125932285	67.9021877236181\\
-20.3199274078123	66.9858235012546\\
-23.5822897374554	65.9080845628115\\
-26.7878402655563	64.6715672757901\\
-29.9288565401197	63.279250518641\\
-32.9977715778198	61.7344885043849\\
-35.9871920935255	60.041002700019\\
-38.8899163113721	58.2028728611782\\
-41.6989513144703	56.2245272036451\\
-44.4075298914552	54.1107317353916\\
-47.0091268392913	51.8665787748471\\
-49.4974746830583	49.4974746830583\\
-51.8665787748471	47.0091268392913\\
-54.1107317353916	44.4075298914552\\
-56.2245272036451	41.6989513144703\\
-58.2028728611782	38.8899163113722\\
-60.041002700019	35.9871920935255\\
-61.7344885043848	32.9977715778198\\
-63.279250518641	29.9288565401197\\
-64.6715672757901	26.7878402655563\\
-65.9080845628114	23.5822897374554\\
-66.9858235012546	20.3199274078124\\
-67.9021877236181	17.0086125932285\\
-68.6549696282261	13.656322541129\\
-69.2423556975347	10.2711332118753\\
-69.6629308670538	6.86119982306926\\
-69.9156819343621	3.43473720291926\\
-70	8.57252759403147e-15\\
-69.9156819343621	-3.43473720291924\\
-69.6629308670538	-6.86119982306924\\
-69.2423556975347	-10.2711332118753\\
-68.6549696282261	-13.656322541129\\
-67.9021877236181	-17.0086125932285\\
-66.9858235012546	-20.3199274078123\\
-65.9080845628114	-23.5822897374554\\
-64.6715672757901	-26.7878402655563\\
-63.279250518641	-29.9288565401197\\
-61.7344885043848	-32.9977715778198\\
-60.041002700019	-35.9871920935255\\
-58.2028728611782	-38.8899163113721\\
-56.2245272036452	-41.6989513144703\\
-54.1107317353916	-44.4075298914552\\
-51.8665787748471	-47.0091268392913\\
-49.4974746830583	-49.4974746830583\\
-47.0091268392913	-51.8665787748471\\
-44.4075298914552	-54.1107317353916\\
-41.6989513144703	-56.2245272036452\\
-38.8899163113722	-58.2028728611782\\
-35.9871920935255	-60.041002700019\\
-32.9977715778199	-61.7344885043848\\
-29.9288565401198	-63.279250518641\\
-26.7878402655563	-64.6715672757901\\
-23.5822897374554	-65.9080845628115\\
-20.3199274078124	-66.9858235012546\\
-17.0086125932285	-67.9021877236181\\
-13.656322541129	-68.6549696282261\\
-10.2711332118754	-69.2423556975347\\
-6.86119982306923	-69.6629308670538\\
-3.43473720291927	-69.9156819343621\\
-1.4210854715202e-14	-70\\
3.43473720291924	-69.9156819343621\\
6.86119982306921	-69.6629308670538\\
10.2711332118753	-69.2423556975347\\
13.656322541129	-68.6549696282261\\
17.0086125932285	-67.9021877236181\\
20.3199274078123	-66.9858235012546\\
23.5822897374554	-65.9080845628115\\
26.7878402655563	-64.6715672757901\\
29.9288565401198	-63.279250518641\\
32.9977715778198	-61.7344885043849\\
35.9871920935255	-60.0410027000191\\
38.8899163113721	-58.2028728611782\\
41.6989513144703	-56.2245272036452\\
44.4075298914552	-54.1107317353916\\
47.0091268392913	-51.8665787748471\\
49.4974746830583	-49.4974746830583\\
51.8665787748471	-47.0091268392913\\
54.1107317353916	-44.4075298914552\\
56.2245272036452	-41.6989513144703\\
58.2028728611782	-38.8899163113722\\
60.041002700019	-35.9871920935255\\
61.7344885043848	-32.9977715778199\\
63.279250518641	-29.9288565401198\\
64.6715672757901	-26.7878402655563\\
65.9080845628115	-23.5822897374554\\
66.9858235012546	-20.3199274078124\\
67.9021877236181	-17.0086125932285\\
68.6549696282261	-13.656322541129\\
69.2423556975347	-10.2711332118754\\
69.6629308670538	-6.86119982306924\\
69.9156819343621	-3.43473720291927\\
70	0\\
};
\addlegendentry{Tx-Track}

\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Rx-Position}

\addplot [color=blue, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Rx-Antenna}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	6.12323399573677e-17\\
};
\addlegendentry{Rx-Track}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
70	0\\
70	0\\
};
\node[left, align=right]
at (axis cs:70,0) {TX1};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
70	0\\
70	0\\
};
\addplot [color=red, line width=3.0pt, draw=none, mark size=7.5pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
70	0\\
};
\addplot [color=red, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
70	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
70	0\\
70.0042772199959	0.0017716825241223\\
70.0085544399917	0.0035433650482446\\
70.0128316599876	0.0053150481544435\\
70.0171088799834	0.00708673009648919\\
70.0213860981166	0.00885841250419617\\
70.0256633199751	0.010630096308887\\
70.029940539971	0.0124017782509327\\
70.0342177599669	0.0141734601929784\\
70.0384949818254	0.0159451439976692\\
70.0427721962333	0.0177168250083923\\
70.0470494180918	0.0194885078817606\\
70.0513266399503	0.021260192617774\\
70.0556038618088	0.0230318736284971\\
70.059881079942	0.0248035565018654\\
70.0641583055258	0.0265752412378788\\
70.0684355199337	0.0283469203859568\\
70.0727127343416	0.030118603259325\\
70.0769899636507	0.0318902879953384\\
70.0812671780586	0.0336619690060616\\
70.0855443924665	0.0354336500167847\\
70.089821614325	0.0372053310275078\\
70.0940988361835	0.0389770157635212\\
70.0983760654926	0.0407487004995346\\
70.1026532799006	0.042520385235548\\
70.1069304943085	0.0442920625209808\\
70.1112077236176	0.0460637472569942\\
70.1154849380255	0.0478354319930077\\
70.119762159884	0.0496071130037308\\
70.1240393668413	0.0513787902891636\\
70.1283166110516	0.0531504824757576\\
70.1325938105583	0.0549221597611904\\
70.1368710398674	0.0566938407719135\\
70.1411482542753	0.0584655255079269\\
70.1454254686832	0.0602372065186501\\
70.1497026979923	0.0620088875293732\\
70.1539799273014	0.0637805759906769\\
70.1582571417093	0.0655522570014\\
70.1625343561172	0.0673239380121231\\
70.1668115854263	0.0690956190228462\\
70.1710887849331	0.0708673000335693\\
70.1753660142422	0.072638988494873\\
70.1796432286501	0.0744106620550156\\
70.1839204579592	0.0761823505163193\\
70.1881976723671	0.0779540315270424\\
70.1924749016762	0.0797257199883461\\
70.1967521309853	0.0814974009990692\\
70.201029330492	0.0832690820097923\\
70.2053065598011	0.085040770471096\\
70.209583774209	0.0868124440312386\\
70.2138609886169	0.0885841250419617\\
70.218138217926	0.0903558135032654\\
70.2224154472351	0.0921274945139885\\
70.2266926467419	0.0938991755247116\\
70.2309698760509	0.0956708639860153\\
70.23524710536	0.0974425449967384\\
70.239524319768	0.0992142260074615\\
70.243801549077	0.100985914468765\\
70.2480787336826	0.102757580578327\\
70.2523559629917	0.104529269039631\\
70.2566332221031	0.106300964951515\\
70.2609103918076	0.108072631061077\\
70.2651876211166	0.109844319522381\\
70.2694648504257	0.111616000533104\\
70.2737420797348	0.113387681543827\\
70.2780193090439	0.115159370005131\\
70.2822965085506	0.116931051015854\\
70.2865737378597	0.118702732026577\\
70.2908509373665	0.1204744130373\\
70.2951281666756	0.122246101498604\\
70.2994053959846	0.124017775058746\\
70.3036826252937	0.12578946352005\\
70.3079598546028	0.127561151981354\\
70.3122370243073	0.129332825541496\\
70.3165142834187	0.1311045140028\\
70.3207914829254	0.132876187562943\\
70.3250687122345	0.134647876024246\\
70.3293459415436	0.13641956448555\\
70.3336231708527	0.138191238045692\\
70.3379003703594	0.139962926506996\\
70.3421775698662	0.141734600067139\\
70.3464548289776	0.143506303429604\\
70.3507320284843	0.145277976989746\\
70.3550092577934	0.147049650549889\\
70.3592864573002	0.148821324110031\\
70.3635636568069	0.150593012571335\\
70.3678409159184	0.152364701032639\\
70.3721181154251	0.154136374592781\\
70.3763953447342	0.155908063054085\\
70.3806725740433	0.157679751515388\\
70.3849498033524	0.159451439976692\\
70.3892270028591	0.161223113536835\\
70.3935042619705	0.162994801998138\\
70.3977814614773	0.164766490459442\\
70.402058660984	0.166538164019585\\
70.4063358902931	0.168309837579727\\
70.4106131196022	0.170081540942192\\
70.4148902893066	0.171853199601173\\
70.419167548418	0.173624888062477\\
70.4234448075294	0.175396591424942\\
70.4277219772339	0.177168250083923\\
70.431999206543	0.178939938545227\\
70.4362764358521	0.180711627006531\\
70.4405536353588	0.182483300566673\\
70.4448308944702	0.184254989027977\\
70.449108093977	0.186026677489281\\
70.4533852934837	0.187798351049423\\
70.4576625227928	0.189570024609566\\
70.4619397521019	0.191341727972031\\
70.466216981411	0.193113401532173\\
70.4704942107201	0.194885089993477\\
70.4747714400291	0.196656778454781\\
70.4790486395359	0.198428452014923\\
70.4833258092403	0.200200110673904\\
70.4876030981541	0.201971828937531\\
70.4918802678585	0.203743487596512\\
70.4961574673653	0.205515161156654\\
70.500434756279	0.20728687942028\\
70.5047119259834	0.209058538079262\\
70.5089891552925	0.210830211639404\\
70.5132664442062	0.21260192990303\\
70.5175436139107	0.214373588562012\\
70.5218207836151	0.216145262122154\\
70.5260980129242	0.217916950583458\\
70.5303752422333	0.219688639044762\\
70.5346524715424	0.221460312604904\\
70.5389297008514	0.223232001066208\\
70.5432069301605	0.225003689527512\\
70.5474841594696	0.226775363087654\\
70.551761329174	0.228547051548958\\
70.5560386180878	0.230318740010262\\
70.5603157877922	0.232090413570404\\
70.5645930171013	0.233862102031708\\
70.5688702464104	0.23563377559185\\
70.5731474757195	0.237405464053154\\
70.5774247050285	0.239177152514458\\
70.581701874733	0.2409488260746\\
70.5859791636467	0.242720529437065\\
70.5902563333511	0.244492202997208\\
70.5945335626602	0.24626387655735\\
70.5988107919693	0.248035550117493\\
70.6030880212784	0.249807253479958\\
70.6073652505875	0.2515789270401\\
70.6116424202919	0.253350585699081\\
70.6159197092056	0.255122303962708\\
70.6201968789101	0.256893992424011\\
70.6244740486145	0.258665651082993\\
70.6287513375282	0.260437339544296\\
70.6330285668373	0.2622090280056\\
70.6373057365417	0.263980686664581\\
70.6415829658508	0.265752375125885\\
70.6458602547646	0.267524093389511\\
70.650137424469	0.269295752048492\\
70.6544146537781	0.271067440509796\\
70.6586918830872	0.2728391289711\\
70.6629690527916	0.274610787630081\\
70.6672463417053	0.276382476091385\\
70.6715235710144	0.278154194355011\\
70.6758007407188	0.279925853013992\\
70.6800779700279	0.281697541475296\\
70.6843551397324	0.283469200134277\\
70.6886324286461	0.285240888595581\\
70.6929096579552	0.287012606859207\\
70.6971868276596	0.288784265518188\\
70.7014640569687	0.290555953979492\\
70.7057413458824	0.292327642440796\\
70.7100185155869	0.294099301099777\\
70.7142956852913	0.295870959758759\\
70.7185729146004	0.297642648220062\\
70.7228501439095	0.299414366483688\\
70.7271273136139	0.30118602514267\\
70.7314046025276	0.302957713603973\\
70.7356818318367	0.304729402065277\\
70.7399590015411	0.306501060724258\\
70.7442362308502	0.308272749185562\\
70.7485135197639	0.310044467449188\\
70.7527906894684	0.31181612610817\\
70.7570679187775	0.313587814569473\\
70.7613451480865	0.315359503030777\\
70.765622317791	0.317131161689758\\
70.7698996067047	0.318902879953384\\
70.7741768360138	0.320674568414688\\
70.7784540057182	0.322446227073669\\
70.7827312350273	0.324217915534973\\
70.787008523941	0.325989603996277\\
70.7912856936455	0.327761262655258\\
70.7955629229546	0.329532980918884\\
70.799840092659	0.331304639577866\\
70.8041173219681	0.333076328039169\\
70.8083946108818	0.334848016500473\\
70.8126717805862	0.336619675159454\\
70.8169490098953	0.338391363620758\\
70.8212262392044	0.340163081884384\\
70.8255034089088	0.341934740543365\\
70.8297805786133	0.343706399202347\\
70.8340579271317	0.345478117465973\\
70.8383350968361	0.347249776124954\\
70.8426122665405	0.349021434783936\\
70.8468896150589	0.350793182849884\\
70.8511667847633	0.352564841508865\\
70.8554439544678	0.354336500167847\\
70.8597212433815	0.356108218431473\\
70.8639984130859	0.357879877090454\\
70.8682755827904	0.359651535749435\\
70.8725528717041	0.361423254013062\\
70.8768301010132	0.363194942474365\\
70.8811072707176	0.364966601133347\\
70.8853845000267	0.36673828959465\\
70.8896617889404	0.368509978055954\\
70.8939389586449	0.370281636714935\\
70.8982161879539	0.372053354978561\\
70.902493417263	0.373825043439865\\
70.9067705869675	0.375596702098846\\
70.9110478758812	0.37736839056015\\
70.9153250455856	0.379140049219131\\
70.9196022748947	0.380911737680435\\
70.9238795042038	0.382683455944061\\
70.9281566739082	0.384455114603043\\
70.932433962822	0.386226803064346\\
70.9367111325264	0.387998461723328\\
70.9409884214401	0.389770179986954\\
70.9452655911446	0.391541838645935\\
70.9495428800583	0.393313556909561\\
70.9538200497627	0.395085215568542\\
70.9580972790718	0.396856904029846\\
70.9623744487762	0.398628562688828\\
70.9666516184807	0.400400221347809\\
70.9709289669991	0.402171969413757\\
70.9752061963081	0.403943657875061\\
70.9794833660126	0.405715316534042\\
70.983760535717	0.407486975193024\\
70.9880377650261	0.409258663654327\\
70.9923149347305	0.411030322313309\\
70.9965922832489	0.412802070379257\\
71.000869512558	0.414573758840561\\
71.0051467418671	0.416345417499542\\
71.0094238519669	0.418117076158524\\
71.0137010812759	0.419888764619827\\
71.017978310585	0.421660423278809\\
71.0222555398941	0.423432141542435\\
71.0265328884125	0.425203859806061\\
71.0308099985123	0.426975518465042\\
71.0350872278214	0.428747177124023\\
71.0393644571304	0.430518865585327\\
71.0436415672302	0.432290524244308\\
71.0479189157486	0.434062242507935\\
71.0521960258484	0.435833901166916\\
71.0564733743668	0.437605619430542\\
71.0607504844666	0.439377278089523\\
71.0650278329849	0.441148966550827\\
71.0693049430847	0.442920625209808\\
71.0735821723938	0.444692343473434\\
71.0778594017029	0.446464002132416\\
71.0821365118027	0.448235660791397\\
71.086413860321	0.450007379055023\\
71.0906910896301	0.451779067516327\\
71.0949683189392	0.453550726175308\\
71.0992455482483	0.455322444438934\\
71.1035226583481	0.457094103097916\\
71.1077998876572	0.458865761756897\\
71.1120772361755	0.460637480020523\\
71.1163544654846	0.462409168481827\\
71.1206315755844	0.464180827140808\\
71.1249089241028	0.465952545404434\\
71.1291860342026	0.467724204063416\\
71.1334632635117	0.469495862722397\\
71.1377404928207	0.471267551183701\\
71.1420178413391	0.473039269447327\\
71.1462949514389	0.474810928106308\\
71.150572180748	0.476582616567612\\
71.1548494100571	0.478354305028915\\
71.1591265201569	0.480125963687897\\
71.1634037494659	0.4818976521492\\
71.167680978775	0.483669310808182\\
71.1719583272934	0.48544105887413\\
71.1762354373932	0.487212717533112\\
71.1805126667023	0.488984405994415\\
71.1847898960114	0.490756064653397\\
71.1890671253204	0.4925277531147\\
71.1933443546295	0.494299411773682\\
71.1976215839386	0.496071100234985\\
71.2018988132477	0.497842818498611\\
71.2061760425568	0.499614506959915\\
71.2104532718658	0.501386165618896\\
71.2147305011749	0.5031578540802\\
71.2190076112747	0.504929542541504\\
71.2232848405838	0.506701171398163\\
71.2275621891022	0.508472919464111\\
71.2318394184113	0.510244607925415\\
71.236116528511	0.512016296386719\\
71.2403937578201	0.513787984848022\\
71.2446709871292	0.515559613704681\\
71.248948097229	0.517331302165985\\
71.2532254457474	0.519102990627289\\
71.2575026750565	0.520874679088593\\
71.2617799043655	0.522646367549896\\
71.2660571336746	0.5244180560112\\
71.2703343629837	0.526189744472504\\
71.2746114730835	0.527961373329163\\
71.2788887023926	0.529733061790466\\
71.2831659317017	0.53150475025177\\
71.28744328022	0.533276498317719\\
71.2917205095291	0.535048186779022\\
71.2959976196289	0.536819815635681\\
71.300274848938	0.538591504096985\\
71.3045520782471	0.540363192558289\\
71.3088293075562	0.542134881019592\\
71.3131064176559	0.543906509876251\\
71.3173837661743	0.5456782579422\\
71.3216608762741	0.547449886798859\\
71.3259381055832	0.549221575260162\\
71.3302154541016	0.550993263721466\\
71.3344926834106	0.55276495218277\\
71.3387697935104	0.554536581039429\\
71.3430471420288	0.556308388710022\\
71.3473242521286	0.558080017566681\\
71.3516014814377	0.559851706027985\\
71.3558787107468	0.561623394489288\\
71.3601559400558	0.563395082950592\\
71.3644330501556	0.565166711807251\\
71.3687102794647	0.566938400268555\\
71.3729876279831	0.568710088729858\\
71.3772648572922	0.570481777191162\\
71.3815420866013	0.572253465652466\\
71.3858193159103	0.574025213718414\\
71.3900964260101	0.575796842575073\\
71.3943736553192	0.577568531036377\\
71.3986508846283	0.579340219497681\\
71.4029281139374	0.581111907958984\\
71.4072054624557	0.582883596420288\\
71.4114826917648	0.584655284881592\\
71.4157598018646	0.586426913738251\\
71.4200370311737	0.588198602199554\\
71.4243142604828	0.589970290660858\\
71.4285913705826	0.591741919517517\\
71.432868719101	0.593513667583466\\
71.4371458292007	0.595285296440125\\
71.4414230585098	0.597057044506073\\
71.4457002878189	0.598828732967377\\
71.4499776363373	0.60060042142868\\
71.4542546272278	0.602372050285339\\
71.4585320949554	0.604143798351288\\
71.4628092050552	0.605915427207947\\
71.4670864343643	0.60768711566925\\
71.4713636636734	0.609458804130554\\
71.4756408929825	0.611230492591858\\
71.4799180030823	0.613002121448517\\
71.4841952323914	0.614773809909821\\
71.4884724617004	0.616545498371124\\
71.4927496910095	0.618317246437073\\
71.4970270395279	0.620088934898376\\
71.501304268837	0.62186062335968\\
71.5055813789368	0.623632252216339\\
71.5098586082458	0.625403940677643\\
71.5141358375549	0.627175629138947\\
71.518413066864	0.62894731760025\\
71.5226902961731	0.630719006061554\\
71.5269675254822	0.632490694522858\\
71.531244635582	0.634262323379517\\
71.5355218648911	0.63603401184082\\
71.5397992134094	0.637805759906769\\
71.5440763235092	0.639577388763428\\
71.5483536720276	0.641349136829376\\
71.5526309013367	0.64312082529068\\
71.5569080114365	0.644892454147339\\
71.5611852407455	0.646664142608643\\
71.5654624700546	0.648435831069946\\
71.5697395801544	0.650207459926605\\
71.5740170478821	0.651979207992554\\
71.5782942771912	0.653750896453857\\
71.582571387291	0.655522525310516\\
71.5868486166	0.65729421377182\\
71.5911258459091	0.659065961837769\\
71.5954029560089	0.660837590694427\\
71.599680185318	0.662609279155731\\
71.6039574146271	0.664380967617035\\
71.6082346439362	0.666152656078339\\
71.6125118732452	0.667924344539642\\
71.6167892217636	0.669696033000946\\
71.6210662126541	0.671467661857605\\
71.6253435611725	0.673239350318909\\
71.6296207904816	0.675011038780212\\
71.6338980197906	0.676782727241516\\
71.6381752490997	0.67855441570282\\
71.6424524784088	0.680326163768768\\
71.6467295885086	0.682097792625427\\
71.6510068178177	0.683869481086731\\
71.6552840471268	0.685641169548035\\
71.6595611572266	0.687412798404694\\
71.6638386249542	0.689184546470642\\
71.6681158542633	0.690956234931946\\
71.6723929643631	0.692727863788605\\
71.6766701936722	0.694499552249908\\
71.6809474229813	0.696271240711212\\
71.6852245330811	0.698042869567871\\
71.6895018815994	0.699814677238464\\
71.6937792301178	0.701586365699768\\
71.6980562210083	0.703357994556427\\
71.7023335695267	0.705129683017731\\
71.7066107988358	0.706901371479034\\
71.7108879089355	0.708673000335693\\
71.7151651382446	0.710444688796997\\
71.719442486763	0.712216436862946\\
71.7237195968628	0.713988065719604\\
71.7279968261719	0.715759754180908\\
71.732274055481	0.717531442642212\\
71.7365511655807	0.719303071498871\\
71.7408283948898	0.721074759960175\\
71.7451057434082	0.722846508026123\\
71.7493829727173	0.724618196487427\\
71.7536602020264	0.72638988494873\\
71.7579374313354	0.728161573410034\\
71.7622145414352	0.729933202266693\\
71.7664917707443	0.731704890727997\\
71.7707690000534	0.733476579189301\\
71.7750461101532	0.735248208045959\\
71.7793235778809	0.737019956111908\\
71.7836008071899	0.738791644573212\\
71.7878779172897	0.740563273429871\\
71.7921551465988	0.742335021495819\\
71.7964323759079	0.744106709957123\\
71.8007094860077	0.745878338813782\\
71.8049868345261	0.74765008687973\\
71.8092640638351	0.749421775341034\\
71.8135411739349	0.751193404197693\\
71.817818403244	0.752965092658997\\
71.8220957517624	0.7547367811203\\
71.8263727426529	0.756508409976959\\
71.8306500911713	0.758280098438263\\
71.8349274396896	0.760051846504211\\
71.8392045497894	0.76182347536087\\
71.8434817790985	0.763595223426819\\
71.8477590084076	0.765366911888123\\
71.8520361185074	0.767138540744781\\
71.8563133478165	0.768910229206085\\
71.8605905771255	0.770681917667389\\
71.8648679256439	0.772453606128693\\
71.8691449165344	0.774225234985352\\
71.8734222650528	0.775996923446655\\
71.8776996135712	0.777768671512604\\
71.8819768428802	0.779540359973907\\
71.8862540721893	0.781312048435211\\
71.8905311822891	0.78308367729187\\
71.8948084115982	0.784855425357819\\
71.8990857601166	0.786627113819122\\
71.9033627510071	0.788398742675781\\
71.9076400995255	0.790170431137085\\
71.9119173288345	0.791942119598389\\
71.9161945581436	0.793713808059692\\
71.9204716682434	0.795485436916351\\
71.9247488975525	0.797257125377655\\
71.9290261268616	0.799028813838959\\
71.9333032369614	0.800800442695618\\
71.9375805854797	0.802572190761566\\
71.9418579339981	0.804343938827515\\
71.9461351633072	0.806115627288818\\
71.9504123926163	0.807887315750122\\
71.9546895027161	0.809658944606781\\
71.9589667320251	0.811430633068085\\
71.9632439613342	0.813202321529388\\
71.967521071434	0.814973950386047\\
71.9717983007431	0.816745638847351\\
71.9760755300522	0.818517327308655\\
71.9803527593613	0.820289015769958\\
71.9846298694611	0.822060644626617\\
71.9889070987701	0.823832333087921\\
71.9931845664978	0.825604140758514\\
71.9974617958069	0.827375829219818\\
72.001739025116	0.829147517681122\\
72.006016254425	0.830919146537781\\
72.0102934837341	0.832690834999084\\
72.0145707130432	0.834462523460388\\
72.0188477039337	0.836234152317047\\
72.0231249332428	0.838005840778351\\
72.0274021625519	0.839777529239655\\
72.031679391861	0.841549217700958\\
72.03595662117	0.843320846557617\\
72.0402338504791	0.845092535018921\\
72.0445110797882	0.846864283084869\\
72.0487880706787	0.848635911941528\\
72.053065776825	0.850407719612122\\
72.0573427677155	0.852179348468781\\
72.0616199970245	0.853951036930084\\
72.0658972263336	0.855722725391388\\
72.0701744556427	0.857494354248047\\
72.0744516849518	0.859266042709351\\
72.0787289142609	0.861037731170654\\
72.0830061435699	0.862809419631958\\
72.0872831344604	0.864581048488617\\
72.0915606021881	0.866352736949921\\
72.0958378314972	0.868124485015869\\
72.1001148223877	0.869896113872528\\
72.1043920516968	0.871667802333832\\
72.1086695194244	0.87343955039978\\
72.1129467487335	0.875211238861084\\
72.1172239780426	0.876982927322388\\
72.1215009689331	0.878754556179047\\
72.1257784366608	0.88052624464035\\
72.1300556659698	0.882297933101654\\
72.1343326568604	0.884069561958313\\
72.1386098861694	0.885841250419617\\
72.1428871154785	0.88761293888092\\
72.1471643447876	0.889384686946869\\
72.1514415740967	0.891156315803528\\
72.1557188034058	0.892928004264832\\
72.1599960327148	0.894699692726135\\
72.1642730236053	0.896471321582794\\
72.1685507297516	0.898243129253387\\
72.1728277206421	0.900014758110046\\
72.1771049499512	0.90178644657135\\
72.1813821792603	0.903558135032654\\
72.1856594085693	0.905329763889313\\
72.1899366378784	0.907101452350616\\
72.1942138671875	0.908873200416565\\
72.1984910964966	0.910644888877869\\
72.2027680873871	0.912416517734528\\
72.2070453166962	0.914188206195831\\
72.2113227844238	0.915959894657135\\
72.2155997753143	0.917731523513794\\
72.2198770046234	0.919503211975098\\
72.2241544723511	0.921274960041046\\
72.2284317016602	0.92304664850235\\
72.2327089309692	0.924818336963654\\
72.2369859218597	0.926589965820313\\
72.2412631511688	0.928361654281616\\
72.2455403804779	0.930133402347565\\
72.2498178482056	0.931905090808868\\
72.2540948390961	0.933676719665527\\
72.2583720684052	0.935448408126831\\
72.2626492977142	0.937220096588135\\
72.2669265270233	0.938991725444794\\
72.2712037563324	0.940763413906097\\
72.2754809856415	0.942535102367401\\
72.279757976532	0.94430673122406\\
72.2840356826782	0.946078538894653\\
72.2883126735687	0.947850167751312\\
72.2925899028778	0.949621856212616\\
72.2968671321869	0.951393604278564\\
72.301144361496	0.953165233135223\\
72.3054215908051	0.954936921596527\\
72.3096988201141	0.956708610057831\\
72.3139760494232	0.958480298519135\\
72.3182530403137	0.960251927375793\\
72.3225302696228	0.962023615837097\\
72.3268074989319	0.963795304298401\\
72.331084728241	0.96556693315506\\
72.33536195755	0.967338621616364\\
72.3396394252777	0.969110369682312\\
72.3439166545868	0.97088211774826\\
72.3481938838959	0.972653806209564\\
72.3524708747864	0.974425435066223\\
72.3567481040955	0.976197123527527\\
72.3610253334045	0.977968811988831\\
72.3653025627136	0.979740500450134\\
72.3695797920227	0.981512129306793\\
72.3738570213318	0.983283817768097\\
72.3781342506409	0.985055506229401\\
72.3824112415314	0.98682713508606\\
72.386688709259	0.988598823547363\\
72.3909659385681	0.990370512008667\\
72.3952431678772	0.992142200469971\\
72.3995203971863	0.993914008140564\\
72.4037976264954	0.995685636997223\\
72.4080748558044	0.997457325458527\\
72.4123520851135	0.99922901391983\\
72.4166293144226	1.00100064277649\\
72.4209065437317	1.00277233123779\\
72.4251837730408	1.0045440196991\\
72.4294610023499	1.0063157081604\\
72.4337379932404	1.0080873966217\\
72.4380152225494	1.00985908508301\\
72.4422924518585	1.01163077354431\\
72.4465696811676	1.01340234279633\\
72.4508469104767	1.01517403125763\\
72.4551243782043	1.01694583892822\\
72.4594016075134	1.01871752738953\\
72.4636788368225	1.02048921585083\\
72.467955827713	1.02226078510284\\
72.4722330570221	1.02403259277344\\
72.4765102863312	1.02580428123474\\
72.4807875156403	1.02757596969604\\
72.4850647449493	1.02934753894806\\
72.4893419742584	1.03111922740936\\
72.4936192035675	1.03289091587067\\
72.497896194458	1.03466260433197\\
72.5021734237671	1.03643429279327\\
72.5064508914948	1.03820598125458\\
72.5107281208038	1.03997766971588\\
72.5150053501129	1.04174935817719\\
72.519282579422	1.04352104663849\\
72.5235598087311	1.04529273509979\\
72.5278370380402	1.0470644235611\\
72.5321142673492	1.0488361120224\\
72.5363912582397	1.0506078004837\\
72.5406687259674	1.05237948894501\\
72.5449459552765	1.05415117740631\\
72.549222946167	1.05592274665833\\
72.5535001754761	1.05769443511963\\
72.5577774047852	1.05946612358093\\
72.5620546340942	1.06123781204224\\
72.5663318634033	1.06300950050354\\
72.5706090927124	1.06478118896484\\
72.5748865604401	1.06655299663544\\
72.5791637897491	1.06832468509674\\
72.5834410190582	1.07009637355804\\
72.5877180099487	1.07186794281006\\
72.5919952392578	1.07363963127136\\
72.5962724685669	1.07541131973267\\
72.600549697876	1.07718300819397\\
72.6048269271851	1.07895469665527\\
72.6091041564941	1.08072638511658\\
72.6133811473846	1.08249795436859\\
72.6176586151123	1.08426976203918\\
72.6219356060028	1.0860413312912\\
72.6262128353119	1.0878130197525\\
72.6304903030396	1.0895848274231\\
72.6347675323486	1.0913565158844\\
72.6390447616577	1.0931282043457\\
72.6433217525482	1.09489977359772\\
72.6475992202759	1.09667158126831\\
72.6518762111664	1.09844315052032\\
72.656153678894	1.10021495819092\\
72.6604309082031	1.10198652744293\\
72.6647078990936	1.10375821590424\\
72.6689853668213	1.10552990436554\\
72.6732623577118	1.10730159282684\\
72.6775395870209	1.10907316207886\\
72.68181681633	1.11084496974945\\
72.6860942840576	1.11261677742004\\
72.6903712749481	1.11438834667206\\
72.6946485042572	1.11616003513336\\
72.6989259719849	1.11793172359467\\
72.7032029628754	1.11970341205597\\
72.7074799537659	1.12147498130798\\
72.7117574214935	1.12324678897858\\
72.7160346508026	1.12501835823059\\
72.7203118801117	1.12679016590118\\
72.7245891094208	1.1285617351532\\
72.7288661003113	1.1303334236145\\
72.7331435680389	1.1321052312851\\
72.7374205589294	1.13387680053711\\
72.7416977882385	1.13564848899841\\
72.7459752559662	1.13742017745972\\
72.7502524852753	1.13919198513031\\
72.7545297145844	1.14096355438232\\
72.7588067054749	1.14273524284363\\
72.7630841732025	1.14450693130493\\
72.767361164093	1.14627861976624\\
72.7716386318207	1.14805042743683\\
72.7759156227112	1.14982199668884\\
72.7801928520203	1.15159368515015\\
72.7844703197479	1.15336537361145\\
72.7887473106384	1.15513706207275\\
72.7930243015289	1.15690863132477\\
72.7973017692566	1.15868043899536\\
72.8015792369843	1.16045212745667\\
72.8058562278748	1.16222381591797\\
72.8101334571838	1.16399538516998\\
72.8144109249115	1.16576719284058\\
72.818687915802	1.16753876209259\\
72.8229653835297	1.16931056976318\\
72.8272423744202	1.17108225822449\\
72.8315196037292	1.1728538274765\\
72.8357968330383	1.17462563514709\\
72.8400740623474	1.17639720439911\\
72.8443510532379	1.17816889286041\\
72.8486285209656	1.17994058132172\\
72.8529055118561	1.18171226978302\\
72.8571827411652	1.18348383903503\\
72.8614599704742	1.18525564670563\\
72.8657374382019	1.18702733516693\\
72.870014667511	1.18879902362823\\
72.8742916584015	1.19057059288025\\
72.8785691261292	1.19234240055084\\
72.8828461170197	1.19411408901215\\
72.8871235847473	1.19588577747345\\
72.8914005756378	1.19765746593475\\
72.8956778049469	1.19942903518677\\
72.8999552726746	1.20120084285736\\
72.9042322635651	1.20297241210938\\
72.9085092544556	1.20474410057068\\
72.9127867221832	1.20651578903198\\
72.9170641899109	1.20828759670258\\
72.9213411808014	1.21005916595459\\
72.9256184101105	1.21183085441589\\
72.9298956394196	1.21360266208649\\
72.9341728687286	1.2153742313385\\
72.9384503364563	1.21714603900909\\
72.9427273273468	1.21891760826111\\
72.9470043182373	1.22068929672241\\
72.951281785965	1.22246098518372\\
72.955559015274	1.22423267364502\\
72.9598360061646	1.22600424289703\\
72.9641134738922	1.22777605056763\\
72.9683904647827	1.22954761981964\\
72.9726676940918	1.23131930828094\\
72.9769449234009	1.23309099674225\\
72.9812223911285	1.23486280441284\\
72.985499382019	1.23663449287415\\
72.9897768497467	1.23840618133545\\
72.9940540790558	1.24017786979675\\
72.9983310699463	1.24194943904877\\
73.002608537674	1.24372124671936\\
73.0068855285645	1.24549281597137\\
73.0111627578735	1.24726450443268\\
73.0154399871826	1.24903619289398\\
73.0197172164917	1.25080788135529\\
73.0239942073822	1.2525794506073\\
73.0282716751099	1.25435125827789\\
73.0325491428375	1.25612306594849\\
73.036826133728	1.2578946352005\\
73.0411033630371	1.2596663236618\\
73.0453805923462	1.26143801212311\\
73.0496578216553	1.26320970058441\\
73.0539350509644	1.26498138904572\\
73.0582122802734	1.26675307750702\\
73.0624892711639	1.26852464675903\\
73.0667667388916	1.27029645442963\\
73.0710437297821	1.27206802368164\\
73.0753209590912	1.27383971214294\\
73.0795984268188	1.27561151981354\\
73.0838754177094	1.27738308906555\\
73.0881526470184	1.27915477752686\\
73.0924298763275	1.28092646598816\\
73.0967073440552	1.28269827365875\\
73.1009843349457	1.28446984291077\\
73.1052618026733	1.28624165058136\\
73.1095390319824	1.28801321983337\\
73.1138160228729	1.28978490829468\\
73.1180934906006	1.29155659675598\\
73.1223704814911	1.29332828521729\\
73.1266477108002	1.2950998544693\\
73.1309249401093	1.29687166213989\\
73.1352021694183	1.2986433506012\\
73.1394791603088	1.30041491985321\\
73.1437566280365	1.3021867275238\\
73.1480340957642	1.30395841598511\\
73.1523110866547	1.30573010444641\\
73.1565885543823	1.30750179290771\\
73.1608655452728	1.30927348136902\\
73.1651427745819	1.31104505062103\\
73.169420003891	1.31281685829163\\
73.1736972332001	1.31458842754364\\
73.1779742240906	1.31636011600494\\
73.1822516918182	1.31813192367554\\
73.1865286827087	1.31990349292755\\
73.1908059120178	1.32167518138885\\
73.1950833797455	1.32344686985016\\
73.199360370636	1.32521855831146\\
73.2036373615265	1.32699012756348\\
73.2079148292542	1.32876193523407\\
73.2121922969818	1.33053362369537\\
73.2164692878723	1.33230531215668\\
73.2207467556	1.33407700061798\\
73.2250237464905	1.33584868907928\\
73.2293009757996	1.3376202583313\\
73.2335784435272	1.33939206600189\\
73.2378554344177	1.3411637544632\\
73.2421324253082	1.34293532371521\\
73.2464098930359	1.3447071313858\\
73.250687122345	1.34647870063782\\
73.2549641132355	1.34825038909912\\
73.2592415809631	1.35002207756042\\
73.2635190486908	1.35179388523102\\
73.2677960395813	1.35356545448303\\
73.272073507309	1.35533726215363\\
73.2763504981995	1.35710883140564\\
73.2806277275085	1.35888051986694\\
73.2849049568176	1.36065232753754\\
73.2891821861267	1.36242389678955\\
73.2934591770172	1.36419558525085\\
73.2977366447449	1.36596727371216\\
73.3020136356354	1.36773896217346\\
73.3062908649445	1.36951053142548\\
73.3105680942535	1.37128233909607\\
73.3148453235626	1.37305390834808\\
73.3191223144531	1.37482559680939\\
73.3234000205994	1.37659740447998\\
73.3276772499084	1.37836909294128\\
73.331954240799	1.38014078140259\\
73.3362317085266	1.38191246986389\\
73.3405086994171	1.3836841583252\\
73.3447859287262	1.38545572757721\\
73.3490633964539	1.3872275352478\\
73.3533403873444	1.38899910449982\\
73.3576173782349	1.39077079296112\\
73.3618948459625	1.39254248142242\\
73.3661720752716	1.39431416988373\\
73.3704490661621	1.39608573913574\\
73.3747265338898	1.39785754680634\\
73.3790037631989	1.39962935447693\\
73.3832809925079	1.40140092372894\\
73.3875584602356	1.40317273139954\\
73.3918354511261	1.40494430065155\\
73.3961124420166	1.40671598911285\\
73.4003899097443	1.40848767757416\\
73.4046671390533	1.41025936603546\\
73.4089441299438	1.41203093528748\\
73.4132215976715	1.41380274295807\\
73.417498588562	1.41557431221008\\
73.4217758178711	1.41734600067139\\
73.4260530471802	1.41911768913269\\
73.4303302764893	1.42088937759399\\
73.4346072673798	1.42266094684601\\
73.438884973526	1.42443287372589\\
73.4431622028351	1.42620456218719\\
73.4474391937256	1.42797613143921\\
73.4517166614532	1.4297479391098\\
73.4559936523438	1.43151950836182\\
73.4602708816528	1.43329119682312\\
73.4645481109619	1.43506288528442\\
73.468825340271	1.43683457374573\\
73.4731023311615	1.43860614299774\\
73.4773797988892	1.44037795066833\\
73.4816567897797	1.44214951992035\\
73.4859340190887	1.44392120838165\\
73.4902114868164	1.44569301605225\\
73.4944887161255	1.44746470451355\\
73.4987659454346	1.44923639297485\\
73.5030434131622	1.45100808143616\\
73.5073204040527	1.45277976989746\\
73.5115973949432	1.45455133914948\\
73.5158748626709	1.45632314682007\\
73.52015209198	1.45809471607208\\
73.5244290828705	1.45986640453339\\
73.5287065505981	1.46163809299469\\
73.5329835414886	1.46340978145599\\
73.5372607707977	1.4651814699173\\
73.5415380001068	1.4669531583786\\
73.5458152294159	1.4687248468399\\
73.5500922203064	1.47049641609192\\
73.5543699264526	1.4722683429718\\
73.5586471557617	1.47403991222382\\
73.5629241466522	1.47581160068512\\
73.5672016143799	1.47758328914642\\
73.5714786052704	1.47935497760773\\
73.5757558345795	1.48112654685974\\
73.5800330638885	1.48289835453033\\
73.5843102931976	1.48467004299164\\
73.5885872840881	1.48644161224365\\
73.5928647518158	1.48821341991425\\
73.5971417427063	1.48998498916626\\
73.6014189720154	1.49175667762756\\
73.605696439743	1.49352836608887\\
73.6099736690521	1.49530017375946\\
73.6142508983612	1.49707174301147\\
73.6185281276703	1.49884355068207\\
73.6228053569794	1.50061511993408\\
73.6270823478699	1.50238680839539\\
73.6313598155975	1.50415861606598\\
73.635636806488	1.50593018531799\\
73.6399140357971	1.5077018737793\\
73.6441915035248	1.5094735622406\\
73.6484684944153	1.5112452507019\\
73.6527454853058	1.51301681995392\\
73.6570229530334	1.51478862762451\\
73.6613001823425	1.51656019687653\\
73.6655774116516	1.51833200454712\\
73.6698548793793	1.52010369300842\\
73.6741318702698	1.52187538146973\\
73.6784090995789	1.52364695072174\\
73.6826865673065	1.52541875839233\\
73.686963558197	1.52719044685364\\
73.6912407875061	1.52896201610565\\
73.6955180168152	1.53073382377625\\
73.6997952461243	1.53250539302826\\
73.7040722370148	1.53427708148956\\
73.7083497047424	1.53604876995087\\
73.7126266956329	1.53782045841217\\
73.716903924942	1.53959202766418\\
73.7211811542511	1.54136383533478\\
73.7254583835602	1.54313540458679\\
73.7297358512878	1.54490721225739\\
73.7340128421783	1.5466787815094\\
73.7382898330688	1.5484504699707\\
73.7425673007965	1.5502222776413\\
73.7468445301056	1.55199384689331\\
73.7511215209961	1.55376553535461\\
73.7553992271423	1.55553734302521\\
73.7596762180328	1.55730903148651\\
73.7639536857605	1.55908071994781\\
73.7682309150696	1.56085240840912\\
73.7725081443787	1.56262409687042\\
73.7767853736877	1.56439578533173\\
73.7810623645782	1.56616735458374\\
73.7853398323059	1.56793916225433\\
73.7896168231964	1.56971085071564\\
73.7938940525055	1.57148241996765\\
73.7981715202332	1.57325422763824\\
73.8024485111237	1.57502579689026\\
73.8067255020142	1.57679748535156\\
73.8110029697418	1.57856917381287\\
73.8152801990509	1.58034086227417\\
73.8195571899414	1.58211243152618\\
73.8238346576691	1.58388423919678\\
73.8281116485596	1.58565580844879\\
73.8323891162872	1.58742761611938\\
73.8366661071777	1.58919930458069\\
73.8409433364868	1.5909708738327\\
73.8452205657959	1.5927426815033\\
73.849497795105	1.59451425075531\\
73.8537747859955	1.59628593921661\\
73.8580522537231	1.59805762767792\\
73.8623294830322	1.59982931613922\\
73.8666064739227	1.60160088539124\\
73.870884180069	1.60337281227112\\
73.8751611709595	1.60514438152313\\
73.8794386386871	1.60691618919373\\
73.8837158679962	1.60868787765503\\
73.8879930973053	1.61045956611633\\
73.8922703266144	1.61223125457764\\
73.8965473175049	1.61400282382965\\
73.9008247852325	1.61577463150024\\
73.905101776123	1.61754620075226\\
73.9093790054321	1.61931788921356\\
73.9136562347412	1.62108957767487\\
73.9179334640503	1.62286126613617\\
73.9222104549408	1.62463283538818\\
73.9264879226685	1.62640464305878\\
73.930764913559	1.62817621231079\\
73.935042142868	1.62994790077209\\
73.9393196105957	1.63171970844269\\
73.9435966014862	1.6334912776947\\
73.9478740692139	1.6352630853653\\
73.9521510601044	1.63703465461731\\
73.9564282894135	1.63880634307861\\
73.9607055187225	1.64057803153992\\
73.9649827480316	1.64234972000122\\
73.9692597389221	1.64412128925323\\
73.9735372066498	1.64589309692383\\
73.9778141975403	1.64766466617584\\
73.9820914268494	1.64943635463715\\
73.9863691329956	1.65120828151703\\
73.9906466007233	1.65297996997833\\
73.9949235916138	1.65475165843964\\
73.9992005825043	1.65652322769165\\
74.0034780502319	1.65829503536224\\
74.007755279541	1.66006660461426\\
74.0120325088501	1.66183829307556\\
74.0163097381592	1.66360998153687\\
74.0205869674683	1.66538166999817\\
74.0248637199402	1.66715323925018\\
74.0291414260864	1.66892504692078\\
74.0334181785583	1.67069661617279\\
74.0376954078674	1.67246830463409\\
74.0419726371765	1.67424011230469\\
74.0462498664856	1.6760116815567\\
74.0505270957947	1.67778337001801\\
74.0548043251038	1.67955505847931\\
74.0590815544128	1.68132674694061\\
74.0633587837219	1.68309843540192\\
74.067636013031	1.68487012386322\\
74.0719132423401	1.68664169311523\\
74.0761904716492	1.68841350078583\\
74.0804677009583	1.69018507003784\\
74.0847449302673	1.69195675849915\\
74.0890221595764	1.69372856616974\\
74.0932993888855	1.69550013542175\\
74.0975761413574	1.69727182388306\\
74.1018538475037	1.69904363155365\\
74.1061315536499	1.70081543922424\\
74.1104083061218	1.70258700847626\\
74.1146855354309	1.70435869693756\\
74.1189632415771	1.70613038539886\\
74.1232399940491	1.70790207386017\\
74.1275172233582	1.70967364311218\\
74.1317944526672	1.71144545078278\\
74.1360716819763	1.71321713924408\\
74.1403489112854	1.71498870849609\\
74.1446261405945	1.71676051616669\\
74.1489033699036	1.7185320854187\\
74.1531805992126	1.72030377388\\
74.1574578285217	1.72207546234131\\
74.1617350578308	1.72384715080261\\
74.1660122871399	1.72561883926392\\
74.170289516449	1.72739052772522\\
74.1745662689209	1.72916209697723\\
74.1788439750671	1.73093390464783\\
74.1831212043762	1.73270547389984\\
74.1873979568481	1.73447716236115\\
74.1916756629944	1.73624897003174\\
74.1959524154663	1.73802053928375\\
74.2002296447754	1.73979222774506\\
74.2045068740845	1.74156391620636\\
74.2087841033936	1.74333560466766\\
74.2130613327026	1.74510717391968\\
74.2173390388489	1.74687910079956\\
74.221616268158	1.74865078926086\\
74.225893497467	1.75042247772217\\
74.2301707267761	1.75219404697418\\
74.2344479560852	1.75396585464478\\
74.2387251853943	1.75573754310608\\
74.2430019378662	1.75750911235809\\
74.2472796440125	1.75928092002869\\
74.2515568733215	1.7610524892807\\
74.2558336257935	1.762824177742\\
74.2601113319397	1.76459586620331\\
74.2643880844116	1.76636755466461\\
74.2686653137207	1.76813912391663\\
74.2729425430298	1.76991093158722\\
74.2772197723389	1.77168250083923\\
74.2814970016479	1.77345430850983\\
74.285774230957	1.77522587776184\\
74.2900514602661	1.77699756622314\\
74.2943286895752	1.77876937389374\\
74.2986059188843	1.78054094314575\\
74.3028831481934	1.78231263160706\\
74.3071603775024	1.78408432006836\\
74.3114376068115	1.78585600852966\\
74.3157143592834	1.78762757778168\\
74.3199920654297	1.78939938545227\\
74.3242692947388	1.79117095470428\\
74.3285460472107	1.79294264316559\\
74.3328237533569	1.79471445083618\\
74.3371014595032	1.79648625850677\\
74.3413782119751	1.79825794696808\\
74.3456554412842	1.80002951622009\\
74.3499326705933	1.80180132389069\\
74.3542098999023	1.8035728931427\\
74.3584871292114	1.805344581604\\
74.3627643585205	1.80711627006531\\
74.3670415878296	1.80888795852661\\
74.3713188171387	1.81065952777863\\
74.3755960464478	1.81243133544922\\
74.3798732757568	1.81420290470123\\
74.3841500282288	1.81597459316254\\
74.388427734375	1.81774640083313\\
74.3927049636841	1.81951797008514\\
74.3969821929932	1.82128977775574\\
74.4012594223022	1.82306134700775\\
74.4055361747742	1.82483303546906\\
74.4098138809204	1.82660472393036\\
74.4140906333923	1.82837641239166\\
74.4183678627014	1.83014798164368\\
74.4226455688477	1.83191978931427\\
74.4269223213196	1.83369135856628\\
74.4311995506287	1.83546304702759\\
74.4354767799377	1.83723473548889\\
74.4397540092468	1.8390064239502\\
74.4440312385559	1.84077799320221\\
74.4483089447021	1.84254992008209\\
74.4525861740112	1.84432172775269\\
74.4568634033203	1.8460932970047\\
74.4611406326294	1.847864985466\\
74.4654178619385	1.84963667392731\\
74.4696950912476	1.85140836238861\\
74.4739718437195	1.85317993164063\\
74.4782495498657	1.85495173931122\\
74.4825263023376	1.85672330856323\\
74.4868035316467	1.85849499702454\\
74.4910807609558	1.86026680469513\\
74.4953579902649	1.86203837394714\\
74.4996356964111	1.86381018161774\\
74.5039124488831	1.86558175086975\\
74.5081896781921	1.86735343933105\\
74.5124669075012	1.86912512779236\\
74.5167441368103	1.87089681625366\\
74.5210213661194	1.87266838550568\\
74.5252985954285	1.87444019317627\\
74.5295758247375	1.87621176242828\\
74.5338530540466	1.87798345088959\\
74.5381302833557	1.87975513935089\\
74.5424075126648	1.88152682781219\\
74.5466842651367	1.88329839706421\\
74.550961971283	1.8850702047348\\
74.5552387237549	1.88684189319611\\
74.559515953064	1.88861346244812\\
74.5637936592102	1.890385389328\\
74.5680713653564	1.89215707778931\\
74.5723481178284	1.89392876625061\\
74.5766253471375	1.89570033550262\\
74.5809025764465	1.89747214317322\\
74.5851798057556	1.89924371242523\\
74.5894570350647	1.90101540088654\\
74.5937342643738	1.90278720855713\\
74.5980114936829	1.90455877780914\\
74.6022887229919	1.90633046627045\\
74.606565952301	1.90810215473175\\
74.6108431816101	1.90987384319305\\
74.6151204109192	1.91164553165436\\
74.6193976402283	1.91341722011566\\
74.6236743927002	1.91518878936768\\
74.6279520988464	1.91696059703827\\
74.6322293281555	1.91873216629028\\
74.6365060806274	1.92050385475159\\
74.6407837867737	1.92227554321289\\
74.6450605392456	1.92404723167419\\
74.6493377685547	1.9258189201355\\
74.6536149978638	1.9275906085968\\
74.6578922271729	1.92936229705811\\
74.6621694564819	1.93113386631012\\
74.666446685791	1.93290567398071\\
74.6707239151001	1.93467724323273\\
74.6750011444092	1.93644905090332\\
74.6792788505554	1.93822073936462\\
74.6835560798645	1.93999254703522\\
74.6878333091736	1.94176423549652\\
74.6921100616455	1.94353580474854\\
74.6963877677917	1.94530761241913\\
74.7006649971008	1.94707918167114\\
74.7049417495728	1.94885087013245\\
74.709219455719	1.95062255859375\\
74.7134962081909	1.95239424705505\\
74.7177734375	1.95416581630707\\
74.7220506668091	1.95593762397766\\
74.7263278961182	1.95770919322968\\
74.7306051254272	1.95948100090027\\
74.7348823547363	1.96125257015228\\
74.7391595840454	1.96302425861359\\
74.7434368133545	1.96479606628418\\
74.7477140426636	1.96656763553619\\
74.7519912719727	1.9683393239975\\
74.7562685012817	1.9701110124588\\
74.7605457305908	1.9718827009201\\
74.7648224830627	1.97365427017212\\
74.769100189209	1.97542607784271\\
74.7733774185181	1.97719764709473\\
74.77765417099	1.97896933555603\\
74.7819318771362	1.98074102401733\\
74.7862086296082	1.98251271247864\\
74.7904863357544	1.98428440093994\\
74.7947635650635	1.98605620861053\\
74.7990407943726	1.98782801628113\\
74.8033180236816	1.98959958553314\\
74.8075952529907	1.99137127399445\\
74.8118724822998	1.99314296245575\\
74.8161497116089	1.99491465091705\\
74.820426940918	1.99668622016907\\
74.8247041702271	1.99845802783966\\
74.8289813995361	2.00022959709167\\
74.8332586288452	2.00200128555298\\
74.8375358581543	2.00377297401428\\
74.8418130874634	2.00554466247559\\
74.8460903167725	2.00731635093689\\
74.8503675460815	2.00908803939819\\
74.8546442985535	2.0108597278595\\
74.8589220046997	2.0126314163208\\
74.8631987571716	2.0144031047821\\
74.8674759864807	2.01617479324341\\
74.871753692627	2.01794648170471\\
74.8760304450989	2.01971817016602\\
74.880307674408	2.02148962020874\\
74.884584903717	2.02326154708862\\
74.8888621330261	2.02503299713135\\
74.8931393623352	2.02680468559265\\
74.8974165916443	2.02857661247253\\
74.9016938209534	2.03034806251526\\
74.9059710502625	2.03211998939514\\
74.9102487564087	2.03389167785645\\
74.9145259857178	2.03566336631775\\
74.9188032150269	2.03743505477905\\
74.9230799674988	2.03920674324036\\
74.927357673645	2.04097843170166\\
74.9316344261169	2.04275012016296\\
74.935911655426	2.04452157020569\\
74.9401893615723	2.04629349708557\\
74.9444661140442	2.04806518554688\\
74.9487438201904	2.04983687400818\\
74.9530205726624	2.05160856246948\\
74.9572978019714	2.05338001251221\\
74.9615750312805	2.05515193939209\\
74.9658522605896	2.05692338943481\\
74.9701294898987	2.05869507789612\\
74.9744067192078	2.06046676635742\\
74.9786839485168	2.06223845481873\\
74.9829611778259	2.06401014328003\\
74.987238407135	2.06578183174133\\
74.9915156364441	2.06755352020264\\
74.995792388916	2.06932520866394\\
75.0000700950623	2.07109689712524\\
75.0043468475342	2.07286858558655\\
75.0086245536804	2.07464027404785\\
75.0129017829895	2.07641196250916\\
75.0171785354614	2.07818365097046\\
75.0214562416077	2.07995533943176\\
75.0257334709167	2.08172702789307\\
75.0300107002258	2.08349871635437\\
75.0342879295349	2.08527040481567\\
75.038565158844	2.08704209327698\\
75.0428423881531	2.08881378173828\\
75.0471196174622	2.09058547019958\\
75.0513968467712	2.09235715866089\\
75.0556740760803	2.09412884712219\\
75.0599513053894	2.0959005355835\\
75.0642285346985	2.0976722240448\\
75.0685057640076	2.0994439125061\\
75.0727825164795	2.10121560096741\\
75.0770602226257	2.10298728942871\\
75.0813374519348	2.10475897789001\\
75.0856142044067	2.10653042793274\\
75.089891910553	2.10830235481262\\
75.0941686630249	2.11007380485535\\
75.098445892334	2.11184549331665\\
75.1027231216431	2.11361742019653\\
75.1070003509521	2.11538887023926\\
75.1112775802612	2.11716055870056\\
75.1155548095703	2.11893224716187\\
75.1198320388794	2.12070393562317\\
75.1241092681885	2.12247562408447\\
75.1283864974976	2.12424731254578\\
75.1326637268066	2.12601900100708\\
75.1369409561157	2.12779068946838\\
75.1412181854248	2.12956237792969\\
75.145495891571	2.13133430480957\\
75.1497731208801	2.13310599327087\\
75.1540498733521	2.1348774433136\\
75.1583275794983	2.13664937019348\\
75.1626043319702	2.13842082023621\\
75.1668820381165	2.14019274711609\\
75.1711587905884	2.14196419715881\\
75.1754360198975	2.14373588562012\\
75.1797132492065	2.14550757408142\\
75.1839904785156	2.14727926254272\\
75.1882677078247	2.14905095100403\\
75.1925449371338	2.15082263946533\\
75.1968221664429	2.15259432792664\\
75.201099395752	2.15436601638794\\
75.2053761482239	2.15613770484924\\
75.2096538543701	2.15790939331055\\
75.2139310836792	2.15968108177185\\
75.2182083129883	2.16145277023315\\
75.2224855422974	2.16322445869446\\
75.2267622947693	2.16499590873718\\
75.2310395240784	2.16676759719849\\
75.2353172302246	2.16853952407837\\
75.2395944595337	2.17031121253967\\
75.2438712120056	2.1720826625824\\
75.2481484413147	2.1738543510437\\
75.2524256706238	2.175626039505\\
75.25670337677	2.17739796638489\\
75.2609806060791	2.17916965484619\\
75.2652583122253	2.1809413433075\\
75.2695350646973	2.1827130317688\\
75.2738122940063	2.1844847202301\\
75.2780895233154	2.18625640869141\\
75.2823662757874	2.18802785873413\\
75.2866435050964	2.18979954719543\\
75.2909212112427	2.19157147407532\\
75.2951984405518	2.19334316253662\\
75.2994756698608	2.19511485099792\\
75.3037524223328	2.19688630104065\\
75.3080296516418	2.19865798950195\\
75.3123073577881	2.20042991638184\\
75.3165845870972	2.20220160484314\\
75.3208618164063	2.20397305488586\\
75.3251385688782	2.20574474334717\\
75.3294157981873	2.20751643180847\\
75.3336930274963	2.20928812026978\\
75.3379707336426	2.21105980873108\\
75.3422474861145	2.21283149719238\\
75.3465247154236	2.21460318565369\\
75.3508019447327	2.21637487411499\\
75.3550791740417	2.21814632415771\\
75.3593559265137	2.21991801261902\\
75.3636336326599	2.2216899394989\\
75.367910861969	2.22346162796021\\
75.3721885681152	2.22523355484009\\
75.3764657974243	2.22700500488281\\
75.3807425498962	2.22877669334412\\
75.3850197792053	2.23054838180542\\
75.3892970085144	2.23232007026672\\
75.3935747146606	2.23409199714661\\
75.3978519439697	2.23586344718933\\
75.4021286964417	2.23763513565063\\
75.4064059257507	2.23940682411194\\
75.4106831550598	2.24117851257324\\
75.4149599075317	2.24294996261597\\
75.419237613678	2.24472188949585\\
75.4235148429871	2.24649357795715\\
75.4277920722961	2.24826526641846\\
75.4320693016052	2.25003671646118\\
75.4363460540771	2.25180840492249\\
75.4406237602234	2.25358033180237\\
75.4449009895325	2.25535202026367\\
75.4491782188416	2.2571234703064\\
75.4534549713135	2.2588951587677\\
75.4577322006226	2.260666847229\\
75.4620094299316	2.26243853569031\\
75.4662871360779	2.26421046257019\\
75.470564365387	2.26598191261292\\
75.4748411178589	2.26775360107422\\
75.479118347168	2.26952528953552\\
75.4833955764771	2.27129697799683\\
75.4876732826233	2.27306866645813\\
75.4919505119324	2.27484035491943\\
75.4962282180786	2.27661228179932\\
75.5005049705505	2.27838397026062\\
75.5047821998596	2.28015565872192\\
75.5090594291687	2.28192710876465\\
75.5133361816406	2.28369879722595\\
75.5176134109497	2.28547048568726\\
75.5218911170959	2.28724241256714\\
75.526168346405	2.28901386260986\\
75.5304455757141	2.29078555107117\\
75.534722328186	2.29255723953247\\
75.5389995574951	2.29432892799377\\
75.5432772636414	2.29610085487366\\
75.5475544929504	2.29787230491638\\
75.5518312454224	2.29964399337769\\
75.5561084747314	2.30141568183899\\
75.5603857040405	2.30318737030029\\
75.5646629333496	2.30495882034302\\
75.5689406394958	2.3067307472229\\
75.5732173919678	2.3085024356842\\
75.5774946212769	2.31027412414551\\
75.5817718505859	2.31204557418823\\
75.5860486030579	2.31381726264954\\
75.5903258323669	2.31558895111084\\
75.5946035385132	2.31736087799072\\
75.5988807678223	2.31913232803345\\
75.6031584739685	2.32090425491333\\
75.6074357032776	2.32267594337463\\
75.6117124557495	2.32444763183594\\
75.6159896850586	2.32621932029724\\
75.6202669143677	2.32799077033997\\
75.6245446205139	2.32976269721985\\
75.628821849823	2.33153438568115\\
75.6330986022949	2.33330607414246\\
75.637375831604	2.33507752418518\\
75.6416530609131	2.33684921264648\\
75.6459307670593	2.33862113952637\\
75.6502075195313	2.34039282798767\\
75.6544847488403	2.34216451644897\\
75.6587619781494	2.3439359664917\\
75.6630392074585	2.345707654953\\
75.6673159599304	2.34747934341431\\
75.6715936660767	2.34925127029419\\
75.6758708953857	2.35102272033691\\
75.6801481246948	2.35279440879822\\
75.6844248771667	2.35456609725952\\
75.6887021064758	2.35633778572083\\
75.6929793357849	2.35810923576355\\
75.6972570419312	2.35988116264343\\
75.7015342712402	2.36165285110474\\
75.7058110237122	2.36342453956604\\
75.7100882530212	2.36519622802734\\
75.7143654823303	2.36696767807007\\
75.7186431884766	2.36873960494995\\
75.7229199409485	2.37051129341125\\
75.7271976470947	2.37228322029114\\
75.7314748764038	2.37405467033386\\
75.7357521057129	2.37582635879517\\
75.740029335022	2.37759804725647\\
75.7443060874939	2.37936973571777\\
75.748583316803	2.3811411857605\\
75.7528610229492	2.38291311264038\\
75.7571382522583	2.38468480110168\\
75.7614150047302	2.38645648956299\\
75.7656922340393	2.38822817802429\\
75.7699694633484	2.38999962806702\\
75.7742471694946	2.3917715549469\\
75.7785243988037	2.3935432434082\\
75.7828011512756	2.39531493186951\\
75.7870783805847	2.39708638191223\\
75.7913556098938	2.39885807037354\\
75.7956323623657	2.40062975883484\\
75.7999105453491	2.40240168571472\\
75.804187297821	2.40417337417603\\
75.8084645271301	2.40594482421875\\
75.8127417564392	2.40771651268005\\
75.8170185089111	2.40948820114136\\
75.8212962150574	2.41126012802124\\
75.8255734443665	2.41303157806396\\
75.8298506736755	2.41480326652527\\
75.8341283798218	2.41657519340515\\
75.8384056091309	2.41834688186646\\
75.8426823616028	2.42011833190918\\
75.8469595909119	2.42189002037048\\
75.8512368202209	2.42366170883179\\
75.8555145263672	2.42543363571167\\
75.8597912788391	2.42720532417297\\
75.8640685081482	2.4289767742157\\
75.8683457374573	2.430748462677\\
75.8726229667664	2.43252015113831\\
75.8769006729126	2.43429207801819\\
75.8811774253845	2.43606352806091\\
75.8854546546936	2.43783521652222\\
75.8897318840027	2.43960690498352\\
75.8940086364746	2.44137859344482\\
75.8982858657837	2.44315004348755\\
75.9025635719299	2.44492197036743\\
75.906840801239	2.44669365882874\\
75.9111180305481	2.44846534729004\\
75.91539478302	2.45023703575134\\
75.9196720123291	2.45200848579407\\
75.9239492416382	2.45378017425537\\
75.9282269477844	2.45555210113525\\
75.9325037002563	2.45732378959656\\
75.9367809295654	2.45909523963928\\
75.9410581588745	2.46086692810059\\
75.9453353881836	2.46263861656189\\
75.9496130943298	2.46441054344177\\
75.9538898468018	2.4661819934845\\
75.958167552948	2.46795392036438\\
75.9624447822571	2.46972560882568\\
75.9667220115662	2.47149729728699\\
75.9709987640381	2.47326898574829\\
75.9752759933472	2.47504043579102\\
75.9795536994934	2.4768123626709\\
75.9838309288025	2.4785840511322\\
75.9881081581116	2.48035573959351\\
75.9923849105835	2.48212718963623\\
75.9966621398926	2.48389887809753\\
76.0009393692017	2.48567056655884\\
76.0052170753479	2.48744249343872\\
76.009494304657	2.48921418190002\\
76.0137710571289	2.49098563194275\\
76.018048286438	2.49275732040405\\
76.0223255157471	2.49452900886536\\
76.026602268219	2.49630069732666\\
76.0308799743652	2.49807238578796\\
76.0351572036743	2.49984407424927\\
76.0394344329834	2.50161576271057\\
76.0437116622925	2.50338745117188\\
76.0479884147644	2.5051589012146\\
76.0522661209106	2.50693082809448\\
76.0565433502197	2.50870251655579\\
76.0608205795288	2.51047420501709\\
76.065098285675	2.51224613189697\\
76.069375038147	2.5140175819397\\
76.0736522674561	2.515789270401\\
76.0779294967651	2.5175609588623\\
76.0822067260742	2.51933264732361\\
76.0864844322205	2.52110433578491\\
76.0907611846924	2.52287602424622\\
76.0950384140015	2.52464771270752\\
76.0993156433105	2.52641940116882\\
76.1035923957825	2.52819085121155\\
76.1078701019287	2.52996277809143\\
76.1121473312378	2.53173446655273\\
76.1164245605469	2.53350615501404\\
76.120701789856	2.53527784347534\\
76.1249785423279	2.53704929351807\\
76.129255771637	2.53882098197937\\
76.1335334777832	2.54059290885925\\
76.1378107070923	2.54236459732056\\
76.1420874595642	2.54413604736328\\
76.1463646888733	2.54590773582458\\
76.1506419181824	2.54767942428589\\
76.1549196243286	2.54945135116577\\
76.1591968536377	2.55122303962708\\
76.1634736061096	2.5529944896698\\
76.1677508354187	2.5547661781311\\
76.1720280647278	2.55653786659241\\
76.1763052940369	2.55830955505371\\
76.1805830001831	2.56008124351501\\
76.184859752655	2.56185293197632\\
76.1891374588013	2.5636248588562\\
76.1934146881104	2.5653965473175\\
76.1976919174194	2.56716799736023\\
76.2019686698914	2.56893968582153\\
76.2062458992004	2.57071137428284\\
76.2105236053467	2.57248330116272\\
76.2148008346558	2.57425498962402\\
76.2190780639648	2.57602643966675\\
76.2233548164368	2.57779812812805\\
76.2276320457458	2.57956981658936\\
76.2319092750549	2.58134150505066\\
76.2361869812012	2.58311319351196\\
76.2404637336731	2.58488488197327\\
76.2447409629822	2.58665657043457\\
76.2490181922913	2.58842825889587\\
76.2532954216003	2.5901997089386\\
76.2575721740723	2.5919713973999\\
76.2618498802185	2.59374332427979\\
76.2661271095276	2.59551501274109\\
76.2704043388367	2.59728670120239\\
76.2746810913086	2.59905815124512\\
76.2789583206177	2.60082983970642\\
76.2832360267639	2.6026017665863\\
76.287513256073	2.60437345504761\\
76.2917904853821	2.60614490509033\\
76.2960681915283	2.60791683197021\\
76.3003449440002	2.60968852043152\\
76.3046221733093	2.61146020889282\\
76.3088994026184	2.61323189735413\\
76.3131771087646	2.61500358581543\\
76.3174543380737	2.61677527427673\\
76.3217310905457	2.61854696273804\\
76.3260083198547	2.62031865119934\\
76.3302855491638	2.62209010124207\\
76.3345623016357	2.62386178970337\\
76.338840007782	2.62563371658325\\
76.3431172370911	2.62740540504456\\
76.3473944664001	2.62917685508728\\
76.3516716957092	2.63094854354858\\
76.3559484481812	2.63272023200989\\
76.3602256774902	2.63449192047119\\
76.3645033836365	2.63626384735107\\
76.3687806129456	2.6380352973938\\
76.3730573654175	2.6398069858551\\
76.3773345947266	2.64157867431641\\
76.3816118240356	2.64335036277771\\
76.3858895301819	2.64512205123901\\
76.390166759491	2.64689373970032\\
76.3944435119629	2.64866542816162\\
76.398720741272	2.65043711662292\\
76.4029979705811	2.65220856666565\\
76.407274723053	2.65398025512695\\
76.4115524291992	2.65575218200684\\
76.4158296585083	2.65752387046814\\
76.4201073646545	2.65929579734802\\
76.4243845939636	2.66106724739075\\
76.4286618232727	2.66283893585205\\
76.4329385757446	2.66461062431335\\
76.4372158050537	2.66638231277466\\
76.4414935112	2.66815400123596\\
76.445770740509	2.66992568969727\\
76.450047492981	2.67169737815857\\
76.45432472229	2.67346906661987\\
76.4586019515991	2.6752405166626\\
76.4628791809082	2.6770122051239\\
76.4671568870544	2.67878413200378\\
76.4714336395264	2.68055582046509\\
76.4757108688354	2.68232750892639\\
76.4799880981445	2.68409895896912\\
76.4842648506165	2.68587064743042\\
76.4885425567627	2.6876425743103\\
76.4928197860718	2.68941426277161\\
76.4970970153809	2.69118571281433\\
76.5013742446899	2.69295740127563\\
76.5056509971619	2.69472908973694\\
76.5099282264709	2.69650077819824\\
76.5142059326172	2.69827270507813\\
76.5184831619263	2.70004415512085\\
76.5227603912354	2.70181584358215\\
76.5270380973816	2.70358777046204\\
76.5313148498535	2.70535945892334\\
76.5355920791626	2.70713090896606\\
76.5398693084717	2.70890259742737\\
76.5441470146179	2.71067452430725\\
76.5484237670898	2.71244621276855\\
76.5527009963989	2.71421766281128\\
76.556978225708	2.71598935127258\\
76.5612554550171	2.71776103973389\\
76.565532207489	2.71953272819519\\
76.5698099136353	2.72130465507507\\
76.5740871429443	2.7230761051178\\
76.5783643722534	2.7248477935791\\
76.5826411247253	2.72661948204041\\
76.5869183540344	2.72839117050171\\
76.5911955833435	2.73016262054443\\
76.5954732894897	2.73193454742432\\
76.5997505187988	2.73370623588562\\
76.6040272712708	2.73547792434692\\
76.6083045005798	2.73724937438965\\
76.6125817298889	2.73902106285095\\
76.6168594360352	2.74079298973083\\
76.6211361885071	2.74256467819214\\
76.6254134178162	2.74433636665344\\
76.6296906471252	2.74610781669617\\
76.6339678764343	2.74787950515747\\
76.6382446289063	2.74965119361877\\
76.6425223350525	2.75142312049866\\
76.6468000411987	2.75319480895996\\
76.6510772705078	2.75496649742126\\
76.6553544998169	2.75673818588257\\
76.6596312522888	2.75850987434387\\
76.6639084815979	2.76028156280518\\
76.668185710907	2.7620530128479\\
76.6724634170532	2.76382493972778\\
76.6767406463623	2.76559662818909\\
76.6810173988342	2.76736831665039\\
76.6852946281433	2.76913976669312\\
76.6895718574524	2.77091145515442\\
76.6938490867615	2.77268314361572\\
76.6981267929077	2.77445507049561\\
76.7024035453796	2.77622652053833\\
76.7066807746887	2.77799820899963\\
76.7109580039978	2.77976989746094\\
76.7152347564697	2.78154158592224\\
76.719512462616	2.78331351280212\\
76.723789691925	2.78508496284485\\
76.7280669212341	2.78685665130615\\
76.7323441505432	2.78862833976746\\
76.7366209030151	2.79040002822876\\
76.7408981323242	2.79217147827148\\
76.7451758384705	2.79394340515137\\
76.7494530677795	2.79571509361267\\
76.7537298202515	2.79748678207397\\
76.7580075263977	2.79925870895386\\
76.7622847557068	2.80103015899658\\
76.7665619850159	2.80280184745789\\
76.770839214325	2.80457353591919\\
76.7751169204712	2.80634546279907\\
76.7793936729431	2.8081169128418\\
76.7836709022522	2.8098886013031\\
76.7879481315613	2.8116602897644\\
76.7922248840332	2.81343197822571\\
76.7965021133423	2.81520342826843\\
76.8007798194885	2.81697535514832\\
76.8050570487976	2.81874704360962\\
76.8093342781067	2.82051873207092\\
76.8136110305786	2.82229018211365\\
76.8178882598877	2.82406187057495\\
76.8221659660339	2.82583379745483\\
76.826443195343	2.82760548591614\\
76.8307199478149	2.82937717437744\\
76.834997177124	2.83114862442017\\
76.8392744064331	2.83292031288147\\
76.8435516357422	2.83469200134277\\
76.8478293418884	2.83646392822266\\
76.8521060943604	2.83823537826538\\
76.8563833236694	2.84000706672668\\
76.8606605529785	2.84177875518799\\
76.8649377822876	2.84355044364929\\
76.8692145347595	2.84532189369202\\
76.8734922409058	2.8470938205719\\
76.877769947052	2.84886574745178\\
76.8820471763611	2.85063743591309\\
76.8863244056702	2.85240912437439\\
76.8906011581421	2.85418057441711\\
76.8948783874512	2.85595226287842\\
76.8991556167603	2.85772395133972\\
76.9034333229065	2.8594958782196\\
76.9077105522156	2.86126756668091\\
76.9119873046875	2.86303901672363\\
76.9162645339966	2.86481070518494\\
76.9205417633057	2.86658239364624\\
76.9248185157776	2.86835408210754\\
76.9290962219238	2.87012577056885\\
76.9333734512329	2.87189745903015\\
76.937650680542	2.87366914749146\\
76.9419279098511	2.87544083595276\\
76.946204662323	2.87721228599548\\
76.9504823684692	2.87898421287537\\
76.9547595977783	2.88075590133667\\
76.9590368270874	2.88252758979797\\
76.9633135795593	2.8842990398407\\
76.9675908088684	2.886070728302\\
76.9718680381775	2.88784241676331\\
76.9761457443237	2.88961434364319\\
76.9804229736328	2.89138603210449\\
76.9846997261047	2.89315748214722\\
76.988977432251	2.8949294090271\\
76.9932546615601	2.8967010974884\\
76.9975318908691	2.89847278594971\\
77.0018086433411	2.90024423599243\\
77.0060868263245	2.90201616287231\\
77.0103635787964	2.90378785133362\\
77.0146408081055	2.90555953979492\\
77.0189180374146	2.90733122825623\\
77.0231947898865	2.90910267829895\\
77.0274720191956	2.91087436676025\\
77.0317497253418	2.91264629364014\\
77.0360269546509	2.91441798210144\\
77.04030418396	2.91618943214417\\
77.0445809364319	2.91796112060547\\
77.048858165741	2.91973280906677\\
77.0531358718872	2.92150473594666\\
77.0574131011963	2.92327618598938\\
77.0616898536682	2.92504787445068\\
77.0659670829773	2.92681956291199\\
77.0702443122864	2.92859125137329\\
77.0745215415955	2.93036293983459\\
77.0787992477417	2.9321346282959\\
77.0830760002136	2.9339063167572\\
77.0873532295227	2.93567800521851\\
77.0916304588318	2.93744969367981\\
77.0959072113037	2.93922114372253\\
77.1001844406128	2.94099283218384\\
77.104462146759	2.94276475906372\\
77.1087398529053	2.9445366859436\\
77.1130170822144	2.94630837440491\\
77.1172943115234	2.94807982444763\\
77.1215710639954	2.94985151290894\\
77.1258482933044	2.95162320137024\\
77.1301255226135	2.95339488983154\\
77.1344032287598	2.95516657829285\\
77.1386799812317	2.95693826675415\\
77.1429572105408	2.95870995521545\\
77.1472344398499	2.96048164367676\\
77.1515116691589	2.96225309371948\\
77.1557893753052	2.96402502059937\\
77.1600661277771	2.96579670906067\\
77.1643433570862	2.96756839752197\\
77.1686205863953	2.96934008598328\\
77.1728973388672	2.971111536026\\
77.1771745681763	2.9728832244873\\
77.1814522743225	2.97465515136719\\
77.1857295036316	2.97642683982849\\
77.1900067329407	2.97819828987122\\
77.1942834854126	2.97996997833252\\
77.1985607147217	2.98174166679382\\
77.2028379440308	2.98351335525513\\
77.207115650177	2.98528504371643\\
77.2113928794861	2.98705673217773\\
77.215669631958	2.98882842063904\\
77.2199473381042	2.99060034751892\\
77.2242245674133	2.99237203598022\\
77.2285017967224	2.99414348602295\\
77.2327785491943	2.99591517448425\\
77.2370562553406	2.99768710136414\\
77.2413334846497	2.99945878982544\\
77.2456107139587	3.00123023986816\\
77.2498879432678	3.00300192832947\\
77.2541646957397	3.00477361679077\\
77.2584419250488	3.00654530525208\\
77.2627196311951	3.00831723213196\\
77.2669968605042	3.01008868217468\\
77.2712736129761	3.01186037063599\\
77.2755508422852	3.01363205909729\\
77.2798280715942	3.01540374755859\\
77.2841057777405	3.0171754360199\\
77.2883830070496	3.0189471244812\\
77.2926597595215	3.0207188129425\\
77.2969369888306	3.02249050140381\\
77.3012142181396	3.02426195144653\\
77.3054909706116	3.02603363990784\\
77.3097686767578	3.02780556678772\\
77.3140459060669	3.02957725524902\\
77.318323135376	3.03134870529175\\
77.3226003646851	3.03312039375305\\
77.326877117157	3.03489208221436\\
77.3311548233032	3.03666400909424\\
77.3354320526123	3.03843569755554\\
77.3397097587585	3.04020738601685\\
77.3439869880676	3.04197907447815\\
77.3482637405396	3.04375076293945\\
77.3525409698486	3.04552245140076\\
77.3568181991577	3.04729390144348\\
77.3610954284668	3.04906558990479\\
77.365373134613	3.05083751678467\\
77.369649887085	3.05260920524597\\
77.373927116394	3.05438089370728\\
77.3782043457031	3.05615234375\\
77.3824815750122	3.0579240322113\\
77.3867592811584	3.05969595909119\\
77.3910360336304	3.06146764755249\\
77.3953137397766	3.06323933601379\\
77.3995904922485	3.06501078605652\\
77.4038681983948	3.0667827129364\\
77.4081444740295	3.06855416297913\\
77.4124221801758	3.07032585144043\\
77.4166994094849	3.07209753990173\\
77.4209771156311	3.07386946678162\\
77.4252533912659	3.07564091682434\\
77.4295310974121	3.07741284370422\\
77.433807849884	3.07918405532837\\
77.4380855560303	3.08095598220825\\
77.4423623085022	3.08272767066956\\
77.4466400146484	3.08449959754944\\
77.4509167671204	3.08627080917358\\
77.4551944732666	3.08804273605347\\
77.4594717025757	3.08981442451477\\
77.4637484550476	3.09158611297607\\
77.4680256843567	3.0933575630188\\
77.4723033905029	3.09512948989868\\
77.4765796661377	3.09690093994141\\
77.4808573722839	3.09867286682129\\
77.485134601593	3.10044455528259\\
77.4894123077393	3.1022162437439\\
77.4936890602112	3.10398769378662\\
77.4979667663574	3.1057596206665\\
77.5022430419922	3.10753107070923\\
77.5065207481384	3.10930275917053\\
77.5107984542847	3.11107468605042\\
77.5150756835938	3.11284637451172\\
77.5193524360657	3.11461806297302\\
77.5236296653748	3.11638975143433\\
77.527907371521	3.11816143989563\\
77.5321841239929	3.11993288993835\\
77.5364618301392	3.12170481681824\\
77.5407385826111	3.12347650527954\\
77.5450162887573	3.12524819374084\\
77.5492930412292	3.12701964378357\\
77.5535707473755	3.12879157066345\\
77.5578470230103	3.13056302070618\\
77.5621247291565	3.13233470916748\\
77.5664019584656	3.13410639762878\\
77.5706796646118	3.13587832450867\\
77.5749559402466	3.13764977455139\\
77.5792336463928	3.13942170143127\\
77.5835103988647	3.14119291305542\\
77.587788105011	3.1429648399353\\
77.5920653343201	3.14473652839661\\
77.5963430404663	3.14650845527649\\
77.6006193161011	3.14827966690063\\
77.6048970222473	3.15005159378052\\
77.6091732978821	3.15182304382324\\
77.6134510040283	3.15359497070313\\
77.6177282333374	3.15536642074585\\
77.6220059394836	3.15713834762573\\
77.6262836456299	3.15891027450562\\
77.6305603981018	3.16068172454834\\
77.634838104248	3.16245365142822\\
77.6391143798828	3.16422486305237\\
77.6433920860291	3.16599678993225\\
77.6476693153381	3.16776847839355\\
77.6519470214844	3.16954040527344\\
77.6562232971191	3.17131161689758\\
77.6605010032654	3.17308354377747\\
77.6647782325745	3.17485523223877\\
77.6690554618835	3.17662692070007\\
77.6733322143555	3.17839860916138\\
77.6776099205017	3.18017029762268\\
77.6818866729736	3.18194174766541\\
77.6861643791199	3.18371367454529\\
77.6904411315918	3.18548536300659\\
77.6947183609009	3.18725681304932\\
77.69899559021	3.18902850151062\\
77.7032732963562	3.1908004283905\\
77.707549571991	3.19257187843323\\
77.7118272781372	3.19434356689453\\
77.7161045074463	3.19611525535583\\
77.7203822135925	3.19788718223572\\
77.7246589660645	3.19965863227844\\
77.7289366722107	3.20143055915833\\
77.7332129478455	3.20320177078247\\
77.7374906539917	3.20497369766235\\
77.7417683601379	3.20674562454224\\
77.746045589447	3.20851731300354\\
77.7503223419189	3.21028876304626\\
77.754599571228	3.21206045150757\\
77.7588772773743	3.21383237838745\\
77.7631540298462	3.21560382843018\\
77.7674317359924	3.21737575531006\\
77.7717084884644	3.21914720535278\\
77.7759861946106	3.22091913223267\\
77.7802629470825	3.22269058227539\\
77.7845406532288	3.22446250915527\\
77.7888169288635	3.22623372077942\\
77.7930946350098	3.2280056476593\\
77.7973718643188	3.22977733612061\\
77.8016495704651	3.23154926300049\\
77.8059258460999	3.23332047462463\\
77.8102035522461	3.23509240150452\\
77.814480304718	3.23686385154724\\
77.8187580108643	3.23863577842712\\
77.8230347633362	3.24040722846985\\
77.8273124694824	3.24217915534973\\
77.8315892219543	3.24395060539246\\
77.8358669281006	3.24572253227234\\
77.8401441574097	3.24749422073364\\
77.8444209098816	3.24926567077637\\
77.8486981391907	3.25103735923767\\
77.8529758453369	3.25280928611755\\
77.8572535514832	3.25458121299744\\
77.8615298271179	3.25635242462158\\
77.8658075332642	3.25812435150146\\
77.8700842857361	3.25989580154419\\
77.8743619918823	3.26166772842407\\
77.8786392211914	3.26343941688538\\
77.8829169273376	3.26521110534668\\
77.8871932029724	3.2669825553894\\
77.8914709091187	3.26875448226929\\
77.8957481384277	3.27052617073059\\
77.9000253677368	3.27229762077332\\
77.9043021202087	3.27406930923462\\
77.908579826355	3.2758412361145\\
77.9128565788269	3.27761268615723\\
77.9171342849731	3.27938437461853\\
77.9214110374451	3.28115606307983\\
77.9256882667542	3.28292775154114\\
77.9299654960632	3.28469944000244\\
77.9342432022095	3.28647136688232\\
77.9385194778442	3.28824257850647\\
77.9427971839905	3.29001450538635\\
77.9470744132996	3.29178619384766\\
77.9513521194458	3.29355812072754\\
77.9556283950806	3.29532933235168\\
77.9599061012268	3.29710125923157\\
77.9641828536987	3.29887270927429\\
77.968460559845	3.30064463615417\\
77.9727382659912	3.30241656303406\\
77.9770154953003	3.30418801307678\\
77.9812932014465	3.30595993995667\\
77.9855694770813	3.30773138999939\\
77.9898471832275	3.30950331687927\\
77.9941234588623	3.31127452850342\\
77.9984011650085	3.3130464553833\\
78.0026788711548	3.3148181438446\\
78.0069561004639	3.31659007072449\\
78.0112323760986	3.31836128234863\\
78.015510559082	3.32013320922852\\
78.0197868347168	3.32190465927124\\
78.0240650177002	3.32367658615112\\
78.028341293335	3.32544827461243\\
78.0326194763184	3.32721996307373\\
78.0368957519531	3.32899141311646\\
78.0411739349365	3.33076333999634\\
78.0454502105713	3.33253479003906\\
78.0497274398804	3.33430647850037\\
78.0540046691895	3.33607816696167\\
78.0582828521729	3.33785009384155\\
78.0625591278076	3.33962154388428\\
78.0668363571167	3.34139323234558\\
78.0711135864258	3.34316492080688\\
78.0753908157349	3.34493660926819\\
78.0796680450439	3.34670829772949\\
78.083945274353	3.34848022460938\\
78.0882234573364	3.35025191307068\\
78.0924997329712	3.3520233631134\\
78.0967779159546	3.35379528999329\\
78.1010541915894	3.35556674003601\\
78.1053314208984	3.35733842849731\\
78.1096086502075	3.35911011695862\\
78.1138868331909	3.3608820438385\\
78.1181631088257	3.36265349388123\\
78.1224403381348	3.36442542076111\\
78.1267175674438	3.36619687080383\\
78.1309947967529	3.36796855926514\\
78.135272026062	3.36974024772644\\
78.1395502090454	3.37151217460632\\
78.1438264846802	3.37328338623047\\
78.1481037139893	3.37505531311035\\
78.1523809432983	3.37682700157166\\
78.1566591262817	3.37859892845154\\
78.1609354019165	3.38037014007568\\
78.1652126312256	3.38214206695557\\
78.1694898605347	3.38391351699829\\
78.1737670898438	3.38568544387817\\
78.1780443191528	3.38745713233948\\
78.1823215484619	3.38922882080078\\
78.186598777771	3.39100027084351\\
78.1908760070801	3.39277219772339\\
78.1951522827148	3.39454364776611\\
78.1994304656982	3.39631533622742\\
78.2037076950073	3.3980872631073\\
78.2079849243164	3.3998589515686\\
78.2122631072998	3.40163087844849\\
78.2165393829346	3.40340209007263\\
78.2208166122437	3.40517401695251\\
78.2250938415527	3.40694546699524\\
78.2293710708618	3.40871739387512\\
78.2336483001709	3.41048908233643\\
78.2379264831543	3.41226077079773\\
78.2422027587891	3.41403222084045\\
78.2464799880981	3.41580414772034\\
78.2507562637329	3.41757559776306\\
78.2550344467163	3.41934728622437\\
78.2593116760254	3.42111897468567\\
78.2635889053345	3.42289090156555\\
78.2678661346436	3.42466235160828\\
78.2721433639526	3.42643427848816\\
78.2764196395874	3.4282054901123\\
78.2806978225708	3.42997741699219\\
78.2849750518799	3.43174910545349\\
78.289252281189	3.43352103233337\\
78.2935285568237	3.43529224395752\\
78.2978067398071	3.4370641708374\\
78.3020839691162	3.43883585929871\\
78.3063611984253	3.44060754776001\\
78.3106374740601	3.44237899780273\\
78.3149156570435	3.44415092468262\\
78.3191928863525	3.4459228515625\\
78.3234701156616	3.44769430160522\\
78.3277473449707	3.44946622848511\\
78.3320245742798	3.45123767852783\\
78.3363018035889	3.45300936698914\\
78.3405790328979	3.45478105545044\\
78.344856262207	3.45655298233032\\
78.3491325378418	3.45832419395447\\
78.3534107208252	3.46009612083435\\
78.3576879501343	3.46186780929565\\
78.3619651794434	3.46363949775696\\
78.3662424087524	3.46541094779968\\
78.3705196380615	3.46718287467957\\
78.3747959136963	3.46895432472229\\
78.3790740966797	3.47072625160217\\
78.3833513259888	3.47249794006348\\
78.3876285552979	3.47426962852478\\
78.3919048309326	3.4760410785675\\
78.396183013916	3.47781300544739\\
78.4004592895508	3.47958445549011\\
78.4047374725342	3.48135614395142\\
78.4090137481689	3.48312783241272\\
78.4132919311523	3.4848997592926\\
78.4175682067871	3.48667120933533\\
78.4218463897705	3.48844289779663\\
78.4261226654053	3.49021434783936\\
78.4303998947144	3.49198627471924\\
78.4346780776978	3.49375820159912\\
78.4389553070068	3.49552989006042\\
78.4432325363159	3.49730157852173\\
78.4475088119507	3.49907302856445\\
78.4517869949341	3.50084495544434\\
78.4560632705688	3.50261640548706\\
78.4603414535522	3.50438809394836\\
78.464617729187	3.50615978240967\\
78.4688959121704	3.50793170928955\\
78.4731721878052	3.50970315933228\\
78.4774503707886	3.51147508621216\\
78.4817266464233	3.5132462978363\\
78.4860038757324	3.51501822471619\\
78.4902811050415	3.51678991317749\\
78.4945592880249	3.51856184005737\\
78.4988355636597	3.52033305168152\\
78.5031137466431	3.5221049785614\\
78.5073900222778	3.52387666702271\\
78.5116672515869	3.52564835548401\\
78.515944480896	3.52741980552673\\
78.5202226638794	3.52919173240662\\
78.5244989395142	3.53096318244934\\
78.5287761688232	3.53273510932922\\
78.5330533981323	3.53450679779053\\
78.5373306274414	3.53627824783325\\
78.5416078567505	3.53804993629456\\
78.5458850860596	3.53982186317444\\
78.550163269043	3.54159379005432\\
78.5544395446777	3.54336500167847\\
78.5587177276611	3.54513692855835\\
78.5629940032959	3.54690861701965\\
78.567271232605	3.54868030548096\\
78.5715484619141	3.55045175552368\\
78.5758266448975	3.55222368240356\\
78.5801029205322	3.55399513244629\\
78.5843801498413	3.55576705932617\\
78.5886573791504	3.55753874778748\\
78.5929346084595	3.5593101978302\\
78.5972118377686	3.5610818862915\\
78.6014890670776	3.56285381317139\\
78.6057662963867	3.56462526321411\\
78.6100435256958	3.56639695167542\\
78.6143207550049	3.56816864013672\\
78.6185989379883	3.5699405670166\\
78.622875213623	3.57171201705933\\
78.6271524429321	3.57348394393921\\
78.6314287185669	3.57525515556335\\
78.6357069015503	3.57702708244324\\
78.6399841308594	3.57879877090454\\
78.6442613601685	3.58057069778442\\
78.6485385894775	3.58234190940857\\
78.6528158187866	3.58411383628845\\
78.6570920944214	3.58588528633118\\
78.6613702774048	3.58765721321106\\
78.6656475067139	3.58942890167236\\
78.6699247360229	3.59120059013367\\
78.6742029190063	3.59297251701355\\
78.6784791946411	3.59474396705627\\
78.6827564239502	3.59651589393616\\
78.6870336532593	3.5982871055603\\
78.6913108825684	3.60005903244019\\
78.6955881118774	3.60183072090149\\
78.6998653411865	3.60360264778137\\
78.7041425704956	3.60537385940552\\
78.7084197998047	3.6071457862854\\
78.7126960754395	3.60891723632813\\
78.7169742584229	3.61068916320801\\
78.7212514877319	3.61246061325073\\
78.725528717041	3.61423254013062\\
78.7298049926758	3.61600399017334\\
78.7340831756592	3.61777591705322\\
78.7383604049683	3.61954760551453\\
78.7426376342773	3.62131905555725\\
78.7469148635864	3.62309074401855\\
78.7511920928955	3.62486267089844\\
78.7554683685303	3.62663412094116\\
78.7597465515137	3.62840580940247\\
78.7640237808228	3.63017749786377\\
78.7683000564575	3.63194918632507\\
78.7725772857666	3.63372087478638\\
78.77685546875	3.63549280166626\\
78.7811326980591	3.63726449012756\\
78.7854099273682	3.63903594017029\\
78.7896871566772	3.64080786705017\\
78.7939643859863	3.64257955551147\\
78.7982416152954	3.6443510055542\\
78.8025188446045	3.6461226940155\\
78.8067960739136	3.64789462089539\\
78.8110723495483	3.64966607093811\\
78.8153505325317	3.65143775939941\\
78.8196277618408	3.65320944786072\\
78.8239049911499	3.6549813747406\\
78.8281812667847	3.65675282478333\\
78.8324594497681	3.65852475166321\\
78.8367357254028	3.66029596328735\\
78.8410139083862	3.66206789016724\\
78.8452911376953	3.66383957862854\\
78.8495683670044	3.66561150550842\\
78.8538446426392	3.66738271713257\\
78.8581228256226	3.66915464401245\\
78.8623991012573	3.67092609405518\\
78.8666763305664	3.67269802093506\\
78.8709535598755	3.67446947097778\\
78.8752317428589	3.67624139785767\\
78.8795080184937	3.67801284790039\\
78.8837862014771	3.67978477478027\\
78.8880624771118	3.68155598640442\\
78.8923397064209	3.6833279132843\\
78.8966178894043	3.68509984016418\\
78.9008951187134	3.68687152862549\\
78.9051723480225	3.68864345550537\\
78.9094486236572	3.69041466712952\\
78.9137268066406	3.6921865940094\\
78.9180030822754	3.69395804405212\\
78.9222812652588	3.69572997093201\\
78.9265575408936	3.69750142097473\\
78.930835723877	3.69927334785461\\
78.9351119995117	3.70104479789734\\
78.9393901824951	3.70281672477722\\
78.9436664581299	3.70458817481995\\
78.947943687439	3.70635986328125\\
78.952220916748	3.70813155174255\\
78.9564990997314	3.70990347862244\\
78.9607753753662	3.71167492866516\\
78.9650526046753	3.71344661712646\\
78.9693298339844	3.71521830558777\\
78.9736070632935	3.71698999404907\\
78.9778842926025	3.71876168251038\\
78.9821615219116	3.72053360939026\\
78.9864387512207	3.7223048210144\\
78.9907159805298	3.72407674789429\\
78.9949932098389	3.72584843635559\\
78.9992713928223	3.72762036323547\\
79.003547668457	3.72939157485962\\
79.0078248977661	3.7311635017395\\
79.0121030807495	3.73293542861938\\
79.0163793563843	3.73470687866211\\
79.0206575393677	3.73647856712341\\
79.0249338150024	3.73825025558472\\
79.0292110443115	3.74002194404602\\
79.0334882736206	3.74179363250732\\
79.037766456604	3.74356555938721\\
79.0420427322388	3.74533677101135\\
79.0463199615479	3.74710869789124\\
79.0505971908569	3.74888038635254\\
79.0548753738403	3.75065231323242\\
79.0591516494751	3.75242352485657\\
79.0634288787842	3.75419545173645\\
79.0677061080933	3.75596690177917\\
79.0719833374023	3.75773882865906\\
79.0762605667114	3.75951027870178\\
79.0805377960205	3.76128220558167\\
79.0848150253296	3.76305365562439\\
79.0890922546387	3.76482558250427\\
79.0933685302734	3.76659679412842\\
79.0976467132568	3.7683687210083\\
79.1019239425659	3.7701404094696\\
79.106201171875	3.77191233634949\\
79.1104774475098	3.77368378639221\\
79.1147556304932	3.77545547485352\\
79.1190319061279	3.77722692489624\\
79.1233100891113	3.77899885177612\\
79.1275873184204	3.78077077865601\\
79.1318645477295	3.78254246711731\\
79.1361427307129	3.78431415557861\\
79.1404190063477	3.78608560562134\\
79.1446962356567	3.78785753250122\\
79.1489725112915	3.78962898254395\\
79.1532506942749	3.79140067100525\\
79.157527923584	3.79317235946655\\
79.1618051528931	3.79494428634644\\
79.1660823822021	3.79671573638916\\
79.1703596115112	3.79848742485046\\
79.1746368408203	3.80025911331177\\
79.1789140701294	3.80203080177307\\
79.1831912994385	3.80380249023438\\
79.1874685287476	3.80557441711426\\
79.1917448043823	3.8073456287384\\
79.1960229873657	3.80911755561829\\
79.2003002166748	3.81088924407959\\
79.2045774459839	3.81266093254089\\
79.2088537216187	3.81443238258362\\
79.2131319046021	3.8162043094635\\
79.2174081802368	3.81797575950623\\
79.2216863632202	3.81974768638611\\
79.2259635925293	3.82151913642883\\
79.2302408218384	3.82329106330872\\
79.2345170974731	3.82506251335144\\
79.2387952804565	3.82683444023132\\
79.2430725097656	3.82860636711121\\
79.2473487854004	3.83037757873535\\
79.2516269683838	3.83214950561523\\
79.2559041976929	3.83392119407654\\
79.260181427002	3.83569288253784\\
79.264458656311	3.83746433258057\\
79.2687358856201	3.83923625946045\\
79.2730121612549	3.84100770950317\\
79.2772903442383	3.84277963638306\\
79.2815675735474	3.84455108642578\\
79.2858448028564	3.84632301330566\\
79.2901210784912	3.84809446334839\\
79.2943992614746	3.84986639022827\\
79.2986755371094	3.851637840271\\
79.3029537200928	3.8534095287323\\
79.3072299957275	3.8551812171936\\
79.3115081787109	3.85695314407349\\
79.3157844543457	3.85872459411621\\
79.3200626373291	3.86049628257751\\
79.3243389129639	3.86226773262024\\
79.3286161422729	3.86403965950012\\
79.332893371582	3.86581134796143\\
79.3371715545654	3.86758327484131\\
79.3414478302002	3.86935448646545\\
79.3457250595093	3.87112641334534\\
79.3500022888184	3.87289810180664\\
79.3542795181274	3.87466979026794\\
79.3585577011108	3.87644147872925\\
79.3628349304199	3.87821316719055\\
79.367112159729	3.87998509407043\\
79.3713884353638	3.88175654411316\\
79.3756666183472	3.88352847099304\\
79.3799428939819	3.88529968261719\\
79.384220123291	3.88707160949707\\
79.3884973526001	3.88884329795837\\
79.3927755355835	3.89061522483826\\
79.3970518112183	3.8923864364624\\
79.4013299942017	3.89415836334229\\
79.4056062698364	3.89593005180359\\
79.4098834991455	3.89770174026489\\
79.4141607284546	3.89947319030762\\
79.418438911438	3.9012451171875\\
79.4227151870728	3.90301656723022\\
79.4269924163818	3.90478849411011\\
79.4312696456909	3.90655994415283\\
79.435546875	3.90833163261414\\
79.4398241043091	3.91010332107544\\
79.4441013336182	3.91187524795532\\
79.4483785629272	3.91364645957947\\
79.4526557922363	3.91541838645935\\
79.4569330215454	3.91719007492065\\
79.4612102508545	3.91896200180054\\
79.4654874801636	3.92073345184326\\
79.4697647094727	3.92250514030457\\
79.4740428924561	3.92427706718445\\
79.4783191680908	3.92604851722717\\
79.4825963973999	3.92782044410706\\
79.486873626709	3.92959213256836\\
79.4911518096924	3.93136382102966\\
79.4954280853271	3.93313527107239\\
79.4997053146362	3.93490719795227\\
79.5039825439453	3.936678647995\\
79.5082597732544	3.9384503364563\\
79.5125370025635	3.9402220249176\\
79.5168151855469	3.94199395179749\\
79.5210914611816	3.94376540184021\\
79.5253686904907	3.94553709030151\\
79.5296449661255	3.94730854034424\\
79.5339231491089	3.94908046722412\\
79.538200378418	3.95085215568542\\
79.5424776077271	3.95262408256531\\
79.5467548370361	3.95439529418945\\
79.5510320663452	3.95616722106934\\
79.55530834198	3.95793867111206\\
79.5595865249634	3.95971059799194\\
79.5638637542725	3.96148204803467\\
79.5681409835815	3.96325397491455\\
79.5724172592163	3.96502542495728\\
79.5766954421997	3.96679735183716\\
79.5809726715088	3.96856880187988\\
79.5852499008179	3.97034049034119\\
79.589527130127	3.97211241722107\\
79.593804359436	3.97388410568237\\
79.5980815887451	3.97565603256226\\
79.6023588180542	3.9774272441864\\
79.6066360473633	3.97919917106628\\
79.610912322998	3.98097062110901\\
79.6151905059814	3.98274254798889\\
79.6194677352905	3.98451399803162\\
79.6237449645996	3.9862859249115\\
79.6280212402344	3.98805737495422\\
79.6322994232178	3.98982930183411\\
79.6365766525269	3.99160099029541\\
79.6408538818359	3.99337244033813\\
79.645131111145	3.99514412879944\\
79.6494083404541	3.99691605567932\\
79.6536846160889	3.99868750572205\\
79.6579627990723	4.00045919418335\\
79.6622400283813	4.00223112106323\\
79.6665172576904	4.00400257110596\\
79.6707935333252	4.00577402114868\\
79.6750717163086	4.00754594802856\\
79.6793479919434	4.00931739807129\\
79.6836261749268	4.01108932495117\\
79.6879024505615	4.0128607749939\\
79.6921806335449	4.01463270187378\\
79.6964569091797	4.0164041519165\\
79.7007350921631	4.01817607879639\\
79.7050123214722	4.01994800567627\\
79.7092885971069	4.02171945571899\\
79.7135667800903	4.02349138259888\\
79.7178440093994	4.0252628326416\\
79.7221212387085	4.02703475952148\\
79.7263975143433	4.02880620956421\\
79.7306756973267	4.03057813644409\\
79.7349519729614	4.03234958648682\\
79.7392301559448	4.0341215133667\\
79.7435073852539	4.03589296340942\\
79.747784614563	4.03766489028931\\
79.7520608901978	4.03943634033203\\
79.7563390731812	4.04120826721191\\
79.7606153488159	4.04297924041748\\
79.764892578125	4.04475116729736\\
79.7691698074341	4.04652309417725\\
79.7734479904175	4.04829502105713\\
79.7777242660522	4.0500659942627\\
79.7820024490356	4.05183792114258\\
79.7862787246704	4.0536093711853\\
79.7905559539795	4.05538129806519\\
79.7948331832886	4.05715322494507\\
79.799111366272	4.05892467498779\\
79.8033876419067	4.06069612503052\\
79.8076648712158	4.0624680519104\\
79.8119421005249	4.06423997879028\\
79.816219329834	4.06601142883301\\
79.8204975128174	4.06778335571289\\
79.8247737884521	4.06955480575562\\
79.8290519714355	4.0713267326355\\
79.8333282470703	4.07309818267822\\
79.8376064300537	4.07487010955811\\
79.8418827056885	4.07664155960083\\
79.8461599349976	4.07841348648071\\
79.8504371643066	4.08018493652344\\
79.85471534729	4.08195686340332\\
79.8589916229248	4.08372831344604\\
79.8632688522339	4.08550024032593\\
79.867546081543	4.08727169036865\\
79.8718233108521	4.08904314041138\\
79.8761005401611	4.09081506729126\\
79.8803787231445	4.09258699417114\\
79.8846549987793	4.09435844421387\\
79.8889322280884	4.09613037109375\\
79.8932094573975	4.09790182113647\\
79.8974876403809	4.09967374801636\\
79.9017639160156	4.10144519805908\\
79.9060411453247	4.10321712493896\\
79.9103183746338	4.10498809814453\\
79.9145956039429	4.10676002502441\\
79.918872833252	4.1085319519043\\
79.923150062561	4.11030387878418\\
79.9274272918701	4.11207485198975\\
79.9317045211792	4.11384677886963\\
79.9359827041626	4.11561870574951\\
79.9402589797974	4.11739015579224\\
79.9445362091064	4.11916208267212\\
79.9488134384155	4.12093353271484\\
79.9530916213989	4.12270545959473\\
79.9573678970337	4.12447690963745\\
79.9616451263428	4.12624883651733\\
79.9659223556519	4.12802028656006\\
79.9701995849609	4.12979221343994\\
79.97447681427	4.13156366348267\\
79.9787540435791	4.13333559036255\\
79.9830312728882	4.13510704040527\\
79.9873085021973	4.13687896728516\\
79.991584777832	4.13865041732788\\
79.9958629608154	4.14042234420776\\
80.0001401901245	4.14219379425049\\
80.0044174194336	4.14396572113037\\
80.0086936950684	4.1457371711731\\
80.0129718780518	4.14750909805298\\
80.0172491073608	4.1492805480957\\
80.0215263366699	4.15105199813843\\
80.025803565979	4.15282392501831\\
80.0300807952881	4.15459585189819\\
80.0343570709229	4.15636730194092\\
80.0386352539063	4.15813875198364\\
80.0429124832153	4.15991067886353\\
80.0471887588501	4.16168212890625\\
80.0514669418335	4.16345405578613\\
80.0557441711426	4.16522598266602\\
80.0600214004517	4.16699743270874\\
80.0642986297607	4.16876888275146\\
80.0685758590698	4.17054080963135\\
80.0728530883789	4.17231273651123\\
80.077130317688	4.17408418655396\\
80.0814075469971	4.17585563659668\\
80.0856847763062	4.17762756347656\\
80.0899610519409	4.17939901351929\\
80.0942392349243	4.18117094039917\\
80.0985164642334	4.18294239044189\\
80.1027936935425	4.18471431732178\\
80.1070699691772	4.1864857673645\\
80.1113481521606	4.18825769424438\\
80.1156244277954	4.19002914428711\\
80.1199026107788	4.19180107116699\\
80.1241798400879	4.19357252120972\\
80.128457069397	4.1953444480896\\
80.1327333450317	4.19711589813232\\
80.1370115280151	4.19888782501221\\
80.1412878036499	4.20065927505493\\
80.145565032959	4.20243120193481\\
80.1498422622681	4.20420265197754\\
80.1541204452515	4.20597457885742\\
80.1583967208862	4.20774602890015\\
80.1626749038696	4.20951795578003\\
80.1669521331787	4.21128988265991\\
80.1712284088135	4.21306085586548\\
80.1755065917969	4.21483278274536\\
80.179783821106	4.21660470962524\\
80.184061050415	4.21837663650513\\
80.1883373260498	4.22014760971069\\
80.1926155090332	4.22191953659058\\
80.196891784668	4.2236909866333\\
80.2011699676514	4.22546291351318\\
80.2054462432861	4.22723484039307\\
80.2097244262695	4.22900629043579\\
80.2140007019043	4.23077774047852\\
80.2182788848877	4.2325496673584\\
80.2225551605225	4.23432111740112\\
80.2268323898315	4.23609304428101\\
80.2311096191406	4.23786449432373\\
80.235387802124	4.23963642120361\\
80.2396640777588	4.24140787124634\\
80.2439413070679	4.24317979812622\\
80.248218536377	4.24495124816895\\
80.252495765686	4.24672317504883\\
80.2567729949951	4.24849462509155\\
80.2610511779785	4.25026655197144\\
80.2653274536133	4.25203800201416\\
80.2696046829224	4.25380992889404\\
80.2738819122314	4.25558137893677\\
80.2781591415405	4.25735330581665\\
80.2824363708496	4.25912475585938\\
80.2867136001587	4.26089668273926\\
80.2909917831421	4.26266860961914\\
80.2952680587769	4.26444005966187\\
80.2995462417603	4.26621198654175\\
80.303822517395	4.26798343658447\\
80.3080997467041	4.2697548866272\\
80.3123769760132	4.27152681350708\\
80.3166551589966	4.27329874038696\\
80.3209314346313	4.27506971359253\\
80.3252086639404	4.27684164047241\\
80.3294858932495	4.27861356735229\\
80.3337640762329	4.28038549423218\\
80.3380403518677	4.28215646743774\\
80.3423175811768	4.28392839431763\\
80.3465948104858	4.28569984436035\\
80.3508720397949	4.28747177124023\\
80.355149269104	4.28924369812012\\
80.3594264984131	4.29101514816284\\
80.3637037277222	4.29278659820557\\
80.3679809570313	4.29455852508545\\
80.372257232666	4.29632997512817\\
80.3765354156494	4.29810190200806\\
80.3808126449585	4.29987335205078\\
80.3850898742676	4.30164527893066\\
80.3893661499023	4.30341672897339\\
80.3936443328857	4.30518865585327\\
80.3979215621948	4.306960105896\\
80.4021987915039	4.30873203277588\\
80.4064769744873	4.31050395965576\\
80.4107522964478	4.31227540969849\\
80.4150314331055	4.31404733657837\\
80.4193077087402	4.31581878662109\\
80.4235849380493	4.31759071350098\\
80.4278621673584	4.3193621635437\\
80.4321393966675	4.32113361358643\\
80.4364166259766	4.32290554046631\\
80.4406938552856	4.32467699050903\\
80.4449710845947	4.32644891738892\\
80.4492492675781	4.3282208442688\\
80.4535245895386	4.32999181747437\\
80.457802772522	4.33176422119141\\
80.4620790481567	4.33353519439697\\
80.4663572311401	4.33530759811401\\
80.4706344604492	4.33707904815674\\
80.4749116897583	4.33885049819946\\
80.4791889190674	4.34062242507935\\
80.4834661483765	4.34239387512207\\
80.4877424240112	4.34416532516479\\
80.4920196533203	4.34593725204468\\
80.4962968826294	4.3477087020874\\
80.5005750656128	4.34948110580444\\
80.5048513412476	4.35125207901001\\
80.509129524231	4.35302400588989\\
80.51340675354	4.35479593276978\\
80.5176839828491	4.3565673828125\\
80.5219612121582	4.35833930969238\\
80.526237487793	4.36011075973511\\
80.5305166244507	4.36188268661499\\
80.5347919464111	4.36365413665771\\
80.5390701293945	4.3654260635376\\
80.5433464050293	4.36719703674316\\
80.5476245880127	4.36896944046021\\
80.5519018173218	4.37074089050293\\
80.5561790466309	4.37251281738281\\
80.5604562759399	4.37428426742554\\
80.5647325515747	4.37605571746826\\
80.5690097808838	4.37782764434814\\
80.5732870101929	4.37959909439087\\
80.577564239502	4.38137102127075\\
80.5818424224854	4.38314294815063\\
80.5861186981201	4.3849139213562\\
80.5903968811035	4.38668632507324\\
80.5946741104126	4.38845777511597\\
80.5989513397217	4.39022970199585\\
80.6032285690308	4.39200115203857\\
80.6075048446655	4.3937726020813\\
80.6117820739746	4.39554452896118\\
80.6160593032837	4.39731597900391\\
80.6203365325928	4.39908742904663\\
80.6246147155762	4.40085983276367\\
80.6288919448853	4.4026312828064\\
80.6331691741943	4.40440320968628\\
80.6374464035034	4.406174659729\\
80.6417236328125	4.40794610977173\\
80.6459999084473	4.40971803665161\\
80.6502771377563	4.41148948669434\\
80.6545543670654	4.41326141357422\\
80.6588315963745	4.41503286361694\\
80.6631097793579	4.41680479049683\\
80.6673860549927	4.41857624053955\\
80.6716642379761	4.42034816741943\\
80.6759414672852	4.42211961746216\\
80.6802186965942	4.42389154434204\\
80.684494972229	4.42566299438477\\
80.6887722015381	4.42743492126465\\
80.6930494308472	4.42920637130737\\
80.6973266601563	4.4309778213501\\
80.7016038894653	4.43274974822998\\
80.7058820724487	4.43452167510986\\
80.7101583480835	4.43629264831543\\
80.7144365310669	4.43806505203247\\
80.7187118530273	4.43983602523804\\
80.7229900360107	4.44160842895508\\
80.7272672653198	4.4433798789978\\
80.7315444946289	4.44515132904053\\
80.735821723938	4.44692325592041\\
80.7400989532471	4.44869470596313\\
80.7443771362305	4.45046710968018\\
80.7486534118652	4.45223808288574\\
80.7529315948486	4.45401000976563\\
80.7572088241577	4.45578193664551\\
80.7614850997925	4.45755338668823\\
80.7657623291016	4.45932531356812\\
80.7700395584106	4.46109676361084\\
80.7743167877197	4.46286821365356\\
80.7785940170288	4.46464014053345\\
80.7828712463379	4.46641159057617\\
80.7871494293213	4.46818399429321\\
80.7914247512817	4.46995496749878\\
80.7957038879395	4.47172689437866\\
80.7999801635742	4.47349882125854\\
80.8042573928833	4.47527027130127\\
80.8085346221924	4.47704172134399\\
80.8128118515015	4.47881364822388\\
80.8170890808105	4.4805850982666\\
80.8213663101196	4.48235702514648\\
80.8256435394287	4.48412847518921\\
80.8299198150635	4.48589992523193\\
80.8341970443726	4.48767185211182\\
80.838475227356	4.4894437789917\\
80.8427515029907	4.49121475219727\\
80.8470296859741	4.49298715591431\\
80.8513069152832	4.49475860595703\\
80.8555841445923	4.49653053283691\\
80.8598613739014	4.49830198287964\\
80.8641386032104	4.50007343292236\\
80.8684167861938	4.5018458366394\\
80.8726921081543	4.50361680984497\\
80.8769702911377	4.50538921356201\\
80.8812475204468	4.50716066360474\\
80.8855247497559	4.50893211364746\\
80.8898019790649	4.51070404052734\\
80.894079208374	4.51247549057007\\
80.8983564376831	4.51424694061279\\
80.9026336669922	4.51601886749268\\
80.906909942627	4.5177903175354\\
80.9111890792847	4.51956272125244\\
80.9154644012451	4.52133369445801\\
80.9197425842285	4.52310562133789\\
80.9240188598633	4.52487707138062\\
80.9282970428467	4.5266489982605\\
80.9325742721558	4.52842092514038\\
80.9368515014648	4.53019237518311\\
80.9411287307739	4.53196382522583\\
80.945405960083	4.53373575210571\\
80.9496822357178	4.53550720214844\\
80.9539594650269	4.53727865219116\\
80.9582366943359	4.53905057907104\\
80.9625148773193	4.54082250595093\\
80.9667911529541	4.54259395599365\\
80.9710693359375	4.54436588287354\\
80.9753465652466	4.54613733291626\\
80.9796237945557	4.54790925979614\\
80.9839010238647	4.54968070983887\\
80.9881772994995	4.55145263671875\\
80.9924564361572	4.55322456359863\\
80.9967317581177	4.5549955368042\\
81.0010099411011	4.55676794052124\\
81.0052862167358	4.55853891372681\\
81.0095643997192	4.56031131744385\\
81.0138416290283	4.56208276748657\\
81.0181188583374	4.5638542175293\\
81.0223960876465	4.56562614440918\\
81.0266723632813	4.5673975944519\\
81.0309495925903	4.56916904449463\\
81.0352268218994	4.57094097137451\\
81.0395040512085	4.57271242141724\\
81.0437822341919	4.57448482513428\\
81.0480585098267	4.57625579833984\\
81.0523366928101	4.57802772521973\\
81.0566139221191	4.57979965209961\\
81.0608911514282	4.58157110214233\\
81.065167427063	4.58334302902222\\
81.0694446563721	4.58511447906494\\
81.0737218856812	4.58688592910767\\
81.0779991149902	4.58865785598755\\
81.0822763442993	4.59042930603027\\
81.0865545272827	4.59220170974731\\
81.0908317565918	4.59397315979004\\
81.0951089859009	4.59574460983276\\
81.09938621521	4.59751653671265\\
81.1036624908447	4.59928798675537\\
81.1079397201538	4.6010594367981\\
81.1122169494629	4.60283136367798\\
81.1164951324463	4.60460329055786\\
81.1207714080811	4.60637474060059\\
81.1250495910645	4.60814666748047\\
81.1293258666992	4.60991764068604\\
81.1336040496826	4.61169004440308\\
81.1378812789917	4.6134614944458\\
81.1421575546265	4.61523294448853\\
81.1464347839355	4.61700487136841\\
81.1507120132446	4.61877632141113\\
81.1549892425537	4.62054824829102\\
81.1592664718628	4.62231969833374\\
81.1635437011719	4.62409114837646\\
81.1678218841553	4.62586355209351\\
81.1720972061157	4.62763452529907\\
81.1763763427734	4.62940692901611\\
81.1806516647339	4.63117790222168\\
81.1849298477173	4.63294982910156\\
81.1892070770264	4.63472175598145\\
81.1934843063354	4.63649320602417\\
81.1977615356445	4.63826465606689\\
81.2020387649536	4.64003658294678\\
81.206316947937	4.64180850982666\\
81.2105922698975	4.64357995986938\\
81.2148714065552	4.64535188674927\\
81.2191476821899	4.64712333679199\\
81.223424911499	4.64889526367188\\
81.2277021408081	4.6506667137146\\
81.2319793701172	4.65243864059448\\
81.2362565994263	4.65421009063721\\
81.2405338287354	4.65598154067993\\
81.2448110580444	4.65775346755981\\
81.2490892410278	4.6595253944397\\
81.2533645629883	4.66129636764526\\
81.257643699646	4.6630687713623\\
81.2619199752808	4.66484022140503\\
81.2661972045898	4.66661214828491\\
81.2704744338989	4.66838359832764\\
81.274751663208	4.67015504837036\\
81.2790288925171	4.67192697525024\\
81.2833061218262	4.67369842529297\\
81.2875833511353	4.67547035217285\\
81.2918615341187	4.67724227905273\\
81.2961368560791	4.6790132522583\\
81.3004150390625	4.68078565597534\\
81.3046913146973	4.68255662918091\\
81.3089694976807	4.68432903289795\\
81.3132467269897	4.68610048294067\\
81.3175239562988	4.6878719329834\\
81.3218011856079	4.68964385986328\\
81.326078414917	4.69141530990601\\
81.3303565979004	4.69318723678589\\
81.3346319198608	4.69495868682861\\
81.3389101028442	4.6967306137085\\
81.3431873321533	4.69850254058838\\
81.3474645614624	4.7002739906311\\
81.3517417907715	4.70204544067383\\
81.3560190200806	4.70381736755371\\
81.3602962493896	4.70558881759644\\
81.3645734786987	4.70736074447632\\
81.3688497543335	4.70913219451904\\
81.3731288909912	4.71090412139893\\
81.3774042129517	4.71267557144165\\
81.3816823959351	4.71444749832153\\
81.3859586715698	4.7162184715271\\
81.3902368545532	4.71799087524414\\
81.3945140838623	4.71976232528687\\
81.3987913131714	4.72153425216675\\
81.4030685424805	4.72330570220947\\
81.4073448181152	4.7250771522522\\
81.4116220474243	4.72684907913208\\
81.4158992767334	4.7286205291748\\
81.4201765060425	4.73039245605469\\
81.4244546890259	4.73216438293457\\
81.4287309646606	4.73393535614014\\
81.433009147644	4.73570775985718\\
81.4372863769531	4.7374792098999\\
81.4415636062622	4.73925065994263\\
81.445839881897	4.74102258682251\\
81.4501171112061	4.74279403686523\\
81.4543952941895	4.74456644058228\\
81.4586715698242	4.74633741378784\\
81.4629497528076	4.74810934066772\\
81.4672269821167	4.74988126754761\\
81.4715042114258	4.75165271759033\\
81.4757814407349	4.75342464447021\\
81.4800586700439	4.75519609451294\\
81.4843349456787	4.75696754455566\\
81.4886121749878	4.75873947143555\\
81.4928894042969	4.76051092147827\\
81.497166633606	4.762282371521\\
81.501443862915	4.76405429840088\\
81.5057220458984	4.76582622528076\\
81.5099983215332	4.76759767532349\\
81.5142765045166	4.76936960220337\\
81.5185537338257	4.77114105224609\\
81.5228300094604	4.77291297912598\\
81.5271072387695	4.7746844291687\\
81.5313844680786	4.77645635604858\\
81.5356616973877	4.77822780609131\\
81.5399389266968	4.77999925613403\\
81.5442161560059	4.78177118301392\\
81.5484943389893	4.7835431098938\\
81.5527715682983	4.78531503677368\\
81.5570487976074	4.78708648681641\\
81.5613250732422	4.78885793685913\\
81.5656023025513	4.79062986373901\\
81.5698795318604	4.79240131378174\\
81.5741567611694	4.79417276382446\\
81.5784349441528	4.7959451675415\\
81.5827112197876	4.79771614074707\\
81.586989402771	4.79948854446411\\
81.5912647247314	4.80125951766968\\
81.5955438613892	4.80303144454956\\
81.5998210906982	4.80480337142944\\
81.604097366333	4.80657482147217\\
81.6083745956421	4.80834674835205\\
81.6126518249512	4.81011819839478\\
81.6169290542603	4.8118896484375\\
81.6212062835693	4.81366157531738\\
81.6254835128784	4.81543302536011\\
81.6297616958618	4.81720495223999\\
81.6340370178223	4.81897640228271\\
81.63831615448	4.8207483291626\\
81.6425924301147	4.82252025604248\\
81.6468696594238	4.82429170608521\\
81.6511468887329	4.82606315612793\\
81.655424118042	4.82783508300781\\
81.6597013473511	4.82960653305054\\
81.6639785766602	4.83137798309326\\
81.6682567596436	4.8331503868103\\
81.672532081604	4.83492136001587\\
81.6768112182617	4.83669376373291\\
81.6810874938965	4.83846521377563\\
81.6853647232056	4.84023666381836\\
81.6896419525146	4.84200859069824\\
81.6939191818237	4.84378004074097\\
81.6981964111328	4.84555196762085\\
81.7024736404419	4.84732341766357\\
81.706750869751	4.8490948677063\\
81.7110290527344	4.85086727142334\\
81.7153043746948	4.85263824462891\\
81.7195825576782	4.85441064834595\\
81.7238597869873	4.85618209838867\\
81.7281370162964	4.8579535484314\\
81.7324142456055	4.85972547531128\\
81.7366914749146	4.861496925354\\
81.7409687042236	4.86326837539673\\
81.7452459335327	4.86504030227661\\
81.7495222091675	4.86681175231934\\
81.7538013458252	4.86858415603638\\
81.7580766677856	4.87035512924194\\
81.762354850769	4.87212705612183\\
81.7666311264038	4.87389850616455\\
81.7709093093872	4.87567043304443\\
81.7751865386963	4.87744235992432\\
81.7794637680054	4.87921380996704\\
81.7837419509888	4.88098573684692\\
81.7880172729492	4.88275718688965\\
81.7922964096069	4.88452911376953\\
81.7965717315674	4.8863000869751\\
81.8008499145508	4.88807249069214\\
81.8051271438599	4.88984394073486\\
81.8094043731689	4.89161586761475\\
81.813681602478	4.89338731765747\\
81.8179588317871	4.8951587677002\\
81.8222360610962	4.89693069458008\\
81.826512336731	4.8987021446228\\
81.83078956604	4.90047407150269\\
81.8350677490234	4.90224599838257\\
81.8393440246582	4.90401697158813\\
81.8436222076416	4.90578937530518\\
81.8478984832764	4.90756034851074\\
81.8521766662598	4.90933275222778\\
81.8564538955688	4.91110420227051\\
81.8607311248779	4.91287565231323\\
81.8650074005127	4.91464757919312\\
81.8692846298218	4.91641902923584\\
81.8735618591309	4.91819047927856\\
81.8778390884399	4.91996240615845\\
81.882116317749	4.92173385620117\\
81.8863945007324	4.92350625991821\\
81.8906707763672	4.92527723312378\\
81.8949489593506	4.92704916000366\\
81.8992261886597	4.92882108688354\\
81.9035024642944	4.93059253692627\\
81.9077796936035	4.93236398696899\\
81.9120569229126	4.93413591384888\\
81.916335105896	4.93590784072876\\
81.9206113815308	4.93767929077148\\
81.9248895645142	4.93945121765137\\
81.9291667938232	4.94122266769409\\
81.9334440231323	4.94299459457397\\
81.9377212524414	4.9447660446167\\
81.9419975280762	4.94653797149658\\
81.9462747573853	4.94830942153931\\
81.9505519866943	4.95008087158203\\
81.9548292160034	4.95185279846191\\
81.9591073989868	4.9536247253418\\
81.9633836746216	4.95539569854736\\
81.967661857605	4.9571681022644\\
81.9719371795654	4.95893907546997\\
81.9762163162231	4.96071147918701\\
81.9804935455322	4.96248292922974\\
81.984769821167	4.96425437927246\\
81.9890470504761	4.96602630615234\\
81.9933242797852	4.96779775619507\\
81.9976015090942	4.96956968307495\\
82.0018787384033	4.97134113311768\\
82.0061559677124	4.9731125831604\\
82.0104341506958	4.97488498687744\\
82.0147113800049	4.97665643692017\\
82.018988609314	4.97842836380005\\
82.0232648849487	4.98019981384277\\
82.0275421142578	4.9819712638855\\
82.0318193435669	4.98374319076538\\
82.036096572876	4.98551464080811\\
82.0403747558594	4.98728704452515\\
82.0446510314941	4.98905801773071\\
82.0489292144775	4.9908299446106\\
82.053204536438	4.99260139465332\\
82.0574836730957	4.9943733215332\\
82.0617599487305	4.99614477157593\\
82.0660371780396	4.99791669845581\\
82.0703144073486	4.99968814849854\\
82.0745916366577	5.00146007537842\\
82.0788688659668	5.00323152542114\\
82.0831460952759	5.00500297546387\\
82.087423324585	5.00677490234375\\
82.0917015075684	5.00854682922363\\
82.0959768295288	5.0103178024292\\
82.1002550125122	5.01209020614624\\
82.1045322418213	5.01386165618896\\
82.1088094711304	5.01563358306885\\
82.1130867004395	5.01740503311157\\
82.1173639297485	5.0191764831543\\
82.1216411590576	5.02094841003418\\
82.1259183883667	5.0227198600769\\
82.1301965713501	5.02449226379395\\
82.1344738006592	5.02626371383667\\
82.1387500762939	5.02803516387939\\
82.143027305603	5.02980709075928\\
82.1473045349121	5.031578540802\\
82.1515817642212	5.03334999084473\\
82.1558589935303	5.03512191772461\\
82.1601362228394	5.03689336776733\\
82.1644134521484	5.03866529464722\\
82.1686897277832	5.04043674468994\\
82.1729688644409	5.04220867156982\\
82.1772441864014	5.04398012161255\\
82.1815223693848	5.04575204849243\\
82.1857995986938	5.04752397537231\\
82.1900768280029	5.04929542541504\\
82.194354057312	5.05106687545776\\
82.1986312866211	5.05283880233765\\
82.2029085159302	5.05461025238037\\
82.2071847915649	5.0563817024231\\
82.211462020874	5.05815362930298\\
82.2157402038574	5.05992555618286\\
82.2200164794922	5.06169700622559\\
82.2242946624756	5.06346893310547\\
82.2285709381104	5.06523990631104\\
82.2328491210938	5.06701231002808\\
82.2371263504028	5.0687837600708\\
82.2414035797119	5.07055568695068\\
82.2456817626953	5.07232761383057\\
82.2499570846558	5.07409858703613\\
82.2542352676392	5.07587099075317\\
82.2585115432739	5.07764196395874\\
82.2627897262573	5.07941436767578\\
82.2670669555664	5.08118581771851\\
82.2713441848755	5.08295726776123\\
82.2756214141846	5.08472919464111\\
82.2798986434937	5.08650064468384\\
82.2841749191284	5.08827209472656\\
82.2884521484375	5.09004402160645\\
82.2927293777466	5.09181547164917\\
82.29700756073	5.09358787536621\\
82.3012838363647	5.09535884857178\\
82.3055620193481	5.09713077545166\\
82.3098392486572	5.09890270233154\\
82.3141164779663	5.10067415237427\\
82.3183937072754	5.10244607925415\\
82.3226709365845	5.10421752929688\\
82.3269472122192	5.1059889793396\\
82.3312244415283	5.10776090621948\\
82.3355016708374	5.10953235626221\\
82.3397789001465	5.11130380630493\\
82.3440561294556	5.11307573318481\\
82.348334312439	5.1148476600647\\
82.3526105880737	5.11661911010742\\
82.3568887710571	5.1183910369873\\
82.3611660003662	5.12016248703003\\
82.365442276001	5.12193441390991\\
82.3697195053101	5.12370586395264\\
82.3739967346191	5.12547779083252\\
82.3782749176025	5.1272497177124\\
82.3825511932373	5.12902069091797\\
82.3868293762207	5.13079309463501\\
82.3911066055298	5.13256454467773\\
82.3953838348389	5.13433599472046\\
82.3996610641479	5.13610792160034\\
82.4039373397827	5.13787937164307\\
82.4082145690918	5.13965129852295\\
82.4124917984009	5.14142274856567\\
82.41676902771	5.1431941986084\\
82.4210472106934	5.14496660232544\\
82.4253234863281	5.14673757553101\\
82.4296016693115	5.14850997924805\\
82.433876991272	5.15028095245361\\
82.4381561279297	5.1520528793335\\
82.4424324035645	5.15382480621338\\
82.4467096328735	5.1555962562561\\
82.4509868621826	5.15736770629883\\
82.4552640914917	5.15913963317871\\
82.4595413208008	5.16091108322144\\
82.4638185501099	5.16268301010132\\
82.4680957794189	5.16445446014404\\
82.4723739624023	5.16622638702393\\
82.4766511917114	5.16799831390381\\
82.4809274673462	5.16976976394653\\
82.4852046966553	5.17154169082642\\
82.4894819259644	5.17331314086914\\
82.4937591552734	5.17508459091187\\
82.4980363845825	5.17685651779175\\
82.5023145675659	5.17862844467163\\
82.5065908432007	5.1803994178772\\
82.5108690261841	5.18217182159424\\
82.5151443481445	5.1839427947998\\
82.5194225311279	5.18571519851685\\
82.523699760437	5.18748664855957\\
82.5279769897461	5.18925809860229\\
82.5322542190552	5.19103002548218\\
82.5365314483643	5.1928014755249\\
82.5408086776733	5.19457340240479\\
82.5450859069824	5.19634485244751\\
82.5493621826172	5.19811630249023\\
82.5536413192749	5.19988870620728\\
82.5579166412354	5.20165967941284\\
82.5621948242188	5.20343208312988\\
82.5664720535278	5.20520353317261\\
82.5707492828369	5.20697498321533\\
82.575026512146	5.20874691009521\\
82.5793037414551	5.21051836013794\\
82.5835809707642	5.21228981018066\\
82.5878572463989	5.21406173706055\\
82.5921363830566	5.21583366394043\\
82.5964126586914	5.21760559082031\\
82.6006898880005	5.21937704086304\\
82.6049671173096	5.22114849090576\\
82.6092443466187	5.22292041778564\\
82.6135215759277	5.22469186782837\\
82.6177988052368	5.22646379470825\\
82.6220760345459	5.22823524475098\\
82.6263542175293	5.23000717163086\\
82.6306295394897	5.23177862167358\\
82.6349086761475	5.23355054855347\\
82.6391839981079	5.23532152175903\\
82.6434621810913	5.23709392547607\\
82.6477394104004	5.2388653755188\\
82.6520166397095	5.24063730239868\\
82.6562938690186	5.24240875244141\\
82.6605710983276	5.24418020248413\\
82.6648483276367	5.24595212936401\\
82.6691246032715	5.24772357940674\\
82.6734018325806	5.24949502944946\\
82.677680015564	5.2512674331665\\
82.6819562911987	5.25303840637207\\
82.6862344741821	5.25481081008911\\
82.6905107498169	5.25658178329468\\
82.6947889328003	5.25835371017456\\
82.6990661621094	5.26012563705444\\
82.7033433914185	5.26189708709717\\
82.7076215744019	5.26366949081421\\
82.7118968963623	5.26544046401978\\
82.7161750793457	5.26721239089966\\
82.7204513549805	5.26898384094238\\
82.7247295379639	5.27075576782227\\
82.7290067672729	5.27252769470215\\
82.733283996582	5.27429914474487\\
82.7375612258911	5.2760705947876\\
82.7418384552002	5.27784252166748\\
82.746114730835	5.27961397171021\\
82.750391960144	5.28138542175293\\
82.7546691894531	5.28315734863281\\
82.7589473724365	5.2849292755127\\
82.7632236480713	5.28670072555542\\
82.7675018310547	5.2884726524353\\
82.7717790603638	5.29024410247803\\
82.7760562896729	5.29201602935791\\
82.7803335189819	5.29378747940063\\
82.7846097946167	5.29555940628052\\
82.7888870239258	5.29733085632324\\
82.7931642532349	5.29910230636597\\
82.7974414825439	5.30087423324585\\
82.8017196655273	5.30264616012573\\
82.8059959411621	5.3044171333313\\
82.8102741241455	5.30618953704834\\
82.814549446106	5.30796051025391\\
82.8188285827637	5.30973291397095\\
82.8231048583984	5.31150436401367\\
82.8273820877075	5.3132758140564\\
82.8316593170166	5.31504774093628\\
82.8359365463257	5.316819190979\\
82.8402147293091	5.31859159469604\\
82.8444910049438	5.32036256790161\\
82.8487691879272	5.32213449478149\\
82.8530464172363	5.32390642166138\\
82.8573236465454	5.3256778717041\\
82.8615999221802	5.32744932174683\\
82.8658771514893	5.32922124862671\\
82.8701543807983	5.33099269866943\\
82.8744316101074	5.33276462554932\\
82.8787088394165	5.33453607559204\\
82.8829870223999	5.33630800247192\\
82.8872632980347	5.33807945251465\\
82.8915414810181	5.33985137939453\\
82.8958168029785	5.34162282943726\\
82.9000949859619	5.34339475631714\\
82.904372215271	5.34516620635986\\
82.9086494445801	5.34693813323975\\
82.9129266738892	5.34870958328247\\
82.9172039031982	5.3504810333252\\
82.9214811325073	5.35225296020508\\
82.9257583618164	5.3540244102478\\
82.9300346374512	5.35579633712769\\
82.9343137741089	5.35756826400757\\
82.9385900497437	5.35933971405029\\
82.9428672790527	5.36111164093018\\
82.9471445083618	5.3628830909729\\
82.9514217376709	5.36465501785278\\
82.95569896698	5.36642646789551\\
82.9599761962891	5.36819791793823\\
82.9642543792725	5.36997032165527\\
82.9685297012329	5.37174129486084\\
82.9728088378906	5.37351369857788\\
82.9770851135254	5.37528514862061\\
82.9813623428345	5.37705659866333\\
82.9856395721436	5.37882852554321\\
82.9899168014526	5.38059997558594\\
82.9941940307617	5.38237142562866\\
82.9984712600708	5.38414335250854\\
83.0027484893799	5.38591480255127\\
83.007025718689	5.38768672943115\\
83.0113019943237	5.38945817947388\\
83.0155811309814	5.39123010635376\\
83.0198564529419	5.39300155639648\\
83.0241346359253	5.39477348327637\\
83.0284118652344	5.39654541015625\\
83.0326890945435	5.39831686019897\\
83.0369663238525	5.4000883102417\\
83.0412435531616	5.40186023712158\\
83.0455207824707	5.40363168716431\\
83.0497970581055	5.40540313720703\\
83.0540761947632	5.40717554092407\\
83.0583524703979	5.4089469909668\\
83.062629699707	5.41071891784668\\
83.0669069290161	5.4124903678894\\
83.0711841583252	5.41426181793213\\
83.0754613876343	5.41603374481201\\
83.0797386169434	5.41780519485474\\
83.0840158462524	5.41957712173462\\
83.0882940292358	5.4213490486145\\
83.0925693511963	5.42312002182007\\
83.0968475341797	5.42489242553711\\
83.1011238098145	5.42666339874268\\
83.1054019927979	5.42843532562256\\
83.1096792221069	5.43020725250244\\
83.113956451416	5.43197870254517\\
83.1182336807251	5.43375062942505\\
83.1225109100342	5.43552207946777\\
83.1267871856689	5.4372935295105\\
83.131064414978	5.43906545639038\\
83.1353416442871	5.44083690643311\\
83.1396198272705	5.44260931015015\\
83.1438961029053	5.44438028335571\\
83.1481742858887	5.4461522102356\\
83.1524515151978	5.44792413711548\\
83.1567287445068	5.4496955871582\\
83.1610059738159	5.45146703720093\\
83.1652822494507	5.45323896408081\\
83.1695613861084	5.45501089096069\\
83.1738367080688	5.45678234100342\\
83.1781148910522	5.4585542678833\\
83.182391166687	5.46032524108887\\
83.1866693496704	5.46209764480591\\
83.1909465789795	5.46386909484863\\
83.1952238082886	5.46564102172852\\
83.1995010375977	5.46741247177124\\
83.2037773132324	5.46918392181396\\
83.2080545425415	5.47095584869385\\
83.2123317718506	5.47272729873657\\
83.2166090011597	5.4744987487793\\
83.2208871841431	5.47627115249634\\
83.2251634597778	5.4780421257019\\
83.2294416427612	5.47981452941895\\
83.2337188720703	5.48158597946167\\
83.2379961013794	5.48335742950439\\
83.2422723770142	5.48512935638428\\
83.2465496063232	5.486900806427\\
83.2508268356323	5.48867273330688\\
83.2551040649414	5.49044418334961\\
83.2593812942505	5.49221563339233\\
83.2636594772339	5.49398803710938\\
83.2679357528687	5.49575901031494\\
83.2722139358521	5.49753141403198\\
83.2764892578125	5.49930238723755\\
83.2807674407959	5.50107431411743\\
83.285044670105	5.50284624099731\\
83.2893218994141	5.50461769104004\\
83.2936000823975	5.50638961791992\\
83.2978763580322	5.50816106796265\\
83.3021545410156	5.50993299484253\\
83.3064308166504	5.51170444488525\\
83.3107089996338	5.51347637176514\\
83.3149862289429	5.51524782180786\\
83.3192625045776	5.51701974868774\\
83.3235397338867	5.51879119873047\\
83.3278169631958	5.52056312561035\\
83.3320941925049	5.52233457565308\\
83.336371421814	5.5241060256958\\
83.340648651123	5.52587795257568\\
83.3449268341064	5.52764987945557\\
83.3492021560669	5.52942085266113\\
83.3534812927246	5.53119325637817\\
83.3577566146851	5.53296422958374\\
83.3620347976685	5.53473663330078\\
83.3663120269775	5.53650808334351\\
83.3705892562866	5.53827953338623\\
83.3748664855957	5.54005146026611\\
83.3791437149048	5.54182291030884\\
83.3834209442139	5.54359483718872\\
83.3876981735229	5.54536628723145\\
83.3919744491577	5.54713773727417\\
83.3962535858154	5.54891014099121\\
83.4005298614502	5.55068159103394\\
83.4048070907593	5.55245304107666\\
83.4090843200684	5.55422496795654\\
83.4133615493774	5.55599641799927\\
83.4176387786865	5.55776834487915\\
83.4219160079956	5.55953979492188\\
83.426194190979	5.56131172180176\\
83.4304695129395	5.56308317184448\\
83.4347486495972	5.56485509872437\\
83.4390249252319	5.56662702560425\\
83.443302154541	5.56839847564697\\
83.4475793838501	5.5701699256897\\
83.4518566131592	5.57194185256958\\
83.4561338424683	5.5737133026123\\
83.4604110717773	5.57548475265503\\
83.4646883010864	5.57725667953491\\
83.4689664840698	5.57902860641479\\
83.4732418060303	5.58080005645752\\
83.4775199890137	5.5825719833374\\
83.4817962646484	5.58434295654297\\
83.4860744476318	5.58611536026001\\
83.4903516769409	5.58788681030273\\
83.49462890625	5.58965873718262\\
83.4989061355591	5.59143018722534\\
83.5031833648682	5.59320163726807\\
83.5074596405029	5.59497356414795\\
83.511736869812	5.59674501419067\\
83.5160150527954	5.59851741790771\\
83.5202922821045	5.60028886795044\\
83.5245695114136	5.60206031799316\\
83.5288467407227	5.60383224487305\\
83.5331239700317	5.60560369491577\\
83.5374011993408	5.6073751449585\\
83.5416784286499	5.60914707183838\\
83.5459547042847	5.6109185218811\\
83.5502338409424	5.61269092559814\\
83.5545091629028	5.61446189880371\\
83.5587873458862	5.61623382568359\\
83.563063621521	5.61800527572632\\
83.5673418045044	5.6197772026062\\
83.5716190338135	5.62154912948608\\
83.5758962631226	5.62332057952881\\
83.5801734924316	5.62509202957153\\
83.5844497680664	5.62686395645142\\
83.5887269973755	5.62863540649414\\
83.5930042266846	5.63040685653687\\
83.5972814559937	5.63217878341675\\
83.6015596389771	5.63395071029663\\
83.6058359146118	5.63572216033936\\
83.6101140975952	5.63749408721924\\
83.6143913269043	5.63926553726196\\
83.6186685562134	5.64103746414185\\
83.6229448318481	5.64280891418457\\
83.6272220611572	5.64458036422729\\
83.6315002441406	5.64635276794434\\
83.6357765197754	5.6481237411499\\
83.6400547027588	5.64989614486694\\
83.6443319320679	5.65166759490967\\
83.648609161377	5.65343904495239\\
83.652886390686	5.65521097183228\\
83.6571636199951	5.656982421875\\
83.6614398956299	5.65875434875488\\
83.665717124939	5.66052579879761\\
83.669994354248	5.66229724884033\\
83.6742715835571	5.66406917572021\\
83.6785488128662	5.66584062576294\\
83.6828269958496	5.66761302947998\\
83.6871032714844	5.66938400268555\\
83.6913814544678	5.67115592956543\\
83.6956586837769	5.67292785644531\\
83.6999359130859	5.67469930648804\\
83.7042121887207	5.67647075653076\\
83.7084894180298	5.67824268341064\\
83.7127666473389	5.68001413345337\\
83.7170438766479	5.68178606033325\\
83.721321105957	5.68355751037598\\
83.7255992889404	5.68532943725586\\
83.7298755645752	5.68710088729858\\
83.7341537475586	5.68887281417847\\
83.738429069519	5.69064378738403\\
83.7427072525024	5.69241619110107\\
83.7469844818115	5.6941876411438\\
83.7512617111206	5.69595956802368\\
83.755539894104	5.69773149490356\\
83.7598161697388	5.69950246810913\\
83.7640943527222	5.70127487182617\\
83.7683706283569	5.70304584503174\\
83.7726488113403	5.70481824874878\\
83.7769260406494	5.7065896987915\\
83.7812023162842	5.70836114883423\\
83.7854795455933	5.71013307571411\\
83.7897567749023	5.71190452575684\\
83.7940340042114	5.71367645263672\\
83.7983112335205	5.71544790267944\\
83.8025884628296	5.71721935272217\\
83.806866645813	5.71899175643921\\
83.8111419677734	5.72076272964478\\
83.8154211044312	5.72253513336182\\
83.8196973800659	5.72430658340454\\
83.823974609375	5.72607803344727\\
83.8282518386841	5.72784996032715\\
83.8325290679932	5.72962141036987\\
83.8368062973022	5.7313928604126\\
83.8410835266113	5.73316478729248\\
83.8453607559204	5.73493623733521\\
83.8496370315552	5.73670816421509\\
83.8539142608643	5.73847961425781\\
83.8581924438477	5.7402515411377\\
83.8624696731567	5.74202346801758\\
83.8667469024658	5.7437949180603\\
83.8710241317749	5.74556636810303\\
83.875301361084	5.74733829498291\\
83.8795785903931	5.74910974502563\\
83.8838558197021	5.75088167190552\\
83.8881340026855	5.7526535987854\\
83.892409324646	5.75442457199097\\
83.8966875076294	5.75619697570801\\
83.9009647369385	5.75796842575073\\
83.9052419662476	5.75974035263062\\
83.9095191955566	5.76151180267334\\
83.9137964248657	5.76328325271606\\
83.9180736541748	5.76505517959595\\
83.9223508834839	5.76682662963867\\
83.9266271591187	5.7685980796814\\
83.9309062957764	5.77037048339844\\
83.9351816177368	5.772141456604\\
83.9394598007202	5.77391386032104\\
83.943736076355	5.77568483352661\\
83.9480142593384	5.77745676040649\\
83.9522914886475	5.77922868728638\\
83.9565687179565	5.7810001373291\\
83.9608459472656	5.78277206420898\\
83.9651222229004	5.78454351425171\\
83.9693994522095	5.78631496429443\\
83.9736766815186	5.78808689117432\\
83.977954864502	5.7898588180542\\
83.982232093811	5.79163074493408\\
83.9865093231201	5.79340219497681\\
83.9907865524292	5.79517364501953\\
83.9950637817383	5.79694557189941\\
83.9993410110474	5.79871702194214\\
84.0036172866821	5.80048847198486\\
84.0078945159912	5.80226039886475\\
84.0121736526489	5.80403232574463\\
84.0164489746094	5.80580377578735\\
84.0207271575928	5.80757570266724\\
84.0250034332275	5.8093466758728\\
84.0292816162109	5.81111907958984\\
84.03355884552	5.81289052963257\\
84.0378360748291	5.81466245651245\\
84.0421133041382	5.81643390655518\\
84.0463895797729	5.8182053565979\\
84.050666809082	5.81997728347778\\
84.0549440383911	5.82174873352051\\
84.0592212677002	5.82352018356323\\
84.0634994506836	5.82529258728027\\
84.0677757263184	5.82706356048584\\
84.0720539093018	5.82883596420288\\
84.0763311386108	5.83060741424561\\
84.0806083679199	5.83237886428833\\
84.0848846435547	5.83415079116821\\
84.0891618728638	5.83592224121094\\
84.0934400558472	5.83769464492798\\
84.0977163314819	5.83946561813354\\
84.1019945144653	5.84123754501343\\
84.1062717437744	5.84300947189331\\
84.1105489730835	5.84478092193604\\
84.1148262023926	5.84655237197876\\
84.1191034317017	5.84832429885864\\
84.1233797073364	5.85009574890137\\
84.1276569366455	5.85186767578125\\
84.1319341659546	5.85363912582397\\
84.136212348938	5.85541105270386\\
84.1404886245728	5.85718250274658\\
84.1447668075562	5.85895442962646\\
84.1490430831909	5.86072587966919\\
84.1533212661743	5.86249780654907\\
84.1575984954834	5.8642692565918\\
84.1618747711182	5.86604118347168\\
84.1661520004272	5.8678126335144\\
84.1704292297363	5.86958408355713\\
84.1747064590454	5.87135601043701\\
84.1789836883545	5.87312746047974\\
84.1832609176636	5.87489938735962\\
84.187539100647	5.8766713142395\\
84.1918144226074	5.87844228744507\\
84.1960935592651	5.88021469116211\\
84.2003688812256	5.88198566436768\\
84.204647064209	5.88375806808472\\
84.2089242935181	5.88552951812744\\
84.2132015228271	5.88730096817017\\
84.2174797058105	5.88907337188721\\
84.2217559814453	5.89084434509277\\
84.2260341644287	5.89261674880981\\
84.2303094863892	5.89438772201538\\
84.2345886230469	5.89615964889526\\
84.2388648986816	5.89793157577515\\
84.2431421279907	5.89970302581787\\
84.2474193572998	5.9014744758606\\
84.2516965866089	5.90324640274048\\
84.255973815918	5.9050178527832\\
84.2602510452271	5.90678977966309\\
84.2645282745361	5.90856122970581\\
84.2688064575195	5.91033315658569\\
84.27308177948	5.91210460662842\\
84.2773599624634	5.9138765335083\\
84.2816371917725	5.91564846038818\\
84.2859144210815	5.91741991043091\\
84.2901916503906	5.91919136047363\\
84.2944688796997	5.92096328735352\\
84.2987461090088	5.92273473739624\\
84.3030233383179	5.92450618743896\\
84.3072996139526	5.92627811431885\\
84.3115787506104	5.92805004119873\\
84.3158540725708	5.92982149124146\\
84.3201322555542	5.93159341812134\\
84.3244094848633	5.93336486816406\\
84.3286867141724	5.93513679504395\\
84.3329639434814	5.93690824508667\\
84.3372411727905	5.93868017196655\\
84.3415184020996	5.94045162200928\\
84.3457946777344	5.942223072052\\
84.3500738143921	5.94399547576904\\
84.3543491363525	5.94576644897461\\
84.3586273193359	5.94753837585449\\
84.362904548645	5.94931030273438\\
84.3671817779541	5.9510817527771\\
84.3714590072632	5.95285367965698\\
84.3757362365723	5.95462512969971\\
84.3800134658813	5.95639657974243\\
84.3842897415161	5.95816850662231\\
84.3885669708252	5.95993995666504\\
84.3928461074829	5.96171236038208\\
84.3971214294434	5.96348333358765\\
84.4013996124268	5.96525526046753\\
84.4056758880615	5.96702671051025\\
84.4099540710449	5.96879863739014\\
84.414231300354	5.97057008743286\\
84.4185085296631	5.97234201431274\\
84.4227857589722	5.97411346435547\\
84.4270620346069	5.97588539123535\\
84.431339263916	5.97765684127808\\
84.4356164932251	5.9794282913208\\
84.4398946762085	5.98120069503784\\
84.4441719055176	5.98297214508057\\
84.4484491348267	5.98474407196045\\
84.4527263641357	5.98651552200317\\
84.4570035934448	5.9882869720459\\
84.4612808227539	5.99005889892578\\
84.4655570983887	5.99183034896851\\
84.4698343276978	5.99360179901123\\
84.4741125106812	5.99537420272827\\
84.4783887863159	5.99714517593384\\
84.4826669692993	5.99891757965088\\
84.4869441986084	6.0006890296936\\
84.4912214279175	6.00246047973633\\
84.4954986572266	6.00423240661621\\
84.4997758865356	6.00600385665894\\
84.5040521621704	6.00777578353882\\
84.5083293914795	6.00954723358154\\
84.5126066207886	6.01131868362427\\
84.5168838500977	6.01309061050415\\
84.5211610794067	6.01486206054688\\
84.5254392623901	6.01663446426392\\
84.5297155380249	6.01840543746948\\
84.5339937210083	6.02017736434937\\
84.5382709503174	6.02194929122925\\
84.5425472259521	6.02372074127197\\
84.5468244552612	6.0254921913147\\
84.5511016845703	6.02726411819458\\
84.5553798675537	6.02903604507446\\
84.5596561431885	6.03080749511719\\
84.5639343261719	6.03257942199707\\
84.568211555481	6.03435087203979\\
84.57248878479	6.03612279891968\\
84.5767660140991	6.0378942489624\\
84.5810422897339	6.03966617584229\\
84.585319519043	6.04143762588501\\
84.5895967483521	6.04320907592773\\
84.5938739776611	6.04498100280762\\
84.5981521606445	6.0467529296875\\
84.6024284362793	6.04852390289307\\
84.6067066192627	6.05029630661011\\
84.6109819412231	6.05206727981567\\
84.6152610778809	6.05383968353271\\
84.6195373535156	6.05561113357544\\
84.6238145828247	6.05738258361816\\
84.6280918121338	6.05915451049805\\
84.6323690414429	6.06092596054077\\
84.636646270752	6.0626974105835\\
84.640923500061	6.06446933746338\\
84.6452007293701	6.0662407875061\\
84.6494789123535	6.06801319122314\\
84.653754234314	6.06978416442871\\
84.6580324172974	6.07155609130859\\
84.6623096466064	6.07332801818848\\
84.6665868759155	6.0750994682312\\
84.6708641052246	6.07687139511108\\
84.6751413345337	6.07864284515381\\
84.6794195175171	6.08041477203369\\
84.6836957931519	6.08218622207642\\
84.6879739761353	6.0839581489563\\
84.6922492980957	6.08572912216187\\
84.6965274810791	6.08750152587891\\
84.7008047103882	6.08927297592163\\
84.7050819396973	6.09104490280151\\
84.7093591690063	6.09281635284424\\
84.7136363983154	6.09458780288696\\
84.7179136276245	6.09635972976685\\
84.7221908569336	6.09813117980957\\
84.7264671325684	6.09990310668945\\
84.7307462692261	6.10167503356934\\
84.7350215911865	6.1034460067749\\
84.7392997741699	6.10521841049194\\
84.743577003479	6.10698986053467\\
84.7478542327881	6.10876178741455\\
84.7521314620972	6.11053323745728\\
84.7564086914063	6.1123046875\\
84.7606859207153	6.11407661437988\\
84.7649631500244	6.11584806442261\\
84.7692394256592	6.11761951446533\\
84.7735185623169	6.11939191818237\\
84.7777938842773	6.12116289138794\\
84.7820720672607	6.12293529510498\\
84.7863483428955	6.12470626831055\\
84.7906274795532	6.12647867202759\\
84.794903755188	6.12825012207031\\
84.7991809844971	6.13002157211304\\
84.8034582138062	6.13179349899292\\
84.8077363967896	6.1335654258728\\
84.8120136260986	6.13533687591553\\
84.8162889480591	6.13710832595825\\
84.8205661773682	6.13887977600098\\
84.8248443603516	6.14065170288086\\
84.8291215896606	6.14242362976074\\
84.8333988189697	6.14419507980347\\
84.8376760482788	6.14596700668335\\
84.8419542312622	6.14773893356323\\
84.8462295532227	6.1495099067688\\
84.8505067825317	6.15128183364868\\
84.8547840118408	6.15305328369141\\
84.8590621948242	6.15482568740845\\
84.8633394241333	6.15659713745117\\
84.8676156997681	6.15836811065674\\
84.8718929290771	6.16014003753662\\
84.8761711120605	6.1619119644165\\
84.8804483413696	6.16368341445923\\
84.8847246170044	6.16545534133911\\
84.8890018463135	6.16722679138184\\
84.8932800292969	6.16899919509888\\
84.8975563049316	6.17077016830444\\
84.9018335342407	6.17254161834717\\
84.9061117172241	6.17431402206421\\
84.9103889465332	6.17608547210693\\
84.9146661758423	6.17785739898682\\
84.9189434051514	6.17962884902954\\
84.9232215881348	6.18140077590942\\
84.9274969100952	6.18317222595215\\
84.9317741394043	6.18494367599487\\
84.9360513687134	6.1867151260376\\
84.9403295516968	6.18848752975464\\
84.9446067810059	6.19025897979736\\
84.9488840103149	6.19203090667725\\
84.9531593322754	6.19380187988281\\
84.9574384689331	6.1955738067627\\
84.9617147445679	6.19734573364258\\
84.965991973877	6.1991171836853\\
84.970269203186	6.20088911056519\\
84.9745473861694	6.20266103744507\\
84.9788246154785	6.20443248748779\\
84.9831008911133	6.20620393753052\\
84.9873781204224	6.20797538757324\\
84.9916563034058	6.20974779129028\\
84.9959335327148	6.21151924133301\\
85.0002098083496	6.21329069137573\\
85.0044860839844	6.21506214141846\\
85.0087642669678	6.21683406829834\\
85.0130414962769	6.21860551834106\\
85.0173187255859	6.22037744522095\\
85.0215969085693	6.22214937210083\\
85.0258741378784	6.22392129898071\\
85.0301513671875	6.22569274902344\\
85.0344266891479	6.227463722229\\
85.0387048721313	6.22923612594604\\
85.0429821014404	6.23100757598877\\
85.0472593307495	6.23277950286865\\
85.0515365600586	6.23455095291138\\
85.055814743042	6.23632287979126\\
85.0600919723511	6.23809480667114\\
85.0643682479858	6.23986577987671\\
85.0686445236206	6.24163722991943\\
85.0729236602783	6.24340963363647\\
85.0772008895874	6.2451810836792\\
85.0814771652222	6.24695301055908\\
85.0857534408569	6.24872398376465\\
85.0900325775146	6.25049638748169\\
85.0943088531494	6.25226783752441\\
85.0985860824585	6.25403928756714\\
85.1028633117676	6.25581121444702\\
85.107141494751	6.2575831413269\\
85.1114187240601	6.25935459136963\\
85.1156940460205	6.26112604141235\\
85.1199712753296	6.26289749145508\\
85.124249458313	6.26466941833496\\
85.1285266876221	6.26644134521484\\
85.1328039169312	6.26821279525757\\
85.1370820999146	6.26998519897461\\
85.1413593292236	6.27175664901733\\
85.1456356048584	6.2735276222229\\
85.1499118804932	6.27529954910278\\
85.1541910171509	6.27707147598267\\
85.1584672927856	6.27884340286255\\
85.1627445220947	6.28061485290527\\
85.1670207977295	6.28238582611084\\
85.1712999343872	6.28415870666504\\
85.175576210022	6.28592967987061\\
85.1798534393311	6.28770112991333\\
85.1841306686401	6.28947305679321\\
85.1884088516235	6.2912449836731\\
85.1926860809326	6.29301691055298\\
85.1969614028931	6.29478788375854\\
85.2012386322021	6.29655933380127\\
85.2055168151855	6.29833173751831\\
85.2097940444946	6.30010318756104\\
85.2140712738037	6.30187511444092\\
85.2183465957642	6.30364608764648\\
85.2226266860962	6.30541849136353\\
85.2269020080566	6.30718994140625\\
85.2311792373657	6.30896139144897\\
85.2354564666748	6.3107328414917\\
85.2397346496582	6.31250524520874\\
85.2440118789673	6.31427669525146\\
85.2482881546021	6.31604814529419\\
85.2525672912598	6.31782054901123\\
85.2568435668945	6.3195915222168\\
85.2611207962036	6.32136344909668\\
85.2653970718384	6.3231348991394\\
85.2696762084961	6.32490730285645\\
85.2739524841309	6.32667875289917\\
85.2782287597656	6.32844972610474\\
85.2825059890747	6.33022165298462\\
85.2867841720581	6.3319935798645\\
85.2910614013672	6.33376550674438\\
85.2953386306763	6.33553695678711\\
85.2996158599854	6.33730840682983\\
85.3038940429688	6.33908081054688\\
85.3081693649292	6.34085178375244\\
85.3124465942383	6.34262323379517\\
85.3167238235474	6.34439516067505\\
85.3210020065308	6.34616708755493\\
85.3252792358398	6.34793901443481\\
85.3295564651489	6.34971046447754\\
85.3338317871094	6.35148143768311\\
85.3381109237671	6.35325384140015\\
85.3423871994019	6.35502529144287\\
85.3466644287109	6.35679721832275\\
85.35094165802	6.35856866836548\\
85.3552198410034	6.36034059524536\\
85.3594961166382	6.36211204528809\\
85.3637733459473	6.36388349533081\\
85.3680515289307	6.36565542221069\\
85.3723287582397	6.36742734909058\\
85.3766059875488	6.3691987991333\\
85.3808822631836	6.37097072601318\\
85.3851613998413	6.37274265289307\\
85.3894367218018	6.37451362609863\\
85.3937139511108	6.37628555297852\\
85.3979911804199	6.37805700302124\\
85.4022693634033	6.37982940673828\\
85.4065465927124	6.38160085678101\\
85.4108238220215	6.38337230682373\\
85.4150991439819	6.38514375686646\\
85.4193782806396	6.38691568374634\\
85.4236545562744	6.38868713378906\\
85.4279317855835	6.39045906066895\\
85.4322090148926	6.39223051071167\\
85.436487197876	6.39400291442871\\
85.4407644271851	6.39577436447144\\
85.4450407028198	6.397545337677\\
85.4493179321289	6.39931726455688\\
85.4535961151123	6.40108919143677\\
85.4578733444214	6.40286111831665\\
85.4621496200562	6.40463256835938\\
85.4664258956909	6.40640354156494\\
85.4707050323486	6.40817642211914\\
85.4749813079834	6.40994739532471\\
85.4792585372925	6.41171884536743\\
85.4835367202759	6.41349124908447\\
85.487813949585	6.4152626991272\\
85.492091178894	6.41703462600708\\
85.4963665008545	6.41880559921265\\
85.5006446838379	6.42057752609253\\
85.504921913147	6.42234945297241\\
85.5091991424561	6.42412090301514\\
85.5134763717651	6.42589282989502\\
85.5177545547485	6.4276647567749\\
85.5220317840576	6.42943620681763\\
85.5263080596924	6.43120765686035\\
85.5305843353271	6.43297910690308\\
85.5348634719849	6.43475151062012\\
85.5391397476196	6.43652296066284\\
85.5434169769287	6.43829441070557\\
85.5476932525635	6.44006586074829\\
85.5519723892212	6.44183826446533\\
85.556248664856	6.4436092376709\\
85.560525894165	6.44538116455078\\
85.5648031234741	6.44715261459351\\
85.5690813064575	6.44892501831055\\
85.5733585357666	6.45069646835327\\
85.5776338577271	6.45246744155884\\
85.5819110870361	6.45423936843872\\
85.5861892700195	6.4560112953186\\
85.5904664993286	6.45778274536133\\
85.5947437286377	6.45955467224121\\
85.5990219116211	6.46132659912109\\
85.6032991409302	6.46309852600098\\
85.6075744628906	6.46486949920654\\
85.6118516921997	6.46664094924927\\
85.6161298751831	6.46841335296631\\
85.6204071044922	6.47018480300903\\
85.6246843338013	6.47195672988892\\
85.628960609436	6.47372770309448\\
85.6332397460938	6.47550010681152\\
85.6375160217285	6.47727155685425\\
85.6417932510376	6.47904300689697\\
85.6460695266724	6.4808144569397\\
85.6503486633301	6.48258686065674\\
85.6546249389648	6.48435831069946\\
85.6589012145996	6.48612976074219\\
85.6631784439087	6.48790121078491\\
85.6674566268921	6.48967313766479\\
85.6717338562012	6.49144506454468\\
85.6760110855103	6.4932165145874\\
85.6802883148193	6.49498844146729\\
85.6845664978027	6.49676036834717\\
85.6888418197632	6.49853134155273\\
85.6931190490723	6.50030326843262\\
85.6973962783813	6.50207471847534\\
85.7016744613647	6.50384712219238\\
85.7059516906738	6.50561857223511\\
85.7102279663086	6.50738954544067\\
85.7145071029663	6.50916242599487\\
85.7187833786011	6.51093339920044\\
85.7230596542358	6.51270484924316\\
85.7273368835449	6.51447677612305\\
85.7316150665283	6.51624870300293\\
85.7358922958374	6.51802062988281\\
85.7401685714722	6.51979160308838\\
85.7444458007813	6.5215630531311\\
85.7487239837646	6.52333545684814\\
85.7530012130737	6.52510690689087\\
85.7572784423828	6.52687883377075\\
85.7615547180176	6.52865028381348\\
85.7658338546753	6.53042221069336\\
85.7701091766357	6.53219366073608\\
85.7743864059448	6.53396511077881\\
85.7786636352539	6.53573656082153\\
85.7829418182373	6.53750896453857\\
85.7872190475464	6.5392804145813\\
85.7914962768555	6.54105234146118\\
85.7957715988159	6.54282331466675\\
85.8000507354736	6.54459524154663\\
85.8043270111084	6.54636716842651\\
85.8086042404175	6.54813861846924\\
85.8128814697266	6.54991054534912\\
85.81715965271	6.551682472229\\
85.821436882019	6.55345392227173\\
85.8257131576538	6.55522537231445\\
85.8299913406372	6.55699729919434\\
85.8342685699463	6.55876874923706\\
85.8385457992554	6.56054067611694\\
85.8428220748901	6.56231212615967\\
85.8471012115479	6.56408452987671\\
85.8513765335083	6.56585550308228\\
85.8556537628174	6.567626953125\\
85.8599309921265	6.56939888000488\\
85.8642091751099	6.57117080688477\\
85.8684864044189	6.57294273376465\\
85.872763633728	6.57471418380737\\
85.8770389556885	6.57648515701294\\
85.8813171386719	6.57825756072998\\
85.885594367981	6.58002901077271\\
85.88987159729	6.58180046081543\\
85.8941488265991	6.58357238769531\\
85.8984270095825	6.5853443145752\\
85.9027042388916	6.58711624145508\\
85.9069805145264	6.58888721466064\\
85.9112567901611	6.59065866470337\\
85.9155359268188	6.59243106842041\\
85.9198122024536	6.59420251846313\\
85.9240894317627	6.59597444534302\\
85.9283657073975	6.59774541854858\\
85.9326448440552	6.59951782226563\\
85.9369211196899	6.60128927230835\\
85.941198348999	6.60306072235107\\
85.9454765319824	6.60483312606812\\
85.9497537612915	6.60660457611084\\
85.9540309906006	6.60837602615356\\
85.958306312561	6.61014747619629\\
85.9625864028931	6.61191987991333\\
85.9668617248535	6.6136908531189\\
85.9711389541626	6.61546277999878\\
85.9754161834717	6.6172342300415\\
85.9796943664551	6.61900663375854\\
85.9839715957642	6.62077808380127\\
85.9882469177246	6.62254905700684\\
85.9925241470337	6.62432098388672\\
85.9968023300171	6.6260929107666\\
86.0010795593262	6.62786483764648\\
86.0053577423096	6.62963628768921\\
86.0096321105957	6.63140726089478\\
86.0139122009277	6.63318014144897\\
86.0181884765625	6.63495111465454\\
86.0224647521973	6.63672256469727\\
86.0267429351807	6.63849449157715\\
86.0310211181641	6.64026641845703\\
86.0352973937988	6.64203834533691\\
86.0395736694336	6.64380931854248\\
86.0438499450684	6.64558076858521\\
86.0481300354004	6.64735317230225\\
86.0524063110352	6.64912462234497\\
86.0566825866699	6.65089654922485\\
86.0609607696533	6.65266847610474\\
86.0652389526367	6.65443992614746\\
86.0695152282715	6.65621137619019\\
86.0737915039063	6.65798282623291\\
86.0780696868896	6.65975475311279\\
86.082347869873	6.66152667999268\\
86.0866241455078	6.6632981300354\\
86.0909004211426	6.66506958007813\\
86.0951805114746	6.66684198379517\\
86.0994548797607	6.66861295700073\\
86.1037330627441	6.67038488388062\\
86.1080093383789	6.67215633392334\\
86.1122875213623	6.67392873764038\\
86.1165657043457	6.67570018768311\\
86.1208400726318	6.67747116088867\\
86.1251182556152	6.67924308776855\\
86.1293964385986	6.68101501464844\\
86.1336727142334	6.68278646469116\\
86.1379508972168	6.68455839157104\\
86.1422271728516	6.68632984161377\\
86.146505355835	6.68810224533081\\
86.1507816314697	6.68987321853638\\
86.1550598144531	6.6916446685791\\
86.1593360900879	6.69341659545898\\
86.1636142730713	6.69518852233887\\
86.1678905487061	6.69696044921875\\
86.1721687316895	6.69873189926147\\
86.1764469146729	6.70050382614136\\
86.1807231903076	6.70227527618408\\
86.1849994659424	6.70404672622681\\
86.1892776489258	6.70581817626953\\
86.1935558319092	6.70759057998657\\
86.1978321075439	6.7093620300293\\
86.2021083831787	6.71113348007202\\
86.2063846588135	6.71290493011475\\
86.2106628417969	6.71467685699463\\
86.2149410247803	6.71644878387451\\
86.219217300415	6.71822023391724\\
86.2234954833984	6.71999216079712\\
86.2277736663818	6.721764087677\\
86.2320499420166	6.72353506088257\\
86.2363262176514	6.72530698776245\\
86.2406024932861	6.72707843780518\\
86.2448806762695	6.72885084152222\\
86.2491588592529	6.73062229156494\\
86.2534351348877	6.73239374160767\\
86.2577114105225	6.73416519165039\\
86.2619895935059	6.73593711853027\\
86.2662677764893	6.737708568573\\
86.270544052124	6.73948049545288\\
86.2748203277588	6.74125194549561\\
86.2791004180908	6.74302434921265\\
86.2833766937256	6.74479579925537\\
86.2876529693604	6.74656677246094\\
86.2919311523438	6.74833917617798\\
86.2962074279785	6.7501106262207\\
86.3004856109619	6.75188255310059\\
86.3047618865967	6.75365400314331\\
86.3090400695801	6.75542593002319\\
86.3133182525635	6.75719785690308\\
86.3175926208496	6.75896883010864\\
86.321870803833	6.76074028015137\\
86.3261489868164	6.76251268386841\\
86.3304252624512	6.76428413391113\\
86.3347034454346	6.76605606079102\\
86.3389797210693	6.76782703399658\\
86.3432579040527	6.76959896087646\\
86.3475341796875	6.77137088775635\\
86.3518123626709	6.77314233779907\\
86.3560886383057	6.77491426467896\\
86.3603668212891	6.77668619155884\\
86.3646430969238	6.77845764160156\\
86.3689193725586	6.78022909164429\\
86.373197555542	6.78200054168701\\
86.3774757385254	6.78377246856689\\
86.3817520141602	6.78554439544678\\
86.3860301971436	6.7873158454895\\
86.3903045654297	6.78908729553223\\
86.3945846557617	6.79085969924927\\
86.3988609313965	6.79263067245483\\
86.4031372070313	6.79440259933472\\
86.4074153900146	6.7961745262146\\
86.411693572998	6.79794645309448\\
86.4159698486328	6.79971790313721\\
86.4202461242676	6.80148887634277\\
86.4245262145996	6.80326175689697\\
86.4288024902344	6.80503273010254\\
86.4330787658691	6.80680418014526\\
86.4373550415039	6.80857610702515\\
86.4416332244873	6.81034803390503\\
86.4459114074707	6.81211996078491\\
86.4501876831055	6.81389093399048\\
86.4544639587402	6.8156623840332\\
86.4587421417236	6.81743478775024\\
86.463020324707	6.81920623779297\\
86.4672966003418	6.82097816467285\\
86.4715728759766	6.82274913787842\\
86.4758529663086	6.82452154159546\\
86.4801273345947	6.82629299163818\\
86.4844055175781	6.82806444168091\\
86.4886817932129	6.82983589172363\\
86.4929599761963	6.83160829544067\\
86.4972381591797	6.8333797454834\\
86.5015125274658	6.83515119552612\\
86.5057907104492	6.83692264556885\\
86.5100688934326	6.83869457244873\\
86.5143451690674	6.84046649932861\\
86.5186233520508	6.84223794937134\\
86.5229015350342	6.84401035308838\\
86.5271778106689	6.8457818031311\\
86.5314540863037	6.84755277633667\\
86.5357322692871	6.84932470321655\\
86.5400104522705	6.85109663009644\\
86.5442867279053	6.85286855697632\\
86.54856300354	6.85464000701904\\
86.5528392791748	6.85641098022461\\
86.5571193695068	6.85818386077881\\
86.5613956451416	6.85995483398438\\
86.5656719207764	6.8617262840271\\
86.5699501037598	6.86349821090698\\
86.5742282867432	6.86527013778687\\
86.5785045623779	6.86704206466675\\
86.5827808380127	6.86881303787231\\
86.5870571136475	6.87058448791504\\
86.5913352966309	6.87235689163208\\
86.5956134796143	6.8741283416748\\
86.599889755249	6.87589979171753\\
86.6041679382324	6.87767171859741\\
86.6084461212158	6.87944364547729\\
86.6127223968506	6.88121509552002\\
86.6169986724854	6.88298654556274\\
86.6212749481201	6.88475799560547\\
86.6255550384521	6.88653039932251\\
86.6298313140869	6.88830184936523\\
86.6341075897217	6.89007377624512\\
86.6383857727051	6.891845703125\\
86.6426620483398	6.89361667633057\\
86.6469402313232	6.89538860321045\\
86.651216506958	6.89716005325317\\
86.6554946899414	6.89893245697021\\
86.6597728729248	6.90070390701294\\
86.6640491485596	6.90247535705566\\
86.6683254241943	6.90424680709839\\
86.6726036071777	6.90601873397827\\
86.6768798828125	6.907790184021\\
86.6811580657959	6.90956211090088\\
86.6854343414307	6.9113335609436\\
86.6897125244141	6.91310596466064\\
86.6939888000488	6.91487693786621\\
86.6982650756836	6.91664838790894\\
86.702543258667	6.91842031478882\\
86.7068214416504	6.9201922416687\\
86.7110977172852	6.92196416854858\\
86.7153759002686	6.92373561859131\\
86.7196521759033	6.92550659179688\\
86.7239303588867	6.92727899551392\\
86.7282066345215	6.92905044555664\\
86.7324848175049	6.93082189559937\\
86.7367610931396	6.93259382247925\\
86.741039276123	6.93436574935913\\
86.7453155517578	6.93613767623901\\
86.7495918273926	6.93790864944458\\
86.753870010376	6.93968057632446\\
86.7581481933594	6.94145250320435\\
86.7624244689941	6.94322395324707\\
86.7667026519775	6.94499588012695\\
86.7709808349609	6.94676780700684\\
86.7752571105957	6.94853925704956\\
86.7795333862305	6.95031070709229\\
86.7838096618652	6.95208215713501\\
86.7880878448486	6.95385408401489\\
86.792366027832	6.95562601089478\\
86.7966423034668	6.9573974609375\\
86.8009185791016	6.95916891098022\\
86.8051986694336	6.96094131469727\\
86.8094749450684	6.96271228790283\\
86.8137512207031	6.96448421478271\\
86.8180274963379	6.96625566482544\\
86.8223056793213	6.96802806854248\\
86.8265838623047	6.96979951858521\\
86.8308601379395	6.97157049179077\\
86.8351364135742	6.97334241867065\\
86.8394145965576	6.97511434555054\\
86.843692779541	6.97688579559326\\
86.8479690551758	6.97865772247314\\
86.8522453308105	6.98042869567871\\
86.8565254211426	6.98220157623291\\
86.8607997894287	6.98397254943848\\
86.8650779724121	6.9857439994812\\
86.8693561553955	6.98751640319824\\
86.8736324310303	6.98928785324097\\
86.8779106140137	6.99105978012085\\
86.8821849822998	6.99283075332642\\
86.8864650726318	6.99460315704346\\
86.8907413482666	6.99637460708618\\
86.8950176239014	6.99814605712891\\
86.8992958068848	6.99991750717163\\
86.9035739898682	7.00168991088867\\
86.9078502655029	7.0034613609314\\
86.9121265411377	7.00523281097412\\
86.9164047241211	7.00700426101685\\
86.9206829071045	7.00877618789673\\
86.9249591827393	7.01054811477661\\
86.929235458374	7.01231956481934\\
86.9335117340088	7.0140905380249\\
86.9377918243408	7.0158634185791\\
86.9420680999756	7.01763439178467\\
86.9463443756104	7.01940631866455\\
86.9506225585938	7.02117776870728\\
86.9549007415771	7.02295017242432\\
86.9591770172119	7.02472162246704\\
86.9634532928467	7.02649259567261\\
86.9677295684814	7.02826452255249\\
86.9720077514648	7.03003644943237\\
86.9762859344482	7.0318078994751\\
86.980562210083	7.03357982635498\\
86.9848403930664	7.03535175323486\\
86.9891185760498	7.03712368011475\\
86.9933948516846	7.03889465332031\\
86.9976711273193	7.04066610336304\\
87.0019493103027	7.04243850708008\\
87.0062274932861	7.0442099571228\\
87.0105037689209	7.04598188400269\\
87.0147800445557	7.04775333404541\\
87.0190582275391	7.04952526092529\\
87.0233345031738	7.05129671096802\\
87.0276126861572	7.05306816101074\\
87.031888961792	7.05483961105347\\
87.0361671447754	7.05661201477051\\
87.0404453277588	7.05838346481323\\
87.0447196960449	7.06015491485596\\
87.0489978790283	7.06192636489868\\
87.0532760620117	7.06369829177856\\
87.0575523376465	7.06547021865845\\
87.0618305206299	7.06724166870117\\
87.0661067962646	7.06901359558105\\
87.070384979248	7.07078552246094\\
87.0746612548828	7.0725564956665\\
87.0789375305176	7.07432842254639\\
87.083215713501	7.07609987258911\\
87.0874938964844	7.07787179946899\\
87.0917701721191	7.07964372634888\\
87.0960483551025	7.0814151763916\\
87.1003265380859	7.08318758010864\\
87.1046028137207	7.08495855331421\\
87.1088790893555	7.08673000335693\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
87.1088790893555	7.08673000335693\\
87.1131572723389	7.08850193023682\\
87.1174354553223	7.0902738571167\\
87.121711730957	7.09204578399658\\
87.1259880065918	7.09381723403931\\
87.1302642822266	7.09558820724487\\
87.13454246521	7.09736061096191\\
87.1388206481934	7.09913206100464\\
87.1430969238281	7.10090351104736\\
87.1473751068115	7.10267543792725\\
87.1516532897949	7.10444736480713\\
87.1559295654297	7.10621929168701\\
87.1602058410645	7.10799026489258\\
87.1644821166992	7.1097617149353\\
87.1687602996826	7.11153411865234\\
87.173038482666	7.11330556869507\\
87.1773147583008	7.11507749557495\\
87.1815910339355	7.11684846878052\\
87.1858692169189	7.1186203956604\\
87.1901473999023	7.12039232254028\\
87.1944236755371	7.12216377258301\\
87.1986999511719	7.12393522262573\\
87.2029781341553	7.12570762634277\\
87.2072563171387	7.1274790763855\\
87.2115325927734	7.12925052642822\\
87.2158107757568	7.13102245330811\\
87.2200870513916	7.13279390335083\\
87.224365234375	7.13456583023071\\
87.2286415100098	7.13633728027344\\
87.2329196929932	7.13810968399048\\
87.2371978759766	7.1398811340332\\
87.2414722442627	7.14165210723877\\
87.2457504272461	7.14342403411865\\
87.2500286102295	7.14519596099854\\
87.2543048858643	7.14696788787842\\
87.2585830688477	7.14873933792114\\
87.2628574371338	7.15051031112671\\
87.2671375274658	7.15228319168091\\
87.2714138031006	7.15405416488647\\
87.2756900787354	7.1558256149292\\
87.2799682617188	7.15759754180908\\
87.2842464447021	7.15936946868896\\
87.2885227203369	7.16114139556885\\
87.2927989959717	7.16291236877441\\
87.2970771789551	7.16468381881714\\
87.3013553619385	7.16645622253418\\
87.3056316375732	7.1682276725769\\
87.309907913208	7.16999959945679\\
87.3141841888428	7.17177057266235\\
87.3184642791748	7.17354297637939\\
87.3227405548096	7.17531442642212\\
87.3270168304443	7.17708587646484\\
87.3312950134277	7.17885780334473\\
87.3355731964111	7.18062973022461\\
87.3398494720459	7.18240118026733\\
87.3441257476807	7.18417263031006\\
87.3484058380127	7.1859450340271\\
87.3526802062988	7.18771600723267\\
87.3569583892822	7.18948793411255\\
87.361234664917	7.19125938415527\\
87.3655128479004	7.19303178787231\\
87.3697910308838	7.19480323791504\\
87.3740673065186	7.19657421112061\\
87.3783435821533	7.19834613800049\\
87.3826217651367	7.20011806488037\\
87.3868999481201	7.2018895149231\\
87.3911762237549	7.20366144180298\\
87.3954524993896	7.20543241500854\\
87.399730682373	7.20720529556274\\
87.4040069580078	7.20897626876831\\
87.4082851409912	7.21074771881104\\
87.412561416626	7.21251964569092\\
87.4168395996094	7.2142915725708\\
87.4211177825928	7.21606349945068\\
87.4253921508789	7.21783447265625\\
87.4296703338623	7.21960592269897\\
87.4339485168457	7.22137832641602\\
87.4382247924805	7.22314977645874\\
87.4425029754639	7.22492122650146\\
87.4467811584473	7.22669363021851\\
87.451057434082	7.22846508026123\\
87.4553337097168	7.23023653030396\\
87.4596099853516	7.23200798034668\\
87.4638900756836	7.23377990722656\\
87.4681663513184	7.23555183410645\\
87.4724426269531	7.23732328414917\\
87.4767208099365	7.23909521102905\\
87.4809989929199	7.24086713790894\\
87.4852752685547	7.2426381111145\\
87.4895515441895	7.24441003799438\\
87.4938297271729	7.24618148803711\\
87.4981079101563	7.24795389175415\\
87.502384185791	7.24972534179688\\
87.5066604614258	7.2514967918396\\
87.5109367370605	7.25326824188232\\
87.5152149200439	7.25504016876221\\
87.5194931030273	7.25681161880493\\
87.5237693786621	7.25858354568481\\
87.5280475616455	7.26035499572754\\
87.5323257446289	7.26212739944458\\
87.536600112915	7.26389837265015\\
87.5408782958984	7.26566982269287\\
87.5451545715332	7.26744174957275\\
87.5494327545166	7.26921367645264\\
87.5537109375	7.27098560333252\\
87.5579872131348	7.27275705337524\\
87.5622653961182	7.27452898025513\\
87.5665416717529	7.27630043029785\\
87.5708198547363	7.27807188034058\\
87.5750961303711	7.2798433303833\\
87.5793743133545	7.28161573410034\\
87.5836505889893	7.28338718414307\\
87.5879287719727	7.28515911102295\\
87.5922050476074	7.28693008422852\\
87.5964832305908	7.2887020111084\\
87.6007595062256	7.29047393798828\\
87.605037689209	7.29224538803101\\
87.6093139648438	7.29401683807373\\
87.6135921478271	7.29578924179077\\
87.6178703308105	7.2975606918335\\
87.6221446990967	7.29933214187622\\
87.6264228820801	7.30110359191895\\
87.6307010650635	7.30287551879883\\
87.6349773406982	7.30464744567871\\
87.6392555236816	7.30641889572144\\
87.6435298919678	7.30819034576416\\
87.6478099822998	7.3099627494812\\
87.6520862579346	7.31173372268677\\
87.6563625335693	7.31350564956665\\
87.6606407165527	7.31527709960938\\
87.6649188995361	7.31704950332642\\
87.6691951751709	7.31882095336914\\
87.6734714508057	7.32059192657471\\
87.6777496337891	7.32236433029175\\
87.6820278167725	7.32413578033447\\
87.6863040924072	7.3259072303772\\
87.6905822753906	7.32767915725708\\
87.694860458374	7.32945108413696\\
87.6991367340088	7.33122301101685\\
87.7034130096436	7.33299398422241\\
87.7076892852783	7.33476543426514\\
87.7119674682617	7.33653783798218\\
87.7162456512451	7.3383092880249\\
87.7205219268799	7.34008121490479\\
87.7247982025146	7.34185218811035\\
87.7290782928467	7.34362459182739\\
87.7333526611328	7.34539604187012\\
87.7376308441162	7.34716749191284\\
87.741907119751	7.34893894195557\\
87.7461853027344	7.35071134567261\\
87.7504634857178	7.35248279571533\\
87.7547397613525	7.35425424575806\\
87.7590160369873	7.35602569580078\\
87.7632942199707	7.35779762268066\\
87.7675724029541	7.35956954956055\\
87.7718486785889	7.36134099960327\\
87.7761249542236	7.36311197280884\\
87.780403137207	7.36488485336304\\
87.7846794128418	7.3666558265686\\
87.7889575958252	7.36842775344849\\
87.7932357788086	7.37019968032837\\
87.7975120544434	7.37197113037109\\
87.8017902374268	7.37374305725098\\
87.8060646057129	7.37551403045654\\
87.8103446960449	7.37728691101074\\
87.8146209716797	7.37905788421631\\
87.8188972473145	7.38082933425903\\
87.8231754302979	7.38260126113892\\
87.8274536132813	7.3843731880188\\
87.831729888916	7.38614511489868\\
87.8360061645508	7.38791608810425\\
87.8402824401855	7.38968753814697\\
87.8445625305176	7.39145994186401\\
87.8488388061523	7.39323139190674\\
87.8531150817871	7.39500284194946\\
87.8573932647705	7.39677476882935\\
87.8616714477539	7.39854669570923\\
87.8659477233887	7.40031814575195\\
87.8702239990234	7.40208959579468\\
87.8745021820068	7.4038610458374\\
87.8787803649902	7.40563344955444\\
87.883056640625	7.40740489959717\\
87.8873329162598	7.40917634963989\\
87.8916091918945	7.41094779968262\\
87.8958873748779	7.4127197265625\\
87.9001655578613	7.41449165344238\\
87.9044418334961	7.41626310348511\\
87.9087200164795	7.41803550720215\\
87.9129981994629	7.41980695724487\\
87.917272567749	7.42157793045044\\
87.9215507507324	7.42334985733032\\
87.9258289337158	7.42512178421021\\
87.9301052093506	7.42689323425293\\
87.934383392334	7.42866516113281\\
87.9386596679688	7.43043661117554\\
87.9429378509521	7.43220901489258\\
87.9472141265869	7.43397998809814\\
87.9514923095703	7.43575143814087\\
87.9557685852051	7.43752336502075\\
87.9600467681885	7.43929529190063\\
87.9643230438232	7.44106721878052\\
87.9686012268066	7.44283866882324\\
87.9728775024414	7.44460964202881\\
87.9771556854248	7.44638204574585\\
87.9814319610596	7.44815349578857\\
87.985710144043	7.4499249458313\\
87.9899864196777	7.45169687271118\\
87.9942646026611	7.45346879959106\\
87.9985427856445	7.45524072647095\\
88.0028171539307	7.45701169967651\\
88.0070953369141	7.45878314971924\\
88.0113735198975	7.46055555343628\\
88.0156497955322	7.462327003479\\
88.0199279785156	7.46409893035889\\
88.024206161499	7.46587085723877\\
88.0284824371338	7.46764183044434\\
88.0327587127686	7.46941375732422\\
88.0370349884033	7.47118520736694\\
88.0413150787354	7.47295713424683\\
88.0455913543701	7.47472906112671\\
88.0498676300049	7.47650051116943\\
88.0541439056396	7.47827196121216\\
88.058422088623	7.48004388809204\\
88.0627002716064	7.48181533813477\\
88.0669765472412	7.48358726501465\\
88.0712547302246	7.48535871505737\\
88.075532913208	7.48713111877441\\
88.0798091888428	7.48890256881714\\
88.0840854644775	7.49067354202271\\
88.0883617401123	7.49244546890259\\
88.0926399230957	7.49421739578247\\
88.0969181060791	7.4959888458252\\
88.1011943817139	7.49776077270508\\
88.1054706573486	7.49953174591064\\
88.1097507476807	7.50130462646484\\
88.1140251159668	7.50307559967041\\
88.1183032989502	7.50484704971313\\
88.122579574585	7.50661897659302\\
88.1268577575684	7.5083909034729\\
88.1311359405518	7.51016283035278\\
88.1354122161865	7.51193380355835\\
88.1396903991699	7.51370620727539\\
88.1439666748047	7.51547765731812\\
88.1482448577881	7.51724910736084\\
88.1525211334229	7.51902055740356\\
88.1567993164063	7.52079296112061\\
88.161075592041	7.52256441116333\\
88.1653518676758	7.52433586120605\\
88.1696300506592	7.52610731124878\\
88.1739082336426	7.52787923812866\\
88.1781845092773	7.52965116500854\\
88.1824626922607	7.53142261505127\\
88.1867370605469	7.53319358825684\\
88.1910171508789	7.53496646881104\\
88.1952934265137	7.5367374420166\\
88.1995697021484	7.53850936889648\\
88.2038478851318	7.54028081893921\\
88.2081260681152	7.54205322265625\\
88.21240234375	7.54382467269897\\
88.2166786193848	7.54559564590454\\
88.2209548950195	7.54736757278442\\
88.2252349853516	7.54913949966431\\
88.2295112609863	7.55091094970703\\
88.2337875366211	7.55268287658691\\
88.2380638122559	7.55445384979248\\
88.2423439025879	7.55622673034668\\
88.2466201782227	7.55799770355225\\
88.2508964538574	7.55976915359497\\
88.2551746368408	7.56154155731201\\
88.2594528198242	7.56331300735474\\
88.263729095459	7.56508493423462\\
88.2680053710938	7.56685590744019\\
88.2722854614258	7.56862831115723\\
88.2765598297119	7.57039976119995\\
88.2808380126953	7.57217121124268\\
88.2851142883301	7.5739426612854\\
88.2893924713135	7.57571506500244\\
88.2936706542969	7.57748651504517\\
88.297945022583	7.57925796508789\\
88.3022232055664	7.58102941513062\\
88.3065013885498	7.5828013420105\\
88.3107776641846	7.58457326889038\\
88.315055847168	7.58634471893311\\
88.3193321228027	7.58811664581299\\
88.3236103057861	7.58988857269287\\
88.3278865814209	7.59165954589844\\
88.3321647644043	7.59343147277832\\
88.3364410400391	7.59520292282104\\
88.3407192230225	7.59697484970093\\
88.3449954986572	7.59874677658081\\
88.3492736816406	7.60051822662354\\
88.3535499572754	7.60228967666626\\
88.3578281402588	7.60406160354614\\
88.3621044158936	7.60583305358887\\
88.366382598877	7.60760498046875\\
88.3706607818604	7.60937690734863\\
88.3749370574951	7.61114883422852\\
88.3792133331299	7.61291980743408\\
88.3834896087646	7.61469125747681\\
88.387767791748	7.61646366119385\\
88.3920459747314	7.61823511123657\\
88.3963222503662	7.6200065612793\\
88.4006004333496	7.62177848815918\\
88.404878616333	7.62355041503906\\
88.4091548919678	7.62532186508179\\
88.4134311676025	7.62709331512451\\
88.4177074432373	7.62886476516724\\
88.4219875335693	7.63063716888428\\
88.4262638092041	7.632408618927\\
88.4305400848389	7.63418054580688\\
88.4348163604736	7.63595151901245\\
88.439094543457	7.63772344589233\\
88.4433727264404	7.63949537277222\\
88.4476490020752	7.64126682281494\\
88.4519271850586	7.64303827285767\\
88.456205368042	7.64481067657471\\
88.4604816436768	7.64658212661743\\
88.4647579193115	7.64835357666016\\
88.4690341949463	7.65012502670288\\
88.4733123779297	7.65189695358276\\
88.4775905609131	7.65366888046265\\
88.4818668365479	7.65544033050537\\
88.4861450195313	7.65721273422241\\
88.4904232025146	7.65898418426514\\
88.4946975708008	7.6607551574707\\
88.4989757537842	7.66252708435059\\
88.5032539367676	7.66429901123047\\
88.5075302124023	7.66607093811035\\
88.5118083953857	7.66784238815308\\
88.5160846710205	7.66961336135864\\
88.5203628540039	7.67138576507568\\
88.5246391296387	7.67315721511841\\
88.5289173126221	7.67492866516113\\
88.5331935882568	7.67670059204102\\
88.5374717712402	7.6784725189209\\
88.541748046875	7.68024444580078\\
88.5460243225098	7.68201541900635\\
88.5503025054932	7.68378686904907\\
88.5545806884766	7.68555927276611\\
88.5588569641113	7.68733072280884\\
88.5631351470947	7.68910217285156\\
88.5674095153809	7.69087362289429\\
88.5716896057129	7.69264602661133\\
88.5759658813477	7.69441747665405\\
88.5802421569824	7.69618892669678\\
88.5845203399658	7.6979603767395\\
88.5887985229492	7.69973278045654\\
88.593074798584	7.70150423049927\\
88.5973510742188	7.70327568054199\\
88.6016311645508	7.70504808425903\\
88.6059074401855	7.7068190574646\\
88.6101837158203	7.70859098434448\\
88.6144599914551	7.71036243438721\\
88.6187381744385	7.71213483810425\\
88.6230163574219	7.71390628814697\\
88.6272926330566	7.71567726135254\\
88.6315689086914	7.71744918823242\\
88.6358470916748	7.7192211151123\\
88.6401252746582	7.72099256515503\\
88.644401550293	7.72276449203491\\
88.6486778259277	7.72453546524048\\
88.6529579162598	7.72630834579468\\
88.6572322845459	7.72807931900024\\
88.6615104675293	7.72985076904297\\
88.6657867431641	7.73162269592285\\
88.6700649261475	7.73339462280273\\
88.6743431091309	7.73516654968262\\
88.678617477417	7.73693752288818\\
88.6828956604004	7.73870897293091\\
88.6871738433838	7.74048137664795\\
88.6914501190186	7.74225282669067\\
88.695728302002	7.7440242767334\\
88.7000045776367	7.74579620361328\\
88.7042827606201	7.74756813049316\\
88.7085590362549	7.74933958053589\\
88.7128372192383	7.75111103057861\\
88.7171154022217	7.7528829574585\\
88.7213916778564	7.75465488433838\\
88.7256698608398	7.7564263343811\\
88.729944229126	7.75819730758667\\
88.734224319458	7.75997018814087\\
88.7385005950928	7.76174116134644\\
88.7427768707275	7.76351308822632\\
88.7470550537109	7.76528453826904\\
88.7513332366943	7.76705694198608\\
88.7556095123291	7.76882839202881\\
88.7598857879639	7.77059936523438\\
88.7641620635986	7.77237129211426\\
88.768440246582	7.77414321899414\\
88.7727184295654	7.77591466903687\\
88.7769947052002	7.77768659591675\\
88.7812728881836	7.77945804595947\\
88.785551071167	7.78123044967651\\
88.7898273468018	7.78300142288208\\
88.7941036224365	7.7847728729248\\
88.7983798980713	7.78654479980469\\
88.8026599884033	7.78831672668457\\
88.8069362640381	7.79008817672729\\
88.8112125396729	7.79186010360718\\
88.8154888153076	7.79363107681274\\
88.819766998291	7.79540348052979\\
88.8240451812744	7.79717493057251\\
88.8283214569092	7.79894638061523\\
88.8325996398926	7.80071878433228\\
88.836877822876	7.802490234375\\
88.8411540985107	7.80426216125488\\
88.8454303741455	7.80603313446045\\
88.8497085571289	7.80780506134033\\
88.8539848327637	7.80957698822021\\
88.8582630157471	7.81134843826294\\
88.8625392913818	7.81311988830566\\
88.8668174743652	7.81489229202271\\
88.87109375	7.81666326522827\\
88.8753700256348	7.81843519210815\\
88.8796482086182	7.82020664215088\\
88.8839263916016	7.82197856903076\\
88.8882026672363	7.82375049591064\\
88.8924808502197	7.82552194595337\\
88.8967571258545	7.82729291915894\\
88.9010353088379	7.82906532287598\\
88.9053115844727	7.8308367729187\\
88.9095897674561	7.83260869979858\\
88.9138660430908	7.83438014984131\\
88.9181442260742	7.83615255355835\\
88.922420501709	7.83792400360107\\
88.9266967773438	7.83969497680664\\
88.9309749603271	7.84146690368652\\
88.9352531433105	7.84323883056641\\
88.9395294189453	7.84501028060913\\
88.9438076019287	7.84678220748901\\
88.9480857849121	7.8485541343689\\
88.9523620605469	7.85032606124878\\
88.9566383361816	7.85209703445435\\
88.9609146118164	7.85386848449707\\
88.9651927947998	7.85564088821411\\
88.9694709777832	7.85741233825684\\
88.973747253418	7.85918426513672\\
88.9780235290527	7.86095523834229\\
88.9823036193848	7.86272764205933\\
88.9865798950195	7.86449909210205\\
88.9908561706543	7.86627054214478\\
88.9951324462891	7.8680419921875\\
88.9994106292725	7.86981439590454\\
89.0036888122559	7.87158584594727\\
89.0079650878906	7.87335729598999\\
89.0122413635254	7.87512874603271\\
89.0165195465088	7.8769006729126\\
89.0207977294922	7.87867259979248\\
89.025074005127	7.88044404983521\\
89.0293502807617	7.88221502304077\\
89.0336303710938	7.88398790359497\\
89.0379047393799	7.88575887680054\\
89.0421829223633	7.88753080368042\\
89.046459197998	7.88930225372314\\
89.0507373809814	7.89107418060303\\
89.0550155639648	7.89284610748291\\
89.059289932251	7.89461708068848\\
89.063570022583	7.89638996124268\\
89.0678462982178	7.89816093444824\\
89.0721225738525	7.89993238449097\\
89.0764007568359	7.90170431137085\\
89.0806789398193	7.90347623825073\\
89.0849552154541	7.90524816513062\\
89.0892314910889	7.90701913833618\\
89.0935096740723	7.90879058837891\\
89.0977878570557	7.91056299209595\\
89.1020641326904	7.91233444213867\\
89.1063423156738	7.9141058921814\\
89.11061668396	7.91587734222412\\
89.114896774292	7.91764974594116\\
89.1191730499268	7.91942119598389\\
89.1234493255615	7.92119264602661\\
89.1277275085449	7.92296409606934\\
89.1320056915283	7.92473649978638\\
89.1362819671631	7.9265079498291\\
89.1405582427979	7.92827892303467\\
89.1448345184326	7.93005084991455\\
89.149112701416	7.93182277679443\\
89.1533908843994	7.93359470367432\\
89.1576671600342	7.93536615371704\\
89.1619453430176	7.93713760375977\\
89.166223526001	7.93891000747681\\
89.1704998016357	7.94068098068237\\
89.1747760772705	7.94245290756226\\
89.1790542602539	7.94422483444214\\
89.1833324432373	7.94599628448486\\
89.1876087188721	7.94776821136475\\
89.1918849945068	7.94953966140747\\
89.1961631774902	7.95131206512451\\
89.200439453125	7.95308303833008\\
89.2047176361084	7.9548544883728\\
89.2089939117432	7.95662641525269\\
89.2132720947266	7.95839834213257\\
89.21755027771	7.96017026901245\\
89.2218246459961	7.96194124221802\\
89.2261028289795	7.96371269226074\\
89.2303810119629	7.96548509597778\\
89.2346572875977	7.96725654602051\\
89.2389354705811	7.96902799606323\\
89.2432117462158	7.97079992294312\\
89.2474899291992	7.972571849823\\
89.251766204834	7.97434329986572\\
89.2560424804688	7.97611474990845\\
89.2603206634521	7.97788619995117\\
89.2645988464355	7.97965860366821\\
89.2688751220703	7.98143005371094\\
89.2731533050537	7.98320198059082\\
89.2774295806885	7.98497295379639\\
89.2817077636719	7.98674488067627\\
89.2859840393066	7.98851680755615\\
89.29026222229	7.99028825759888\\
89.2945404052734	7.99206018447876\\
89.2988166809082	7.99383211135864\\
89.303092956543	7.99560356140137\\
89.3073692321777	7.99737501144409\\
89.3116474151611	7.99914693832397\\
89.3159255981445	8.0009183883667\\
89.3202018737793	8.00269031524658\\
89.3244800567627	8.00446224212646\\
89.3287582397461	8.00623416900635\\
89.3330345153809	8.00800514221191\\
89.3373107910156	8.0097770690918\\
89.3415870666504	8.01154804229736\\
89.3458652496338	8.01332092285156\\
89.3501434326172	8.01509189605713\\
89.354419708252	8.01686382293701\\
89.3586959838867	8.01863479614258\\
89.3629741668701	8.02040672302246\\
89.3672523498535	8.02217864990234\\
89.3715286254883	8.02395057678223\\
89.375804901123	8.02572154998779\\
89.3800830841064	8.02749443054199\\
89.3843612670898	8.02926540374756\\
89.3886375427246	8.03103637695313\\
89.3929138183594	8.03280830383301\\
89.3971920013428	8.03458023071289\\
89.4014701843262	8.03635215759277\\
89.4057464599609	8.03812408447266\\
89.4100246429443	8.03989601135254\\
89.4143028259277	8.04166793823242\\
89.4185771942139	8.04343891143799\\
89.4228553771973	8.04520988464355\\
89.4271335601807	8.04698276519775\\
89.4314098358154	8.04875373840332\\
89.4356880187988	8.0505256652832\\
89.4399642944336	8.05229663848877\\
89.444242477417	8.05406951904297\\
89.4485187530518	8.05584049224854\\
89.4527950286865	8.05761241912842\\
89.4570732116699	8.0593843460083\\
89.4613513946533	8.06115627288818\\
89.4656276702881	8.06292724609375\\
89.4699039459229	8.06469917297363\\
89.4741821289063	8.0664701461792\\
89.4784603118896	8.0682430267334\\
89.4827365875244	8.07001399993896\\
89.4870147705078	8.07178592681885\\
89.4912891387939	8.07355690002441\\
89.495569229126	8.07532978057861\\
89.4998455047607	8.07710075378418\\
89.5041217803955	8.07887268066406\\
89.5083999633789	8.08064365386963\\
89.5126781463623	8.08241653442383\\
89.5169544219971	8.08418750762939\\
89.5212306976318	8.08595848083496\\
89.5255107879639	8.08773136138916\\
89.52978515625	8.08950233459473\\
89.5340633392334	8.09127426147461\\
89.5383396148682	8.09304618835449\\
89.5426177978516	8.09481811523438\\
89.546895980835	8.09659004211426\\
89.5511722564697	8.09836101531982\\
89.5554485321045	8.10013198852539\\
89.5597267150879	8.10190486907959\\
89.5640048980713	8.10367584228516\\
89.5682811737061	8.10544776916504\\
89.5725574493408	8.10721874237061\\
89.5768356323242	8.1089916229248\\
89.581111907959	8.11076259613037\\
89.5853900909424	8.11253452301025\\
89.5896663665771	8.11430644989014\\
89.5939445495605	8.11607837677002\\
89.5982227325439	8.11784934997559\\
89.6024971008301	8.11962127685547\\
89.6067752838135	8.12139225006104\\
89.6110534667969	8.12316417694092\\
89.6153297424316	8.1249361038208\\
89.619607925415	8.12670803070068\\
89.6238842010498	8.12847995758057\\
89.6281623840332	8.13025188446045\\
89.632438659668	8.13202285766602\\
89.6367149353027	8.1337947845459\\
89.6409950256348	8.13556671142578\\
89.6452713012695	8.13733863830566\\
89.6495475769043	8.13910961151123\\
89.6538257598877	8.14088153839111\\
89.6581039428711	8.142653465271\\
89.6623802185059	8.14442443847656\\
89.6666564941406	8.14619636535645\\
89.670934677124	8.14796829223633\\
89.6752128601074	8.14974021911621\\
89.6794891357422	8.15151214599609\\
89.683765411377	8.15328311920166\\
89.6880416870117	8.15505409240723\\
89.6923198699951	8.15682697296143\\
89.6965980529785	8.15859794616699\\
89.7008743286133	8.16036987304688\\
89.7051525115967	8.16214179992676\\
89.7094306945801	8.16391372680664\\
89.7137050628662	8.16568470001221\\
89.7179832458496	8.16745662689209\\
89.7222595214844	8.16922760009766\\
89.7265377044678	8.17100048065186\\
89.7308158874512	8.17277145385742\\
89.7350921630859	8.1745433807373\\
89.7393684387207	8.17631435394287\\
89.7436466217041	8.17808628082275\\
89.7479248046875	8.17985820770264\\
89.7522010803223	8.18163013458252\\
89.7564792633057	8.1834020614624\\
89.7607574462891	8.18517398834229\\
89.7650337219238	8.18694496154785\\
89.7693099975586	8.18871688842773\\
89.773588180542	8.19048881530762\\
89.7778644561768	8.1922607421875\\
89.7821426391602	8.19403171539307\\
89.7864189147949	8.19580364227295\\
89.7906970977783	8.19757556915283\\
89.7949752807617	8.19934749603271\\
89.7992496490479	8.20111846923828\\
89.8035278320313	8.20289039611816\\
89.8078060150146	8.20466232299805\\
89.8120822906494	8.20643424987793\\
89.8163604736328	8.2082052230835\\
89.8206367492676	8.20997619628906\\
89.824914932251	8.21174907684326\\
89.8291912078857	8.21352005004883\\
89.8334674835205	8.21529197692871\\
89.8377456665039	8.21706390380859\\
89.8420238494873	8.21883583068848\\
89.8463001251221	8.22060775756836\\
89.8505764007568	8.22237873077393\\
89.8548545837402	8.22414970397949\\
89.8591327667236	8.22592258453369\\
89.8634090423584	8.22769355773926\\
89.8676872253418	8.22946548461914\\
89.8719654083252	8.23123741149902\\
89.87624168396	8.23300933837891\\
89.8805179595947	8.23478031158447\\
89.8847942352295	8.23655223846436\\
89.8890724182129	8.23832416534424\\
89.8933506011963	8.24009609222412\\
89.8976268768311	8.24186706542969\\
89.9019031524658	8.24363899230957\\
89.9061832427979	8.24541091918945\\
89.910457611084	8.24718189239502\\
89.9147357940674	8.2489538192749\\
89.9190120697021	8.25072574615479\\
89.9232902526855	8.25249767303467\\
89.9275684356689	8.25426959991455\\
89.9318447113037	8.25604057312012\\
89.9361209869385	8.2578125\\
89.9403991699219	8.25958442687988\\
89.9446773529053	8.26135635375977\\
89.94895362854	8.26312732696533\\
89.9532299041748	8.2648983001709\\
89.9575080871582	8.2666711807251\\
89.961784362793	8.26844215393066\\
89.9660625457764	8.27021408081055\\
89.9703388214111	8.27198600769043\\
89.9746170043945	8.27375793457031\\
89.9788951873779	8.2755298614502\\
89.9831695556641	8.27730083465576\\
89.9874496459961	8.27907276153564\\
89.9917259216309	8.28084468841553\\
89.9960021972656	8.28261566162109\\
90.000280380249	8.28438758850098\\
90.0045585632324	8.28615951538086\\
90.0088348388672	8.28793144226074\\
90.013111114502	8.28970241546631\\
90.0173873901367	8.29147434234619\\
90.0216674804688	8.29324626922607\\
90.0259437561035	8.29501819610596\\
90.0302200317383	8.29678916931152\\
90.0344982147217	8.29856109619141\\
90.0387763977051	8.30033302307129\\
90.0430526733398	8.30210399627686\\
90.0473289489746	8.30387592315674\\
90.051607131958	8.30564785003662\\
90.0558853149414	8.3074197769165\\
90.0601615905762	8.30919170379639\\
90.0644378662109	8.31096267700195\\
90.0687141418457	8.31273460388184\\
90.0729923248291	8.31450653076172\\
90.0772705078125	8.31627750396729\\
90.0815467834473	8.31804943084717\\
90.0858249664307	8.31982135772705\\
90.0901031494141	8.32159328460693\\
90.0943775177002	8.3233642578125\\
90.0986557006836	8.32513618469238\\
90.102933883667	8.32690811157227\\
90.1072101593018	8.32868003845215\\
90.1114883422852	8.33045196533203\\
90.1157646179199	8.3322229385376\\
90.1200428009033	8.33399486541748\\
90.1243190765381	8.33576679229736\\
90.1285972595215	8.33753776550293\\
90.1328735351563	8.33930969238281\\
90.1371517181396	8.3410816192627\\
90.141429901123	8.34285354614258\\
90.1457061767578	8.34462547302246\\
90.1499824523926	8.34639644622803\\
90.154260635376	8.34816837310791\\
90.1585369110107	8.34994029998779\\
90.1628150939941	8.35171127319336\\
90.1670913696289	8.35348320007324\\
90.1713695526123	8.35525512695313\\
90.1756477355957	8.35702705383301\\
90.1799221038818	8.35879802703857\\
90.1842002868652	8.36056995391846\\
90.1884784698486	8.36234188079834\\
90.1927547454834	8.36411380767822\\
90.1970329284668	8.36588478088379\\
90.2013092041016	8.36765670776367\\
90.205587387085	8.36942863464355\\
90.2098636627197	8.37119960784912\\
90.2141399383545	8.372971534729\\
90.2184200286865	8.37474346160889\\
90.2226963043213	8.37651538848877\\
90.2269725799561	8.37828731536865\\
90.2312488555908	8.38005828857422\\
90.2355270385742	8.3818302154541\\
90.2398052215576	8.38360214233398\\
90.2440814971924	8.38537406921387\\
90.2483596801758	8.38714504241943\\
90.2526378631592	8.38891696929932\\
90.2569141387939	8.3906888961792\\
90.2611904144287	8.39245986938477\\
90.2654666900635	8.39423179626465\\
90.2697448730469	8.39600372314453\\
90.2740230560303	8.39777565002441\\
90.278299331665	8.3995475769043\\
90.2825756072998	8.40131855010986\\
90.2868556976318	8.40309047698975\\
90.291130065918	8.40486240386963\\
90.2954082489014	8.4066333770752\\
90.2996845245361	8.40840530395508\\
90.3039627075195	8.41017723083496\\
90.3082408905029	8.41194915771484\\
90.3125171661377	8.41372013092041\\
90.3167934417725	8.41549205780029\\
90.3210716247559	8.41726398468018\\
90.3253498077393	8.41903591156006\\
90.329626083374	8.42080688476563\\
90.3339042663574	8.42257976531982\\
90.3381805419922	8.42435073852539\\
90.342456817627	8.42612171173096\\
90.3467350006104	8.42789363861084\\
90.3510131835938	8.42966556549072\\
90.3552894592285	8.43143749237061\\
90.3595676422119	8.43320941925049\\
90.363842010498	8.43498039245605\\
90.3681221008301	8.43675327301025\\
90.3723983764648	8.43852424621582\\
90.3766746520996	8.44029521942139\\
90.380952835083	8.44206714630127\\
90.3852310180664	8.44383907318115\\
90.3895072937012	8.44561100006104\\
90.3937835693359	8.4473819732666\\
90.3980598449707	8.44915390014648\\
90.4023399353027	8.45092582702637\\
90.4066162109375	8.45269775390625\\
90.4108924865723	8.45446968078613\\
90.415168762207	8.4562406539917\\
90.4194488525391	8.45801258087158\\
90.4237251281738	8.45978450775146\\
90.4280014038086	8.46155548095703\\
90.432279586792	8.46332740783691\\
90.4365577697754	8.4650993347168\\
90.4408340454102	8.46687126159668\\
90.4451103210449	8.46864223480225\\
90.449390411377	8.47041511535645\\
90.4536647796631	8.47218608856201\\
90.4579429626465	8.47395801544189\\
90.4622192382813	8.47572898864746\\
90.4664974212646	8.47750186920166\\
90.470775604248	8.47927284240723\\
90.4750518798828	8.48104381561279\\
90.4793281555176	8.48281574249268\\
90.483606338501	8.48458766937256\\
90.4878826141357	8.48635959625244\\
90.4921607971191	8.48813152313232\\
90.4964370727539	8.48990249633789\\
90.5007152557373	8.49167537689209\\
90.5049915313721	8.49344635009766\\
90.5092697143555	8.49521732330322\\
90.5135459899902	8.49698925018311\\
90.5178241729736	8.49876117706299\\
90.522102355957	8.50053310394287\\
90.5263786315918	8.50230503082275\\
90.5306549072266	8.50407600402832\\
90.53493309021	8.5058479309082\\
90.5392093658447	8.50761985778809\\
90.5434875488281	8.50939178466797\\
90.5477638244629	8.51116275787354\\
90.5520420074463	8.51293468475342\\
90.5563182830811	8.5147066116333\\
90.5605945587158	8.51647758483887\\
90.5648727416992	8.51824951171875\\
90.5691509246826	8.52002143859863\\
90.5734272003174	8.52179336547852\\
90.5777053833008	8.5235652923584\\
90.5819835662842	8.52533721923828\\
90.5862598419189	8.52710819244385\\
90.5905361175537	8.52888011932373\\
90.5948123931885	8.5306510925293\\
90.5990924835205	8.5324239730835\\
90.6033687591553	8.53419494628906\\
90.60764503479	8.53596687316895\\
90.6119213104248	8.53773784637451\\
90.6161994934082	8.53950977325439\\
90.6204776763916	8.54128170013428\\
90.6247539520264	8.54305362701416\\
90.6290321350098	8.54482460021973\\
90.6333103179932	8.54659748077393\\
90.6375865936279	8.54836845397949\\
90.6418628692627	8.55013942718506\\
90.6461391448975	8.55191135406494\\
90.6504173278809	8.55368328094482\\
90.6546955108643	8.55545520782471\\
90.658971786499	8.55722713470459\\
90.6632480621338	8.55899810791016\\
90.6675281524658	8.56077098846436\\
90.671802520752	8.56254196166992\\
90.6760807037354	8.56431293487549\\
90.6803588867188	8.56608581542969\\
90.6846351623535	8.56785678863525\\
90.6889133453369	8.56962871551514\\
90.6931896209717	8.5713996887207\\
90.6974678039551	8.57317161560059\\
90.7017440795898	8.57494354248047\\
90.7060222625732	8.57671546936035\\
90.710298538208	8.57848739624023\\
90.7145767211914	8.58025932312012\\
90.7188529968262	8.58203029632568\\
90.7231292724609	8.58380222320557\\
90.7274074554443	8.58557319641113\\
90.7316856384277	8.58734607696533\\
90.7359619140625	8.5891170501709\\
90.7402400970459	8.59088897705078\\
90.744514465332	8.59265995025635\\
90.7487945556641	8.59443283081055\\
90.7530708312988	8.59620380401611\\
90.7573471069336	8.597975730896\\
90.761625289917	8.59974670410156\\
90.7659034729004	8.60151958465576\\
90.7701797485352	8.60329055786133\\
90.7744560241699	8.60506153106689\\
90.7787322998047	8.60683345794678\\
90.7830123901367	8.60860538482666\\
90.7872886657715	8.61037731170654\\
90.7915649414063	8.61214923858643\\
90.7958431243896	8.61392021179199\\
90.8001194000244	8.61569213867188\\
90.8043975830078	8.61746406555176\\
90.8086738586426	8.61923503875732\\
90.8129539489746	8.62100791931152\\
90.8172283172607	8.62277889251709\\
90.8215045928955	8.62455081939697\\
90.8257827758789	8.62632179260254\\
90.8300628662109	8.62809467315674\\
90.8343391418457	8.62986660003662\\
90.8386154174805	8.63163757324219\\
90.8428916931152	8.63340854644775\\
90.8471698760986	8.63518142700195\\
90.851448059082	8.63695240020752\\
90.8557243347168	8.6387243270874\\
90.8600025177002	8.64049625396729\\
90.864278793335	8.64226722717285\\
90.8685550689697	8.64403915405273\\
90.8728332519531	8.64581108093262\\
90.8771095275879	8.6475830078125\\
90.8813877105713	8.64935398101807\\
90.8856639862061	8.65112590789795\\
90.8899421691895	8.65289783477783\\
90.8942184448242	8.6546688079834\\
90.8984985351563	8.6564416885376\\
90.9027729034424	8.65821266174316\\
90.9070491790771	8.65998363494873\\
90.9113292694092	8.66175651550293\\
90.9156055450439	8.66352844238281\\
90.9198837280273	8.6653003692627\\
90.9241580963135	8.66707038879395\\
90.9284381866455	8.66884326934814\\
90.9327144622803	8.67061519622803\\
90.9369926452637	8.67238616943359\\
90.9412689208984	8.67415809631348\\
90.9455451965332	8.67593002319336\\
90.9498233795166	8.67770099639893\\
90.9540996551514	8.67947292327881\\
90.9583778381348	8.68124485015869\\
90.9626541137695	8.68301582336426\\
90.9669322967529	8.68478775024414\\
90.9712085723877	8.68655967712402\\
90.9754848480225	8.68833065032959\\
90.9797649383545	8.69010353088379\\
90.9840393066406	8.69187450408936\\
90.988317489624	8.69364643096924\\
90.9925937652588	8.6954174041748\\
90.9968738555908	8.697190284729\\
91.0011501312256	8.69896221160889\\
91.0054244995117	8.70073223114014\\
91.0097026824951	8.70250415802002\\
91.0139827728271	8.70427703857422\\
91.0182590484619	8.70604801177979\\
91.0225353240967	8.70781993865967\\
91.0268135070801	8.70959186553955\\
91.0310897827148	8.71136283874512\\
91.0353679656982	8.713134765625\\
91.039644241333	8.71490669250488\\
91.0439224243164	8.71667861938477\\
91.0481986999512	8.71844959259033\\
91.0524749755859	8.72022151947021\\
91.0567531585693	8.7219934463501\\
91.0610332489014	8.72376537322998\\
91.0653076171875	8.72553634643555\\
91.0695838928223	8.72730827331543\\
91.0738620758057	8.729079246521\\
91.0781402587891	8.7308521270752\\
91.0824184417725	8.73262405395508\\
91.0866928100586	8.73439407348633\\
91.0909690856934	8.73616600036621\\
91.0952491760254	8.73793888092041\\
91.0995254516602	8.73971080780029\\
91.1038036346436	8.74148178100586\\
91.1080799102783	8.74325370788574\\
91.1123580932617	8.74502563476563\\
91.1166343688965	8.74679660797119\\
91.1209125518799	8.74856853485107\\
91.1251888275146	8.75034046173096\\
91.1294651031494	8.75211143493652\\
91.1337432861328	8.75388336181641\\
91.1380195617676	8.75565528869629\\
91.1422996520996	8.75742816925049\\
91.1465740203857	8.75919818878174\\
91.1508522033691	8.76097011566162\\
91.1551284790039	8.7627420425415\\
91.1594085693359	8.76451396942139\\
91.1636848449707	8.76628589630127\\
91.1679592132568	8.76805686950684\\
91.1722373962402	8.7698278427124\\
91.1765174865723	8.7716007232666\\
91.180793762207	8.77337265014648\\
91.1850700378418	8.77514362335205\\
91.1893482208252	8.77691555023193\\
91.19362449646	8.77868747711182\\
91.1979026794434	8.7804594039917\\
91.2021789550781	8.78223037719727\\
91.2064571380615	8.78400230407715\\
91.2107334136963	8.78577423095703\\
91.2150096893311	8.7875452041626\\
91.2192878723145	8.78931713104248\\
91.2235641479492	8.79108905792236\\
91.2278423309326	8.79286003112793\\
91.2321186065674	8.79463195800781\\
91.2363967895508	8.7964038848877\\
91.2406730651855	8.79817485809326\\
91.2449531555176	8.79994773864746\\
91.2492294311523	8.80171966552734\\
91.2535037994385	8.80348968505859\\
91.2577838897705	8.80526256561279\\
91.2620601654053	8.80703449249268\\
91.2663383483887	8.80880641937256\\
91.2706146240234	8.81057739257813\\
91.2748928070068	8.81234931945801\\
91.2791690826416	8.81412124633789\\
91.283447265625	8.81589221954346\\
91.2877235412598	8.81766414642334\\
91.2919998168945	8.81943607330322\\
91.2962779998779	8.82120704650879\\
91.3005542755127	8.82297897338867\\
91.3048324584961	8.82475090026855\\
91.3091087341309	8.82652282714844\\
91.3133869171143	8.828293800354\\
91.317663192749	8.83006572723389\\
91.3219394683838	8.83183765411377\\
91.3262195587158	8.83360958099365\\
91.3304977416992	8.83538150787354\\
91.3347721099854	8.8371524810791\\
91.3390483856201	8.83892345428467\\
91.3433284759521	8.84069633483887\\
91.3476047515869	8.84246826171875\\
91.3518829345703	8.84423923492432\\
91.3561573028564	8.84601020812988\\
91.3604373931885	8.84778308868408\\
91.3647136688232	8.84955501556396\\
91.368989944458	8.85132598876953\\
91.3732681274414	8.85309791564941\\
91.3775444030762	8.8548698425293\\
91.3818225860596	8.85664081573486\\
91.3860988616943	8.85841274261475\\
91.3903789520264	8.86018562316895\\
91.3946533203125	8.8619556427002\\
91.3989295959473	8.86372756958008\\
91.4032077789307	8.86549949645996\\
91.4074878692627	8.86727237701416\\
91.4117641448975	8.86904335021973\\
91.4160385131836	8.87081432342529\\
91.420316696167	8.87258529663086\\
91.4245948791504	8.87435817718506\\
91.4288730621338	8.87613010406494\\
91.4331493377686	8.87790203094482\\
91.4374237060547	8.87967205047607\\
91.4417037963867	8.88144493103027\\
91.4459800720215	8.88321685791016\\
91.4502582550049	8.88498783111572\\
91.4545345306396	8.88675975799561\\
91.458812713623	8.88853168487549\\
91.4630889892578	8.89030265808105\\
91.4673671722412	8.89207458496094\\
91.471643447876	8.89384651184082\\
91.4759197235107	8.8956184387207\\
91.4801979064941	8.89738941192627\\
91.4844741821289	8.89916133880615\\
91.4887542724609	8.90093421936035\\
91.4930305480957	8.90270519256592\\
91.4973068237305	8.90447616577148\\
91.5015830993652	8.90624809265137\\
91.5058631896973	8.90802001953125\\
91.510139465332	8.90979194641113\\
91.5144176483154	8.91156387329102\\
91.5186920166016	8.91333389282227\\
91.522970199585	8.91510677337646\\
91.5272483825684	8.91687870025635\\
91.5315246582031	8.91865062713623\\
91.5358028411865	8.9204216003418\\
91.5400791168213	8.92219352722168\\
91.5443572998047	8.92396545410156\\
91.5486335754395	8.92573642730713\\
91.5529098510742	8.92750835418701\\
91.5571880340576	8.92928028106689\\
91.5614643096924	8.93105125427246\\
91.5657424926758	8.93282318115234\\
91.5700187683105	8.93459510803223\\
91.5742988586426	8.93636798858643\\
91.5785732269287	8.93813800811768\\
91.5828495025635	8.93990993499756\\
91.5871276855469	8.94168186187744\\
91.5914077758789	8.94345378875732\\
91.5956840515137	8.94522571563721\\
91.5999603271484	8.94699764251709\\
91.6042385101318	8.94876861572266\\
91.6085147857666	8.95054054260254\\
91.61279296875	8.95231246948242\\
91.6170692443848	8.95408344268799\\
91.6213474273682	8.95585536956787\\
91.6256237030029	8.95762729644775\\
91.6298999786377	8.95939826965332\\
91.6341781616211	8.9611701965332\\
91.6384544372559	8.96294212341309\\
91.6427326202393	8.96471405029297\\
91.647008895874	8.96648502349854\\
91.6512870788574	8.96825695037842\\
91.6555652618408	8.97002983093262\\
91.659839630127	8.97179985046387\\
91.6641178131104	8.97357177734375\\
91.6683940887451	8.97534370422363\\
91.6726741790771	8.97711563110352\\
91.6769504547119	8.9788875579834\\
91.6812286376953	8.98065948486328\\
91.6855030059814	8.98242950439453\\
91.6897830963135	8.98420238494873\\
91.6940593719482	8.98597431182861\\
91.6983375549316	8.9877462387085\\
91.7026138305664	8.98951721191406\\
91.7068901062012	8.99128913879395\\
91.7111682891846	8.99306106567383\\
91.7154445648193	8.99483203887939\\
91.7197227478027	8.99660396575928\\
91.7239990234375	8.99837589263916\\
91.7282772064209	9.00014686584473\\
91.7325534820557	9.00191879272461\\
91.7368335723877	9.00369167327881\\
91.7411098480225	9.00546360015869\\
91.7453842163086	9.00723361968994\\
91.749662399292	9.00900554656982\\
91.7539405822754	9.01077842712402\\
91.7582187652588	9.01254940032959\\
91.7624950408936	9.01432132720947\\
91.7667694091797	9.01609230041504\\
91.7710494995117	9.01786422729492\\
91.7753276824951	9.0196361541748\\
91.7796039581299	9.02140808105469\\
91.7838802337646	9.02317905426025\\
91.788158416748	9.02495098114014\\
91.7924346923828	9.02672290802002\\
91.7967128753662	9.02849388122559\\
91.800989151001	9.03026580810547\\
91.8052673339844	9.03203773498535\\
91.8095436096191	9.03380966186523\\
91.8138198852539	9.0355806350708\\
91.8180980682373	9.03735256195068\\
91.8223781585693	9.03912544250488\\
91.8266525268555	9.04089546203613\\
91.8309288024902	9.04266738891602\\
91.8352088928223	9.04444026947021\\
91.839485168457	9.04621124267578\\
91.8437633514404	9.04798316955566\\
91.8480377197266	9.04975414276123\\
91.8523178100586	9.05152702331543\\
91.8565940856934	9.053297996521\\
91.8608722686768	9.05506992340088\\
91.8651485443115	9.05684185028076\\
91.8694248199463	9.05861282348633\\
91.8737030029297	9.06038475036621\\
91.8779792785645	9.06215667724609\\
91.8822574615479	9.06392765045166\\
91.8865337371826	9.06569957733154\\
91.890811920166	9.06747150421143\\
91.8950881958008	9.06924247741699\\
91.8993644714355	9.07101440429688\\
91.9036445617676	9.07278728485107\\
91.9079189300537	9.07455730438232\\
91.9121971130371	9.07632923126221\\
91.9164733886719	9.07810115814209\\
91.9207534790039	9.07987403869629\\
91.9250297546387	9.08164501190186\\
91.9293041229248	9.08341598510742\\
91.9335823059082	9.0851879119873\\
91.9378623962402	9.08695983886719\\
91.942138671875	9.08873176574707\\
91.9464149475098	9.09050369262695\\
91.9506931304932	9.09227466583252\\
91.9549694061279	9.0940465927124\\
91.9592475891113	9.09581851959229\\
91.9635238647461	9.09759044647217\\
91.9678020477295	9.09936141967773\\
91.9720783233643	9.10113334655762\\
91.976354598999	9.1029052734375\\
91.9806327819824	9.10467624664307\\
91.9849128723145	9.10644912719727\\
91.9891872406006	9.10822010040283\\
91.9934635162354	9.1099910736084\\
91.9977416992188	9.11176300048828\\
92.0020198822021	9.11353588104248\\
92.0062980651855	9.11530685424805\\
92.0105724334717	9.11707782745361\\
92.0148487091064	9.1188497543335\\
92.0191287994385	9.1206226348877\\
92.0234050750732	9.12239360809326\\
92.0276832580566	9.12416553497314\\
92.0319595336914	9.12593746185303\\
92.0362377166748	9.12770843505859\\
92.0405139923096	9.12948036193848\\
92.044792175293	9.13125228881836\\
92.0490684509277	9.13302326202393\\
92.0533447265625	9.13479518890381\\
92.0576229095459	9.13656711578369\\
92.0618991851807	9.13833808898926\\
92.0661792755127	9.14011096954346\\
92.0704536437988	9.14188194274902\\
92.0747318267822	9.14365386962891\\
92.079008102417	9.14542484283447\\
92.083288192749	9.14719772338867\\
92.0875644683838	9.14896965026855\\
92.0918426513672	9.15074062347412\\
92.0961170196533	9.15251159667969\\
92.1003952026367	9.15428447723389\\
92.1046733856201	9.15605545043945\\
92.1089496612549	9.15782737731934\\
92.1132278442383	9.15959930419922\\
92.117504119873	9.16137027740479\\
92.1217823028564	9.16314220428467\\
92.1260585784912	9.16491413116455\\
92.130334854126	9.16668605804443\\
92.1346130371094	9.16845703125\\
92.1388893127441	9.17022895812988\\
92.1431674957275	9.17200088500977\\
92.1474437713623	9.17377185821533\\
92.1517219543457	9.17554378509521\\
92.1559982299805	9.1773157119751\\
92.1602745056152	9.17908668518066\\
92.1645526885986	9.18085861206055\\
92.1688327789307	9.18263149261475\\
92.1731090545654	9.18440341949463\\
92.1773834228516	9.18617343902588\\
92.1816635131836	9.18794631958008\\
92.1859397888184	9.18971824645996\\
92.1902179718018	9.19148921966553\\
92.1944942474365	9.19326114654541\\
92.1987724304199	9.19503307342529\\
92.2030487060547	9.19680404663086\\
92.2073249816895	9.19857597351074\\
92.2116031646729	9.20034790039063\\
92.2158794403076	9.20211887359619\\
92.220157623291	9.20389080047607\\
92.2244338989258	9.20566272735596\\
92.2287120819092	9.20743370056152\\
92.2329902648926	9.20920658111572\\
92.2372646331787	9.21097755432129\\
92.2415428161621	9.21274948120117\\
92.2458190917969	9.21452045440674\\
92.2500991821289	9.21629333496094\\
92.2543754577637	9.21806526184082\\
92.2586517333984	9.21983528137207\\
92.2629280090332	9.22160720825195\\
92.2672080993652	9.22338008880615\\
92.271484375	9.22515106201172\\
92.2757625579834	9.2269229888916\\
92.2800369262695	9.22869396209717\\
92.2843151092529	9.23046588897705\\
92.2885932922363	9.23223781585693\\
92.2928695678711	9.23400974273682\\
92.2971477508545	9.2357816696167\\
92.3014240264893	9.23755264282227\\
92.3057022094727	9.23932456970215\\
92.3099784851074	9.24109649658203\\
92.3142585754395	9.24286842346191\\
92.3185329437256	9.24463939666748\\
92.3228092193604	9.24641132354736\\
92.3270874023438	9.24818229675293\\
92.3313655853271	9.24995517730713\\
92.3356437683105	9.25172710418701\\
92.3399181365967	9.25349712371826\\
92.3441944122314	9.25526905059814\\
92.3484745025635	9.25704193115234\\
92.3527526855469	9.25881385803223\\
92.3570289611816	9.26058483123779\\
92.3613033294678	9.26235580444336\\
92.3655834197998	9.26412868499756\\
92.3698596954346	9.26589965820313\\
92.374137878418	9.26767158508301\\
92.3784141540527	9.26944351196289\\
92.3826923370361	9.27121448516846\\
92.3869686126709	9.27298641204834\\
92.3912448883057	9.27475833892822\\
92.3955230712891	9.27652931213379\\
92.3997993469238	9.27830123901367\\
92.4040775299072	9.28007316589355\\
92.408353805542	9.28184509277344\\
92.412633895874	9.28361701965332\\
92.4169101715088	9.2853889465332\\
92.4211845397949	9.28715991973877\\
92.4254627227783	9.28893089294434\\
92.4297428131104	9.29070377349854\\
92.4340190887451	9.29247570037842\\
92.4382953643799	9.29424667358398\\
92.4425735473633	9.29601860046387\\
92.446849822998	9.29779052734375\\
92.4511280059814	9.29956245422363\\
92.4554042816162	9.3013334274292\\
92.4596824645996	9.30310535430908\\
92.4639587402344	9.30487728118896\\
92.4682350158691	9.30664825439453\\
92.4725131988525	9.30842018127441\\
92.4767894744873	9.3101921081543\\
92.4810676574707	9.31196308135986\\
92.4853439331055	9.31373500823975\\
92.4896221160889	9.31550693511963\\
92.4938983917236	9.3172779083252\\
92.4981784820557	9.31905078887939\\
92.5024528503418	9.32082176208496\\
92.5067291259766	9.32259273529053\\
92.51100730896	9.32436466217041\\
92.515287399292	9.32613754272461\\
92.5195636749268	9.32790946960449\\
92.5238399505615	9.32968044281006\\
92.5281181335449	9.33145236968994\\
92.5323944091797	9.33322429656982\\
92.5366725921631	9.33499526977539\\
92.5409488677979	9.33676719665527\\
92.5452270507813	9.33853912353516\\
92.549503326416	9.34031009674072\\
92.5537796020508	9.34208202362061\\
92.5580577850342	9.34385395050049\\
92.5623340606689	9.34562492370605\\
92.5666122436523	9.34739685058594\\
92.5708885192871	9.34916877746582\\
92.5751667022705	9.3509407043457\\
92.5794448852539	9.35271263122559\\
92.5837230682373	9.35448455810547\\
92.5879974365234	9.35625553131104\\
92.5922737121582	9.3580265045166\\
92.5965538024902	9.3597993850708\\
92.600830078125	9.36157131195068\\
92.6051082611084	9.36334228515625\\
92.6093826293945	9.36511325836182\\
92.6136627197266	9.36688613891602\\
92.6179389953613	9.3686580657959\\
92.6222171783447	9.37042903900146\\
92.6264934539795	9.37220096588135\\
92.6307697296143	9.37397289276123\\
92.6350479125977	9.3757438659668\\
92.6393241882324	9.37751579284668\\
92.6436023712158	9.37928771972656\\
92.6478786468506	9.38105869293213\\
92.652156829834	9.38283061981201\\
92.6564331054688	9.38460254669189\\
92.6607131958008	9.38637447357178\\
92.6649894714355	9.38814640045166\\
92.6692638397217	9.38991737365723\\
92.6735420227051	9.39168834686279\\
92.6778202056885	9.39346122741699\\
92.6820983886719	9.39523315429688\\
92.6863746643066	9.39700508117676\\
92.6906490325928	9.39877510070801\\
92.6949291229248	9.40054798126221\\
92.6992073059082	9.40231990814209\\
92.703483581543	9.40409088134766\\
92.7077598571777	9.40586280822754\\
92.7120380401611	9.40763473510742\\
92.7163143157959	9.40940570831299\\
92.7205924987793	9.41117763519287\\
92.7248687744141	9.41294956207275\\
92.7291469573975	9.41472148895264\\
92.7334232330322	9.4164924621582\\
92.737699508667	9.41826438903809\\
92.7419776916504	9.42003631591797\\
92.7462577819824	9.42180824279785\\
92.7505321502686	9.42357921600342\\
92.7548084259033	9.4253511428833\\
92.7590885162354	9.42712306976318\\
92.7633647918701	9.42889499664307\\
92.7676429748535	9.43066692352295\\
92.7719173431396	9.4324369430542\\
92.7761974334717	9.4342098236084\\
92.7804737091064	9.43598175048828\\
92.7847499847412	9.43775367736816\\
92.7890281677246	9.43952465057373\\
92.7933044433594	9.44129657745361\\
92.7975826263428	9.4430685043335\\
92.8018589019775	9.44483947753906\\
92.8061370849609	9.44661140441895\\
92.8104133605957	9.44838333129883\\
92.8146896362305	9.45015430450439\\
92.8189678192139	9.45192623138428\\
92.8232440948486	9.45369815826416\\
92.8275241851807	9.45547103881836\\
92.8317985534668	9.45724105834961\\
92.8360767364502	9.45901298522949\\
92.840353012085	9.46078491210938\\
92.844633102417	9.46255683898926\\
92.8489093780518	9.46432876586914\\
92.8531837463379	9.46609973907471\\
92.8574619293213	9.46787071228027\\
92.8617401123047	9.46964359283447\\
92.8660182952881	9.47141551971436\\
92.8702945709229	9.47318649291992\\
92.8745727539063	9.4749584197998\\
92.878849029541	9.47673034667969\\
92.8831272125244	9.47850131988525\\
92.8874034881592	9.48027324676514\\
92.8916797637939	9.48204517364502\\
92.8959579467773	9.4838171005249\\
92.9002342224121	9.48558807373047\\
92.9045124053955	9.48736000061035\\
92.9087905883789	9.48913288116455\\
92.9130668640137	9.4909029006958\\
92.9173431396484	9.49267482757568\\
92.9216194152832	9.49444675445557\\
92.9258995056152	9.49621868133545\\
92.9301776885986	9.49799060821533\\
92.9344539642334	9.49976253509521\\
92.9387283325195	9.50153255462646\\
92.9430084228516	9.50330543518066\\
92.9472846984863	9.50507736206055\\
92.9515628814697	9.50684928894043\\
92.9558391571045	9.508620262146\\
92.9601173400879	9.51039218902588\\
92.9643936157227	9.51216411590576\\
92.9686698913574	9.51393508911133\\
92.9729480743408	9.51570701599121\\
92.9772243499756	9.51747894287109\\
92.981502532959	9.51924991607666\\
92.9857788085938	9.52102184295654\\
92.9900588989258	9.52279472351074\\
92.9943332672119	9.52456474304199\\
92.9986095428467	9.52633666992188\\
93.0028877258301	9.52810859680176\\
93.0071678161621	9.52988147735596\\
93.0114440917969	9.53165245056152\\
93.0157203674316	9.53342437744141\\
93.0199966430664	9.53519535064697\\
93.0242748260498	9.53696727752686\\
93.0285530090332	9.53873920440674\\
93.032829284668	9.54051113128662\\
93.0371074676514	9.54228210449219\\
93.0413837432861	9.54405403137207\\
93.0456600189209	9.54582595825195\\
93.0499382019043	9.54759693145752\\
93.0542144775391	9.5493688583374\\
93.0584926605225	9.55114078521729\\
93.0627689361572	9.55291271209717\\
93.0670471191406	9.55468368530273\\
93.0713233947754	9.55645561218262\\
93.0756034851074	9.55822849273682\\
93.0798778533936	9.55999851226807\\
93.0841541290283	9.56177043914795\\
93.0884323120117	9.56354236602783\\
93.0927104949951	9.56531429290771\\
93.0969886779785	9.5670862197876\\
93.1012630462646	9.56885719299316\\
93.1055431365967	9.57063007354736\\
93.1098194122314	9.57240104675293\\
93.1140975952148	9.57417297363281\\
93.1183738708496	9.5759449005127\\
93.1226501464844	9.57771587371826\\
93.1269283294678	9.57948780059814\\
93.1312046051025	9.58125972747803\\
93.1354827880859	9.58303070068359\\
93.1397590637207	9.58480262756348\\
93.1440372467041	9.58657455444336\\
93.1483135223389	9.58834552764893\\
93.1525897979736	9.59011745452881\\
93.1568698883057	9.59189033508301\\
93.1611442565918	9.59366035461426\\
93.1654224395752	9.59543228149414\\
93.16969871521	9.59720420837402\\
93.173978805542	9.59897708892822\\
93.1782550811768	9.60074806213379\\
93.1825294494629	9.60251903533936\\
93.1868076324463	9.60429096221924\\
93.1910877227783	9.60606288909912\\
93.1953639984131	9.607834815979\\
93.1996421813965	9.60960674285889\\
93.2039165496826	9.61137676239014\\
93.208194732666	9.61314964294434\\
93.2124729156494	9.61492156982422\\
93.2167491912842	9.6166934967041\\
93.2210273742676	9.61846446990967\\
93.2253036499023	9.62023639678955\\
93.2295818328857	9.62200832366943\\
93.2338581085205	9.623779296875\\
93.2381381988525	9.6255521774292\\
93.2424125671387	9.62732315063477\\
93.2466888427734	9.62909412384033\\
93.2509670257568	9.63086605072021\\
93.2552452087402	9.63263893127441\\
93.2595233917236	9.63440990447998\\
93.2637977600098	9.63618087768555\\
93.2680740356445	9.63795280456543\\
93.2723541259766	9.63972568511963\\
93.27663230896	9.6414966583252\\
93.2809085845947	9.64326858520508\\
93.2851848602295	9.64504051208496\\
93.2894630432129	9.64681148529053\\
93.2937393188477	9.64858341217041\\
93.2980175018311	9.65035533905029\\
93.3022937774658	9.65212631225586\\
93.3065719604492	9.65389823913574\\
93.310848236084	9.65567016601563\\
93.3151245117188	9.65744113922119\\
93.3194026947021	9.65921306610107\\
93.3236789703369	9.66098499298096\\
93.3279571533203	9.66275596618652\\
93.3322334289551	9.66452789306641\\
93.3365135192871	9.66630077362061\\
93.3407897949219	9.66807270050049\\
93.345064163208	9.66984272003174\\
93.3493423461914	9.67161464691162\\
93.3536224365234	9.67338752746582\\
93.3578987121582	9.67515850067139\\
93.362174987793	9.67693042755127\\
93.3664531707764	9.67870235443115\\
93.3707294464111	9.68047332763672\\
93.3750076293945	9.6822452545166\\
93.3792839050293	9.68401718139648\\
93.3835620880127	9.68578910827637\\
93.3878383636475	9.68756008148193\\
93.3921146392822	9.68933200836182\\
93.3963928222656	9.6911039352417\\
93.4006690979004	9.69287490844727\\
93.4049472808838	9.69464683532715\\
93.4092235565186	9.69641876220703\\
93.413501739502	9.6981897354126\\
93.4177780151367	9.69996166229248\\
93.4220581054688	9.70173454284668\\
93.4263343811035	9.70350551605225\\
93.4306087493896	9.70527648925781\\
93.434886932373	9.7070484161377\\
93.4391651153564	9.70882129669189\\
93.4434432983398	9.71059226989746\\
93.4477195739746	9.71236419677734\\
93.451997756958	9.71413612365723\\
93.4562740325928	9.71590709686279\\
93.4605522155762	9.71767902374268\\
93.4648284912109	9.71945095062256\\
93.4691047668457	9.72122192382813\\
93.4733829498291	9.72299385070801\\
93.4776592254639	9.72476577758789\\
93.4819374084473	9.72653675079346\\
93.486213684082	9.72830867767334\\
93.4904918670654	9.73008060455322\\
93.4947681427002	9.73185253143311\\
93.499044418335	9.73362350463867\\
93.503324508667	9.73539638519287\\
93.5076026916504	9.73716831207275\\
93.5118770599365	9.738938331604\\
93.5161533355713	9.74071025848389\\
93.5204334259033	9.74248313903809\\
93.5247097015381	9.74425411224365\\
93.5289878845215	9.74602603912354\\
93.5332622528076	9.7477970123291\\
93.5375423431396	9.74956893920898\\
93.5418186187744	9.75134086608887\\
93.5460948944092	9.75311279296875\\
93.5503730773926	9.75488471984863\\
93.5546493530273	9.7566556930542\\
93.5589275360107	9.75842761993408\\
93.5632038116455	9.76019954681396\\
93.5674839019775	9.76197147369385\\
93.5717582702637	9.76374244689941\\
93.5760345458984	9.7655143737793\\
93.5803127288818	9.76728534698486\\
93.5845928192139	9.76905822753906\\
93.5888690948486	9.77083015441895\\
93.5931434631348	9.7726001739502\\
93.5974216461182	9.77437210083008\\
93.6016998291016	9.77614498138428\\
93.605978012085	9.77791690826416\\
93.6102542877197	9.77968788146973\\
93.6145286560059	9.78145885467529\\
93.6188087463379	9.78323173522949\\
93.6230850219727	9.78500270843506\\
93.6273632049561	9.78677463531494\\
93.6316394805908	9.78854656219482\\
93.6359176635742	9.79031753540039\\
93.640193939209	9.79208946228027\\
93.6444721221924	9.79386138916016\\
93.6487483978271	9.79563236236572\\
93.6530246734619	9.79740428924561\\
93.6573028564453	9.79917621612549\\
93.6615791320801	9.80094814300537\\
93.6658573150635	9.80271911621094\\
93.6701354980469	9.80449199676514\\
93.6744117736816	9.8062629699707\\
93.6786880493164	9.80803394317627\\
93.6829681396484	9.80980682373047\\
93.6872444152832	9.81157875061035\\
93.6915225982666	9.81334972381592\\
93.6957969665527	9.81512069702148\\
93.7000751495361	9.81689357757568\\
93.7043533325195	9.81866550445557\\
93.7086296081543	9.82043647766113\\
93.7129077911377	9.82220840454102\\
93.7171840667725	9.8239803314209\\
93.7214622497559	9.82575130462646\\
93.7257385253906	9.82752323150635\\
93.7300148010254	9.82929515838623\\
93.7342929840088	9.8310661315918\\
93.7385692596436	9.83283805847168\\
93.742847442627	9.83460998535156\\
93.7471237182617	9.83638095855713\\
93.7514038085938	9.83815383911133\\
93.7556781768799	9.83992481231689\\
93.7599544525146	9.84169578552246\\
93.764232635498	9.84346771240234\\
93.7685127258301	9.84524059295654\\
93.7727890014648	9.84701251983643\\
93.7770652770996	9.84878349304199\\
93.7813415527344	9.85055446624756\\
93.7856197357178	9.85232734680176\\
93.7898979187012	9.85409832000732\\
93.7941741943359	9.85587024688721\\
93.7984523773193	9.85764217376709\\
93.8027286529541	9.85941314697266\\
93.8070049285889	9.86118507385254\\
93.8112831115723	9.86295700073242\\
93.815559387207	9.86472797393799\\
93.8198375701904	9.86649990081787\\
93.8241138458252	9.86827182769775\\
93.8283920288086	9.87004375457764\\
93.832670211792	9.87181568145752\\
93.8369445800781	9.87358665466309\\
93.8412227630615	9.87535858154297\\
93.8454990386963	9.87712955474854\\
93.8497791290283	9.87890243530273\\
93.8540554046631	9.88067436218262\\
93.8583335876465	9.88244533538818\\
93.8626079559326	9.88421630859375\\
93.8668880462646	9.88598918914795\\
93.8711643218994	9.88776111602783\\
93.8754425048828	9.8895320892334\\
93.8797187805176	9.89130401611328\\
93.8839950561523	9.89307594299316\\
93.8882732391357	9.89484691619873\\
93.8925495147705	9.89661884307861\\
93.8968276977539	9.8983907699585\\
93.9011039733887	9.90016174316406\\
93.9053821563721	9.90193367004395\\
93.9096584320068	9.90370559692383\\
93.9139385223389	9.90547752380371\\
93.9182147979736	9.90724945068359\\
93.9224891662598	9.90902042388916\\
93.9267673492432	9.91079139709473\\
93.9310474395752	9.91256427764893\\
93.93532371521	9.91433620452881\\
93.9395999908447	9.91610813140869\\
93.9438743591309	9.91787815093994\\
93.9481544494629	9.91965103149414\\
93.9524326324463	9.92142295837402\\
93.9567089080811	9.92319393157959\\
93.9609870910645	9.92496585845947\\
93.9652633666992	9.92673778533936\\
93.969539642334	9.92850875854492\\
93.9738178253174	9.9302806854248\\
93.9780941009521	9.93205261230469\\
93.9823722839355	9.93382453918457\\
93.9866485595703	9.93559551239014\\
93.9909267425537	9.93736743927002\\
93.9952030181885	9.9391393661499\\
93.9994831085205	9.94091129302979\\
94.0037574768066	9.94268226623535\\
94.0080337524414	9.94445419311523\\
94.0123119354248	9.9462251663208\\
94.0165901184082	9.947998046875\\
94.0208683013916	9.94976997375488\\
94.0251426696777	9.95153999328613\\
94.0294227600098	9.95331287384033\\
94.0336990356445	9.95508480072021\\
94.0379772186279	9.9568567276001\\
94.0422534942627	9.95862770080566\\
94.0465297698975	9.96039962768555\\
94.0508079528809	9.96217155456543\\
94.0550842285156	9.963942527771\\
94.059362411499	9.96571445465088\\
94.0636386871338	9.96748638153076\\
94.0679168701172	9.96925735473633\\
94.072193145752	9.97102928161621\\
94.0764694213867	9.97280120849609\\
94.0807495117188	9.97457408905029\\
94.0850238800049	9.97634410858154\\
94.0893020629883	9.97811603546143\\
94.093578338623	9.97988700866699\\
94.0978584289551	9.98165988922119\\
94.1021347045898	9.98343181610107\\
94.106409072876	9.98520278930664\\
94.1106872558594	9.98697376251221\\
94.1149673461914	9.98874664306641\\
94.1192436218262	9.99051856994629\\
94.1235198974609	9.99228954315186\\
94.1277980804443	9.99406147003174\\
94.1320743560791	9.99583339691162\\
94.1363525390625	9.99760437011719\\
94.1406288146973	9.99937629699707\\
94.1449069976807	10.001148223877\\
94.1491832733154	10.0029201507568\\
94.1534595489502	10.0046911239624\\
94.1577377319336	10.0064630508423\\
94.1620178222656	10.0082359313965\\
94.1662921905518	10.0100059509277\\
94.1705684661865	10.0117778778076\\
94.1748466491699	10.0135498046875\\
94.1791248321533	10.0153217315674\\
94.1834030151367	10.0170936584473\\
94.1876773834229	10.0188646316528\\
94.1919536590576	10.0206356048584\\
94.1962337493896	10.0224084854126\\
94.2005100250244	10.0241804122925\\
94.2047882080078	10.0259523391724\\
94.2090644836426	10.0277233123779\\
94.213342666626	10.0294952392578\\
94.2176189422607	10.0312671661377\\
94.2218971252441	10.0330381393433\\
94.2261734008789	10.0348100662231\\
94.2304496765137	10.036581993103\\
94.2347278594971	10.0383529663086\\
94.2390041351318	10.0401248931885\\
94.2432823181152	10.0418968200684\\
94.24755859375	10.0436677932739\\
94.2518367767334	10.0454397201538\\
94.2561130523682	10.0472116470337\\
94.2603931427002	10.0489845275879\\
94.264669418335	10.0507555007935\\
94.2689476013184	10.0525274276733\\
94.2732219696045	10.0542984008789\\
94.2775001525879	10.0560703277588\\
94.2817783355713	10.0578422546387\\
94.2860546112061	10.0596141815186\\
94.2903327941895	10.0613851547241\\
94.2946090698242	10.063157081604\\
94.2988872528076	10.0649290084839\\
94.3031635284424	10.0666999816895\\
94.3074398040771	10.0684719085693\\
94.3117179870605	10.0702438354492\\
94.3159942626953	10.0720157623291\\
94.3202724456787	10.0737867355347\\
94.3245487213135	10.0755586624146\\
94.3288269042969	10.0773305892944\\
94.3331031799316	10.0791015625\\
94.3373794555664	10.0808734893799\\
94.3416576385498	10.0826454162598\\
94.3459377288818	10.0844173431396\\
94.3502140045166	10.0861892700195\\
94.3544883728027	10.0879602432251\\
94.3587665557861	10.0897312164307\\
94.3630447387695	10.0915040969849\\
94.3673229217529	10.0932760238647\\
94.3715991973877	10.0950479507446\\
94.3758773803711	10.0968189239502\\
94.3801536560059	10.0985908508301\\
94.3844299316406	10.10036277771\\
94.388708114624	10.1021337509155\\
94.3929843902588	10.1039056777954\\
94.3972625732422	10.1056776046753\\
94.401538848877	10.1074485778809\\
94.4058170318604	10.1092205047607\\
94.4100952148438	10.1109933853149\\
94.4143695831299	10.1127634048462\\
94.4186477661133	10.1145353317261\\
94.422924041748	10.116307258606\\
94.4272041320801	10.1180801391602\\
94.4314804077148	10.1198511123657\\
94.4357566833496	10.1216220855713\\
94.4400329589844	10.1233940124512\\
94.4443130493164	10.1251659393311\\
94.4485893249512	10.1269378662109\\
94.4528675079346	10.1287097930908\\
94.4571418762207	10.1304798126221\\
94.4614200592041	10.1322526931763\\
94.4656982421875	10.1340246200562\\
94.4699745178223	10.135796546936\\
94.4742527008057	10.1375675201416\\
94.4785289764404	10.1393394470215\\
94.4828071594238	10.1411113739014\\
94.4870834350586	10.1428823471069\\
94.4913635253906	10.1446552276611\\
94.4956378936768	10.1464262008667\\
94.4999141693115	10.1481971740723\\
94.5041923522949	10.1499691009521\\
94.5084705352783	10.1517419815063\\
94.5127487182617	10.1535129547119\\
94.5170230865479	10.1552839279175\\
94.5212993621826	10.1570558547974\\
94.5255794525146	10.1588287353516\\
94.529857635498	10.1605997085571\\
94.5341339111328	10.162371635437\\
94.5384082794189	10.1641426086426\\
94.542688369751	10.1659145355225\\
94.5469646453857	10.1676864624023\\
94.5512428283691	10.1694583892822\\
94.5555191040039	10.1712293624878\\
94.5597972869873	10.1730012893677\\
94.5640735626221	10.1747732162476\\
94.5683498382568	10.1765441894531\\
94.5726280212402	10.178316116333\\
94.576904296875	10.1800880432129\\
94.5811824798584	10.1818590164185\\
94.5854587554932	10.1836309432983\\
94.5897369384766	10.1854028701782\\
94.59401512146	10.1871757507324\\
94.5982894897461	10.1889457702637\\
94.6025676727295	10.1907176971436\\
94.6068477630615	10.1924905776978\\
94.6111240386963	10.1942615509033\\
94.6154022216797	10.1960334777832\\
94.6196784973145	10.1978054046631\\
94.6239547729492	10.1995763778687\\
94.6282329559326	10.2013483047485\\
94.6325092315674	10.2031202316284\\
94.6367874145508	10.2048921585083\\
94.6410636901855	10.2066631317139\\
94.6453418731689	10.2084350585938\\
94.6496181488037	10.2102069854736\\
94.6538944244385	10.2119779586792\\
94.6581726074219	10.2137498855591\\
94.6624488830566	10.215521812439\\
94.66672706604	10.2172927856445\\
94.6710033416748	10.2190647125244\\
94.6752834320068	10.2208375930786\\
94.679557800293	10.2226076126099\\
94.6838340759277	10.2243795394897\\
94.6881122589111	10.2261514663696\\
94.6923923492432	10.2279243469238\\
94.6966686248779	10.2296953201294\\
94.7009449005127	10.2314672470093\\
94.7052211761475	10.2332382202148\\
94.7094993591309	10.2350101470947\\
94.7137775421143	10.2367820739746\\
94.718053817749	10.2385540008545\\
94.7223320007324	10.2403249740601\\
94.7266082763672	10.2420969009399\\
94.730884552002	10.2438688278198\\
94.7351627349854	10.2456398010254\\
94.7394390106201	10.2474117279053\\
94.7437171936035	10.2491836547852\\
94.7479934692383	10.250955581665\\
94.7522716522217	10.2527265548706\\
94.7565498352051	10.2544994354248\\
94.7608280181885	10.2562713623047\\
94.7651023864746	10.2580413818359\\
94.7693786621094	10.2598133087158\\
94.7736587524414	10.26158618927\\
94.7779350280762	10.2633571624756\\
94.7822132110596	10.2651290893555\\
94.7864875793457	10.266900062561\\
94.7907676696777	10.2686719894409\\
94.7950439453125	10.2704439163208\\
94.7993221282959	10.2722158432007\\
94.8035984039307	10.2739877700806\\
94.8078746795654	10.2757587432861\\
94.8121528625488	10.277530670166\\
94.8164291381836	10.2793025970459\\
94.820707321167	10.2810735702515\\
94.8249835968018	10.2828454971313\\
94.8292617797852	10.2846174240112\\
94.8335380554199	10.2863883972168\\
94.837818145752	10.288161277771\\
94.8420944213867	10.2899332046509\\
94.8463687896729	10.2917032241821\\
94.8506469726563	10.293475151062\\
94.8549251556396	10.2952480316162\\
94.859203338623	10.2970199584961\\
94.8634796142578	10.2987909317017\\
94.8677539825439	10.3005619049072\\
94.872034072876	10.3023347854614\\
94.8763122558594	10.304105758667\\
94.8805885314941	10.3058776855469\\
94.8848648071289	10.3076496124268\\
94.8891429901123	10.3094205856323\\
94.8934192657471	10.3111925125122\\
94.8976974487305	10.3129644393921\\
94.9019737243652	10.3147354125977\\
94.9062519073486	10.3165073394775\\
94.9105281829834	10.3182792663574\\
94.9148044586182	10.3200511932373\\
94.9190826416016	10.3218221664429\\
94.9233627319336	10.3235950469971\\
94.9276371002197	10.3253660202026\\
94.9319133758545	10.3271369934082\\
94.9361915588379	10.3289089202881\\
94.9404697418213	10.3306818008423\\
94.9447479248047	10.3324527740479\\
94.9490222930908	10.3342237472534\\
94.9533023834229	10.3359966278076\\
94.9575786590576	10.3377676010132\\
94.9618549346924	10.3395395278931\\
94.9661331176758	10.3413114547729\\
94.9704093933105	10.3430833816528\\
94.9746875762939	10.3448543548584\\
94.9789638519287	10.3466262817383\\
94.9832420349121	10.3483982086182\\
94.9875183105469	10.3501691818237\\
94.9917945861816	10.3519411087036\\
94.996072769165	10.3537130355835\\
95.0003490447998	10.3554840087891\\
95.0046291351318	10.3572568893433\\
95.008903503418	10.3590278625488\\
95.0131816864014	10.3607988357544\\
95.0174579620361	10.3625707626343\\
95.0217380523682	10.3643436431885\\
95.0260143280029	10.3661155700684\\
95.0302886962891	10.3678855895996\\
95.0345668792725	10.3696575164795\\
95.0388450622559	10.3714303970337\\
95.0431232452393	10.3732013702393\\
95.047399520874	10.3749732971191\\
95.0516777038574	10.376745223999\\
95.0559539794922	10.3785161972046\\
95.0602321624756	10.3802881240845\\
95.0645084381104	10.3820600509644\\
95.0687847137451	10.3838310241699\\
95.0730628967285	10.3856029510498\\
95.0773391723633	10.3873748779297\\
95.0816173553467	10.3891468048096\\
95.0858955383301	10.3909187316895\\
95.0901718139648	10.392689704895\\
95.0944480895996	10.3944616317749\\
95.0987243652344	10.3962326049805\\
95.1030044555664	10.3980054855347\\
95.1072826385498	10.3997774124146\\
95.1115589141846	10.4015483856201\\
95.1158332824707	10.4033193588257\\
95.1201133728027	10.4050922393799\\
95.1243896484375	10.4068641662598\\
95.1286678314209	10.4086351394653\\
95.1329441070557	10.4104070663452\\
95.1372222900391	10.4121789932251\\
95.1414985656738	10.4139499664307\\
95.1457748413086	10.4157218933105\\
95.150053024292	10.4174938201904\\
95.1543292999268	10.419264793396\\
95.1586074829102	10.4210367202759\\
95.1628837585449	10.4228086471558\\
95.1671619415283	10.4245796203613\\
95.1714382171631	10.4263515472412\\
95.1757144927979	10.4281234741211\\
95.1799926757813	10.4298944473267\\
95.1842727661133	10.4316673278809\\
95.188549041748	10.4334392547607\\
95.1928253173828	10.4352111816406\\
95.1971015930176	10.4369812011719\\
95.201379776001	10.4387540817261\\
95.2056579589844	10.440526008606\\
95.2099342346191	10.4422969818115\\
95.2142124176025	10.4440689086914\\
95.2184886932373	10.4458408355713\\
95.2227649688721	10.4476118087769\\
95.2270431518555	10.4493837356567\\
95.2313194274902	10.4511556625366\\
95.2355976104736	10.4529275894165\\
95.2398738861084	10.4546985626221\\
95.2441520690918	10.456470489502\\
95.2484283447266	10.4582424163818\\
95.2527084350586	10.4600143432617\\
95.2569828033447	10.4617853164673\\
95.2612590789795	10.4635572433472\\
95.2655372619629	10.4653282165527\\
95.2698173522949	10.4671010971069\\
95.2740936279297	10.4688730239868\\
95.2783679962158	10.4706430435181\\
95.2826442718506	10.4724149703979\\
95.2869243621826	10.4741878509521\\
95.291202545166	10.475959777832\\
95.2954788208008	10.4777307510376\\
95.2997570037842	10.4795026779175\\
95.3040332794189	10.4812746047974\\
95.3083095550537	10.4830455780029\\
95.3125877380371	10.4848175048828\\
95.3168640136719	10.4865894317627\\
95.3211421966553	10.4883604049683\\
95.32541847229	10.4901323318481\\
95.3296966552734	10.491904258728\\
95.3339748382568	10.4936771392822\\
95.338249206543	10.4954471588135\\
95.3425273895264	10.4972190856934\\
95.3468036651611	10.4989900588989\\
95.3510837554932	10.5007629394531\\
95.3553600311279	10.502534866333\\
95.3596363067627	10.5043058395386\\
95.3639125823975	10.5060768127441\\
95.3681926727295	10.5078496932983\\
95.3724689483643	10.5096216201782\\
95.3767471313477	10.5113925933838\\
95.3810214996338	10.5131635665894\\
95.3852996826172	10.5149364471436\\
95.3895778656006	10.5167074203491\\
95.3938541412354	10.518479347229\\
95.3981323242188	10.5202512741089\\
95.4024085998535	10.5220232009888\\
95.4066867828369	10.5237941741943\\
95.4109630584717	10.5255661010742\\
95.4152431488037	10.5273389816284\\
95.4195175170898	10.5291090011597\\
95.4237937927246	10.5308809280396\\
95.428071975708	10.5326528549194\\
95.4323501586914	10.5344247817993\\
95.4366283416748	10.5361967086792\\
95.4409027099609	10.5379676818848\\
95.4451789855957	10.5397386550903\\
95.4494590759277	10.5415115356445\\
95.4537372589111	10.5432834625244\\
95.4580135345459	10.5450553894043\\
95.4622898101807	10.5468263626099\\
95.4665679931641	10.5485982894897\\
95.4708442687988	10.5503702163696\\
95.4751224517822	10.5521411895752\\
95.479398727417	10.5539131164551\\
95.4836769104004	10.555685043335\\
95.4879531860352	10.5574560165405\\
95.4922294616699	10.5592279434204\\
95.4965076446533	10.5609998703003\\
95.5007839202881	10.5627708435059\\
95.5050621032715	10.5645427703857\\
95.5093383789063	10.5663146972656\\
95.5136165618896	10.5680866241455\\
95.517894744873	10.5698585510254\\
95.5221691131592	10.571629524231\\
95.5264472961426	10.5734014511108\\
95.5307273864746	10.5751733779907\\
95.5350036621094	10.5769453048706\\
95.5392799377441	10.5787172317505\\
95.5435581207275	10.5804882049561\\
95.5478343963623	10.5822601318359\\
95.5521125793457	10.5840320587158\\
95.5563888549805	10.5858030319214\\
95.5606670379639	10.5875749588013\\
95.5649433135986	10.5893468856812\\
95.5692195892334	10.591118812561\\
95.5734977722168	10.5928897857666\\
95.5777740478516	10.5946617126465\\
95.582052230835	10.5964336395264\\
95.5863285064697	10.5982046127319\\
95.5906066894531	10.5999765396118\\
95.5948829650879	10.6017484664917\\
95.5991630554199	10.6035203933716\\
95.6034393310547	10.6052923202515\\
95.6077136993408	10.607063293457\\
95.6119918823242	10.6088342666626\\
95.6162700653076	10.6106071472168\\
95.620548248291	10.6123790740967\\
95.6248245239258	10.6141510009766\\
95.6290988922119	10.6159210205078\\
95.6333789825439	10.617693901062\\
95.6376571655273	10.6194658279419\\
95.6419334411621	10.6212368011475\\
95.6462097167969	10.6230087280273\\
95.6504878997803	10.6247806549072\\
95.654764175415	10.6265516281128\\
95.6590423583984	10.6283235549927\\
95.6633186340332	10.6300954818726\\
95.6675968170166	10.6318664550781\\
95.6718730926514	10.633638381958\\
95.6761493682861	10.6354103088379\\
95.6804294586182	10.6371831893921\\
95.6847076416016	10.6389541625977\\
95.6889820098877	10.6407251358032\\
95.6932582855225	10.6424970626831\\
95.6975383758545	10.644268989563\\
95.7018146514893	10.6460409164429\\
95.7060928344727	10.6478128433228\\
95.7103672027588	10.649582862854\\
95.7146472930908	10.6513557434082\\
95.7189235687256	10.6531276702881\\
95.7231998443604	10.6548986434937\\
95.7274780273438	10.6566705703735\\
95.7317543029785	10.6584424972534\\
95.7360324859619	10.6602144241333\\
95.7403087615967	10.6619853973389\\
95.7445869445801	10.6637573242188\\
95.7488632202148	10.6655292510986\\
95.7531394958496	10.6673002243042\\
95.757417678833	10.6690721511841\\
95.761697769165	10.6708450317383\\
95.7659740447998	10.6726160049438\\
95.7702484130859	10.6743869781494\\
95.7745265960693	10.6761589050293\\
95.7788047790527	10.6779317855835\\
95.7830829620361	10.6797027587891\\
95.7873592376709	10.6814746856689\\
95.791633605957	10.6832456588745\\
95.7959136962891	10.6850175857544\\
95.8001899719238	10.6867895126343\\
95.8044681549072	10.6885614395142\\
95.808744430542	10.6903324127197\\
95.8130226135254	10.6921043395996\\
95.8172988891602	10.6938762664795\\
95.8215770721436	10.6956472396851\\
95.8258533477783	10.6974191665649\\
95.8301296234131	10.6991910934448\\
95.8344078063965	10.7009620666504\\
95.8386840820313	10.7027339935303\\
95.8429622650146	10.7045059204102\\
95.847240447998	10.7062788009644\\
95.8515167236328	10.7080488204956\\
95.8557929992676	10.7098207473755\\
95.8600692749023	10.7115926742554\\
95.8643493652344	10.7133646011353\\
95.8686275482178	10.7151365280151\\
95.8729019165039	10.7169075012207\\
95.8771800994873	10.7186794281006\\
95.8814582824707	10.7204513549805\\
95.8857345581055	10.7222232818604\\
95.8900127410889	10.7239952087402\\
95.8942890167236	10.7257661819458\\
95.898567199707	10.7275381088257\\
95.9028434753418	10.7293100357056\\
95.9071197509766	10.7310810089111\\
95.91139793396	10.732852935791\\
95.9156742095947	10.7346248626709\\
95.9199523925781	10.7363958358765\\
95.9242286682129	10.7381677627563\\
95.9285087585449	10.7399406433105\\
95.9327831268311	10.7417106628418\\
95.9370594024658	10.7434825897217\\
95.9413375854492	10.7452545166016\\
95.9456176757813	10.7470273971558\\
95.949893951416	10.7487983703613\\
95.9541702270508	10.7505702972412\\
95.9584465026855	10.7523412704468\\
95.9627246856689	10.7541131973267\\
95.9670028686523	10.7558851242065\\
95.9712791442871	10.7576570510864\\
95.9755573272705	10.759428024292\\
95.9798336029053	10.7611999511719\\
95.9841117858887	10.7629718780518\\
95.9883880615234	10.7647428512573\\
95.9926643371582	10.7665147781372\\
95.9969425201416	10.7682867050171\\
96.0012187957764	10.770058631897\\
96.0054969787598	10.7718296051025\\
96.0097751617432	10.7736024856567\\
96.0140514373779	10.7753734588623\\
96.0183277130127	10.7771444320679\\
96.0226039886475	10.7789163589478\\
96.0268840789795	10.780689239502\\
96.0311622619629	10.7824602127075\\
96.0354385375977	10.7842321395874\\
96.0397129058838	10.786003112793\\
96.0439929962158	10.7877750396729\\
96.0482692718506	10.7895469665527\\
96.052547454834	10.7913188934326\\
96.0568237304688	10.7930908203125\\
96.0611019134521	10.7948617935181\\
96.0653781890869	10.7966337203979\\
96.0696544647217	10.7984056472778\\
96.0739326477051	10.8001766204834\\
96.0782089233398	10.8019485473633\\
96.0824871063232	10.8037204742432\\
96.086763381958	10.8054914474487\\
96.0910415649414	10.8072633743286\\
96.0953197479248	10.8090362548828\\
96.0995941162109	10.8108062744141\\
96.1038722991943	10.8125782012939\\
96.1081523895264	10.8143510818481\\
96.1124286651611	10.816123008728\\
96.1167049407959	10.8178939819336\\
96.1209812164307	10.8196649551392\\
96.1252593994141	10.8214378356934\\
96.1295375823975	10.8232088088989\\
96.1338138580322	10.8249807357788\\
96.1380920410156	10.8267526626587\\
96.1423683166504	10.8285236358643\\
96.1466445922852	10.8302955627441\\
96.1509227752686	10.832067489624\\
96.1551990509033	10.8338384628296\\
96.1594772338867	10.8356103897095\\
96.1637535095215	10.8373823165894\\
96.1680316925049	10.8391542434692\\
96.1723079681396	10.8409252166748\\
96.1765880584717	10.842698097229\\
96.1808624267578	10.8444690704346\\
96.1851387023926	10.8462400436401\\
96.189416885376	10.84801197052\\
96.1936950683594	10.8497848510742\\
96.1979732513428	10.8515558242798\\
96.2022476196289	10.8533267974854\\
96.2065238952637	10.8550987243652\\
96.2108039855957	10.8568706512451\\
96.2150821685791	10.858642578125\\
96.2193584442139	10.8604145050049\\
96.2236347198486	10.8621864318848\\
96.227912902832	10.8639574050903\\
96.2321891784668	10.8657293319702\\
96.2364673614502	10.8675012588501\\
96.240743637085	10.8692722320557\\
96.2450218200684	10.8710441589355\\
96.2492980957031	10.8728160858154\\
96.2535743713379	10.874587059021\\
96.2578544616699	10.8763599395752\\
96.2621288299561	10.8781309127808\\
96.2664070129395	10.8799018859863\\
96.2706832885742	10.8816738128662\\
96.2749633789063	10.8834466934204\\
96.279239654541	10.8852186203003\\
96.2835140228271	10.8869886398315\\
96.2877922058105	10.8887605667114\\
96.2920722961426	10.8905334472656\\
96.2963485717773	10.8923044204712\\
96.3006248474121	10.8940763473511\\
96.3049030303955	10.895848274231\\
96.3091793060303	10.8976192474365\\
96.3134574890137	10.8993911743164\\
96.3177337646484	10.9011631011963\\
96.3220119476318	10.9029340744019\\
96.3262882232666	10.9047060012817\\
96.3305644989014	10.9064779281616\\
96.3348426818848	10.9082498550415\\
96.3391227722168	10.9100217819214\\
96.3433971405029	10.911792755127\\
96.3476734161377	10.9135646820068\\
96.3519515991211	10.9153356552124\\
96.3562297821045	10.9171085357666\\
96.3605079650879	10.9188804626465\\
96.364782333374	10.9206504821777\\
96.3690586090088	10.9224224090576\\
96.3733386993408	10.9241952896118\\
96.3776149749756	10.9259672164917\\
96.381893157959	10.9277381896973\\
96.3861694335938	10.9295101165771\\
96.3904476165771	10.931282043457\\
96.3947238922119	10.9330530166626\\
96.3990020751953	10.9348249435425\\
96.4032783508301	10.9365968704224\\
96.4075546264648	10.9383678436279\\
96.4118328094482	10.9401397705078\\
96.416109085083	10.9419116973877\\
96.4203872680664	10.9436826705933\\
96.4246635437012	10.9454545974731\\
96.4289417266846	10.947226524353\\
96.4332180023193	10.9489974975586\\
96.4374942779541	10.9507694244385\\
96.4417743682861	10.9525423049927\\
96.4460525512695	10.9543142318726\\
96.4503269195557	10.9560842514038\\
96.4546051025391	10.957857131958\\
96.4588832855225	10.9596290588379\\
96.4631595611572	10.9614000320435\\
96.4674377441406	10.9631719589233\\
96.4717140197754	10.9649438858032\\
96.4759922027588	10.9667148590088\\
96.4802684783936	10.9684867858887\\
96.4845447540283	10.9702587127686\\
96.4888229370117	10.9720296859741\\
96.4930992126465	10.973801612854\\
96.4973773956299	10.9755735397339\\
96.5016536712646	10.9773454666138\\
96.505931854248	10.9791164398193\\
96.5102081298828	10.9808883666992\\
96.5144844055176	10.9826602935791\\
96.518762588501	10.9844312667847\\
96.523042678833	10.9862041473389\\
96.5273189544678	10.9879760742188\\
96.5315933227539	10.98974609375\\
96.5358715057373	10.9915180206299\\
96.5401496887207	10.9932909011841\\
96.5444278717041	10.995062828064\\
96.5487041473389	10.9968338012695\\
96.552978515625	10.9986047744751\\
96.557258605957	11.0003776550293\\
96.5615348815918	11.0021486282349\\
96.5658130645752	11.0039205551147\\
96.57008934021	11.0056924819946\\
96.5743675231934	11.0074634552002\\
96.5786437988281	11.0092353820801\\
96.5829219818115	11.01100730896\\
96.5872001647949	11.0127792358398\\
96.5914745330811	11.0145502090454\\
96.5957527160645	11.0163221359253\\
96.6000289916992	11.0180931091309\\
96.6043090820313	11.0198659896851\\
96.608585357666	11.0216379165649\\
96.6128616333008	11.0234088897705\\
96.6171379089355	11.0251798629761\\
96.6214179992676	11.0269527435303\\
96.6256942749023	11.0287246704102\\
96.6299724578857	11.0304956436157\\
96.6342468261719	11.0322666168213\\
96.6385250091553	11.0340394973755\\
96.6428031921387	11.0358104705811\\
96.6470794677734	11.0375823974609\\
96.6513576507568	11.0393543243408\\
96.6556339263916	11.0411262512207\\
96.659912109375	11.0428972244263\\
96.6641883850098	11.0446691513062\\
96.6684646606445	11.046441078186\\
96.6727428436279	11.0482120513916\\
96.6770191192627	11.0499839782715\\
96.6812973022461	11.0517559051514\\
96.6855773925781	11.0535278320313\\
96.6898536682129	11.0552997589111\\
96.694128036499	11.0570707321167\\
96.6984043121338	11.0588417053223\\
96.7026844024658	11.0606145858765\\
96.7069625854492	11.0623865127563\\
96.711238861084	11.0641584396362\\
96.7155132293701	11.0659284591675\\
96.7197933197021	11.0677013397217\\
96.7240695953369	11.0694732666016\\
96.7283477783203	11.0712442398071\\
96.7326240539551	11.073016166687\\
96.7369022369385	11.0747880935669\\
96.7411785125732	11.0765590667725\\
96.7454566955566	11.0783309936523\\
96.7497329711914	11.0801029205322\\
96.7540092468262	11.0818738937378\\
96.7582874298096	11.0836458206177\\
96.7625637054443	11.0854177474976\\
96.7668418884277	11.0871896743774\\
96.7711200714111	11.0889616012573\\
96.7753963470459	11.0907325744629\\
96.7796726226807	11.0925045013428\\
96.7839488983154	11.0942754745483\\
96.7882289886475	11.0960483551025\\
96.7925071716309	11.0978202819824\\
96.7967834472656	11.099591255188\\
96.8010597229004	11.1013631820679\\
96.8053379058838	11.1031351089478\\
96.8096141815186	11.1049060821533\\
96.813892364502	11.1066780090332\\
96.8181686401367	11.1084499359131\\
96.8224468231201	11.110221862793\\
96.8267230987549	11.1119928359985\\
96.8309993743896	11.1137647628784\\
96.835277557373	11.1155366897583\\
96.8395538330078	11.1173076629639\\
96.8438320159912	11.1190795898438\\
96.848108291626	11.1208515167236\\
96.852388381958	11.1226234436035\\
96.8566627502441	11.1243944168091\\
96.8609390258789	11.126166343689\\
96.8652172088623	11.1279373168945\\
96.8694972991943	11.1297101974487\\
96.8737735748291	11.1314821243286\\
96.8780498504639	11.1332540512085\\
96.8823261260986	11.1350240707397\\
96.886604309082	11.1367969512939\\
96.8908824920654	11.1385688781738\\
96.8951587677002	11.1403398513794\\
96.8994369506836	11.1421117782593\\
96.9037132263184	11.1438837051392\\
96.9079895019531	11.1456546783447\\
96.9122676849365	11.1474266052246\\
96.9165439605713	11.1491985321045\\
96.9208221435547	11.1509695053101\\
96.9250984191895	11.1527414321899\\
96.9293766021729	11.1545133590698\\
96.9336547851563	11.156286239624\\
96.9379329681396	11.1580572128296\\
96.9422073364258	11.1598281860352\\
96.9464836120605	11.161600112915\\
96.9507637023926	11.1633720397949\\
96.9550399780273	11.1651439666748\\
96.9593181610107	11.1669158935547\\
96.9635925292969	11.1686859130859\\
96.9678726196289	11.1704587936401\\
96.9721488952637	11.17223072052\\
96.9764270782471	11.1740016937256\\
96.9807033538818	11.1757736206055\\
96.9849796295166	11.1775455474854\\
96.9892578125	11.1793174743652\\
96.9935340881348	11.1810884475708\\
96.9978122711182	11.1828603744507\\
97.0020885467529	11.1846323013306\\
97.0063667297363	11.1864032745361\\
97.0106430053711	11.188175201416\\
97.0149192810059	11.1899471282959\\
97.0191993713379	11.1917190551758\\
97.023473739624	11.1934900283813\\
97.0277519226074	11.1952619552612\\
97.0320301055908	11.1970348358154\\
97.0363082885742	11.198805809021\\
97.040584564209	11.2005777359009\\
97.0448589324951	11.2023487091064\\
97.0491390228271	11.2041206359863\\
97.0534172058105	11.2058925628662\\
97.0576934814453	11.2076644897461\\
97.0619697570801	11.2094354629517\\
97.0662479400635	11.2112073898315\\
97.0705242156982	11.2129793167114\\
97.0748023986816	11.214750289917\\
97.0790786743164	11.2165222167969\\
97.0833568572998	11.2182941436768\\
97.0876331329346	11.2200651168823\\
97.0919094085693	11.2218370437622\\
97.0961875915527	11.2236089706421\\
97.1004676818848	11.2253818511963\\
97.1047420501709	11.2271518707275\\
97.1090183258057	11.2289237976074\\
97.1132965087891	11.2306957244873\\
97.1175746917725	11.2324676513672\\
97.1218528747559	11.2342395782471\\
97.126127243042	11.2360105514526\\
97.1304035186768	11.2377815246582\\
97.1346836090088	11.2395544052124\\
97.1389598846436	11.2413263320923\\
97.143238067627	11.2430982589722\\
97.1475143432617	11.2448692321777\\
97.1517925262451	11.2466411590576\\
97.1560688018799	11.2484130859375\\
97.1603469848633	11.2501840591431\\
97.164623260498	11.2519559860229\\
97.1688995361328	11.2537279129028\\
97.1731777191162	11.2554988861084\\
97.177453994751	11.2572708129883\\
97.181734085083	11.2590436935425\\
97.1860084533691	11.2608137130737\\
97.1902866363525	11.2625856399536\\
97.1945629119873	11.2643575668335\\
97.1988430023193	11.2661304473877\\
97.2031192779541	11.2679014205933\\
97.2073936462402	11.2696723937988\\
97.2116718292236	11.2714443206787\\
97.215950012207	11.2732162475586\\
97.2202281951904	11.2749881744385\\
97.2245044708252	11.2767601013184\\
97.2287826538086	11.2785310745239\\
97.2330589294434	11.2803030014038\\
97.2373371124268	11.2820749282837\\
97.2416133880615	11.2838459014893\\
97.2458896636963	11.2856178283691\\
97.2501678466797	11.287389755249\\
97.2544441223145	11.2891607284546\\
97.2587223052979	11.2909326553345\\
97.2630004882813	11.2927055358887\\
97.267276763916	11.2944765090942\\
97.2715530395508	11.2962474822998\\
97.2758293151855	11.2980194091797\\
97.2801094055176	11.2997922897339\\
97.284387588501	11.3015632629395\\
97.2886638641357	11.3033351898193\\
97.2929382324219	11.3051061630249\\
97.2972183227539	11.3068780899048\\
97.3014945983887	11.3086500167847\\
97.3057727813721	11.3104219436646\\
97.3100490570068	11.3121938705444\\
97.3143272399902	11.31396484375\\
97.318603515625	11.3157367706299\\
97.3228797912598	11.3175086975098\\
97.3271579742432	11.3192796707153\\
97.3314342498779	11.3210515975952\\
97.3357124328613	11.3228235244751\\
97.3399887084961	11.3245944976807\\
97.3442668914795	11.3263664245605\\
97.3485431671143	11.3281383514404\\
97.352819442749	11.329909324646\\
97.3570976257324	11.3316812515259\\
97.3613739013672	11.3334531784058\\
97.3656539916992	11.33522605896\\
97.3699321746826	11.3369970321655\\
97.3742065429688	11.3387680053711\\
97.3784847259521	11.3405408859253\\
97.3827629089355	11.3423118591309\\
97.3870391845703	11.3440837860107\\
97.3913173675537	11.3458557128906\\
97.3955936431885	11.3476266860962\\
97.3998718261719	11.3493986129761\\
97.4041481018066	11.351170539856\\
97.4084243774414	11.3529415130615\\
97.4127025604248	11.3547134399414\\
97.4169788360596	11.3564853668213\\
97.421257019043	11.3582572937012\\
97.4255332946777	11.3600282669067\\
97.4298133850098	11.3618011474609\\
97.4340877532959	11.3635721206665\\
97.4383640289307	11.3653430938721\\
97.4426422119141	11.367115020752\\
97.4469223022461	11.3688879013062\\
97.4511985778809	11.3706588745117\\
97.455472946167	11.3724298477173\\
97.4597511291504	11.3742017745972\\
97.4640293121338	11.3759737014771\\
97.4683074951172	11.3777456283569\\
97.472583770752	11.3795175552368\\
97.4768581390381	11.3812875747681\\
97.4811382293701	11.3830604553223\\
97.4854145050049	11.3848323822021\\
97.4896926879883	11.386604309082\\
97.493968963623	11.3883752822876\\
97.4982471466064	11.3901472091675\\
97.5025234222412	11.3919191360474\\
97.5068016052246	11.3936901092529\\
97.511079788208	11.3954629898071\\
97.5153541564941	11.3972339630127\\
97.5196323394775	11.3990049362183\\
97.5239086151123	11.4007768630981\\
97.5281887054443	11.4025497436523\\
97.5324649810791	11.4043216705322\\
97.5367412567139	11.4060916900635\\
97.5410175323486	11.4078636169434\\
97.5452976226807	11.4096364974976\\
97.5495738983154	11.4114074707031\\
97.5538520812988	11.413179397583\\
97.558126449585	11.4149503707886\\
97.5624046325684	11.4167222976685\\
97.5666828155518	11.4184942245483\\
97.5709590911865	11.4202661514282\\
97.5752372741699	11.4220371246338\\
97.5795135498047	11.4238090515137\\
97.5837917327881	11.4255809783936\\
97.5880680084229	11.4273529052734\\
97.5923442840576	11.429123878479\\
97.596622467041	11.4308958053589\\
97.6008987426758	11.4326677322388\\
97.6051769256592	11.4344387054443\\
97.6094551086426	11.4362115859985\\
97.613733291626	11.4379835128784\\
97.6180076599121	11.4397535324097\\
97.6222839355469	11.4415254592896\\
97.6265640258789	11.4432983398438\\
97.6308422088623	11.4450702667236\\
97.6351184844971	11.4468412399292\\
97.6393947601318	11.4486131668091\\
97.6436729431152	11.450385093689\\
97.64794921875	11.4521560668945\\
97.6522274017334	11.4539279937744\\
97.6565036773682	11.4556999206543\\
97.6607818603516	11.4574708938599\\
97.6650581359863	11.4592428207397\\
97.6693344116211	11.4610147476196\\
97.6736125946045	11.4627857208252\\
97.6778888702393	11.4645576477051\\
97.6821670532227	11.466329574585\\
97.6864433288574	11.4681005477905\\
97.6907215118408	11.4698724746704\\
97.6949996948242	11.4716453552246\\
97.6992740631104	11.4734163284302\\
97.7035522460938	11.4751873016357\\
97.7078285217285	11.4769592285156\\
97.7121086120605	11.4787321090698\\
97.7163848876953	11.4805030822754\\
97.7206630706787	11.4822750091553\\
97.7249393463135	11.4840469360352\\
97.7292175292969	11.4858179092407\\
97.7334938049316	11.4875898361206\\
97.737771987915	11.4893617630005\\
97.7420482635498	11.4911327362061\\
97.7463245391846	11.4929046630859\\
97.750602722168	11.4946765899658\\
97.7548789978027	11.4964485168457\\
97.7591571807861	11.4982194900513\\
97.7634334564209	11.4999914169312\\
97.7677116394043	11.501763343811\\
97.7719879150391	11.5035343170166\\
97.7762680053711	11.5053071975708\\
97.7805442810059	11.5070791244507\\
97.784818649292	11.5088491439819\\
97.7890968322754	11.5106210708618\\
97.7933750152588	11.512393951416\\
97.7976531982422	11.5141658782959\\
97.801929473877	11.5159368515015\\
97.8062038421631	11.517707824707\\
97.8104839324951	11.5194807052612\\
97.8147621154785	11.5212516784668\\
97.8190383911133	11.5230236053467\\
97.823314666748	11.5247955322266\\
97.8275928497314	11.5265665054321\\
97.8318691253662	11.528338432312\\
97.8361473083496	11.5301103591919\\
97.8404235839844	11.5318813323975\\
97.8447017669678	11.5336532592773\\
97.8489780426025	11.5354251861572\\
97.8532543182373	11.5371961593628\\
97.8575344085693	11.538969039917\\
97.8618125915527	11.5407409667969\\
97.8660869598389	11.5425119400024\\
97.8703632354736	11.544282913208\\
97.8746433258057	11.5460557937622\\
97.8789196014404	11.5478277206421\\
97.8831977844238	11.5495986938477\\
97.88747215271	11.5513696670532\\
97.891752243042	11.5531425476074\\
97.8960285186768	11.554913520813\\
97.9003047943115	11.5566854476929\\
97.9045829772949	11.5584573745728\\
97.9088592529297	11.5602293014526\\
97.9131374359131	11.5620002746582\\
97.9174137115479	11.5637722015381\\
97.9216918945313	11.565544128418\\
97.925968170166	11.5673151016235\\
97.9302444458008	11.5690870285034\\
97.9345226287842	11.5708589553833\\
97.9387989044189	11.5726299285889\\
97.943078994751	11.5744028091431\\
97.9473533630371	11.5761737823486\\
97.9516315460205	11.5779447555542\\
97.9559097290039	11.5797176361084\\
97.9601879119873	11.5814895629883\\
97.9644641876221	11.5832614898682\\
97.9687385559082	11.5850315093994\\
97.9730186462402	11.5868043899536\\
97.977294921875	11.5885763168335\\
97.9815731048584	11.5903472900391\\
97.9858493804932	11.5921192169189\\
97.9901275634766	11.5938911437988\\
97.9944038391113	11.5956621170044\\
97.9986820220947	11.5974340438843\\
98.0029582977295	11.5992059707642\\
98.0072345733643	11.6009769439697\\
98.0115127563477	11.6027488708496\\
98.0157890319824	11.6045207977295\\
98.0200672149658	11.6062917709351\\
98.0243473052979	11.6080646514893\\
98.028621673584	11.6098356246948\\
98.0328979492188	11.6116075515747\\
98.0371742248535	11.6133785247803\\
98.0414543151855	11.6151514053345\\
98.0457324981689	11.6169233322144\\
98.0500068664551	11.6186933517456\\
98.0542831420898	11.6204652786255\\
98.0585632324219	11.6222381591797\\
98.0628395080566	11.6240091323853\\
98.06711769104	11.6257810592651\\
98.0713939666748	11.627552986145\\
98.0756721496582	11.6293249130249\\
98.079948425293	11.6310958862305\\
98.0842266082764	11.6328678131104\\
98.0885028839111	11.6346397399902\\
98.0927791595459	11.6364107131958\\
98.0970573425293	11.6381826400757\\
98.1013336181641	11.6399545669556\\
98.1056137084961	11.6417264938354\\
98.1098880767822	11.643497467041\\
98.1141662597656	11.6452693939209\\
98.1184425354004	11.6470403671265\\
98.1227226257324	11.6488132476807\\
98.1269989013672	11.6505851745605\\
98.1312770843506	11.6523571014404\\
98.1355514526367	11.6541271209717\\
98.1398296356201	11.6559000015259\\
98.1441078186035	11.6576719284058\\
98.1483840942383	11.6594429016113\\
98.1526622772217	11.6612148284912\\
98.1569385528564	11.6629867553711\\
98.1612167358398	11.6647577285767\\
98.1654930114746	11.6665296554565\\
98.1697692871094	11.6683015823364\\
98.1740474700928	11.670072555542\\
98.1783237457275	11.6718444824219\\
98.1826019287109	11.6736164093018\\
98.1868801116943	11.675389289856\\
98.1911563873291	11.6771593093872\\
98.1954326629639	11.6789312362671\\
98.1997089385986	11.680703163147\\
98.2039890289307	11.6824750900269\\
98.2082672119141	11.6842470169067\\
98.2125434875488	11.6860189437866\\
98.216817855835	11.6877889633179\\
98.221097946167	11.6895618438721\\
98.2253742218018	11.691333770752\\
98.2296524047852	11.6931047439575\\
98.2339286804199	11.6948766708374\\
98.2382068634033	11.6966485977173\\
98.2424831390381	11.6984205245972\\
98.2467594146729	11.7001914978027\\
98.2510375976563	11.7019634246826\\
98.255313873291	11.7037353515625\\
98.2595920562744	11.7055063247681\\
98.2638683319092	11.7072782516479\\
98.2681465148926	11.7090501785278\\
98.272424697876	11.7108221054077\\
98.2766990661621	11.7125930786133\\
98.2809772491455	11.7143650054932\\
98.2852535247803	11.7161359786987\\
98.2895336151123	11.7179088592529\\
98.2938098907471	11.7196807861328\\
98.2980861663818	11.7214517593384\\
98.3023643493652	11.7232236862183\\
98.3066425323486	11.7249956130981\\
98.3109188079834	11.726767539978\\
98.3151969909668	11.7285385131836\\
98.3194732666016	11.7303104400635\\
98.3237495422363	11.7320823669434\\
98.3280277252197	11.7338533401489\\
98.3323040008545	11.7356252670288\\
98.3365821838379	11.7373971939087\\
98.3408584594727	11.7391681671143\\
98.3451366424561	11.7409400939941\\
98.3494129180908	11.742712020874\\
98.3536930084229	11.7444849014282\\
98.357967376709	11.7462549209595\\
98.3622436523438	11.7480268478394\\
98.3665218353271	11.7497987747192\\
98.3708000183105	11.7515707015991\\
98.3750782012939	11.753342628479\\
98.3793525695801	11.7551136016846\\
98.3836288452148	11.7568845748901\\
98.3879089355469	11.7586574554443\\
98.3921871185303	11.7604293823242\\
98.396463394165	11.7622013092041\\
98.4007377624512	11.7639713287354\\
98.4050178527832	11.7657442092896\\
98.409294128418	11.7675161361694\\
98.4135723114014	11.769287109375\\
98.4178485870361	11.7710590362549\\
98.4221267700195	11.7728309631348\\
98.4264030456543	11.7746019363403\\
98.4306793212891	11.7763738632202\\
98.4349594116211	11.7781467437744\\
98.4392337799072	11.7799167633057\\
98.4435119628906	11.7816886901855\\
98.4477882385254	11.7834606170654\\
98.4520683288574	11.7852334976196\\
98.4563446044922	11.7870044708252\\
98.4606189727783	11.7887754440308\\
98.4648971557617	11.7905473709106\\
98.4691772460938	11.7923192977905\\
98.4734535217285	11.7940912246704\\
98.4777297973633	11.7958631515503\\
98.4820079803467	11.7976341247559\\
98.4862842559814	11.7994060516357\\
98.4905624389648	11.8011779785156\\
98.4948387145996	11.8029489517212\\
98.499116897583	11.8047208786011\\
98.5033931732178	11.806492805481\\
98.5076694488525	11.8082637786865\\
98.5119476318359	11.8100357055664\\
98.5162239074707	11.8118076324463\\
98.5205020904541	11.8135795593262\\
98.5247783660889	11.8153505325317\\
98.5290565490723	11.8171224594116\\
98.5333347320557	11.8188953399658\\
98.5376129150391	11.8206663131714\\
98.5418872833252	11.822437286377\\
98.54616355896	11.8242092132568\\
98.550443649292	11.8259811401367\\
98.5547199249268	11.8277530670166\\
98.5589981079102	11.8295249938965\\
98.5632743835449	11.8312969207764\\
98.5675525665283	11.8330678939819\\
98.5718288421631	11.8348398208618\\
98.5761070251465	11.8366117477417\\
98.5803833007813	11.8383827209473\\
98.584659576416	11.8401546478271\\
98.5889377593994	11.841926574707\\
98.5932140350342	11.8436975479126\\
98.5974922180176	11.8454694747925\\
98.6017684936523	11.8472414016724\\
98.6060466766357	11.8490123748779\\
98.6103229522705	11.8507843017578\\
98.6145992279053	11.8525562286377\\
98.6188793182373	11.8543291091919\\
98.6231575012207	11.8561000823975\\
98.6274318695068	11.857871055603\\
98.6317081451416	11.8596429824829\\
98.6359882354736	11.8614149093628\\
98.6402645111084	11.8631868362427\\
98.6445426940918	11.8649587631226\\
98.6488189697266	11.8667297363281\\
98.65309715271	11.868501663208\\
98.6573734283447	11.8702735900879\\
98.6616497039795	11.8720445632935\\
98.6659278869629	11.8738164901733\\
98.6702041625977	11.8755884170532\\
98.6744823455811	11.8773603439331\\
98.6787586212158	11.8791313171387\\
98.6830368041992	11.8809032440186\\
98.687313079834	11.8826751708984\\
98.6915893554688	11.884446144104\\
98.6958675384521	11.8862180709839\\
98.7001476287842	11.8879909515381\\
98.7044239044189	11.8897619247437\\
98.7086982727051	11.8915328979492\\
98.7129764556885	11.8933048248291\\
98.7172546386719	11.895076751709\\
98.7215328216553	11.8968486785889\\
98.72580909729	11.8986206054688\\
98.7300834655762	11.900390625\\
98.7343635559082	11.9021635055542\\
98.738639831543	11.9039354324341\\
98.7429180145264	11.905707359314\\
98.7471942901611	11.9074783325195\\
98.7514724731445	11.9092502593994\\
98.7557487487793	11.9110221862793\\
98.7600269317627	11.9127931594849\\
98.7643051147461	11.9145660400391\\
98.7685794830322	11.9163370132446\\
98.7728576660156	11.9181079864502\\
98.7771339416504	11.9198799133301\\
98.7814140319824	11.9216527938843\\
98.7856922149658	11.9234247207642\\
98.789966583252	11.9251947402954\\
98.7942428588867	11.9269666671753\\
98.7985229492188	11.9287395477295\\
98.8027992248535	11.9305105209351\\
98.8070774078369	11.9322824478149\\
98.811351776123	11.9340534210205\\
98.8156318664551	11.9358253479004\\
98.8199081420898	11.9375972747803\\
98.8241844177246	11.9393692016602\\
98.828462600708	11.9411401748657\\
98.8327388763428	11.9429121017456\\
98.8370170593262	11.9446840286255\\
98.8412933349609	11.9464559555054\\
98.8455715179443	11.9482269287109\\
98.8498477935791	11.9499988555908\\
98.8541240692139	11.9517707824707\\
98.8584022521973	11.9535417556763\\
98.862678527832	11.9553136825562\\
98.8669586181641	11.9570865631104\\
98.8712329864502	11.9588565826416\\
98.8755111694336	11.9606285095215\\
98.879789352417	11.9624013900757\\
98.8840675354004	11.9641723632813\\
98.8883438110352	11.9659442901611\\
98.8926181793213	11.9677152633667\\
98.8968982696533	11.9694881439209\\
98.9011745452881	11.9712591171265\\
98.9054527282715	11.9730310440063\\
98.9097290039063	11.9748029708862\\
98.9140071868896	11.9765739440918\\
98.9182834625244	11.9783458709717\\
98.9225616455078	11.9801177978516\\
98.9268379211426	11.9818887710571\\
98.9311141967773	11.983660697937\\
98.9353923797607	11.9854326248169\\
98.9396686553955	11.9872035980225\\
98.9439468383789	11.9889755249023\\
98.9482250213623	11.9907484054565\\
98.9525012969971	11.9925193786621\\
98.9567775726318	11.9942903518677\\
98.9610538482666	11.9960622787476\\
98.9653339385986	11.9978351593018\\
98.969612121582	11.9996061325073\\
98.9738883972168	12.0013780593872\\
98.9781627655029	12.0031490325928\\
98.982442855835	12.0049209594727\\
98.9867191314697	12.0066928863525\\
98.9909973144531	12.0084648132324\\
98.9952735900879	12.010235786438\\
98.9995517730713	12.0120077133179\\
99.0038280487061	12.0137796401978\\
99.0081043243408	12.0155515670776\\
99.0123825073242	12.0173225402832\\
99.016658782959	12.0190944671631\\
99.0209369659424	12.020866394043\\
99.0252132415771	12.0226373672485\\
99.0294933319092	12.0244102478027\\
99.0337677001953	12.0261812210083\\
99.0380439758301	12.0279521942139\\
99.0423221588135	12.0297241210938\\
99.0466022491455	12.0314970016479\\
99.0508785247803	12.0332689285278\\
99.055154800415	12.0350399017334\\
99.0594310760498	12.036810874939\\
99.0637092590332	12.0385837554932\\
99.0679874420166	12.0403547286987\\
99.0722637176514	12.0421266555786\\
99.0765419006348	12.0438985824585\\
99.0808181762695	12.0456695556641\\
99.0850944519043	12.0474414825439\\
99.0893726348877	12.0492134094238\\
99.0936489105225	12.0509843826294\\
99.0979270935059	12.0527563095093\\
99.1022033691406	12.0545282363892\\
99.106481552124	12.0562992095947\\
99.1107597351074	12.0580720901489\\
99.1150379180908	12.0598440170288\\
99.119312286377	12.0616149902344\\
99.1235885620117	12.0633859634399\\
99.1278686523438	12.0651588439941\\
99.1321449279785	12.066930770874\\
99.1364231109619	12.0687017440796\\
99.140697479248	12.0704727172852\\
99.1449775695801	12.0722455978394\\
99.1492538452148	12.0740165710449\\
99.1535320281982	12.0757884979248\\
99.157808303833	12.0775604248047\\
99.1620845794678	12.0793323516846\\
99.1663627624512	12.0811033248901\\
99.1706390380859	12.08287525177\\
99.1749172210693	12.0846471786499\\
99.1791934967041	12.0864181518555\\
99.1834716796875	12.0881900787354\\
99.1877479553223	12.0899620056152\\
99.192024230957	12.0917329788208\\
99.1963043212891	12.093505859375\\
99.2005786895752	12.0952768325806\\
99.2048568725586	12.0970478057861\\
99.2091331481934	12.098819732666\\
99.2134132385254	12.1005926132202\\
99.2176895141602	12.1023645401001\\
99.2219638824463	12.1041345596313\\
99.2262439727783	12.1059074401855\\
99.2305221557617	12.1076793670654\\
99.2347984313965	12.109450340271\\
99.2390747070313	12.1112222671509\\
99.2433528900146	12.1129941940308\\
99.2476291656494	12.1147651672363\\
99.2519073486328	12.1165370941162\\
99.2561836242676	12.1183090209961\\
99.260461807251	12.1200799942017\\
99.2647380828857	12.1218519210815\\
99.2690143585205	12.1236238479614\\
99.2732925415039	12.125394821167\\
99.2775726318359	12.1271677017212\\
99.2818470001221	12.1289386749268\\
99.2861232757568	12.1307106018066\\
99.2904014587402	12.1324815750122\\
99.2946796417236	12.1342544555664\\
99.298957824707	12.1360263824463\\
99.3032321929932	12.1377964019775\\
99.3075084686279	12.1395683288574\\
99.31178855896	12.1413412094116\\
99.3160648345947	12.1431121826172\\
99.3203430175781	12.1448841094971\\
99.3246192932129	12.146656036377\\
99.3288974761963	12.1484279632568\\
99.3331737518311	12.1501989364624\\
99.3374519348145	12.1519708633423\\
99.3417282104492	12.1537427902222\\
99.346004486084	12.1555137634277\\
99.3502826690674	12.1572856903076\\
99.3545589447021	12.1590576171875\\
99.3588390350342	12.1608295440674\\
99.3631134033203	12.1626005172729\\
99.3673915863037	12.1643724441528\\
99.3716678619385	12.1661434173584\\
99.3759479522705	12.1679162979126\\
99.3802242279053	12.1696882247925\\
99.3844985961914	12.1714582443237\\
99.3887767791748	12.1732301712036\\
99.3930549621582	12.1750030517578\\
99.3973331451416	12.1767749786377\\
99.4016094207764	12.1785459518433\\
99.4058876037598	12.1803178787231\\
99.4101638793945	12.182089805603\\
99.4144420623779	12.1838607788086\\
99.4187183380127	12.1856327056885\\
99.4229946136475	12.1874046325684\\
99.4272727966309	12.1891756057739\\
99.4315490722656	12.1909475326538\\
99.435827255249	12.1927194595337\\
99.4401035308838	12.1944913864136\\
99.4443817138672	12.1962623596191\\
99.448657989502	12.198034286499\\
99.4529342651367	12.1998062133789\\
99.4572143554688	12.2015781402588\\
99.4614925384521	12.2033500671387\\
99.4657688140869	12.2051219940186\\
99.470043182373	12.2068920135498\\
99.4743232727051	12.208664894104\\
99.4785995483398	12.2104368209839\\
99.4828777313232	12.2122077941895\\
99.487154006958	12.2139797210693\\
99.4914321899414	12.2157516479492\\
99.4957084655762	12.2175235748291\\
99.4999866485596	12.2192945480347\\
99.5042629241943	12.2210664749146\\
99.5085391998291	12.2228384017944\\
99.5128173828125	12.224609375\\
99.5170936584473	12.2263813018799\\
99.5213718414307	12.2281532287598\\
99.5256481170654	12.2299242019653\\
99.5299263000488	12.2316961288452\\
99.5342025756836	12.2334680557251\\
99.5384788513184	12.2352390289307\\
99.5427589416504	12.2370119094849\\
99.5470371246338	12.2387838363647\\
99.5513114929199	12.2405548095703\\
99.5555877685547	12.2423257827759\\
99.5598678588867	12.2440986633301\\
99.5641441345215	12.24587059021\\
99.5684223175049	12.2476415634155\\
99.572696685791	12.2494125366211\\
99.576976776123	12.2511854171753\\
99.5812549591064	12.2529573440552\\
99.5855293273926	12.2547283172607\\
99.589807510376	12.2565002441406\\
99.5940818786621	12.2582702636719\\
99.5983619689941	12.2600431442261\\
99.6026401519775	12.2618160247803\\
99.6069164276123	12.2635869979858\\
99.6111927032471	12.2653579711914\\
99.6154727935791	12.2671308517456\\
99.6197471618652	12.2689018249512\\
99.6240272521973	12.2706737518311\\
99.6283016204834	12.2724447250366\\
99.6325778961182	12.2742166519165\\
99.6368579864502	12.2759885787964\\
99.6411323547363	12.277759552002\\
99.6454124450684	12.2795324325562\\
99.6496887207031	12.2813034057617\\
99.6539630889893	12.2830743789673\\
99.6582431793213	12.2848472595215\\
99.6625175476074	12.2866172790527\\
99.6667976379395	12.2883901596069\\
99.6710739135742	12.2901620864868\\
99.6753520965576	12.2919340133667\\
99.6796283721924	12.2937049865723\\
99.6839084625244	12.2954778671265\\
99.6881828308105	12.297248840332\\
99.6924591064453	12.2990198135376\\
99.6967391967773	12.3007926940918\\
99.7010135650635	12.3025636672974\\
99.7052936553955	12.3043365478516\\
99.7095680236816	12.3061065673828\\
99.713846206665	12.3078784942627\\
99.7181243896484	12.3096513748169\\
99.7223987579346	12.3114213943481\\
99.7266788482666	12.3131942749023\\
99.73095703125	12.3149662017822\\
99.7352313995361	12.3167362213135\\
99.7395095825195	12.3185091018677\\
99.7437858581543	12.3202800750732\\
99.7480640411377	12.3220520019531\\
99.7523422241211	12.323823928833\\
99.7566184997559	12.3255958557129\\
99.7608966827393	12.3273668289185\\
99.7651748657227	12.3291397094727\\
99.7694492340088	12.3309106826782\\
99.7737274169922	12.3326826095581\\
99.778003692627	12.3344535827637\\
99.7822818756104	12.3362255096436\\
99.7865600585938	12.3379983901978\\
99.7908363342285	12.339768409729\\
99.7951126098633	12.3415403366089\\
99.7993927001953	12.3433132171631\\
99.8036670684814	12.3450832366943\\
99.8079471588135	12.3468561172485\\
99.8122234344482	12.3486280441284\\
99.816499710083	12.3503999710083\\
99.8207778930664	12.3521709442139\\
99.8250522613525	12.3539419174194\\
99.8293323516846	12.3557147979736\\
99.8336086273193	12.3574857711792\\
99.8378868103027	12.3592576980591\\
99.8421630859375	12.361029624939\\
99.8464431762695	12.3628015518188\\
99.8507175445557	12.3645725250244\\
99.8549938201904	12.3663444519043\\
99.8592720031738	12.3681154251099\\
99.8635482788086	12.3698873519897\\
99.8678283691406	12.3716602325439\\
99.8721027374268	12.3734302520752\\
99.8763790130615	12.3752021789551\\
99.8806591033936	12.3769750595093\\
99.8849334716797	12.3787460327148\\
99.8892135620117	12.3805179595947\\
99.8934879302979	12.3822889328003\\
99.8977680206299	12.3840618133545\\
99.9020442962646	12.3858327865601\\
99.9063186645508	12.3876037597656\\
99.9105987548828	12.3893766403198\\
99.9148769378662	12.3911476135254\\
99.919153213501	12.3929195404053\\
99.9234294891357	12.3946914672852\\
99.9277095794678	12.3964643478394\\
99.9319839477539	12.3982343673706\\
99.9362621307373	12.4000062942505\\
99.9405384063721	12.4017782211304\\
99.9448165893555	12.4035491943359\\
99.9490947723389	12.4053220748901\\
99.953369140625	12.4070930480957\\
99.957649230957	12.4088649749756\\
99.9619274139404	12.4106369018555\\
99.9662017822266	12.412407875061\\
99.97047996521	12.4141798019409\\
99.9747562408447	12.4159507751465\\
99.9790344238281	12.4177236557007\\
99.9833126068115	12.4194955825806\\
99.9875869750977	12.4212656021118\\
99.9918670654297	12.423038482666\\
99.9961433410645	12.4248104095459\\
100.000419616699	12.4265813827515\\
100.004697799683	12.4283533096313\\
100.008972167969	12.4301242828369\\
100.013252258301	12.4318962097168\\
100.017528533936	12.4336681365967\\
100.021806716919	12.4354400634766\\
100.026082992554	12.4372110366821\\
100.030363082886	12.4389839172363\\
100.034637451172	12.4407548904419\\
100.038917541504	12.4425277709961\\
100.043193817139	12.4442987442017\\
100.047468185425	12.4460697174072\\
100.051748275757	12.4478425979614\\
100.056022644043	12.4496126174927\\
100.060302734375	12.4513854980469\\
100.06457901001	12.4531574249268\\
100.068853378296	12.454927444458\\
100.073133468628	12.4567003250122\\
100.077409744263	12.4584722518921\\
100.081687927246	12.4602432250977\\
100.085964202881	12.4620151519775\\
100.090238571167	12.4637861251831\\
100.094518661499	12.4655590057373\\
100.098798751831	12.4673309326172\\
100.103073120117	12.4691019058228\\
100.107349395752	12.4708738327026\\
100.111629486084	12.4726457595825\\
100.11590385437	12.4744167327881\\
100.120183944702	12.4761896133423\\
100.124458312988	12.4779596328735\\
100.128736495972	12.4797315597534\\
100.133014678955	12.4815044403076\\
100.137289047241	12.4832744598389\\
100.141569137573	12.4850473403931\\
100.145847320557	12.4868192672729\\
100.150121688843	12.4885892868042\\
100.154401779175	12.4903621673584\\
100.15867805481	12.4921340942383\\
100.162954330444	12.4939060211182\\
100.167232513428	12.4956769943237\\
100.171506881714	12.4974479675293\\
100.175786972046	12.4992208480835\\
100.180065155029	12.5009927749634\\
100.184341430664	12.5027637481689\\
100.188617706299	12.5045356750488\\
100.192897796631	12.506308555603\\
100.197172164917	12.5080785751343\\
100.201452255249	12.5098514556885\\
100.205726623535	12.511622428894\\
100.21000289917	12.5133934020996\\
100.214282989502	12.5151662826538\\
100.218557357788	12.5169372558594\\
100.22283744812	12.5187091827393\\
100.227113723755	12.5204811096191\\
100.231388092041	12.5222520828247\\
100.235668182373	12.5240240097046\\
100.239942550659	12.5257949829102\\
100.244222640991	12.5275678634644\\
100.248498916626	12.5293388366699\\
100.252773284912	12.5311098098755\\
100.257053375244	12.5328826904297\\
100.261333465576	12.5346555709839\\
100.265607833862	12.5364255905151\\
100.269884109497	12.538197517395\\
100.274164199829	12.5399703979492\\
100.278438568115	12.5417404174805\\
100.282718658447	12.5435132980347\\
100.286993026733	12.5452842712402\\
100.291271209717	12.5470552444458\\
100.2955493927	12.548828125\\
100.299823760986	12.5505990982056\\
100.304103851318	12.5523719787598\\
100.308382034302	12.5541429519653\\
100.312656402588	12.5559139251709\\
100.316934585571	12.5576868057251\\
100.321210861206	12.5594568252563\\
100.325489044189	12.5612297058105\\
100.329767227173	12.5630016326904\\
100.334041595459	12.5647716522217\\
100.338321685791	12.5665445327759\\
100.342599868774	12.5683174133301\\
100.346874237061	12.5700874328613\\
100.351152420044	12.5718593597412\\
100.35542678833	12.5736303329468\\
100.359706878662	12.5754022598267\\
100.363985061646	12.5771751403809\\
100.36826133728	12.5789461135864\\
100.372537612915	12.5807180404663\\
100.376817703247	12.5824899673462\\
100.381092071533	12.5842609405518\\
100.385372161865	12.586033821106\\
100.3896484375	12.5878047943115\\
100.393922805786	12.5895757675171\\
100.398202896118	12.5913486480713\\
100.402477264404	12.5931186676025\\
100.406757354736	12.5948915481567\\
100.411033630371	12.5966634750366\\
100.415307998657	12.5984334945679\\
100.419588088989	12.6002063751221\\
100.423868179321	12.6019792556763\\
100.428142547607	12.6037502288818\\
100.432418823242	12.6055212020874\\
100.436693191528	12.607292175293\\
100.44097328186	12.6090650558472\\
100.445253372192	12.6108369827271\\
100.449527740479	12.6126079559326\\
100.453804016113	12.6143798828125\\
100.458084106445	12.6161518096924\\
100.462358474731	12.6179227828979\\
100.466638565063	12.6196956634521\\
100.47091293335	12.6214656829834\\
100.475191116333	12.6232376098633\\
100.479469299316	12.6250104904175\\
100.483743667603	12.626781463623\\
100.488023757935	12.6285533905029\\
100.492301940918	12.6303253173828\\
100.496576309204	12.6320962905884\\
100.500854492188	12.6338682174683\\
100.50513458252	12.6356410980225\\
100.509408950806	12.637412071228\\
100.513687133789	12.6391830444336\\
100.517963409424	12.6409549713135\\
100.522241592407	12.6427268981934\\
100.526519775391	12.6444997787476\\
100.530794143677	12.6462697982788\\
100.53507232666	12.6480417251587\\
100.539352416992	12.6498146057129\\
100.543626785278	12.6515846252441\\
100.547904968262	12.6533575057983\\
100.552181243896	12.6551284790039\\
100.556457519531	12.6568994522095\\
100.560737609863	12.6586723327637\\
100.565011978149	12.6604433059692\\
100.569292068481	12.6622152328491\\
100.573568344116	12.663987159729\\
100.577842712402	12.6657581329346\\
100.582122802734	12.6675310134888\\
100.586397171021	12.66930103302\\
100.590677261353	12.6710739135742\\
100.594953536987	12.6728458404541\\
100.599231719971	12.6746168136597\\
100.603507995605	12.6763887405396\\
100.607788085938	12.6781616210938\\
100.612062454224	12.679931640625\\
100.616338729858	12.6817035675049\\
100.62061882019	12.6834764480591\\
100.624893188477	12.6852464675903\\
100.629173278809	12.6870193481445\\
100.633447647095	12.6887903213501\\
100.637723922729	12.6905612945557\\
100.642004013062	12.6923341751099\\
100.646278381348	12.6941051483154\\
100.65055847168	12.6958780288696\\
100.654834747314	12.6976490020752\\
100.659112930298	12.6994209289551\\
100.663389205933	12.701192855835\\
100.667663574219	12.7029628753662\\
100.671943664551	12.7047357559204\\
100.676221847534	12.7065076828003\\
100.680498123169	12.7082786560059\\
100.684774398804	12.7100505828857\\
100.689054489136	12.7118234634399\\
100.693328857422	12.7135944366455\\
100.697607040405	12.7153654098511\\
100.70188331604	12.717137336731\\
100.706161499023	12.7189092636108\\
100.710439682007	12.7206811904907\\
100.714714050293	12.7224521636963\\
100.718992233276	12.7242240905762\\
100.723272323608	12.7259960174561\\
100.727546691895	12.7277669906616\\
100.731824874878	12.7295398712158\\
100.736103057861	12.7313108444214\\
100.740379333496	12.7330827713013\\
100.744657516479	12.7348546981812\\
100.748931884766	12.7366247177124\\
100.753211975098	12.7383975982666\\
100.757488250732	12.7401695251465\\
100.761764526367	12.7419414520264\\
100.766042709351	12.7437124252319\\
100.770322799683	12.7454853057861\\
100.774597167969	12.7472562789917\\
100.778873443604	12.7490272521973\\
100.783151626587	12.7507991790771\\
100.787427902222	12.752571105957\\
100.791707992554	12.7543439865112\\
100.79598236084	12.7561140060425\\
100.800262451172	12.7578868865967\\
100.804538726807	12.7596588134766\\
100.808813095093	12.7614288330078\\
100.813093185425	12.763201713562\\
100.817367553711	12.7649726867676\\
100.821647644043	12.7667446136475\\
100.825923919678	12.7685165405273\\
100.830198287964	12.7702875137329\\
100.834478378296	12.7720594406128\\
100.838756561279	12.7738313674927\\
100.843032836914	12.7756032943726\\
100.847309112549	12.7773742675781\\
100.851589202881	12.7791471481323\\
100.855863571167	12.7809181213379\\
100.86014175415	12.7826900482178\\
100.864418029785	12.7844610214233\\
100.868696212769	12.7862329483032\\
100.872974395752	12.7880058288574\\
100.877248764038	12.7897758483887\\
100.88152885437	12.7915487289429\\
100.885807037354	12.7933206558228\\
100.89008140564	12.795090675354\\
100.894359588623	12.7968635559082\\
100.898635864258	12.7986345291138\\
100.902914047241	12.8004064559937\\
100.907192230225	12.8021783828735\\
100.911466598511	12.8039493560791\\
100.915746688843	12.8057222366333\\
100.920022964478	12.8074932098389\\
100.924299240112	12.8092651367188\\
100.928577423096	12.8110370635986\\
100.932851791382	12.8128070831299\\
100.937131881714	12.8145799636841\\
100.941410064697	12.8163528442383\\
100.945686340332	12.8181228637695\\
100.949962615967	12.8198947906494\\
100.954242706299	12.8216676712036\\
100.958517074585	12.8234376907349\\
100.962797164917	12.8252105712891\\
100.967073440552	12.8269824981689\\
100.971347808838	12.8287534713745\\
100.97562789917	12.8305253982544\\
100.979902267456	12.83229637146\\
100.984182357788	12.8340692520142\\
100.988458633423	12.8358402252197\\
100.992733001709	12.8376111984253\\
100.997013092041	12.8393840789795\\
101.001289367676	12.8411550521851\\
101.005567550659	12.8429269790649\\
101.009843826294	12.8446989059448\\
101.01411819458	12.8464689254761\\
101.018398284912	12.8482418060303\\
101.022678375244	12.8500146865845\\
101.02695274353	12.85178565979\\
101.031229019165	12.8535566329956\\
101.035509109497	12.8553295135498\\
101.039783477783	12.8571004867554\\
101.044063568115	12.8588724136353\\
101.048337936401	12.8606433868408\\
101.052616119385	12.8624153137207\\
101.056894302368	12.8641872406006\\
101.061168670654	12.8659582138062\\
101.065448760986	12.8677310943604\\
101.06972694397	12.8695030212402\\
101.074001312256	12.8712730407715\\
101.078279495239	12.8730459213257\\
101.082559585571	12.8748188018799\\
101.086833953857	12.8765888214111\\
101.091112136841	12.878360748291\\
101.095386505127	12.8801317214966\\
101.099666595459	12.8819036483765\\
101.103944778442	12.8836765289307\\
101.108219146729	12.8854475021362\\
101.112497329712	12.8872184753418\\
101.116777420044	12.888991355896\\
101.12105178833	12.8907623291016\\
101.125329971313	12.8925352096558\\
101.129606246948	12.894305229187\\
101.133882522583	12.8960771560669\\
101.138162612915	12.8978500366211\\
101.142436981201	12.8996200561523\\
101.146717071533	12.9013929367065\\
101.150993347168	12.9031648635864\\
101.155267715454	12.9049348831177\\
101.159547805786	12.9067077636719\\
101.163822174072	12.9084787368774\\
101.168102264404	12.9102506637573\\
101.172378540039	12.9120225906372\\
101.176652908325	12.9137935638428\\
101.180932998657	12.9155654907227\\
101.185213088989	12.9173383712769\\
101.189487457275	12.9191093444824\\
101.19376373291	12.9208812713623\\
101.198043823242	12.9226531982422\\
101.202318191528	12.9244241714478\\
101.20659828186	12.926197052002\\
101.210872650146	12.9279670715332\\
101.215148925781	12.9297389984131\\
101.219429016113	12.9315118789673\\
101.223703384399	12.9332818984985\\
101.227983474731	12.9350547790527\\
101.232259750366	12.9368267059326\\
101.236536026001	12.9385967254639\\
101.240814208984	12.9403696060181\\
101.245088577271	12.9421405792236\\
101.249368667603	12.9439134597778\\
101.253646850586	12.9456844329834\\
101.257921218872	12.947455406189\\
101.262199401855	12.9492282867432\\
101.266479492188	12.951000213623\\
101.270753860474	12.9527711868286\\
101.275032043457	12.9545431137085\\
101.279306411743	12.9563131332397\\
101.283586502075	12.9580860137939\\
101.287864685059	12.9598588943481\\
101.292139053345	12.9616289138794\\
101.296417236328	12.9634008407593\\
101.30069732666	12.9651737213135\\
101.304971694946	12.966944694519\\
101.30924987793	12.9687166213989\\
101.313528060913	12.9704885482788\\
101.317802429199	12.9722595214844\\
101.322082519531	12.9740314483643\\
101.326356887817	12.9758024215698\\
101.330636978149	12.977575302124\\
101.334913253784	12.9793462753296\\
101.33918762207	12.9811172485352\\
101.343467712402	12.9828901290894\\
101.347747802734	12.9846630096436\\
101.352022171021	12.9864330291748\\
101.356298446655	12.9882049560547\\
101.360576629639	12.9899768829346\\
101.364852905273	12.9917478561401\\
101.369132995605	12.9935207366943\\
101.373407363892	12.9952917098999\\
101.377683639526	12.9970626831055\\
101.381963729858	12.9988355636597\\
101.386238098145	13.0006065368652\\
101.390518188477	13.0023784637451\\
101.394792556763	13.0041494369507\\
101.399068832397	13.0059213638306\\
101.403348922729	13.0076942443848\\
101.407623291016	13.009464263916\\
101.411903381348	13.0112371444702\\
101.416179656982	13.0130090713501\\
101.420455932617	13.0147790908813\\
101.424734115601	13.0165519714355\\
101.429014205933	13.0183248519897\\
101.433288574219	13.020094871521\\
101.437566757202	13.0218667984009\\
101.441843032837	13.0236387252808\\
101.446119308472	13.0254096984863\\
101.450399398804	13.0271825790405\\
101.45467376709	13.0289535522461\\
101.458951950073	13.030725479126\\
101.463230133057	13.0324974060059\\
101.467506408691	13.0342683792114\\
101.471784591675	13.0360412597656\\
101.476058959961	13.0378112792969\\
101.480337142944	13.0395832061768\\
101.484617233276	13.041356086731\\
101.488891601563	13.0431261062622\\
101.493169784546	13.0448989868164\\
101.497447967529	13.0466709136963\\
101.501724243164	13.0484418869019\\
101.506002426147	13.0502138137817\\
101.510276794434	13.0519847869873\\
101.514556884766	13.0537576675415\\
101.5188331604	13.0555286407471\\
101.523109436035	13.057300567627\\
101.527387619019	13.0590724945068\\
101.531667709351	13.0608444213867\\
101.535942077637	13.0626153945923\\
101.540218353271	13.0643873214722\\
101.544498443604	13.0661592483521\\
101.54877281189	13.0679302215576\\
101.553052902222	13.0697031021118\\
101.557327270508	13.0714731216431\\
101.561603546143	13.0732450485229\\
101.565883636475	13.0750179290771\\
101.570158004761	13.0767879486084\\
101.574438095093	13.0785608291626\\
101.578714370728	13.0803327560425\\
101.582992553711	13.0821046829224\\
101.587268829346	13.0838756561279\\
101.591543197632	13.0856466293335\\
101.595823287964	13.0874195098877\\
101.600101470947	13.0891904830933\\
101.604377746582	13.0909624099731\\
101.608654022217	13.092734336853\\
101.612934112549	13.0945072174072\\
101.617208480835	13.0962772369385\\
101.621486663818	13.0980491638184\\
101.625762939453	13.0998210906982\\
101.630041122437	13.1015920639038\\
101.63431930542	13.103364944458\\
101.638593673706	13.1051359176636\\
101.642873764038	13.1069078445435\\
101.647151947021	13.1086797714233\\
101.651426315308	13.1104507446289\\
101.655704498291	13.1122226715088\\
101.659982681274	13.1139945983887\\
101.664258956909	13.1157665252686\\
101.668537139893	13.1175374984741\\
101.672811508179	13.1193084716797\\
101.677091598511	13.1210813522339\\
101.681367874146	13.1228532791138\\
101.68564414978	13.1246242523193\\
101.689922332764	13.1263961791992\\
101.694202423096	13.1281690597534\\
101.698476791382	13.1299390792847\\
101.702753067017	13.1317110061646\\
101.70703125	13.1334829330444\\
101.711307525635	13.13525390625\\
101.715587615967	13.1370267868042\\
101.719861984253	13.1387977600098\\
101.724142074585	13.140570640564\\
101.72841835022	13.1423416137695\\
101.732692718506	13.1441125869751\\
101.736972808838	13.1458854675293\\
101.741247177124	13.1476554870605\\
101.745527267456	13.1494283676147\\
101.749803543091	13.1512002944946\\
101.754077911377	13.1529703140259\\
101.758358001709	13.1547431945801\\
101.762634277344	13.15651512146\\
101.766912460327	13.1582860946655\\
101.771188735962	13.1600580215454\\
101.775468826294	13.1618309020996\\
101.77974319458	13.1636009216309\\
101.784023284912	13.1653738021851\\
101.788297653198	13.1671447753906\\
101.792573928833	13.1689167022705\\
101.796854019165	13.1706886291504\\
101.801128387451	13.172459602356\\
101.805408477783	13.1742324829102\\
101.809684753418	13.1760034561157\\
101.813961029053	13.1777744293213\\
101.818239212036	13.1795473098755\\
101.822513580322	13.1813173294067\\
101.826793670654	13.1830902099609\\
101.831071853638	13.1848621368408\\
101.835346221924	13.1866321563721\\
101.839624404907	13.1884050369263\\
101.843902587891	13.1901769638062\\
101.848178863525	13.191948890686\\
101.852457046509	13.1937198638916\\
101.856731414795	13.1954908370972\\
101.861011505127	13.1972637176514\\
101.86528968811	13.1990356445313\\
101.869564056396	13.2008066177368\\
101.87384223938	13.2025785446167\\
101.878122329712	13.2043504714966\\
101.882396697998	13.2061214447021\\
101.886674880981	13.2078943252563\\
101.890953063965	13.2096662521362\\
101.895227432251	13.2114362716675\\
101.899507522583	13.2132091522217\\
101.903781890869	13.2149801254272\\
101.908061981201	13.2167520523071\\
101.912338256836	13.218523979187\\
101.916612625122	13.2202949523926\\
101.920892715454	13.2220668792725\\
101.925172805786	13.2238397598267\\
101.929447174072	13.2256107330322\\
101.933723449707	13.2273817062378\\
101.937997817993	13.2291526794434\\
101.942277908325	13.2309255599976\\
101.946557998657	13.2326984405518\\
101.950832366943	13.234468460083\\
101.955108642578	13.2362403869629\\
101.95938873291	13.2380132675171\\
101.963663101196	13.2397832870483\\
101.967943191528	13.2415561676025\\
101.972217559814	13.2433271408081\\
101.976493835449	13.2450981140137\\
101.980773925781	13.2468709945679\\
101.985048294067	13.2486419677734\\
101.989328384399	13.2504138946533\\
101.993604660034	13.2521858215332\\
101.997880935669	13.2539567947388\\
102.002159118652	13.255729675293\\
102.006439208984	13.2575016021729\\
102.010715484619	13.2592725753784\\
102.014991760254	13.2610445022583\\
102.019264221191	13.2628145217896\\
102.023544311523	13.2645874023438\\
102.027824401855	13.2663602828979\\
102.03210067749	13.2681303024292\\
102.036376953125	13.2699022293091\\
102.040657043457	13.2716751098633\\
102.044929504395	13.2734451293945\\
102.049209594727	13.2752180099487\\
102.053485870361	13.2769889831543\\
102.057762145996	13.2787599563599\\
102.062042236328	13.2805328369141\\
102.066314697266	13.2823038101196\\
102.070594787598	13.2840766906738\\
102.074871063232	13.2858476638794\\
102.079147338867	13.287618637085\\
102.083427429199	13.2893915176392\\
102.087699890137	13.2911615371704\\
102.091979980469	13.2929344177246\\
102.096260070801	13.2947063446045\\
102.100532531738	13.2964763641357\\
102.10481262207	13.2982492446899\\
102.109092712402	13.3000221252441\\
102.11336517334	13.3017930984497\\
102.117645263672	13.3035640716553\\
102.121921539307	13.3053369522095\\
102.126197814941	13.307107925415\\
102.130477905273	13.3088798522949\\
102.134750366211	13.3106508255005\\
102.139030456543	13.3124227523804\\
102.143310546875	13.3141946792603\\
102.147583007813	13.3159656524658\\
102.151863098145	13.31773853302\\
102.156139373779	13.3195095062256\\
102.160415649414	13.3212804794312\\
102.164695739746	13.3230533599854\\
102.168968200684	13.3248233795166\\
102.173248291016	13.3265962600708\\
102.17752456665	13.3283681869507\\
102.181800842285	13.3301391601563\\
102.186080932617	13.3319110870361\\
102.190361022949	13.3336839675903\\
102.194633483887	13.3354549407959\\
102.198909759521	13.3372259140015\\
102.203189849854	13.3389978408813\\
102.207466125488	13.3407697677612\\
102.21174621582	13.3425426483154\\
102.216018676758	13.3443126678467\\
102.220294952393	13.3460845947266\\
102.224575042725	13.3478574752808\\
102.228851318359	13.349627494812\\
102.233131408691	13.3514003753662\\
102.237407684326	13.3531723022461\\
102.241680145264	13.3549423217773\\
102.245960235596	13.3567152023315\\
102.25023651123	13.3584861755371\\
102.254516601563	13.360258102417\\
102.258792877197	13.3620300292969\\
102.263069152832	13.3638010025024\\
102.267345428467	13.3655729293823\\
102.271625518799	13.3673458099365\\
102.275901794434	13.3691167831421\\
102.280178070068	13.370888710022\\
102.284454345703	13.3726596832275\\
102.288730621338	13.3744316101074\\
102.29301071167	13.3762044906616\\
102.297286987305	13.3779745101929\\
102.301563262939	13.3797464370728\\
102.305843353271	13.381519317627\\
102.310119628906	13.3832893371582\\
102.314395904541	13.3850622177124\\
102.318672180176	13.386833190918\\
102.322948455811	13.3886041641235\\
102.327228546143	13.3903770446777\\
102.331504821777	13.3921480178833\\
102.335781097412	13.3939208984375\\
102.340061187744	13.3956918716431\\
102.344337463379	13.3974637985229\\
102.348613739014	13.3992357254028\\
102.352893829346	13.4010076522827\\
102.35717010498	13.4027786254883\\
102.361446380615	13.4045505523682\\
102.36572265625	13.4063215255737\\
102.369998931885	13.4080934524536\\
102.374279022217	13.4098663330078\\
102.378555297852	13.4116363525391\\
102.382831573486	13.4134082794189\\
102.387111663818	13.4151811599731\\
102.391384124756	13.4169521331787\\
102.395664215088	13.4187240600586\\
102.399940490723	13.4204950332642\\
102.404216766357	13.422266960144\\
102.408496856689	13.4240388870239\\
102.412769317627	13.4258098602295\\
102.417049407959	13.4275827407837\\
102.421325683594	13.4293537139893\\
102.425605773926	13.4311256408691\\
102.429882049561	13.432897567749\\
102.434154510498	13.4346675872803\\
102.43843460083	13.4364404678345\\
102.442710876465	13.4382123947144\\
102.446990966797	13.4399843215942\\
102.451267242432	13.4417552947998\\
102.455547332764	13.443528175354\\
102.459819793701	13.4452991485596\\
102.464099884033	13.4470701217651\\
102.468376159668	13.4488430023193\\
102.472652435303	13.4506139755249\\
102.476932525635	13.4523859024048\\
102.481204986572	13.4541568756104\\
102.485485076904	13.4559297561646\\
102.489761352539	13.4577016830444\\
102.494037628174	13.4594717025757\\
102.498317718506	13.4612445831299\\
102.502593994141	13.4630165100098\\
102.506870269775	13.4647874832153\\
102.511150360107	13.4665594100952\\
102.515422821045	13.4683303833008\\
102.519702911377	13.4701023101807\\
102.523979187012	13.4718742370605\\
102.528255462646	13.4736461639404\\
102.532535552979	13.475417137146\\
102.536815643311	13.4771900177002\\
102.541088104248	13.4789609909058\\
102.545364379883	13.4807319641113\\
102.549640655518	13.4825038909912\\
102.55392074585	13.4842758178711\\
102.558200836182	13.4860486984253\\
102.562473297119	13.4878187179565\\
102.566753387451	13.4895915985107\\
102.571029663086	13.4913635253906\\
102.575305938721	13.4931335449219\\
102.579586029053	13.4949064254761\\
102.583862304688	13.496678352356\\
102.588138580322	13.4984493255615\\
102.592414855957	13.5002212524414\\
102.596691131592	13.501992225647\\
102.600971221924	13.5037651062012\\
102.605247497559	13.5055360794067\\
102.609523773193	13.5073080062866\\
102.613800048828	13.5090799331665\\
102.61808013916	13.5108518600464\\
102.622356414795	13.512622833252\\
102.626636505127	13.5143957138062\\
102.630908966064	13.5161657333374\\
102.635185241699	13.5179376602173\\
102.639465332031	13.5197105407715\\
102.643741607666	13.5214805603027\\
102.648021697998	13.5232534408569\\
102.652297973633	13.5250253677368\\
102.656574249268	13.5267953872681\\
102.660850524902	13.5285682678223\\
102.665126800537	13.5303392410278\\
102.669406890869	13.532112121582\\
102.673683166504	13.5338830947876\\
102.677959442139	13.5356540679932\\
102.682235717773	13.5374269485474\\
102.686515808105	13.5391979217529\\
102.69079208374	13.5409698486328\\
102.695068359375	13.5427417755127\\
102.699348449707	13.5445146560669\\
102.703624725342	13.5462846755981\\
102.707901000977	13.5480575561523\\
102.712177276611	13.5498285293579\\
102.716453552246	13.5515995025635\\
102.720733642578	13.5533723831177\\
102.725009918213	13.5551433563232\\
102.729286193848	13.5569152832031\\
102.73356628418	13.558687210083\\
102.737838745117	13.5604581832886\\
102.742118835449	13.5622301101685\\
102.746395111084	13.564001083374\\
102.750675201416	13.5657739639282\\
102.754951477051	13.5675449371338\\
102.759223937988	13.5693159103394\\
102.76350402832	13.5710887908936\\
102.767784118652	13.5728616714478\\
102.772060394287	13.574631690979\\
102.776336669922	13.5764036178589\\
102.780609130859	13.5781745910645\\
102.784889221191	13.5799465179443\\
102.789169311523	13.5817193984985\\
102.793445587158	13.5834903717041\\
102.797721862793	13.5852613449097\\
102.802001953125	13.5870342254639\\
102.806274414063	13.5888051986694\\
102.810554504395	13.5905771255493\\
102.814830780029	13.5923490524292\\
102.819107055664	13.5941200256348\\
102.823387145996	13.595892906189\\
102.827659606934	13.5976629257202\\
102.831939697266	13.5994358062744\\
102.8362159729	13.6012077331543\\
102.840492248535	13.6029777526855\\
102.844772338867	13.6047506332397\\
102.849052429199	13.6065235137939\\
102.853324890137	13.6082935333252\\
102.857604980469	13.6100654602051\\
102.861877441406	13.6118364334106\\
102.866157531738	13.6136083602905\\
102.87043762207	13.6153812408447\\
102.874710083008	13.6171522140503\\
102.87899017334	13.6189241409302\\
102.883266448975	13.6206960678101\\
102.887542724609	13.6224670410156\\
102.891822814941	13.6242399215698\\
102.896095275879	13.6260099411011\\
102.900375366211	13.627781867981\\
102.904655456543	13.6295547485352\\
102.90892791748	13.6313247680664\\
102.913208007813	13.6330976486206\\
102.917484283447	13.6348695755005\\
102.921760559082	13.6366395950317\\
102.926040649414	13.6384124755859\\
102.930316925049	13.6401853561401\\
102.934593200684	13.6419563293457\\
102.938869476318	13.6437273025513\\
102.943145751953	13.6454982757568\\
102.947425842285	13.647271156311\\
102.951705932617	13.6490430831909\\
102.955978393555	13.6508140563965\\
102.960254669189	13.6525859832764\\
102.964534759521	13.6543579101563\\
102.968811035156	13.6561288833618\\
102.973091125488	13.657901763916\\
102.977363586426	13.6596717834473\\
102.981639862061	13.6614437103271\\
102.985919952393	13.6632165908813\\
102.990196228027	13.6649875640869\\
102.994476318359	13.6667594909668\\
102.998752593994	13.6685314178467\\
103.003025054932	13.6703023910522\\
103.007305145264	13.6720743179321\\
103.011581420898	13.6738452911377\\
103.01586151123	13.6756181716919\\
103.020137786865	13.6773891448975\\
103.0244140625	13.679160118103\\
103.028690338135	13.6809329986572\\
103.032970428467	13.6827058792114\\
103.037246704102	13.6844758987427\\
103.041522979736	13.6862478256226\\
103.045803070068	13.6880207061768\\
103.050075531006	13.689790725708\\
103.054355621338	13.6915636062622\\
103.058631896973	13.6933345794678\\
103.062908172607	13.6951055526733\\
103.067188262939	13.6968784332275\\
103.071464538574	13.6986494064331\\
103.075740814209	13.700421333313\\
103.080020904541	13.7021932601929\\
103.084293365479	13.7039642333984\\
103.088573455811	13.7057371139526\\
103.092849731445	13.7075071334839\\
103.09712600708	13.7092800140381\\
103.101406097412	13.711051940918\\
103.10567855835	13.7128219604492\\
103.109958648682	13.7145948410034\\
103.114238739014	13.7163677215576\\
103.118515014648	13.7181377410889\\
103.122791290283	13.7199096679688\\
103.127067565918	13.7216815948486\\
103.131343841553	13.7234525680542\\
103.135623931885	13.7252254486084\\
103.13990020752	13.726996421814\\
103.144176483154	13.7287673950195\\
103.148456573486	13.7305402755737\\
103.152729034424	13.7323112487793\\
103.157009124756	13.7340841293335\\
103.161285400391	13.7358551025391\\
103.165561676025	13.7376260757446\\
103.169841766357	13.7393989562988\\
103.174114227295	13.7411689758301\\
103.178394317627	13.7429418563843\\
103.182670593262	13.7447137832642\\
103.186950683594	13.7464847564697\\
103.191226959229	13.7482566833496\\
103.195507049561	13.7500295639038\\
103.199779510498	13.7517995834351\\
103.204055786133	13.7535715103149\\
103.208335876465	13.7553434371948\\
103.2126121521	13.7571153640747\\
103.216892242432	13.7588872909546\\
103.221164703369	13.7606582641602\\
103.225444793701	13.76243019104\\
103.229721069336	13.7642021179199\\
103.233997344971	13.7659730911255\\
103.238277435303	13.7677459716797\\
103.24254989624	13.7695159912109\\
103.246829986572	13.7712879180908\\
103.251110076904	13.773060798645\\
103.255382537842	13.7748308181763\\
103.259662628174	13.7766036987305\\
103.263938903809	13.7783756256104\\
103.268215179443	13.7801475524902\\
103.272495269775	13.7819185256958\\
103.27677154541	13.78369140625\\
103.281047821045	13.7854623794556\\
103.28532409668	13.7872333526611\\
103.289600372314	13.789005279541\\
103.293880462646	13.7907772064209\\
103.298160552979	13.7925491333008\\
103.302433013916	13.7943201065063\\
103.306709289551	13.7960920333862\\
103.310989379883	13.7978649139404\\
103.315265655518	13.7996349334717\\
103.31954574585	13.8014078140259\\
103.323818206787	13.8031787872314\\
103.328098297119	13.8049507141113\\
103.332374572754	13.8067226409912\\
103.336650848389	13.8084936141968\\
103.340930938721	13.8102655410767\\
103.345207214355	13.8120374679565\\
103.34948348999	13.8138093948364\\
103.353759765625	13.815580368042\\
103.35803604126	13.8173513412476\\
103.362316131592	13.8191242218018\\
103.366592407227	13.8208961486816\\
103.370868682861	13.8226671218872\\
103.375144958496	13.8244390487671\\
103.379425048828	13.8262119293213\\
103.383701324463	13.8279819488525\\
103.387977600098	13.8297538757324\\
103.39225769043	13.8315267562866\\
103.396530151367	13.8332967758179\\
103.400810241699	13.8350696563721\\
103.405086517334	13.8368406295776\\
103.409366607666	13.8386125564575\\
103.413642883301	13.8403844833374\\
103.417919158936	13.842155456543\\
103.42219543457	13.8439283370972\\
103.426475524902	13.8456993103027\\
103.430751800537	13.8474712371826\\
103.435028076172	13.8492431640625\\
103.439304351807	13.8510131835938\\
103.443580627441	13.8527860641479\\
103.447860717773	13.8545579910278\\
103.452136993408	13.8563289642334\\
103.456413269043	13.8581008911133\\
103.460693359375	13.8598737716675\\
103.46496963501	13.8616437911987\\
103.469245910645	13.8634166717529\\
103.473522186279	13.8651876449585\\
103.477798461914	13.8669595718384\\
103.482078552246	13.8687314987183\\
103.486354827881	13.8705024719238\\
103.490631103516	13.872275352478\\
103.494911193848	13.8740463256836\\
103.499183654785	13.8758172988892\\
103.503463745117	13.8775901794434\\
103.507740020752	13.8793611526489\\
103.512020111084	13.8811330795288\\
103.516296386719	13.8829050064087\\
103.520568847656	13.8846750259399\\
103.524848937988	13.8864479064941\\
103.529125213623	13.888219833374\\
103.533405303955	13.8899917602539\\
103.53768157959	13.8917627334595\\
103.541961669922	13.8935356140137\\
103.546234130859	13.8953065872192\\
103.550514221191	13.8970785140991\\
103.554790496826	13.8988494873047\\
103.559066772461	13.9006214141846\\
103.563346862793	13.9023933410645\\
103.56761932373	13.90416431427\\
103.571899414063	13.9059371948242\\
103.576175689697	13.9077081680298\\
103.580451965332	13.9094791412354\\
103.584732055664	13.9112520217896\\
103.589004516602	13.9130220413208\\
103.593284606934	13.914794921875\\
103.597560882568	13.9165668487549\\
103.601837158203	13.9183378219604\\
103.606117248535	13.9201097488403\\
103.610397338867	13.9218826293945\\
103.614669799805	13.9236536026001\\
103.618949890137	13.9254245758057\\
103.623226165771	13.9271974563599\\
103.627502441406	13.9289684295654\\
103.631782531738	13.9307413101196\\
103.636054992676	13.9325113296509\\
103.640335083008	13.9342832565308\\
103.644611358643	13.936056137085\\
103.648887634277	13.9378261566162\\
103.653167724609	13.9395990371704\\
103.657444000244	13.9413709640503\\
103.661720275879	13.9431409835815\\
103.666000366211	13.9449138641357\\
103.670272827148	13.9466848373413\\
103.67455291748	13.9484567642212\\
103.678829193115	13.9502286911011\\
103.68310546875	13.9519996643066\\
103.687385559082	13.9537715911865\\
103.691661834717	13.9555444717407\\
103.695938110352	13.9573154449463\\
103.700214385986	13.9590873718262\\
103.704490661621	13.9608573913574\\
103.708770751953	13.9626302719116\\
103.713050842285	13.9644031524658\\
103.717323303223	13.9661731719971\\
103.721599578857	13.967945098877\\
103.725879669189	13.9697179794312\\
103.730155944824	13.9714879989624\\
103.734436035156	13.9732608795166\\
103.738712310791	13.9750328063965\\
103.742984771729	13.9768028259277\\
103.747264862061	13.9785757064819\\
103.751541137695	13.9803466796875\\
103.755821228027	13.9821195602417\\
103.760097503662	13.9838905334473\\
103.7643699646	13.9856615066528\\
103.768650054932	13.987434387207\\
103.772930145264	13.9892063140869\\
103.777206420898	13.9909772872925\\
103.781482696533	13.9927492141724\\
103.785758972168	13.9945192337036\\
103.790035247803	13.9962921142578\\
103.794315338135	13.998064994812\\
103.79859161377	13.9998350143433\\
103.802867889404	14.0016069412231\\
103.807147979736	14.0033798217773\\
103.811420440674	14.0051507949829\\
103.815700531006	14.0069227218628\\
103.819976806641	14.0086936950684\\
103.824253082275	14.0104656219482\\
103.828533172607	14.0122375488281\\
103.832809448242	14.0140085220337\\
103.837085723877	14.0157814025879\\
103.841365814209	14.0175523757935\\
103.845638275146	14.019323348999\\
103.849918365479	14.0210962295532\\
103.854198455811	14.0228691101074\\
103.858470916748	14.0246391296387\\
103.86275100708	14.0264110565186\\
103.867023468018	14.0281810760498\\
103.87130355835	14.029953956604\\
103.875583648682	14.0317268371582\\
103.879859924316	14.0334978103638\\
103.884136199951	14.0352687835693\\
103.888416290283	14.0370416641235\\
103.892688751221	14.0388126373291\\
103.896968841553	14.040584564209\\
103.901245117188	14.0423555374146\\
103.905521392822	14.0441274642944\\
103.909801483154	14.0459003448486\\
103.914073944092	14.0476703643799\\
103.918354034424	14.0494432449341\\
103.922630310059	14.051215171814\\
103.926906585693	14.0529851913452\\
103.931186676025	14.0547580718994\\
103.935459136963	14.056529045105\\
103.939739227295	14.0583009719849\\
103.94401550293	14.0600728988647\\
103.948291778564	14.0618438720703\\
103.952571868896	14.0636157989502\\
103.956851959229	14.0653886795044\\
103.961124420166	14.06715965271\\
103.965400695801	14.0689306259155\\
103.969680786133	14.0707035064697\\
103.973957061768	14.0724744796753\\
103.9782371521	14.0742473602295\\
103.982509613037	14.0760173797607\\
103.986789703369	14.0777893066406\\
103.991065979004	14.0795621871948\\
103.995342254639	14.0813322067261\\
103.999622344971	14.0831050872803\\
104.003898620605	14.0848770141602\\
104.00817489624	14.0866470336914\\
104.012454986572	14.0884199142456\\
104.01672744751	14.0901908874512\\
104.021007537842	14.0919637680054\\
104.025283813477	14.0937347412109\\
104.029560089111	14.0955066680908\\
104.033840179443	14.0972785949707\\
104.038116455078	14.0990505218506\\
104.042392730713	14.1008214950562\\
104.046669006348	14.102593421936\\
104.050945281982	14.1043643951416\\
104.055225372314	14.1061363220215\\
104.059505462646	14.1079092025757\\
104.063777923584	14.1096792221069\\
104.068054199219	14.1114511489868\\
104.072334289551	14.113224029541\\
104.076610565186	14.1149940490723\\
104.080890655518	14.1167669296265\\
104.085166931152	14.1185388565063\\
104.08943939209	14.1203098297119\\
104.093719482422	14.1220817565918\\
104.097995758057	14.1238527297974\\
104.102275848389	14.1256256103516\\
104.106552124023	14.1273965835571\\
104.110828399658	14.129168510437\\
104.115104675293	14.1309404373169\\
104.119384765625	14.1327133178711\\
104.12366104126	14.1344833374023\\
104.127937316895	14.1362552642822\\
104.132213592529	14.1380271911621\\
104.136489868164	14.1397981643677\\
104.140769958496	14.1415710449219\\
104.145046234131	14.1433420181274\\
104.149322509766	14.145112991333\\
104.153602600098	14.1468858718872\\
104.157875061035	14.1486568450928\\
104.162155151367	14.1504287719727\\
104.166431427002	14.1521997451782\\
104.170711517334	14.1539726257324\\
104.174987792969	14.155743598938\\
104.179264068604	14.1575145721436\\
104.183540344238	14.1592874526978\\
104.18782043457	14.1610593795776\\
104.192096710205	14.1628303527832\\
104.19637298584	14.1646022796631\\
104.200653076172	14.1663751602173\\
104.204925537109	14.1681451797485\\
104.209205627441	14.1699171066284\\
104.213481903076	14.1716890335083\\
104.217758178711	14.1734600067139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
104.217758178711	14.1734600067139\\
104.222038269043	14.1752328872681\\
104.226314544678	14.1770038604736\\
104.230590820313	14.1787748336792\\
104.234870910645	14.1805477142334\\
104.239143371582	14.182318687439\\
104.243423461914	14.1840915679932\\
104.247699737549	14.1858615875244\\
104.251976013184	14.1876344680786\\
104.256256103516	14.1894063949585\\
104.260528564453	14.1911764144897\\
104.264808654785	14.1929492950439\\
104.26908493042	14.1947212219238\\
104.273365020752	14.1964921951294\\
104.277641296387	14.1982641220093\\
104.281913757324	14.2000350952148\\
104.286193847656	14.2018070220947\\
104.290470123291	14.2035789489746\\
104.294750213623	14.2053508758545\\
104.299026489258	14.2071228027344\\
104.30330657959	14.2088947296143\\
104.307579040527	14.2106657028198\\
104.311859130859	14.212438583374\\
104.316135406494	14.2142095565796\\
104.320411682129	14.2159805297852\\
104.324691772461	14.2177534103394\\
104.328964233398	14.2195234298706\\
104.33324432373	14.2212963104248\\
104.337520599365	14.2230682373047\\
104.341796875	14.2248382568359\\
104.346076965332	14.2266111373901\\
104.350353240967	14.22838306427\\
104.354629516602	14.2301549911499\\
104.358905792236	14.2319259643555\\
104.363182067871	14.233696937561\\
104.367462158203	14.2354698181152\\
104.371738433838	14.2372407913208\\
104.376014709473	14.2390127182007\\
104.380294799805	14.2407846450806\\
104.384571075439	14.2425565719604\\
104.388847351074	14.244327545166\\
104.393127441406	14.2461004257202\\
104.397399902344	14.2478704452515\\
104.401679992676	14.2496423721313\\
104.405956268311	14.2514152526855\\
104.410232543945	14.2531862258911\\
104.414512634277	14.254958152771\\
104.418788909912	14.2567300796509\\
104.423065185547	14.2585010528564\\
104.427345275879	14.2602729797363\\
104.431621551514	14.2620449066162\\
104.435897827148	14.2638168334961\\
104.440174102783	14.2655878067017\\
104.444450378418	14.2673587799072\\
104.44873046875	14.2691316604614\\
104.453006744385	14.2709045410156\\
104.45728302002	14.2726745605469\\
104.461559295654	14.2744464874268\\
104.465839385986	14.276219367981\\
104.470115661621	14.2779893875122\\
104.474395751953	14.2797622680664\\
104.478668212891	14.281533241272\\
104.482944488525	14.2833042144775\\
104.487224578857	14.2850770950317\\
104.491500854492	14.2868480682373\\
104.495780944824	14.2886199951172\\
104.500057220459	14.2903919219971\\
104.504329681396	14.2921628952026\\
104.508609771729	14.2939357757568\\
104.512886047363	14.2957057952881\\
104.517166137695	14.2974786758423\\
104.52144241333	14.2992506027222\\
104.525714874268	14.3010206222534\\
104.5299949646	14.3027935028076\\
104.534275054932	14.3045663833618\\
104.538551330566	14.3063364028931\\
104.542827606201	14.3081083297729\\
104.547107696533	14.3098812103271\\
104.551380157471	14.3116512298584\\
104.555660247803	14.3134241104126\\
104.559936523438	14.3151950836182\\
104.564212799072	14.3169660568237\\
104.568492889404	14.3187389373779\\
104.572765350342	14.3205099105835\\
104.577045440674	14.3222827911377\\
104.581325531006	14.3240537643433\\
104.585597991943	14.3258247375488\\
104.589878082275	14.327597618103\\
104.59415435791	14.3293676376343\\
104.598430633545	14.3311405181885\\
104.602710723877	14.3329124450684\\
104.606983184814	14.3346824645996\\
104.611263275146	14.3364553451538\\
104.615543365479	14.338228225708\\
104.619815826416	14.3399991989136\\
104.624095916748	14.3417701721191\\
104.628368377686	14.3435411453247\\
104.632648468018	14.3453140258789\\
104.63692855835	14.3470859527588\\
104.641204833984	14.3488569259644\\
104.645481109619	14.3506288528442\\
104.649761199951	14.3524007797241\\
104.654033660889	14.3541717529297\\
104.658313751221	14.3559446334839\\
104.662590026855	14.3577156066895\\
104.66686630249	14.359486579895\\
104.671146392822	14.3612594604492\\
104.67541885376	14.3630294799805\\
104.679698944092	14.3648023605347\\
104.683975219727	14.3665742874146\\
104.688251495361	14.3683452606201\\
104.692531585693	14.3701171875\\
104.696811676025	14.3718900680542\\
104.701084136963	14.3736610412598\\
104.705360412598	14.3754320144653\\
104.709636688232	14.3772029876709\\
104.713916778564	14.3789758682251\\
104.718196868896	14.3807487487793\\
104.722469329834	14.3825187683105\\
104.726749420166	14.3842906951904\\
104.731025695801	14.3860635757446\\
104.735301971436	14.3878335952759\\
104.739582061768	14.3896064758301\\
104.743854522705	14.3913774490356\\
104.748134613037	14.3931484222412\\
104.752410888672	14.3949213027954\\
104.756687164307	14.396692276001\\
104.760967254639	14.3984642028809\\
104.765243530273	14.4002361297607\\
104.769519805908	14.4020071029663\\
104.77379989624	14.4037790298462\\
104.778076171875	14.4055519104004\\
104.78235244751	14.407322883606\\
104.786628723145	14.4090948104858\\
104.790904998779	14.4108648300171\\
104.795185089111	14.4126377105713\\
104.799461364746	14.4144105911255\\
104.803737640381	14.4161806106567\\
104.808013916016	14.4179525375366\\
104.812294006348	14.4197254180908\\
104.816570281982	14.4214954376221\\
104.820850372314	14.4232683181763\\
104.825122833252	14.4250392913818\\
104.829399108887	14.4268102645874\\
104.833679199219	14.4285831451416\\
104.837955474854	14.4303541183472\\
104.842235565186	14.4321269989014\\
104.84651184082	14.4338979721069\\
104.850784301758	14.4356689453125\\
104.85506439209	14.4374418258667\\
104.859340667725	14.4392118453979\\
104.863620758057	14.4409847259521\\
104.867897033691	14.442756652832\\
104.872173309326	14.4445276260376\\
104.876449584961	14.4462995529175\\
104.880729675293	14.4480724334717\\
104.885005950928	14.4498424530029\\
104.889282226563	14.4516143798828\\
104.893562316895	14.453387260437\\
104.897834777832	14.4551582336426\\
104.902114868164	14.4569301605225\\
104.906391143799	14.458701133728\\
104.910667419434	14.4604730606079\\
104.914947509766	14.4622449874878\\
104.919219970703	14.4640159606934\\
104.923500061035	14.4657888412476\\
104.927780151367	14.4675598144531\\
104.932052612305	14.4693307876587\\
104.936332702637	14.4711036682129\\
104.940608978271	14.4728736877441\\
104.944885253906	14.4746465682983\\
104.949165344238	14.4764184951782\\
104.953441619873	14.4781904220581\\
104.957717895508	14.4799613952637\\
104.96199798584	14.4817342758179\\
104.966270446777	14.4835052490234\\
104.970550537109	14.485276222229\\
104.974826812744	14.4870481491089\\
104.979103088379	14.4888200759888\\
104.983383178711	14.4905920028687\\
104.987659454346	14.4923629760742\\
104.99193572998	14.4941349029541\\
104.996215820313	14.4959077835083\\
105.00048828125	14.4976778030396\\
105.004768371582	14.4994506835938\\
105.009044647217	14.5012226104736\\
105.013320922852	14.5029935836792\\
105.017601013184	14.5047655105591\\
105.021873474121	14.5065364837646\\
105.026153564453	14.5083084106445\\
105.030429840088	14.5100803375244\\
105.03470993042	14.5118522644043\\
105.038986206055	14.5136232376099\\
105.043266296387	14.5153961181641\\
105.047538757324	14.5171670913696\\
105.051815032959	14.5189380645752\\
105.056095123291	14.5207099914551\\
105.060371398926	14.522481918335\\
105.064651489258	14.5242547988892\\
105.068923950195	14.5260248184204\\
105.07320022583	14.5277967453003\\
105.077480316162	14.5295696258545\\
105.081756591797	14.5313396453857\\
105.086036682129	14.5331125259399\\
105.090309143066	14.5348834991455\\
105.094589233398	14.5366554260254\\
105.098865509033	14.5384273529053\\
105.103141784668	14.5401983261108\\
105.107421875	14.541971206665\\
105.111698150635	14.5437421798706\\
105.11597442627	14.5455141067505\\
105.120250701904	14.5472860336304\\
105.124530792236	14.5490579605103\\
105.128807067871	14.5508289337158\\
105.133083343506	14.5526008605957\\
105.137359619141	14.5543718338013\\
105.141639709473	14.5561437606812\\
105.145915985107	14.5579166412354\\
105.150192260742	14.5596866607666\\
105.154472351074	14.5614595413208\\
105.158748626709	14.5632314682007\\
105.163024902344	14.5650014877319\\
105.167301177979	14.5667743682861\\
105.171577453613	14.5685453414917\\
105.175857543945	14.5703182220459\\
105.18013381958	14.5720891952515\\
105.184410095215	14.573860168457\\
105.188690185547	14.5756330490112\\
105.192966461182	14.5774040222168\\
105.197242736816	14.5791759490967\\
105.201519012451	14.5809478759766\\
105.205795288086	14.5827178955078\\
105.210075378418	14.584490776062\\
105.214351654053	14.5862627029419\\
105.218627929688	14.5880336761475\\
105.222904205322	14.5898056030273\\
105.227184295654	14.5915784835815\\
105.231460571289	14.5933494567871\\
105.235740661621	14.595121383667\\
105.240016937256	14.5968933105469\\
105.244289398193	14.5986642837524\\
105.248569488525	14.6004362106323\\
105.25284576416	14.6022071838379\\
105.257125854492	14.6039800643921\\
105.261402130127	14.6057510375977\\
105.265674591064	14.6075220108032\\
105.269954681396	14.6092948913574\\
105.274230957031	14.6110668182373\\
105.278511047363	14.6128377914429\\
105.282787322998	14.6146097183228\\
105.287059783936	14.6163806915283\\
105.291339874268	14.6181526184082\\
105.2956199646	14.6199254989624\\
105.299896240234	14.621696472168\\
105.304172515869	14.6234674453735\\
105.308452606201	14.6252403259277\\
105.312725067139	14.6270112991333\\
105.317005157471	14.6287832260132\\
105.321281433105	14.6305541992188\\
105.32555770874	14.6323261260986\\
105.329837799072	14.6340990066528\\
105.33411026001	14.6358690261841\\
105.338390350342	14.6376419067383\\
105.342670440674	14.6394138336182\\
105.346942901611	14.6411838531494\\
105.351222991943	14.6429567337036\\
105.355499267578	14.6447286605835\\
105.359775543213	14.6464996337891\\
105.364055633545	14.6482715606689\\
105.368328094482	14.6500425338745\\
105.372608184814	14.6518144607544\\
105.376888275146	14.6535873413086\\
105.381164550781	14.6553583145142\\
105.385440826416	14.657130241394\\
105.389720916748	14.6589021682739\\
105.393993377686	14.6606731414795\\
105.398273468018	14.6624460220337\\
105.402549743652	14.6642160415649\\
105.406826019287	14.6659879684448\\
105.411106109619	14.667760848999\\
105.415378570557	14.6695308685303\\
105.419658660889	14.6713037490845\\
105.423934936523	14.6730756759644\\
105.428211212158	14.6748456954956\\
105.43249130249	14.6766185760498\\
105.436763763428	14.6783895492554\\
105.44104385376	14.6801624298096\\
105.445320129395	14.6819334030151\\
105.449596405029	14.6837043762207\\
105.453876495361	14.6854772567749\\
105.458156585693	14.6872491836548\\
105.462429046631	14.6890201568604\\
105.466705322266	14.6907920837402\\
105.470985412598	14.6925640106201\\
105.475261688232	14.6943349838257\\
105.479541778564	14.6961078643799\\
105.483814239502	14.6978778839111\\
105.488094329834	14.699649810791\\
105.492370605469	14.7014226913452\\
105.496646881104	14.7031927108765\\
105.500926971436	14.7049655914307\\
105.50520324707	14.7067375183105\\
105.509479522705	14.7085084915161\\
105.51375579834	14.710280418396\\
105.518032073975	14.7120513916016\\
105.522312164307	14.7138242721558\\
105.526588439941	14.7155952453613\\
105.530864715576	14.7173662185669\\
105.535144805908	14.7191390991211\\
105.539421081543	14.7209119796753\\
105.543697357178	14.7226819992065\\
105.547973632813	14.7244539260864\\
105.552249908447	14.7262239456177\\
105.556529998779	14.7279968261719\\
105.560806274414	14.7297697067261\\
105.565082550049	14.7315406799316\\
105.569358825684	14.7333116531372\\
105.573638916016	14.7350845336914\\
105.57791519165	14.736855506897\\
105.582195281982	14.7386274337769\\
105.586471557617	14.7403993606567\\
105.590744018555	14.7421703338623\\
105.595024108887	14.7439422607422\\
105.599300384521	14.7457132339478\\
105.603580474854	14.747486114502\\
105.607856750488	14.7492580413818\\
105.612129211426	14.7510280609131\\
105.616409301758	14.7528009414673\\
105.62068939209	14.7545738220215\\
105.624965667725	14.7563438415527\\
105.629241943359	14.7581157684326\\
105.633514404297	14.7598867416382\\
105.637794494629	14.7616586685181\\
105.642074584961	14.7634315490723\\
105.646350860596	14.7652025222778\\
105.65062713623	14.7669734954834\\
105.654907226563	14.7687463760376\\
105.6591796875	14.7705173492432\\
105.663459777832	14.7722902297974\\
105.667736053467	14.7740602493286\\
105.672012329102	14.7758321762085\\
105.676292419434	14.7776050567627\\
105.680564880371	14.7793750762939\\
105.684844970703	14.7811479568481\\
105.689125061035	14.782919883728\\
105.693397521973	14.7846899032593\\
105.697677612305	14.7864627838135\\
105.701957702637	14.7882356643677\\
105.706230163574	14.7900056838989\\
105.710510253906	14.7917776107788\\
105.714786529541	14.7935495376587\\
105.719062805176	14.7953214645386\\
105.723342895508	14.7970933914185\\
105.727615356445	14.798864364624\\
105.731895446777	14.8006362915039\\
105.736175537109	14.8024082183838\\
105.740447998047	14.8041791915894\\
105.744728088379	14.8059520721436\\
105.749004364014	14.8077220916748\\
105.753280639648	14.8094940185547\\
105.75756072998	14.8112668991089\\
105.761833190918	14.8130369186401\\
105.76611328125	14.8148097991943\\
105.770389556885	14.8165817260742\\
105.77466583252	14.8183526992798\\
105.778945922852	14.8201246261597\\
105.783218383789	14.8218955993652\\
105.787498474121	14.8236684799194\\
105.791774749756	14.825439453125\\
105.796054840088	14.8272113800049\\
105.800331115723	14.8289833068848\\
105.804611206055	14.8307552337646\\
105.808883666992	14.8325262069702\\
105.813159942627	14.8342981338501\\
105.817440032959	14.8360710144043\\
105.821716308594	14.8378410339355\\
105.825996398926	14.8396139144897\\
105.830268859863	14.8413848876953\\
105.834545135498	14.8431558609009\\
105.83882522583	14.8449287414551\\
105.843101501465	14.8466997146606\\
105.847381591797	14.8484716415405\\
105.851657867432	14.8502435684204\\
105.855934143066	14.8520154953003\\
105.860210418701	14.8537864685059\\
105.864486694336	14.8555574417114\\
105.868766784668	14.8573303222656\\
105.873043060303	14.8591022491455\\
105.877319335938	14.8608732223511\\
105.881595611572	14.862645149231\\
105.885875701904	14.8644180297852\\
105.890151977539	14.8661880493164\\
105.894428253174	14.8679599761963\\
105.898704528809	14.8697319030762\\
105.902984619141	14.8715028762817\\
105.907260894775	14.8732757568359\\
105.91153717041	14.8750467300415\\
105.915813446045	14.8768177032471\\
105.920093536377	14.8785905838013\\
105.924369812012	14.8803615570068\\
105.928646087646	14.882134437561\\
105.932926177979	14.8839054107666\\
105.937202453613	14.8856773376465\\
105.941478729248	14.8874492645264\\
105.945755004883	14.8892192840576\\
105.950035095215	14.8909921646118\\
105.95431137085	14.8927640914917\\
105.958587646484	14.8945350646973\\
105.962863922119	14.8963069915771\\
105.967144012451	14.8980798721313\\
105.971420288086	14.8998498916626\\
105.975696563721	14.9016218185425\\
105.979972839355	14.9033937454224\\
105.98424911499	14.9051647186279\\
105.988529205322	14.9069375991821\\
105.992805480957	14.9087085723877\\
105.997085571289	14.9104814529419\\
106.001361846924	14.9122524261475\\
106.005634307861	14.914023399353\\
106.009914398193	14.9157962799072\\
106.014190673828	14.9175662994385\\
106.01847076416	14.9193391799927\\
106.022747039795	14.9211111068726\\
106.027019500732	14.9228811264038\\
106.031299591064	14.924654006958\\
106.035579681396	14.9264259338379\\
106.039855957031	14.9281978607178\\
106.044132232666	14.9299688339233\\
106.048412322998	14.9317417144775\\
106.052684783936	14.9335126876831\\
106.056964874268	14.9352836608887\\
106.061241149902	14.9370555877686\\
106.065517425537	14.9388275146484\\
106.069797515869	14.9405994415283\\
106.074069976807	14.9423704147339\\
106.078350067139	14.9441432952881\\
106.082630157471	14.9459142684937\\
106.086902618408	14.9476852416992\\
106.09118270874	14.9494581222534\\
106.095458984375	14.9512281417847\\
106.09973526001	14.9530010223389\\
106.104015350342	14.9547729492188\\
106.108287811279	14.9565439224243\\
106.112567901611	14.9583158493042\\
106.116844177246	14.9600877761841\\
106.121120452881	14.961859703064\\
106.125400543213	14.9636306762695\\
106.12967300415	14.9654016494751\\
106.133953094482	14.9671745300293\\
106.138233184814	14.9689474105835\\
106.142509460449	14.9707174301147\\
106.146785736084	14.9724893569946\\
106.151065826416	14.9742622375488\\
106.155338287354	14.9760322570801\\
106.159618377686	14.9778051376343\\
106.16389465332	14.9795770645142\\
106.168170928955	14.9813470840454\\
106.172451019287	14.9831199645996\\
106.176723480225	14.9848909378052\\
106.181003570557	14.9866628646851\\
106.185279846191	14.9884347915649\\
106.189556121826	14.9902057647705\\
106.193836212158	14.9919776916504\\
106.198112487793	14.9937496185303\\
106.202388763428	14.9955215454102\\
106.206665039063	14.99729347229\\
106.210941314697	14.9990634918213\\
106.215221405029	15.0008363723755\\
106.219501495361	15.0026092529297\\
106.223773956299	15.0043792724609\\
106.228050231934	15.0061511993408\\
106.232330322266	15.007924079895\\
106.2366065979	15.0096940994263\\
106.240886688232	15.0114669799805\\
106.24515914917	15.013237953186\\
106.249439239502	15.0150089263916\\
106.253715515137	15.0167818069458\\
106.257991790771	15.0185527801514\\
106.262271881104	15.0203256607056\\
106.266548156738	15.0220966339111\\
106.270824432373	15.0238676071167\\
106.275100708008	15.0256404876709\\
106.27938079834	15.0274124145508\\
106.283657073975	15.0291833877563\\
106.287933349609	15.0309553146362\\
106.292209625244	15.0327253341675\\
106.296489715576	15.0344982147217\\
106.300765991211	15.0362710952759\\
106.305042266846	15.0380411148071\\
106.30931854248	15.039813041687\\
106.313598632813	15.0415859222412\\
106.317874908447	15.0433568954468\\
106.322151184082	15.0451288223267\\
106.326427459717	15.0468997955322\\
106.330703735352	15.0486717224121\\
106.334983825684	15.050443649292\\
106.339260101318	15.0522146224976\\
106.34354019165	15.0539875030518\\
106.347816467285	15.0557584762573\\
106.352088928223	15.0575294494629\\
106.356369018555	15.0593023300171\\
106.360645294189	15.0610723495483\\
106.364925384521	15.0628452301025\\
106.369201660156	15.0646171569824\\
106.373474121094	15.0663871765137\\
106.377754211426	15.0681600570679\\
106.382034301758	15.0699329376221\\
106.386310577393	15.0717039108276\\
106.390586853027	15.0734748840332\\
106.394866943359	15.0752477645874\\
106.399139404297	15.077018737793\\
106.403419494629	15.0787906646729\\
106.407695770264	15.0805616378784\\
106.411972045898	15.0823335647583\\
106.41625213623	15.0841064453125\\
106.420524597168	15.0858764648438\\
106.4248046875	15.0876493453979\\
106.429080963135	15.0894212722778\\
106.43335723877	15.0911912918091\\
106.437637329102	15.0929641723633\\
106.441909790039	15.0947351455688\\
106.446189880371	15.0965070724487\\
106.450469970703	15.0982789993286\\
106.454742431641	15.1000499725342\\
106.459022521973	15.1018218994141\\
106.463302612305	15.1035947799683\\
106.467575073242	15.1053657531738\\
106.471855163574	15.1071367263794\\
106.476127624512	15.108907699585\\
106.480407714844	15.1106805801392\\
106.484687805176	15.1124534606934\\
106.488960266113	15.1142234802246\\
106.493240356445	15.1159954071045\\
106.497520446777	15.1177682876587\\
106.501792907715	15.1195383071899\\
106.506072998047	15.1213111877441\\
106.510349273682	15.123083114624\\
106.514625549316	15.1248531341553\\
106.518905639648	15.1266260147095\\
106.523178100586	15.128396987915\\
106.527458190918	15.1301698684692\\
106.531734466553	15.1319408416748\\
106.536010742188	15.1337118148804\\
106.54029083252	15.1354846954346\\
106.544570922852	15.1372566223145\\
106.548843383789	15.13902759552\\
106.553119659424	15.1407995223999\\
106.557399749756	15.1425704956055\\
106.561676025391	15.1443424224854\\
106.565956115723	15.1461153030396\\
106.57022857666	15.1478853225708\\
106.574504852295	15.1496572494507\\
106.578784942627	15.1514301300049\\
106.583061218262	15.1532001495361\\
106.587341308594	15.1549730300903\\
106.591613769531	15.1567440032959\\
106.595890045166	15.1585159301758\\
106.600170135498	15.1602878570557\\
106.604446411133	15.1620588302612\\
106.608726501465	15.1638317108154\\
106.6130027771	15.165602684021\\
106.617279052734	15.1673736572266\\
106.621555328369	15.1691465377808\\
106.625835418701	15.170919418335\\
106.630111694336	15.1726894378662\\
106.634387969971	15.1744613647461\\
106.638664245605	15.176233291626\\
106.64294052124	15.1780042648315\\
106.647220611572	15.1797771453857\\
106.651496887207	15.1815481185913\\
106.655773162842	15.1833190917969\\
106.660053253174	15.1850919723511\\
106.664329528809	15.1868629455566\\
106.668605804443	15.1886348724365\\
106.672882080078	15.1904058456421\\
106.677158355713	15.192177772522\\
106.681438446045	15.1939496994019\\
106.68571472168	15.1957206726074\\
106.689990997314	15.1974935531616\\
106.694271087646	15.1992654800415\\
106.698547363281	15.2010364532471\\
106.702823638916	15.202808380127\\
106.707099914551	15.2045793533325\\
106.711380004883	15.2063512802124\\
106.715656280518	15.2081232070923\\
106.719932556152	15.2098951339722\\
106.724208831787	15.2116661071777\\
106.728488922119	15.2134389877319\\
106.732765197754	15.2152099609375\\
106.737041473389	15.2169809341431\\
106.741321563721	15.2187538146973\\
106.745594024658	15.2205247879028\\
106.74987411499	15.222297668457\\
106.754150390625	15.2240676879883\\
106.75842666626	15.2258396148682\\
106.762706756592	15.2276124954224\\
106.766979217529	15.2293825149536\\
106.771259307861	15.2311553955078\\
106.775535583496	15.2329273223877\\
106.779815673828	15.2346982955933\\
106.784091949463	15.2364702224731\\
106.7883644104	15.2382411956787\\
106.792644500732	15.2400131225586\\
106.796924591064	15.2417850494385\\
106.801200866699	15.2435569763184\\
106.805477142334	15.2453289031982\\
106.809757232666	15.2471008300781\\
106.814029693604	15.2488718032837\\
106.818309783936	15.2506437301636\\
106.82258605957	15.2524147033691\\
106.826862335205	15.254186630249\\
106.831142425537	15.2559595108032\\
106.835414886475	15.2577295303345\\
106.839694976807	15.2595024108887\\
106.843975067139	15.2612743377686\\
106.848247528076	15.2630443572998\\
106.852527618408	15.264817237854\\
106.856803894043	15.2665891647339\\
106.861080169678	15.2683610916138\\
106.86536026001	15.2701320648193\\
106.869632720947	15.2719030380249\\
106.873912811279	15.2736759185791\\
106.878189086914	15.2754468917847\\
106.882465362549	15.2772188186646\\
106.886745452881	15.2789907455444\\
106.891025543213	15.2807626724243\\
106.89529800415	15.2825336456299\\
106.899574279785	15.2843055725098\\
106.903854370117	15.2860765457153\\
106.908130645752	15.2878484725952\\
106.912410736084	15.2896213531494\\
106.916683197021	15.291392326355\\
106.920963287354	15.2931642532349\\
106.925239562988	15.2949361801147\\
106.929515838623	15.2967071533203\\
106.933795928955	15.2984790802002\\
106.938068389893	15.3002500534058\\
106.942348480225	15.30202293396\\
106.946624755859	15.3037939071655\\
106.950901031494	15.3055648803711\\
106.955181121826	15.3073377609253\\
106.959457397461	15.3091087341309\\
106.963733673096	15.3108806610107\\
106.96800994873	15.3126525878906\\
106.972290039063	15.3144254684448\\
106.976566314697	15.3161954879761\\
106.980846405029	15.3179683685303\\
106.985118865967	15.3197393417358\\
106.989395141602	15.3215103149414\\
106.993675231934	15.3232831954956\\
106.997951507568	15.3250541687012\\
107.0022315979	15.3268260955811\\
107.006507873535	15.3285980224609\\
107.01078414917	15.3303689956665\\
107.015060424805	15.3321418762207\\
107.019336700439	15.333911895752\\
107.023616790771	15.3356847763062\\
107.027893066406	15.337456703186\\
107.032169342041	15.3392267227173\\
107.036445617676	15.3409996032715\\
107.040725708008	15.3427715301514\\
107.045001983643	15.3445425033569\\
107.049278259277	15.3463144302368\\
107.053554534912	15.3480854034424\\
107.057834625244	15.3498573303223\\
107.062110900879	15.3516302108765\\
107.066387176514	15.353401184082\\
107.070663452148	15.3551721572876\\
107.07494354248	15.3569450378418\\
107.079219818115	15.3587160110474\\
107.08349609375	15.3604888916016\\
107.087776184082	15.3622598648071\\
107.09204864502	15.3640308380127\\
107.096328735352	15.3658037185669\\
107.100605010986	15.3675737380981\\
107.104885101318	15.3693466186523\\
107.109161376953	15.3711185455322\\
107.113433837891	15.3728885650635\\
107.117713928223	15.3746614456177\\
107.121994018555	15.3764343261719\\
107.126270294189	15.3782043457031\\
107.130546569824	15.379976272583\\
107.134819030762	15.3817472457886\\
107.139099121094	15.3835201263428\\
107.143379211426	15.3852920532227\\
107.147655487061	15.3870630264282\\
107.151931762695	15.3888349533081\\
107.156211853027	15.390606880188\\
107.160484313965	15.3923778533936\\
107.164764404297	15.3941507339478\\
107.169040679932	15.395920753479\\
107.173316955566	15.3976926803589\\
107.177597045898	15.3994655609131\\
107.181869506836	15.4012355804443\\
107.186149597168	15.4030084609985\\
107.190425872803	15.4047803878784\\
107.194702148438	15.406551361084\\
107.19898223877	15.4083232879639\\
107.203262329102	15.4100961685181\\
107.207534790039	15.4118671417236\\
107.211814880371	15.4136381149292\\
107.216087341309	15.4154090881348\\
107.220367431641	15.417181968689\\
107.224647521973	15.4189538955688\\
107.22891998291	15.4207248687744\\
107.233200073242	15.4224967956543\\
107.237476348877	15.4242696762085\\
107.241752624512	15.4260396957397\\
107.246032714844	15.4278125762939\\
107.250305175781	15.4295835494995\\
107.254585266113	15.4313545227051\\
107.258865356445	15.4331274032593\\
107.263137817383	15.4348983764648\\
107.267417907715	15.4366703033447\\
107.27169418335	15.4384422302246\\
107.275970458984	15.4402132034302\\
107.280250549316	15.4419851303101\\
107.284523010254	15.4437561035156\\
107.288803100586	15.4455289840698\\
107.293079376221	15.4473009109497\\
107.297355651855	15.449070930481\\
107.301635742188	15.4508438110352\\
107.30591583252	15.4526166915894\\
107.310188293457	15.4543867111206\\
107.314464569092	15.4561586380005\\
107.318744659424	15.4579315185547\\
107.323020935059	15.4597015380859\\
107.327301025391	15.4614744186401\\
107.331573486328	15.4632453918457\\
107.335849761963	15.4650163650513\\
107.340129852295	15.4667892456055\\
107.34440612793	15.468560218811\\
107.348686218262	15.4703330993652\\
107.352962493896	15.4721040725708\\
107.357234954834	15.4738750457764\\
107.361515045166	15.4756479263306\\
107.365791320801	15.4774179458618\\
107.370071411133	15.479190826416\\
107.374347686768	15.4809627532959\\
107.378623962402	15.4827327728271\\
107.382900238037	15.4845056533813\\
107.387180328369	15.4862785339355\\
107.391456604004	15.4880485534668\\
107.395732879639	15.4898204803467\\
107.400009155273	15.4915924072266\\
107.404285430908	15.4933643341064\\
107.40856552124	15.4951362609863\\
107.412841796875	15.4969072341919\\
107.41711807251	15.4986791610718\\
107.421398162842	15.5004510879517\\
107.425674438477	15.5022220611572\\
107.429950714111	15.5039949417114\\
107.434230804443	15.505765914917\\
107.438503265381	15.5075368881226\\
107.442783355713	15.5093097686768\\
107.447059631348	15.511079788208\\
107.45133972168	15.5128526687622\\
107.455615997314	15.5146245956421\\
107.459888458252	15.5163946151733\\
107.464168548584	15.5181674957275\\
107.468448638916	15.5199403762817\\
107.472724914551	15.5217113494873\\
107.477001190186	15.5234823226929\\
107.48127746582	15.5252542495728\\
107.485553741455	15.5270261764526\\
107.489833831787	15.5287981033325\\
107.494110107422	15.5305690765381\\
107.498386383057	15.532341003418\\
107.502666473389	15.5341138839722\\
107.506938934326	15.5358839035034\\
107.511219024658	15.5376567840576\\
107.515495300293	15.5394268035889\\
107.519771575928	15.5411987304688\\
107.52405166626	15.5429716110229\\
107.528324127197	15.5447425842285\\
107.532604217529	15.5465145111084\\
107.536880493164	15.5482864379883\\
107.541160583496	15.5500583648682\\
107.545436859131	15.5518293380737\\
107.549716949463	15.5536022186279\\
107.5539894104	15.5553731918335\\
107.558269500732	15.5571441650391\\
107.562545776367	15.5589160919189\\
107.566822052002	15.5606880187988\\
107.571102142334	15.562460899353\\
107.575374603271	15.5642309188843\\
107.579654693604	15.5660028457642\\
107.583930969238	15.5677757263184\\
107.588207244873	15.5695457458496\\
107.592487335205	15.5713186264038\\
107.596759796143	15.5730895996094\\
107.601039886475	15.5748605728149\\
107.605319976807	15.5766334533691\\
107.609592437744	15.5784044265747\\
107.613872528076	15.5801763534546\\
107.618148803711	15.5819482803345\\
107.622425079346	15.5837202072144\\
107.626705169678	15.5854921340942\\
107.630977630615	15.5872621536255\\
107.635257720947	15.5890350341797\\
107.639533996582	15.5908069610596\\
107.643810272217	15.5925779342651\\
107.648090362549	15.594349861145\\
107.652370452881	15.5961227416992\\
107.656642913818	15.5978927612305\\
107.660919189453	15.5996646881104\\
107.665199279785	15.6014375686646\\
107.66947555542	15.6032075881958\\
107.673755645752	15.60498046875\\
107.678028106689	15.6067514419556\\
107.682308197021	15.6085243225098\\
107.686584472656	15.6102952957153\\
107.690860748291	15.6120662689209\\
107.695140838623	15.6138391494751\\
107.699417114258	15.6156101226807\\
107.703693389893	15.6173820495605\\
107.707969665527	15.6191539764404\\
107.712245941162	15.6209239959717\\
107.716526031494	15.6226968765259\\
107.720802307129	15.6244688034058\\
107.725078582764	15.6262397766113\\
107.729354858398	15.6280117034912\\
107.73363494873	15.6297845840454\\
107.737911224365	15.631555557251\\
107.7421875	15.6333265304565\\
107.746463775635	15.6350984573364\\
107.75074005127	15.6368703842163\\
107.755020141602	15.6386423110962\\
107.759296417236	15.6404132843018\\
107.763576507568	15.642186164856\\
107.767852783203	15.6439571380615\\
107.772129058838	15.6457281112671\\
107.776405334473	15.6475009918213\\
107.780685424805	15.6492729187012\\
107.784961700439	15.6510438919067\\
107.789237976074	15.6528158187866\\
107.793514251709	15.6545858383179\\
107.797790527344	15.6563587188721\\
107.802070617676	15.658130645752\\
107.806346893311	15.6599025726318\\
107.810623168945	15.6616735458374\\
107.814903259277	15.6634464263916\\
107.819179534912	15.6652173995972\\
107.823455810547	15.6669893264771\\
107.827732086182	15.6687602996826\\
107.832008361816	15.6705322265625\\
107.836288452148	15.6723051071167\\
107.840564727783	15.6740751266479\\
107.844841003418	15.6758480072021\\
107.84912109375	15.677619934082\\
107.853393554688	15.6793899536133\\
107.85767364502	15.6811628341675\\
107.861949920654	15.682933807373\\
107.866230010986	15.6847057342529\\
107.870506286621	15.6864776611328\\
107.874778747559	15.6882486343384\\
107.879058837891	15.6900205612183\\
107.883335113525	15.6917924880981\\
107.887615203857	15.693564414978\\
107.891891479492	15.6953353881836\\
107.896171569824	15.6971082687378\\
107.900444030762	15.6988792419434\\
107.904724121094	15.7006521224976\\
107.909000396729	15.7024221420288\\
107.913276672363	15.7041940689087\\
107.917556762695	15.7059669494629\\
107.921829223633	15.7077369689941\\
107.926109313965	15.7095098495483\\
107.9303855896	15.7112817764282\\
107.934661865234	15.7130517959595\\
107.938941955566	15.7148246765137\\
107.943214416504	15.7165956497192\\
107.947494506836	15.7183685302734\\
107.951770782471	15.720139503479\\
107.956047058105	15.7219104766846\\
107.960327148438	15.7236833572388\\
107.96460723877	15.7254552841187\\
107.968879699707	15.7272262573242\\
107.973159790039	15.7289981842041\\
107.977432250977	15.7307682037354\\
107.981712341309	15.7325410842896\\
107.985992431641	15.7343139648438\\
107.990264892578	15.736083984375\\
107.99454498291	15.7378559112549\\
107.998821258545	15.7396287918091\\
108.00309753418	15.7413988113403\\
108.007377624512	15.7431716918945\\
108.011653900146	15.7449436187744\\
108.015930175781	15.74671459198\\
108.020210266113	15.7484865188599\\
108.024482727051	15.7502574920654\\
108.028762817383	15.7520303726196\\
108.033039093018	15.7538013458252\\
108.037315368652	15.7555723190308\\
108.041595458984	15.757345199585\\
108.045875549316	15.7591180801392\\
108.050148010254	15.7608880996704\\
108.054424285889	15.7626600265503\\
108.058700561523	15.7644300460815\\
108.062980651855	15.7662029266357\\
108.067260742188	15.7679758071899\\
108.071533203125	15.7697467803955\\
108.07580947876	15.7715177536011\\
108.080089569092	15.7732906341553\\
108.084365844727	15.7750616073608\\
108.088645935059	15.7768335342407\\
108.092918395996	15.7786045074463\\
108.097194671631	15.7803764343262\\
108.101474761963	15.7821483612061\\
108.105751037598	15.7839193344116\\
108.11003112793	15.7856922149658\\
108.114307403564	15.7874641418457\\
108.118579864502	15.789234161377\\
108.122859954834	15.7910070419312\\
108.127140045166	15.7927799224854\\
108.131416320801	15.7945499420166\\
108.135692596436	15.7963218688965\\
108.13996887207	15.7980928421021\\
108.144245147705	15.7998647689819\\
108.148525238037	15.8016376495361\\
108.152801513672	15.8034086227417\\
108.157077789307	15.8051795959473\\
108.161357879639	15.8069524765015\\
108.165634155273	15.808723449707\\
108.169910430908	15.8104963302612\\
108.174186706543	15.8122663497925\\
108.178462982178	15.8140382766724\\
108.18274307251	15.8158111572266\\
108.187019348145	15.8175811767578\\
108.191295623779	15.819354057312\\
108.195575714111	15.8211259841919\\
108.199848175049	15.8228960037231\\
108.204128265381	15.8246688842773\\
108.208404541016	15.8264398574829\\
108.212684631348	15.8282117843628\\
108.216960906982	15.8299837112427\\
108.22123336792	15.8317546844482\\
108.225513458252	15.8335275650024\\
108.229793548584	15.8352994918823\\
108.234069824219	15.8370704650879\\
108.238346099854	15.8388423919678\\
108.242626190186	15.8406143188477\\
108.246898651123	15.8423852920532\\
108.251178741455	15.8441581726074\\
108.25545501709	15.8459281921387\\
108.259731292725	15.8477001190186\\
108.264011383057	15.8494729995728\\
108.268283843994	15.851243019104\\
108.272563934326	15.8530158996582\\
108.276840209961	15.8547878265381\\
108.281116485596	15.8565578460693\\
108.285396575928	15.8583307266235\\
108.289669036865	15.8601016998291\\
108.293949127197	15.8618745803833\\
108.298225402832	15.8636455535889\\
108.302501678467	15.8654165267944\\
108.306781768799	15.8671894073486\\
108.311061859131	15.8689613342285\\
108.315334320068	15.8707323074341\\
108.3196144104	15.872504234314\\
108.323890686035	15.8742752075195\\
108.32816696167	15.8760471343994\\
108.332447052002	15.8778200149536\\
108.336719512939	15.8795909881592\\
108.340999603271	15.8813619613647\\
108.345275878906	15.8831348419189\\
108.349552154541	15.8849058151245\\
108.353832244873	15.8866777420044\\
108.358108520508	15.8884496688843\\
108.362384796143	15.8902206420898\\
108.366664886475	15.8919925689697\\
108.370937347412	15.8937635421753\\
108.375217437744	15.8955364227295\\
108.379493713379	15.8973073959351\\
108.383769989014	15.8990793228149\\
108.388050079346	15.9008512496948\\
108.39232635498	15.902624130249\\
108.396602630615	15.9043941497803\\
108.40087890625	15.9061660766602\\
108.405155181885	15.90793800354\\
108.409435272217	15.9097089767456\\
108.413715362549	15.9114818572998\\
108.417987823486	15.9132528305054\\
108.422264099121	15.9150238037109\\
108.426544189453	15.9167966842651\\
108.430820465088	15.9185676574707\\
108.43510055542	15.9203405380249\\
108.439373016357	15.9221105575562\\
108.443649291992	15.923882484436\\
108.447929382324	15.9256553649902\\
108.452205657959	15.9274253845215\\
108.456485748291	15.9291982650757\\
108.460762023926	15.9309701919556\\
108.465038299561	15.9327411651611\\
108.469314575195	15.934513092041\\
108.473594665527	15.9362859725952\\
108.477870941162	15.9380559921265\\
108.482147216797	15.9398279190063\\
108.486423492432	15.9415998458862\\
108.490699768066	15.9433708190918\\
108.494979858398	15.945143699646\\
108.499256134033	15.9469146728516\\
108.503532409668	15.9486865997314\\
108.5078125	15.9504585266113\\
108.512084960938	15.9522294998169\\
108.51636505127	15.9540023803711\\
108.520641326904	15.9557723999023\\
108.524921417236	15.9575452804565\\
108.529197692871	15.9593172073364\\
108.533473968506	15.9610872268677\\
108.537750244141	15.9628601074219\\
108.542030334473	15.9646320343018\\
108.546306610107	15.9664039611816\\
108.550582885742	15.9681749343872\\
108.554859161377	15.9699459075928\\
108.559135437012	15.971718788147\\
108.563415527344	15.9734897613525\\
108.567691802979	15.9752616882324\\
108.571968078613	15.9770336151123\\
108.576248168945	15.9788055419922\\
108.58052444458	15.9805765151978\\
108.584800720215	15.9823484420776\\
108.589080810547	15.9841203689575\\
108.593353271484	15.9858913421631\\
108.597633361816	15.9876642227173\\
108.601909637451	15.9894342422485\\
108.606185913086	15.9912071228027\\
108.610466003418	15.9929790496826\\
108.614738464355	15.9947500228882\\
108.619018554688	15.9965219497681\\
108.623294830322	15.9982938766479\\
108.627574920654	16.0000648498535\\
108.631851196289	16.0018367767334\\
108.636123657227	16.0036067962646\\
108.640403747559	16.0053806304932\\
108.644680023193	16.007152557373\\
108.648960113525	16.0089244842529\\
108.65323638916	16.0106945037842\\
108.657516479492	16.0124683380127\\
108.66178894043	16.0142383575439\\
108.666069030762	16.0160102844238\\
108.670345306396	16.0177822113037\\
108.674621582031	16.0195541381836\\
108.678901672363	16.0213260650635\\
108.683174133301	16.0230960845947\\
108.687454223633	16.0248699188232\\
108.691730499268	16.0266418457031\\
108.696006774902	16.0284118652344\\
108.700286865234	16.0301837921143\\
108.704563140869	16.0319557189941\\
108.708839416504	16.033727645874\\
108.713115692139	16.0354995727539\\
108.717391967773	16.0372695922852\\
108.721672058105	16.039041519165\\
108.72594833374	16.0408134460449\\
108.730224609375	16.0425853729248\\
108.734504699707	16.0443572998047\\
108.738780975342	16.0461292266846\\
108.743057250977	16.0479011535645\\
108.747337341309	16.0496730804443\\
108.751609802246	16.0514430999756\\
108.755889892578	16.0532150268555\\
108.760166168213	16.054988861084\\
108.764442443848	16.0567588806152\\
108.76872253418	16.0585308074951\\
108.772998809814	16.060302734375\\
108.777275085449	16.0620727539063\\
108.781555175781	16.0638465881348\\
108.785827636719	16.065616607666\\
108.790107727051	16.0673904418945\\
108.794384002686	16.0691604614258\\
108.79866027832	16.0709323883057\\
108.802940368652	16.0727043151855\\
108.807220458984	16.0744762420654\\
108.811492919922	16.0762481689453\\
108.815769195557	16.0780200958252\\
108.820049285889	16.0797920227051\\
108.824325561523	16.0815620422363\\
108.828605651855	16.0833358764648\\
108.832878112793	16.0851058959961\\
108.837154388428	16.086877822876\\
108.84143447876	16.0886497497559\\
108.845710754395	16.0904197692871\\
108.849990844727	16.0921936035156\\
108.854267120361	16.0939655303955\\
108.858539581299	16.0957355499268\\
108.862819671631	16.0975074768066\\
108.867095947266	16.0992794036865\\
108.871376037598	16.1010513305664\\
108.875652313232	16.1028232574463\\
108.879928588867	16.1045932769775\\
108.884204864502	16.1063671112061\\
108.888484954834	16.1081390380859\\
108.892761230469	16.1099090576172\\
108.897037506104	16.1116809844971\\
108.901313781738	16.1134510040283\\
108.905590057373	16.1152248382568\\
108.909870147705	16.1169967651367\\
108.91414642334	16.1187686920166\\
108.918422698975	16.1205387115479\\
108.922702789307	16.1223125457764\\
108.926979064941	16.1240825653076\\
108.931255340576	16.1258544921875\\
108.935535430908	16.1276264190674\\
108.939807891846	16.1293983459473\\
108.944087982178	16.1311702728271\\
108.948364257813	16.1329402923584\\
108.952640533447	16.1347141265869\\
108.956920623779	16.1364860534668\\
108.961193084717	16.138256072998\\
108.965473175049	16.1400279998779\\
108.969753265381	16.1418018341064\\
108.974029541016	16.1435718536377\\
108.97830581665	16.1453437805176\\
108.982578277588	16.1471138000488\\
108.98685836792	16.1488857269287\\
108.991138458252	16.1506595611572\\
108.995414733887	16.1524295806885\\
108.999691009521	16.1542015075684\\
109.003971099854	16.1559734344482\\
109.008243560791	16.1577453613281\\
109.012523651123	16.159517288208\\
109.016799926758	16.1612873077393\\
109.021076202393	16.1630592346191\\
109.025356292725	16.1648330688477\\
109.029628753662	16.1666030883789\\
109.033908843994	16.1683750152588\\
109.038185119629	16.1701469421387\\
109.042461395264	16.1719169616699\\
109.046741485596	16.1736907958984\\
109.051021575928	16.1754627227783\\
109.055294036865	16.1772327423096\\
109.0595703125	16.1790046691895\\
109.063846588135	16.1807765960693\\
109.068126678467	16.1825485229492\\
109.072406768799	16.1843204498291\\
109.076679229736	16.186092376709\\
109.080959320068	16.1878643035889\\
109.085235595703	16.1896362304688\\
109.089511871338	16.19140625\\
109.09379196167	16.1931800842285\\
109.098064422607	16.1949501037598\\
109.102344512939	16.1967220306396\\
109.106620788574	16.1984939575195\\
109.110897064209	16.2002639770508\\
109.115177154541	16.2020378112793\\
109.119453430176	16.2038097381592\\
109.123729705811	16.2055797576904\\
109.128009796143	16.2073516845703\\
109.13228225708	16.2091236114502\\
109.136562347412	16.2108955383301\\
109.140838623047	16.21266746521\\
109.145114898682	16.2144374847412\\
109.149394989014	16.2162113189697\\
109.153671264648	16.2179832458496\\
109.157947540283	16.2197532653809\\
109.162223815918	16.2215251922607\\
109.16650390625	16.2232990264893\\
109.170780181885	16.2250690460205\\
109.175060272217	16.2268409729004\\
109.179332733154	16.2286128997803\\
109.183609008789	16.2303829193115\\
109.187889099121	16.23215675354\\
109.192165374756	16.2339267730713\\
109.196445465088	16.2356986999512\\
109.200721740723	16.2374706268311\\
109.20499420166	16.2392425537109\\
109.209274291992	16.2410144805908\\
109.213550567627	16.2427845001221\\
109.217830657959	16.2445583343506\\
109.222106933594	16.2463283538818\\
109.226383209229	16.2481002807617\\
109.230659484863	16.2498722076416\\
109.234939575195	16.2516460418701\\
109.23921585083	16.2534160614014\\
109.243492126465	16.2551879882813\\
109.2477684021	16.2569599151611\\
109.252044677734	16.2587299346924\\
109.256324768066	16.2605037689209\\
109.260601043701	16.2622737884521\\
109.264877319336	16.264045715332\\
109.269157409668	16.2658176422119\\
109.273429870605	16.2675895690918\\
109.277709960938	16.2693614959717\\
109.28199005127	16.2711334228516\\
109.286262512207	16.2729034423828\\
109.290542602539	16.2746772766113\\
109.294818878174	16.2764472961426\\
109.299095153809	16.2782192230225\\
109.303375244141	16.2799911499023\\
109.307651519775	16.2817630767822\\
109.31192779541	16.2835350036621\\
109.316207885742	16.285306930542\\
109.32048034668	16.2870769500732\\
109.324760437012	16.2888488769531\\
109.329036712646	16.290620803833\\
109.333312988281	16.2923927307129\\
109.337593078613	16.2941646575928\\
109.341869354248	16.2959365844727\\
109.346145629883	16.2977085113525\\
109.350425720215	16.2994804382324\\
109.354698181152	16.3012504577637\\
109.358978271484	16.3030242919922\\
109.363254547119	16.3047943115234\\
109.367530822754	16.3065662384033\\
109.371810913086	16.3083381652832\\
109.376083374023	16.3101081848145\\
109.380363464355	16.311882019043\\
109.38463973999	16.3136539459229\\
109.388919830322	16.3154239654541\\
109.393196105957	16.317195892334\\
109.397476196289	16.3189697265625\\
109.401748657227	16.3207397460938\\
109.406024932861	16.3225116729736\\
109.410305023193	16.3242835998535\\
109.414581298828	16.3260555267334\\
109.41886138916	16.3278274536133\\
109.423133850098	16.3295974731445\\
109.427410125732	16.3313694000244\\
109.431690216064	16.3331413269043\\
109.435966491699	16.3349132537842\\
109.440246582031	16.3366851806641\\
109.444519042969	16.3384552001953\\
109.448799133301	16.3402290344238\\
109.453075408936	16.3420009613037\\
109.45735168457	16.343770980835\\
109.461631774902	16.3455429077148\\
109.465908050537	16.3473148345947\\
109.470184326172	16.3490867614746\\
109.474460601807	16.3508586883545\\
109.478736877441	16.3526287078857\\
109.483016967773	16.3544025421143\\
109.487293243408	16.3561725616455\\
109.491569519043	16.3579444885254\\
109.495849609375	16.3597164154053\\
109.50012588501	16.3614902496338\\
109.504402160645	16.363260269165\\
109.508682250977	16.3650321960449\\
109.512958526611	16.3668041229248\\
109.517234802246	16.3685741424561\\
109.521514892578	16.3703479766846\\
109.525787353516	16.3721179962158\\
109.530067443848	16.3738899230957\\
109.534343719482	16.3756618499756\\
109.538619995117	16.3774337768555\\
109.542900085449	16.3792057037354\\
109.547176361084	16.3809776306152\\
109.551452636719	16.3827495574951\\
109.555728912354	16.384521484375\\
109.560005187988	16.3862915039063\\
109.56428527832	16.3880634307861\\
109.568561553955	16.389835357666\\
109.57283782959	16.3916072845459\\
109.577114105225	16.3933792114258\\
109.581394195557	16.3951511383057\\
109.585670471191	16.3969211578369\\
109.589950561523	16.3986949920654\\
109.594223022461	16.4004650115967\\
109.598499298096	16.4022369384766\\
109.602779388428	16.4040088653564\\
109.607055664063	16.4057807922363\\
109.611335754395	16.4075527191162\\
109.615612030029	16.4093246459961\\
109.619884490967	16.4110946655273\\
109.624164581299	16.4128684997559\\
109.628444671631	16.4146385192871\\
109.632720947266	16.416410446167\\
109.6369972229	16.4181823730469\\
109.641273498535	16.4199523925781\\
109.64554977417	16.4217262268066\\
109.649829864502	16.4234981536865\\
109.654106140137	16.4252681732178\\
109.658382415771	16.4270401000977\\
109.662662506104	16.4288139343262\\
109.666934967041	16.4305839538574\\
109.671215057373	16.4323558807373\\
109.675491333008	16.4341278076172\\
109.679767608643	16.4358997344971\\
109.684047698975	16.437671661377\\
109.688323974609	16.4394416809082\\
109.692600250244	16.4412155151367\\
109.696880340576	16.442985534668\\
109.701152801514	16.4447574615479\\
109.705432891846	16.4465293884277\\
109.70970916748	16.448299407959\\
109.713985443115	16.4500732421875\\
109.718265533447	16.4518451690674\\
109.722537994385	16.4536151885986\\
109.726818084717	16.4553871154785\\
109.731098175049	16.457160949707\\
109.735374450684	16.4589309692383\\
109.739650726318	16.4607028961182\\
109.74393081665	16.462474822998\\
109.748203277588	16.4642467498779\\
109.75248336792	16.4660186767578\\
109.756759643555	16.4677886962891\\
109.761035919189	16.4695606231689\\
109.765316009521	16.4713325500488\\
109.769588470459	16.4731044769287\\
109.773868560791	16.4748764038086\\
109.778144836426	16.4766483306885\\
109.782421112061	16.4784183502197\\
109.786701202393	16.4801921844482\\
109.79097366333	16.4819622039795\\
109.795253753662	16.4837341308594\\
109.799530029297	16.4855060577393\\
109.803806304932	16.4872779846191\\
109.808086395264	16.489049911499\\
109.812366485596	16.4908218383789\\
109.816638946533	16.4925937652588\\
109.820915222168	16.49436378479\\
109.825191497803	16.4961357116699\\
109.829471588135	16.4979076385498\\
109.833751678467	16.4996814727783\\
109.838024139404	16.5014514923096\\
109.842304229736	16.5032234191895\\
109.846580505371	16.5049953460693\\
109.850856781006	16.5067653656006\\
109.855136871338	16.5085391998291\\
109.859413146973	16.510311126709\\
109.863689422607	16.5120811462402\\
109.867965698242	16.5138530731201\\
109.872241973877	16.515625\\
109.876522064209	16.5173969268799\\
109.880798339844	16.5191688537598\\
109.885074615479	16.520938873291\\
109.889354705811	16.5227127075195\\
109.893630981445	16.5244846343994\\
109.89790725708	16.5262546539307\\
109.902183532715	16.5280265808105\\
109.90645980835	16.5297966003418\\
109.910739898682	16.5315704345703\\
109.915016174316	16.5333423614502\\
109.919292449951	16.5351123809814\\
109.923568725586	16.5368843078613\\
109.927848815918	16.5386581420898\\
109.932125091553	16.5404281616211\\
109.936405181885	16.542200088501\\
109.940677642822	16.5439720153809\\
109.944953918457	16.5457439422607\\
109.949234008789	16.5475158691406\\
109.953510284424	16.5492858886719\\
109.957790374756	16.5510597229004\\
109.962066650391	16.5528297424316\\
109.966339111328	16.5546016693115\\
109.97061920166	16.5563735961914\\
109.974899291992	16.5581455230713\\
109.979175567627	16.5599174499512\\
109.983451843262	16.5616893768311\\
109.987724304199	16.5634593963623\\
109.992004394531	16.5652313232422\\
109.996284484863	16.5670051574707\\
110.000560760498	16.568775177002\\
110.004837036133	16.5705471038818\\
110.009117126465	16.5723190307617\\
110.013389587402	16.5740909576416\\
110.017669677734	16.5758628845215\\
110.021945953369	16.5776329040527\\
110.026222229004	16.5794048309326\\
110.030502319336	16.5811767578125\\
110.034774780273	16.5829486846924\\
110.039054870605	16.5847206115723\\
110.043334960938	16.5864925384521\\
110.047607421875	16.5882625579834\\
110.051887512207	16.5900363922119\\
110.056163787842	16.5918064117432\\
110.060440063477	16.593578338623\\
110.064720153809	16.5953502655029\\
110.068996429443	16.5971221923828\\
110.073272705078	16.5988941192627\\
110.07755279541	16.6006660461426\\
110.081825256348	16.6024379730225\\
110.08610534668	16.6042079925537\\
110.090385437012	16.6059818267822\\
110.094657897949	16.6077518463135\\
110.098937988281	16.609525680542\\
110.103214263916	16.6112957000732\\
110.107490539551	16.6130676269531\\
110.111770629883	16.614839553833\\
110.11604309082	16.6166095733643\\
110.120323181152	16.6183834075928\\
110.124599456787	16.6201553344727\\
110.128875732422	16.6219253540039\\
110.133155822754	16.6236972808838\\
110.137428283691	16.6254692077637\\
110.141708374023	16.6272411346436\\
110.145984649658	16.6290130615234\\
110.15026473999	16.6307849884033\\
110.154541015625	16.6325550079346\\
110.158821105957	16.6343288421631\\
110.163093566895	16.6360988616943\\
110.167369842529	16.6378707885742\\
110.171649932861	16.6396427154541\\
110.175926208496	16.641414642334\\
110.180206298828	16.6431865692139\\
110.184478759766	16.6449565887451\\
110.1887550354	16.646728515625\\
110.193035125732	16.6485023498535\\
110.197311401367	16.6502723693848\\
110.201591491699	16.6520442962646\\
110.205867767334	16.6538162231445\\
110.210144042969	16.6555881500244\\
110.214420318604	16.6573600769043\\
110.218696594238	16.6591300964355\\
110.22297668457	16.6609039306641\\
110.227252960205	16.6626739501953\\
110.23152923584	16.6644458770752\\
110.235809326172	16.6662178039551\\
110.240085601807	16.667989730835\\
110.244361877441	16.6697616577148\\
110.248638153076	16.6715335845947\\
110.252914428711	16.673303604126\\
110.257194519043	16.6750755310059\\
110.261470794678	16.6768493652344\\
110.265747070313	16.6786193847656\\
110.270023345947	16.6803913116455\\
110.274303436279	16.6821632385254\\
110.278579711914	16.6839351654053\\
110.282859802246	16.6857070922852\\
110.287132263184	16.6874771118164\\
110.291412353516	16.6892509460449\\
110.29568862915	16.6910209655762\\
110.299964904785	16.6927928924561\\
110.304244995117	16.6945648193359\\
110.308521270752	16.6963367462158\\
110.312797546387	16.6981086730957\\
110.317073822021	16.6998805999756\\
110.321353912354	16.7016525268555\\
110.325630187988	16.7034225463867\\
110.329906463623	16.7051944732666\\
110.334182739258	16.7069664001465\\
110.338459014893	16.7087383270264\\
110.342739105225	16.7105102539063\\
110.347015380859	16.7122821807861\\
110.351295471191	16.714054107666\\
110.355571746826	16.7158260345459\\
110.359844207764	16.7175960540771\\
110.364124298096	16.719367980957\\
110.36840057373	16.7211399078369\\
110.372680664063	16.7229118347168\\
110.376956939697	16.7246837615967\\
110.381229400635	16.7264537811279\\
110.385509490967	16.7282276153564\\
110.389789581299	16.7299995422363\\
110.394065856934	16.7317695617676\\
110.398342132568	16.7335414886475\\
110.402618408203	16.7353134155273\\
110.406894683838	16.7370853424072\\
110.41117477417	16.7388572692871\\
110.415451049805	16.740629196167\\
110.419727325439	16.7423992156982\\
110.424007415771	16.7441730499268\\
110.428279876709	16.745943069458\\
110.432559967041	16.7477169036865\\
110.436840057373	16.7494869232178\\
110.441112518311	16.7512588500977\\
110.445392608643	16.7530307769775\\
110.449668884277	16.7548007965088\\
110.453945159912	16.7565746307373\\
110.458225250244	16.7583465576172\\
110.462497711182	16.7601165771484\\
110.466777801514	16.7618885040283\\
110.471054077148	16.7636604309082\\
110.475330352783	16.7654323577881\\
110.479610443115	16.767204284668\\
110.483882904053	16.7689743041992\\
110.488162994385	16.7707481384277\\
110.492443084717	16.7725200653076\\
110.496719360352	16.7742900848389\\
110.500995635986	16.7760620117188\\
110.505275726318	16.7778339385986\\
110.509548187256	16.7796058654785\\
110.513828277588	16.7813777923584\\
110.518104553223	16.7831478118896\\
110.522380828857	16.7849197387695\\
110.526660919189	16.786693572998\\
110.530933380127	16.7884635925293\\
110.535213470459	16.7902355194092\\
110.539489746094	16.7920074462891\\
110.543766021729	16.7937774658203\\
110.548046112061	16.7955513000488\\
110.552322387695	16.7973232269287\\
110.55659866333	16.7990951538086\\
110.560874938965	16.8008651733398\\
110.5651512146	16.8026371002197\\
110.569431304932	16.8044090270996\\
110.573711395264	16.8061809539795\\
110.577983856201	16.8079528808594\\
110.582260131836	16.8097248077393\\
110.586540222168	16.8114967346191\\
110.590816497803	16.8132667541504\\
110.595096588135	16.8150405883789\\
110.599369049072	16.8168106079102\\
110.603649139404	16.81858253479\\
110.607925415039	16.8203544616699\\
110.612201690674	16.8221263885498\\
110.616481781006	16.8238983154297\\
110.620758056641	16.8256702423096\\
110.625034332275	16.8274402618408\\
110.62931060791	16.8292121887207\\
110.633586883545	16.8309841156006\\
110.637866973877	16.8327560424805\\
110.642143249512	16.8345279693604\\
110.646419525146	16.8362979888916\\
110.650699615479	16.8380718231201\\
110.654975891113	16.83984375\\
110.659252166748	16.8416137695313\\
110.663528442383	16.8433856964111\\
110.667808532715	16.8451595306396\\
110.67208480835	16.8469295501709\\
110.676361083984	16.8487014770508\\
110.680637359619	16.8504734039307\\
110.684913635254	16.8522434234619\\
110.689193725586	16.8540172576904\\
110.693470001221	16.8557872772217\\
110.697750091553	16.8575611114502\\
110.702026367188	16.8593311309814\\
110.706298828125	16.8611030578613\\
110.710578918457	16.8628749847412\\
110.714855194092	16.8646450042725\\
110.719135284424	16.866418838501\\
110.723411560059	16.8681907653809\\
110.727684020996	16.8699607849121\\
110.731964111328	16.871732711792\\
110.73624420166	16.8735065460205\\
110.740520477295	16.8752765655518\\
110.74479675293	16.8770484924316\\
110.749069213867	16.8788185119629\\
110.753349304199	16.8805904388428\\
110.757629394531	16.8823642730713\\
110.761905670166	16.8841342926025\\
110.766181945801	16.8859062194824\\
110.770462036133	16.8876781463623\\
110.77473449707	16.8894500732422\\
110.779014587402	16.8912220001221\\
110.783290863037	16.892993927002\\
110.787567138672	16.8947639465332\\
110.791847229004	16.8965377807617\\
110.796119689941	16.898307800293\\
110.800399780273	16.9000797271729\\
110.804679870605	16.9018516540527\\
110.808952331543	16.903621673584\\
110.813232421875	16.9053955078125\\
110.817512512207	16.9071674346924\\
110.821784973145	16.9089393615723\\
110.826065063477	16.9107093811035\\
110.830337524414	16.9124813079834\\
110.834617614746	16.9142532348633\\
110.838897705078	16.9160251617432\\
110.843170166016	16.917797088623\\
110.847450256348	16.9195690155029\\
110.85173034668	16.9213409423828\\
110.856002807617	16.9231109619141\\
110.860282897949	16.9248847961426\\
110.864559173584	16.9266548156738\\
110.868835449219	16.9284267425537\\
110.873115539551	16.9301986694336\\
110.877388000488	16.9319705963135\\
110.88166809082	16.9337425231934\\
110.885944366455	16.9355144500732\\
110.89022064209	16.9372844696045\\
110.894500732422	16.9390563964844\\
110.898780822754	16.9408302307129\\
110.903053283691	16.9426002502441\\
110.907329559326	16.944372177124\\
110.911609649658	16.9461441040039\\
110.915885925293	16.9479160308838\\
110.920166015625	16.9496879577637\\
110.924438476563	16.9514579772949\\
110.928714752197	16.9532299041748\\
110.932994842529	16.9550037384033\\
110.937271118164	16.9567737579346\\
110.941551208496	16.9585456848145\\
110.945823669434	16.9603176116943\\
110.950103759766	16.9620876312256\\
110.9543800354	16.9638614654541\\
110.958656311035	16.9656314849854\\
110.962936401367	16.9674034118652\\
110.967212677002	16.9691753387451\\
110.971488952637	16.970947265625\\
110.975765228271	16.9727191925049\\
110.980041503906	16.9744892120361\\
110.984321594238	16.9762630462646\\
110.988597869873	16.9780349731445\\
110.992874145508	16.9798049926758\\
110.99715423584	16.9815769195557\\
111.001430511475	16.9833507537842\\
111.005706787109	16.9851207733154\\
111.009983062744	16.9868927001953\\
111.014263153076	16.9886646270752\\
111.018539428711	16.9904346466064\\
111.022815704346	16.992208480835\\
111.02709197998	16.9939785003662\\
111.031368255615	16.9957504272461\\
111.035648345947	16.997522354126\\
111.039924621582	16.9992942810059\\
111.044204711914	17.0010662078857\\
111.048480987549	17.0028381347656\\
111.052757263184	17.0046100616455\\
111.057033538818	17.0063819885254\\
111.061309814453	17.0081520080566\\
111.065589904785	17.0099239349365\\
111.06986618042	17.0116958618164\\
111.074142456055	17.0134677886963\\
111.078418731689	17.0152397155762\\
111.082698822021	17.0170116424561\\
111.086975097656	17.0187835693359\\
111.091251373291	17.0205535888672\\
111.095527648926	17.0223255157471\\
111.099803924561	17.024097442627\\
111.104084014893	17.0258693695068\\
111.108360290527	17.0276412963867\\
111.112636566162	17.0294132232666\\
111.116916656494	17.0311851501465\\
111.121189117432	17.0329551696777\\
111.125469207764	17.0347290039063\\
111.129745483398	17.0364990234375\\
111.13402557373	17.0382709503174\\
111.138301849365	17.0400428771973\\
111.142574310303	17.0418128967285\\
111.146854400635	17.043586730957\\
111.151134490967	17.0453586578369\\
111.155410766602	17.0471305847168\\
111.159687042236	17.048900604248\\
111.163967132568	17.0506744384766\\
111.168239593506	17.0524444580078\\
111.172519683838	17.0542163848877\\
111.176795959473	17.0559883117676\\
111.181072235107	17.0577602386475\\
111.185352325439	17.0595321655273\\
111.189624786377	17.0613021850586\\
111.193904876709	17.0630760192871\\
111.198184967041	17.064847946167\\
111.202457427979	17.0666179656982\\
111.206737518311	17.0683898925781\\
111.211013793945	17.070161819458\\
111.21529006958	17.0719337463379\\
111.219570159912	17.0737056732178\\
111.22384262085	17.075475692749\\
111.228122711182	17.0772476196289\\
111.232398986816	17.0790195465088\\
111.236675262451	17.0807914733887\\
111.240955352783	17.0825634002686\\
111.245235443115	17.0843353271484\\
111.249507904053	17.0861072540283\\
111.253784179688	17.0878791809082\\
111.25806427002	17.0896492004395\\
111.262340545654	17.0914211273193\\
111.266620635986	17.0931949615479\\
111.270893096924	17.0949649810791\\
111.275173187256	17.096736907959\\
111.279449462891	17.0985088348389\\
111.283725738525	17.1002788543701\\
111.288005828857	17.1020526885986\\
111.292278289795	17.1038227081299\\
111.296558380127	17.1055946350098\\
111.300834655762	17.1073665618896\\
111.305110931396	17.1091384887695\\
111.309391021729	17.1109104156494\\
111.313667297363	17.1126823425293\\
111.317943572998	17.1144542694092\\
111.322219848633	17.1162261962891\\
111.326496124268	17.1179962158203\\
111.3307762146	17.1197681427002\\
111.335056304932	17.1215419769287\\
111.339328765869	17.12331199646\\
111.343605041504	17.1250839233398\\
111.347885131836	17.1268558502197\\
111.352161407471	17.128625869751\\
111.356441497803	17.1303997039795\\
111.360717773438	17.1321716308594\\
111.364994049072	17.1339416503906\\
111.369270324707	17.1357135772705\\
111.373546600342	17.1374855041504\\
111.377826690674	17.1392574310303\\
111.382102966309	17.1410293579102\\
111.386379241943	17.1427993774414\\
111.390655517578	17.1445732116699\\
111.39493560791	17.1463432312012\\
111.399211883545	17.1481151580811\\
111.40348815918	17.1498870849609\\
111.407764434814	17.1516571044922\\
111.412044525146	17.1534309387207\\
111.416320800781	17.1552028656006\\
111.420597076416	17.1569747924805\\
111.424873352051	17.1587448120117\\
111.429153442383	17.1605186462402\\
111.433429718018	17.1622886657715\\
111.437705993652	17.1640605926514\\
111.441982269287	17.1658325195313\\
111.446258544922	17.1676044464111\\
111.450538635254	17.169376373291\\
111.454814910889	17.1711463928223\\
111.459095001221	17.1729202270508\\
111.463371276855	17.1746921539307\\
111.467643737793	17.1764621734619\\
111.471923828125	17.1782341003418\\
111.476203918457	17.1800079345703\\
111.480480194092	17.1817779541016\\
111.484756469727	17.1835498809814\\
111.489028930664	17.1853199005127\\
111.493309020996	17.1870918273926\\
111.497589111328	17.1888656616211\\
111.501865386963	17.1906356811523\\
111.506141662598	17.1924076080322\\
111.51042175293	17.1941795349121\\
111.514694213867	17.195951461792\\
111.518974304199	17.1977233886719\\
111.523250579834	17.1994934082031\\
111.527526855469	17.201265335083\\
111.531806945801	17.2030391693115\\
111.536079406738	17.2048091888428\\
111.54035949707	17.2065811157227\\
111.544635772705	17.2083530426025\\
111.54891204834	17.2101230621338\\
111.553192138672	17.2118968963623\\
111.557464599609	17.2136669158936\\
111.561744689941	17.2154388427734\\
111.566024780273	17.2172107696533\\
111.570297241211	17.2189826965332\\
111.574577331543	17.2207546234131\\
111.578853607178	17.222526550293\\
111.583129882813	17.2242984771729\\
111.587409973145	17.2260704040527\\
111.591686248779	17.227840423584\\
111.595962524414	17.2296123504639\\
111.600238800049	17.2313842773438\\
111.604518890381	17.2331562042236\\
111.608795166016	17.2349281311035\\
111.61307144165	17.2367000579834\\
111.617347717285	17.2384700775146\\
111.62162399292	17.2402420043945\\
111.625907897949	17.242015838623\\
111.630180358887	17.2437858581543\\
111.634456634521	17.2455577850342\\
111.638732910156	17.2473297119141\\
111.643009185791	17.2491016387939\\
111.64729309082	17.2508735656738\\
111.651565551758	17.2526435852051\\
111.65584564209	17.2544174194336\\
111.660125732422	17.2561893463135\\
111.664398193359	17.2579593658447\\
111.668678283691	17.2597332000732\\
111.672950744629	17.2615013122559\\
111.677230834961	17.2632751464844\\
111.681510925293	17.2650470733643\\
111.68578338623	17.2668170928955\\
111.690063476563	17.268590927124\\
111.694339752197	17.2703628540039\\
111.698619842529	17.2721347808838\\
111.702896118164	17.273904800415\\
111.707172393799	17.2756767272949\\
111.711448669434	17.2774486541748\\
111.715724945068	17.2792205810547\\
111.7200050354	17.2809925079346\\
111.724281311035	17.2827644348145\\
111.72855758667	17.2845344543457\\
111.732833862305	17.2863063812256\\
111.737110137939	17.2880783081055\\
111.741390228271	17.2898502349854\\
111.745666503906	17.2916221618652\\
111.749942779541	17.2933940887451\\
111.754219055176	17.295166015625\\
111.758499145508	17.2969360351563\\
111.762775421143	17.2987079620361\\
111.767051696777	17.300479888916\\
111.771327972412	17.3022518157959\\
111.775604248047	17.3040237426758\\
111.779884338379	17.3057956695557\\
111.784160614014	17.3075656890869\\
111.788436889648	17.3093376159668\\
111.792713165283	17.3111095428467\\
111.796997070313	17.3128833770752\\
111.80126953125	17.3146533966064\\
111.805545806885	17.3164253234863\\
111.809825897217	17.3181991577148\\
111.814098358154	17.3199672698975\\
111.818382263184	17.321741104126\\
111.822658538818	17.3235130310059\\
111.826930999756	17.3252830505371\\
111.831211090088	17.3270568847656\\
111.835483551025	17.3288269042969\\
111.839767456055	17.3306007385254\\
111.844043731689	17.3323707580566\\
111.848316192627	17.3341407775879\\
111.852600097656	17.3359146118164\\
111.856876373291	17.3376865386963\\
111.861152648926	17.3394584655762\\
111.865428924561	17.3412303924561\\
111.869701385498	17.3429985046387\\
111.873985290527	17.3447723388672\\
111.878261566162	17.3465442657471\\
111.882537841797	17.348316192627\\
111.886814117432	17.3500881195068\\
111.891090393066	17.3518600463867\\
111.895370483398	17.353630065918\\
111.899646759033	17.3554019927979\\
111.903923034668	17.3571739196777\\
111.908199310303	17.3589458465576\\
111.912479400635	17.3607177734375\\
111.91675567627	17.3624897003174\\
111.921031951904	17.3642616271973\\
111.925308227539	17.3660316467285\\
111.929584503174	17.3678035736084\\
111.933864593506	17.3695755004883\\
111.938144683838	17.3713493347168\\
111.942417144775	17.373119354248\\
111.94669342041	17.3748912811279\\
111.950969696045	17.3766613006592\\
111.955249786377	17.3784332275391\\
111.959529876709	17.3802070617676\\
111.963802337646	17.3819770812988\\
111.968078613281	17.3837490081787\\
111.972362518311	17.3855228424072\\
111.976634979248	17.3872928619385\\
111.98091506958	17.3890647888184\\
111.985187530518	17.3908348083496\\
111.989463806152	17.3926067352295\\
111.993747711182	17.394380569458\\
111.998020172119	17.3961505889893\\
112.002300262451	17.3979244232178\\
112.006580352783	17.3996963500977\\
112.010848999023	17.4014644622803\\
112.015132904053	17.4032382965088\\
112.01940536499	17.40500831604\\
112.023685455322	17.4067821502686\\
112.027965545654	17.4085540771484\\
112.032238006592	17.4103240966797\\
112.036518096924	17.4120960235596\\
112.040794372559	17.4138679504395\\
112.045070648193	17.4156398773193\\
112.049350738525	17.4174118041992\\
112.05362701416	17.4191837310791\\
112.057903289795	17.420955657959\\
112.06217956543	17.4227256774902\\
112.066459655762	17.4244976043701\\
112.070735931396	17.42626953125\\
112.075012207031	17.4280414581299\\
112.079288482666	17.4298133850098\\
112.083564758301	17.4315853118896\\
112.087844848633	17.4333572387695\\
112.092121124268	17.4351272583008\\
112.096397399902	17.4368991851807\\
112.100673675537	17.4386711120605\\
112.104949951172	17.4404430389404\\
112.109230041504	17.4422149658203\\
112.113506317139	17.4439868927002\\
112.117782592773	17.4457569122314\\
112.122066497803	17.44753074646\\
112.12633895874	17.4493007659912\\
112.130615234375	17.4510726928711\\
112.13489151001	17.452844619751\\
112.139167785645	17.4546165466309\\
112.143451690674	17.4563903808594\\
112.147724151611	17.458158493042\\
112.152000427246	17.4599304199219\\
112.156280517578	17.4617042541504\\
112.160552978516	17.4634742736816\\
112.164836883545	17.4652481079102\\
112.16911315918	17.46702003479\\
112.173385620117	17.4687881469727\\
112.177665710449	17.4705619812012\\
112.181938171387	17.4723320007324\\
112.186222076416	17.4741058349609\\
112.190498352051	17.4758777618408\\
112.194770812988	17.4776477813721\\
112.19905090332	17.4794216156006\\
112.203330993652	17.4811916351318\\
112.207607269287	17.4829635620117\\
112.211883544922	17.4847354888916\\
112.216159820557	17.4865074157715\\
112.220439910889	17.4882793426514\\
112.224716186523	17.4900512695313\\
112.228992462158	17.4918231964111\\
112.233268737793	17.4935932159424\\
112.237545013428	17.4953651428223\\
112.24182510376	17.4971370697021\\
112.246101379395	17.498908996582\\
112.250377655029	17.5006809234619\\
112.254653930664	17.5024528503418\\
112.258930206299	17.504222869873\\
112.263210296631	17.5059947967529\\
112.267486572266	17.5077667236328\\
112.2717628479	17.5095386505127\\
112.276039123535	17.5113105773926\\
112.280319213867	17.5130825042725\\
112.284599304199	17.514856338501\\
112.288871765137	17.5166244506836\\
112.293148040771	17.5183963775635\\
112.297424316406	17.5201683044434\\
112.301704406738	17.5219402313232\\
112.30598449707	17.5237140655518\\
112.310256958008	17.525484085083\\
112.314533233643	17.5272541046143\\
112.318817138672	17.5290279388428\\
112.323089599609	17.530797958374\\
112.327369689941	17.5325717926025\\
112.331642150879	17.5343418121338\\
112.335918426514	17.5361137390137\\
112.340202331543	17.5378875732422\\
112.34447479248	17.5396556854248\\
112.348754882813	17.5414295196533\\
112.353034973145	17.5432014465332\\
112.357311248779	17.5449733734131\\
112.361587524414	17.546745300293\\
112.365859985352	17.5485153198242\\
112.370140075684	17.5502872467041\\
112.374420166016	17.552059173584\\
112.37869644165	17.5538311004639\\
112.382972717285	17.5556030273438\\
112.38724899292	17.5573749542236\\
112.391525268555	17.5591468811035\\
112.395805358887	17.5609188079834\\
112.400081634521	17.5626888275146\\
112.404357910156	17.5644607543945\\
112.408634185791	17.5662326812744\\
112.412914276123	17.5680046081543\\
112.417190551758	17.5697765350342\\
112.421466827393	17.5715484619141\\
112.425743103027	17.5733184814453\\
112.430019378662	17.5750904083252\\
112.434299468994	17.5768623352051\\
112.438575744629	17.578634262085\\
112.442852020264	17.5804061889648\\
112.447128295898	17.5821781158447\\
112.451404571533	17.583948135376\\
112.455684661865	17.5857200622559\\
112.4599609375	17.5874919891357\\
112.464237213135	17.5892639160156\\
112.468521118164	17.5910377502441\\
112.472793579102	17.5928077697754\\
112.477069854736	17.5945796966553\\
112.481346130371	17.5963497161865\\
112.485622406006	17.5981216430664\\
112.489906311035	17.5998954772949\\
112.494178771973	17.6016654968262\\
112.498458862305	17.6034393310547\\
112.502735137939	17.6052112579346\\
112.507007598877	17.6069793701172\\
112.511291503906	17.6087532043457\\
112.515567779541	17.6105251312256\\
112.519844055176	17.6122970581055\\
112.524120330811	17.6140689849854\\
112.528392791748	17.6158390045166\\
112.532676696777	17.6176128387451\\
112.536952972412	17.6193828582764\\
112.541229248047	17.6211547851563\\
112.545505523682	17.6229267120361\\
112.549785614014	17.624698638916\\
112.554061889648	17.6264705657959\\
112.558338165283	17.6282424926758\\
112.562614440918	17.6300144195557\\
112.56689453125	17.6317844390869\\
112.571170806885	17.6335563659668\\
112.57544708252	17.6353282928467\\
112.579723358154	17.6371002197266\\
112.583999633789	17.6388721466064\\
112.588279724121	17.6406440734863\\
112.592555999756	17.6424140930176\\
112.596832275391	17.6441860198975\\
112.601108551025	17.6459579467773\\
112.60538482666	17.6477298736572\\
112.609664916992	17.6495018005371\\
112.613941192627	17.651273727417\\
112.618217468262	17.6530456542969\\
112.622493743896	17.6548156738281\\
112.626773834229	17.656587600708\\
112.631053924561	17.6583614349365\\
112.635326385498	17.6601314544678\\
112.63960647583	17.6619052886963\\
112.643878936768	17.6636753082275\\
112.6481590271	17.6654453277588\\
112.652439117432	17.6672191619873\\
112.656711578369	17.6689891815186\\
112.660995483398	17.6707630157471\\
112.665271759033	17.672534942627\\
112.669544219971	17.6743049621582\\
112.673824310303	17.6760787963867\\
112.67809677124	17.6778469085693\\
112.68238067627	17.6796207427979\\
112.686656951904	17.6813926696777\\
112.690929412842	17.683162689209\\
112.695209503174	17.6849365234375\\
112.699485778809	17.6867084503174\\
112.703765869141	17.6884784698486\\
112.708042144775	17.6902503967285\\
112.712314605713	17.6920204162598\\
112.716594696045	17.6937942504883\\
112.720874786377	17.6955661773682\\
112.725151062012	17.697338104248\\
112.729427337646	17.6991100311279\\
112.733703613281	17.7008800506592\\
112.737979888916	17.7026519775391\\
112.742259979248	17.7044239044189\\
112.746536254883	17.7061958312988\\
112.750812530518	17.7079677581787\\
112.755088806152	17.7097396850586\\
112.759365081787	17.7115097045898\\
112.763645172119	17.7132816314697\\
112.767921447754	17.7150535583496\\
112.772197723389	17.7168254852295\\
112.776473999023	17.7185974121094\\
112.780757904053	17.7203712463379\\
112.78503036499	17.7221412658691\\
112.789306640625	17.7239112854004\\
112.79358291626	17.7256832122803\\
112.797859191895	17.7274551391602\\
112.802143096924	17.7292289733887\\
112.806415557861	17.7309989929199\\
112.810691833496	17.7327709197998\\
112.814975738525	17.7345447540283\\
112.819244384766	17.7363128662109\\
112.823528289795	17.7380867004395\\
112.827800750732	17.7398567199707\\
112.832077026367	17.7416286468506\\
112.836360931396	17.7434024810791\\
112.840633392334	17.7451705932617\\
112.844913482666	17.7469444274902\\
112.849189758301	17.7487163543701\\
112.853462219238	17.7504863739014\\
112.857746124268	17.7522602081299\\
112.862022399902	17.7540321350098\\
112.866298675537	17.7558040618896\\
112.870574951172	17.7575740814209\\
112.874847412109	17.7593441009521\\
112.879131317139	17.7611179351807\\
112.883407592773	17.7628898620605\\
112.887683868408	17.7646617889404\\
112.891960144043	17.7664337158203\\
112.896240234375	17.7682056427002\\
112.90051651001	17.7699756622314\\
112.904792785645	17.7717475891113\\
112.909069061279	17.7735195159912\\
112.913345336914	17.7752914428711\\
112.917625427246	17.777063369751\\
112.921901702881	17.7788352966309\\
112.926177978516	17.7806053161621\\
112.93045425415	17.782377243042\\
112.934734344482	17.7841491699219\\
112.939010620117	17.7859210968018\\
112.943286895752	17.7876930236816\\
112.947563171387	17.7894649505615\\
112.951839447021	17.7912368774414\\
112.956119537354	17.7930068969727\\
112.960395812988	17.7947788238525\\
112.96467590332	17.7965526580811\\
112.968948364258	17.7983226776123\\
112.973224639893	17.8000946044922\\
112.977508544922	17.8018684387207\\
112.981781005859	17.8036365509033\\
112.986061096191	17.8054103851318\\
112.990333557129	17.8071804046631\\
112.994613647461	17.808952331543\\
112.998893737793	17.8107261657715\\
113.00316619873	17.8124961853027\\
113.00745010376	17.8142700195313\\
113.011726379395	17.8160400390625\\
113.015998840332	17.8178100585938\\
113.020278930664	17.8195838928223\\
113.024551391602	17.8213539123535\\
113.028835296631	17.823127746582\\
113.033111572266	17.8248996734619\\
113.037384033203	17.8266677856445\\
113.041664123535	17.828441619873\\
113.04594039917	17.8302135467529\\
113.050220489502	17.8319854736328\\
113.054496765137	17.8337574005127\\
113.058773040771	17.8355293273926\\
113.063049316406	17.8373012542725\\
113.067329406738	17.8390712738037\\
113.071605682373	17.8408432006836\\
113.075881958008	17.8426151275635\\
113.080158233643	17.8443870544434\\
113.084434509277	17.8461589813232\\
113.088714599609	17.8479309082031\\
113.092990875244	17.8497009277344\\
113.097267150879	17.8514728546143\\
113.101543426514	17.8532447814941\\
113.105819702148	17.855016708374\\
113.11009979248	17.8567886352539\\
113.114376068115	17.8585605621338\\
113.11865234375	17.8603324890137\\
113.122928619385	17.8621025085449\\
113.127212524414	17.8638763427734\\
113.131484985352	17.8656463623047\\
113.135761260986	17.8674182891846\\
113.140037536621	17.8691902160645\\
113.144313812256	17.8709621429443\\
113.148597717285	17.8727359771729\\
113.152870178223	17.8745040893555\\
113.157146453857	17.8762760162354\\
113.161430358887	17.8780498504639\\
113.165699005127	17.8798198699951\\
113.169982910156	17.8815937042236\\
113.174255371094	17.8833637237549\\
113.178531646729	17.8851337432861\\
113.182815551758	17.8869075775146\\
113.187088012695	17.8886775970459\\
113.191368103027	17.8904514312744\\
113.195644378662	17.8922233581543\\
113.199920654297	17.8939952850342\\
113.204200744629	17.8957653045654\\
113.208477020264	17.8975372314453\\
113.212753295898	17.8993091583252\\
113.217029571533	17.9010810852051\\
113.221309661865	17.902853012085\\
113.2255859375	17.9046249389648\\
113.229862213135	17.9063968658447\\
113.23413848877	17.908166885376\\
113.238414764404	17.9099388122559\\
113.242694854736	17.9117107391357\\
113.246971130371	17.9134826660156\\
113.251247406006	17.9152545928955\\
113.255523681641	17.9170265197754\\
113.259799957275	17.9187965393066\\
113.264080047607	17.9205684661865\\
113.268356323242	17.9223403930664\\
113.272632598877	17.9241123199463\\
113.276908874512	17.9258842468262\\
113.281188964844	17.9276561737061\\
113.285465240479	17.9294281005859\\
113.289741516113	17.9311981201172\\
113.294017791748	17.9329700469971\\
113.298294067383	17.934741973877\\
113.302574157715	17.9365139007568\\
113.30685043335	17.9382858276367\\
113.311130523682	17.9400596618652\\
113.315402984619	17.9418277740479\\
113.319679260254	17.9435997009277\\
113.323963165283	17.9453735351563\\
113.328235626221	17.9471435546875\\
113.332515716553	17.948917388916\\
113.33678817749	17.9506874084473\\
113.34107208252	17.9524612426758\\
113.345348358154	17.954231262207\\
113.349620819092	17.9560012817383\\
113.353900909424	17.9577751159668\\
113.358180999756	17.9595470428467\\
113.362457275391	17.9613189697266\\
113.366733551025	17.9630908966064\\
113.371006011963	17.9648590087891\\
113.375289916992	17.9666328430176\\
113.379566192627	17.9684047698975\\
113.383842468262	17.9701766967773\\
113.388118743896	17.9719486236572\\
113.392395019531	17.9737205505371\\
113.396675109863	17.975492477417\\
113.400951385498	17.9772624969482\\
113.405227661133	17.9790344238281\\
113.409503936768	17.980806350708\\
113.413780212402	17.9825782775879\\
113.418060302734	17.9843502044678\\
113.422336578369	17.9861221313477\\
113.426612854004	17.9878921508789\\
113.430889129639	17.9896640777588\\
113.435169219971	17.9914360046387\\
113.439445495605	17.9932079315186\\
113.44372177124	17.9949798583984\\
113.447998046875	17.9967517852783\\
113.45227432251	17.9985237121582\\
113.456554412842	18.0002937316895\\
113.460830688477	18.0020656585693\\
113.465106964111	18.0038375854492\\
113.469383239746	18.0056095123291\\
113.473667144775	18.0073833465576\\
113.477939605713	18.0091533660889\\
113.482219696045	18.0109272003174\\
113.486492156982	18.0126953125\\
113.490768432617	18.0144672393799\\
113.495052337646	18.0162410736084\\
113.499324798584	18.0180110931396\\
113.503604888916	18.0197849273682\\
113.507881164551	18.021556854248\\
113.512153625488	18.0233249664307\\
113.516437530518	18.0250988006592\\
113.520709991455	18.0268688201904\\
113.524990081787	18.0286426544189\\
113.529270172119	18.0304145812988\\
113.533538818359	18.0321846008301\\
113.537822723389	18.0339584350586\\
113.542098999023	18.0357284545898\\
113.546375274658	18.0375003814697\\
113.55065536499	18.0392723083496\\
113.554931640625	18.0410442352295\\
113.55920791626	18.0428161621094\\
113.563484191895	18.0445880889893\\
113.567760467529	18.0463581085205\\
113.572040557861	18.0481300354004\\
113.576316833496	18.0499019622803\\
113.580593109131	18.0516738891602\\
113.584869384766	18.05344581604\\
113.589149475098	18.0552177429199\\
113.593425750732	18.0569877624512\\
113.597702026367	18.0587596893311\\
113.601978302002	18.0605316162109\\
113.606254577637	18.0623035430908\\
113.610534667969	18.0640754699707\\
113.614810943604	18.0658473968506\\
113.619087219238	18.0676193237305\\
113.623371124268	18.0693912506104\\
113.627639770508	18.0711612701416\\
113.63191986084	18.0729331970215\\
113.636196136475	18.0747051239014\\
113.640472412109	18.0764770507813\\
113.644756317139	18.0782508850098\\
113.649028778076	18.0800189971924\\
113.653305053711	18.0817909240723\\
113.657585144043	18.0835647583008\\
113.66185760498	18.085334777832\\
113.66614151001	18.0871086120605\\
113.670417785645	18.0888805389404\\
113.674690246582	18.0906505584717\\
113.678970336914	18.0924224853516\\
113.683242797852	18.0941925048828\\
113.687526702881	18.0959663391113\\
113.691802978516	18.0977382659912\\
113.696075439453	18.0995082855225\\
113.700355529785	18.101282119751\\
113.704635620117	18.1030540466309\\
113.708911895752	18.1048240661621\\
113.713188171387	18.106595993042\\
113.717460632324	18.1083660125732\\
113.721744537354	18.1101398468018\\
113.726020812988	18.1119117736816\\
113.730297088623	18.1136837005615\\
113.734573364258	18.1154537200928\\
113.738849639893	18.1172256469727\\
113.743129730225	18.1189975738525\\
113.747406005859	18.1207695007324\\
113.751682281494	18.1225414276123\\
113.755958557129	18.1243133544922\\
113.760234832764	18.1260852813721\\
113.764514923096	18.1278553009033\\
113.76879119873	18.1296272277832\\
113.773067474365	18.1313991546631\\
113.77734375	18.133171081543\\
113.781623840332	18.1349430084229\\
113.785903930664	18.1367168426514\\
113.790176391602	18.138484954834\\
113.794452667236	18.1402568817139\\
113.798728942871	18.1420288085938\\
113.803009033203	18.1438007354736\\
113.807289123535	18.1455745697021\\
113.811561584473	18.1473445892334\\
113.815837860107	18.1491146087646\\
113.820121765137	18.1508884429932\\
113.824394226074	18.1526584625244\\
113.828674316406	18.1544322967529\\
113.832946777344	18.1562023162842\\
113.837223052979	18.1579742431641\\
113.841506958008	18.1597480773926\\
113.845779418945	18.1615161895752\\
113.850059509277	18.1632900238037\\
113.854335784912	18.1650619506836\\
113.85860824585	18.1668319702148\\
113.862892150879	18.1686058044434\\
113.867164611816	18.1703758239746\\
113.871444702148	18.1721496582031\\
113.87572479248	18.1739196777344\\
113.879993438721	18.1756896972656\\
113.88427734375	18.1774635314941\\
113.888553619385	18.179235458374\\
113.89282989502	18.1810073852539\\
113.897109985352	18.1827793121338\\
113.901386260986	18.184549331665\\
113.905662536621	18.1863212585449\\
113.909938812256	18.1880931854248\\
113.914215087891	18.1898651123047\\
113.918495178223	18.1916370391846\\
113.922771453857	18.1934089660645\\
113.927047729492	18.1951808929443\\
113.931324005127	18.1969509124756\\
113.935604095459	18.1987228393555\\
113.939880371094	18.2004947662354\\
113.944156646729	18.2022666931152\\
113.948432922363	18.2040386199951\\
113.952709197998	18.205810546875\\
113.95698928833	18.2075805664063\\
113.961265563965	18.2093524932861\\
113.9655418396	18.211124420166\\
113.969825744629	18.2128982543945\\
113.974094390869	18.2146682739258\\
113.978374481201	18.2164402008057\\
113.982650756836	18.2182102203369\\
113.986927032471	18.2199821472168\\
113.9912109375	18.2217559814453\\
113.995483398438	18.2235260009766\\
113.999759674072	18.2252979278564\\
114.004039764404	18.227071762085\\
114.008312225342	18.2288417816162\\
114.012596130371	18.2306137084961\\
114.016872406006	18.232385635376\\
114.021144866943	18.2341556549072\\
114.025424957275	18.2359294891357\\
114.029697418213	18.237699508667\\
114.033981323242	18.2394733428955\\
114.038257598877	18.2412452697754\\
114.042533874512	18.2430152893066\\
114.046810150146	18.2447872161865\\
114.051090240479	18.2465591430664\\
114.055366516113	18.2483310699463\\
114.059642791748	18.2501029968262\\
114.063919067383	18.2518749237061\\
114.068195343018	18.2536449432373\\
114.07247543335	18.2554168701172\\
114.076751708984	18.2571887969971\\
114.081027984619	18.258960723877\\
114.085304260254	18.2607326507568\\
114.089584350586	18.2625045776367\\
114.093860626221	18.2642765045166\\
114.098136901855	18.2660465240479\\
114.10241317749	18.2678184509277\\
114.106689453125	18.2695903778076\\
114.110969543457	18.2713623046875\\
114.115245819092	18.2731342315674\\
114.119522094727	18.2749061584473\\
114.123798370361	18.2766761779785\\
114.128074645996	18.2784481048584\\
114.132358551025	18.2802219390869\\
114.136631011963	18.2819919586182\\
114.140907287598	18.283763885498\\
114.145183563232	18.2855358123779\\
114.149463653564	18.2873077392578\\
114.153743743896	18.2890796661377\\
114.158016204834	18.2908496856689\\
114.162292480469	18.2926216125488\\
114.166576385498	18.2943954467773\\
114.170848846436	18.2961654663086\\
114.175128936768	18.2979393005371\\
114.179401397705	18.2997074127197\\
114.183685302734	18.3014812469482\\
114.187961578369	18.3032531738281\\
114.192234039307	18.3050231933594\\
114.196514129639	18.3067970275879\\
114.200790405273	18.3085689544678\\
114.205070495605	18.3103408813477\\
114.20934677124	18.3121109008789\\
114.213619232178	18.3138809204102\\
114.21789932251	18.3156547546387\\
114.222175598145	18.3174266815186\\
114.226455688477	18.3191986083984\\
114.230731964111	18.3209705352783\\
114.235008239746	18.3227405548096\\
114.239284515381	18.3245124816895\\
114.243564605713	18.3262844085693\\
114.247840881348	18.3280563354492\\
114.252117156982	18.3298282623291\\
114.256393432617	18.331600189209\\
114.260669708252	18.3333721160889\\
114.264949798584	18.3351421356201\\
114.269226074219	18.3369140625\\
114.273502349854	18.3386859893799\\
114.277778625488	18.3404579162598\\
114.282054901123	18.3422298431396\\
114.286334991455	18.3440017700195\\
114.29061126709	18.3457717895508\\
114.294887542725	18.3475437164307\\
114.299163818359	18.3493156433105\\
114.303443908691	18.3510875701904\\
114.307720184326	18.3528594970703\\
114.311996459961	18.3546314239502\\
114.31628036499	18.3564052581787\\
114.32054901123	18.3581733703613\\
114.32483291626	18.3599472045898\\
114.329105377197	18.3617172241211\\
114.333381652832	18.363489151001\\
114.337665557861	18.3652629852295\\
114.341934204102	18.3670330047607\\
114.346218109131	18.3688068389893\\
114.350494384766	18.3705768585205\\
114.354766845703	18.3723468780518\\
114.359050750732	18.3741207122803\\
114.363327026367	18.3758926391602\\
114.367603302002	18.37766456604\\
114.371879577637	18.3794364929199\\
114.376152038574	18.3812046051025\\
114.380435943604	18.3829784393311\\
114.384712219238	18.3847503662109\\
114.388988494873	18.3865222930908\\
114.393264770508	18.3882942199707\\
114.39754486084	18.3900661468506\\
114.401821136475	18.3918361663818\\
114.406097412109	18.3936080932617\\
114.410373687744	18.3953800201416\\
114.414649963379	18.3971519470215\\
114.418930053711	18.3989238739014\\
114.423206329346	18.4006958007813\\
114.42748260498	18.4024677276611\\
114.431758880615	18.4042377471924\\
114.436038970947	18.4060096740723\\
114.440315246582	18.4077816009521\\
114.444591522217	18.409553527832\\
114.448867797852	18.4113254547119\\
114.453144073486	18.4130973815918\\
114.457424163818	18.414867401123\\
114.461700439453	18.4166393280029\\
114.465980529785	18.4184131622314\\
114.470252990723	18.4201831817627\\
114.474529266357	18.4219551086426\\
114.478813171387	18.4237289428711\\
114.483085632324	18.4254989624023\\
114.487365722656	18.4272708892822\\
114.491638183594	18.4290409088135\\
114.495918273926	18.4308128356934\\
114.500198364258	18.4325866699219\\
114.504470825195	18.4343566894531\\
114.508750915527	18.4361305236816\\
114.513031005859	18.4379024505615\\
114.517303466797	18.4396705627441\\
114.521583557129	18.4414443969727\\
114.525856018066	18.4432144165039\\
114.530139923096	18.4449882507324\\
114.53441619873	18.4467601776123\\
114.538688659668	18.4485301971436\\
114.54296875	18.4503021240234\\
114.547245025635	18.4520740509033\\
114.551525115967	18.4538459777832\\
114.555801391602	18.4556179046631\\
114.560073852539	18.4573879241943\\
114.564353942871	18.4591617584229\\
114.568630218506	18.4609317779541\\
114.572910308838	18.462703704834\\
114.577186584473	18.4644756317139\\
114.581462860107	18.4662475585938\\
114.585739135742	18.4680194854736\\
114.590019226074	18.4697914123535\\
114.594295501709	18.4715633392334\\
114.598571777344	18.4733333587646\\
114.602848052979	18.4751052856445\\
114.607124328613	18.4768772125244\\
114.611404418945	18.4786491394043\\
114.61568069458	18.4804210662842\\
114.619956970215	18.4821929931641\\
114.62423324585	18.4839630126953\\
114.628517150879	18.4857368469238\\
114.632789611816	18.4875068664551\\
114.637065887451	18.489278793335\\
114.641342163086	18.4910507202148\\
114.645618438721	18.4928226470947\\
114.64990234375	18.4945964813232\\
114.654174804688	18.4963645935059\\
114.658451080322	18.4981365203857\\
114.662731170654	18.4999103546143\\
114.667003631592	18.5016803741455\\
114.671287536621	18.503454208374\\
114.675559997559	18.5052242279053\\
114.679836273193	18.5069942474365\\
114.684120178223	18.508768081665\\
114.688388824463	18.5105381011963\\
114.692672729492	18.5123119354248\\
114.696949005127	18.5140838623047\\
114.701221466064	18.5158538818359\\
114.705505371094	18.5176277160645\\
114.709781646729	18.5193977355957\\
114.714057922363	18.5211696624756\\
114.718334197998	18.5229415893555\\
114.722606658936	18.5247116088867\\
114.726890563965	18.5264854431152\\
114.7311668396	18.5282573699951\\
114.735443115234	18.530029296875\\
114.739719390869	18.5317993164063\\
114.743999481201	18.5335712432861\\
114.748275756836	18.535343170166\\
114.752552032471	18.5371150970459\\
114.756828308105	18.5388870239258\\
114.76110458374	18.5406589508057\\
114.765384674072	18.5424289703369\\
114.769660949707	18.5442008972168\\
114.773937225342	18.5459728240967\\
114.778213500977	18.5477447509766\\
114.782489776611	18.5495166778564\\
114.786769866943	18.5512886047363\\
114.791046142578	18.5530586242676\\
114.795322418213	18.5548305511475\\
114.799598693848	18.5566024780273\\
114.80387878418	18.5583744049072\\
114.808155059814	18.5601463317871\\
114.812435150146	18.5619201660156\\
114.816707611084	18.5636901855469\\
114.820983886719	18.5654602050781\\
114.825267791748	18.5672340393066\\
114.829540252686	18.5690040588379\\
114.833820343018	18.5707778930664\\
114.838092803955	18.5725479125977\\
114.84236907959	18.5743198394775\\
114.846652984619	18.5760936737061\\
114.850925445557	18.5778617858887\\
114.855205535889	18.5796356201172\\
114.859485626221	18.5814075469971\\
114.863758087158	18.5831775665283\\
114.86803817749	18.5849514007568\\
114.872310638428	18.5867214202881\\
114.87659072876	18.588493347168\\
114.880870819092	18.5902652740479\\
114.885147094727	18.5920372009277\\
114.889423370361	18.5938091278076\\
114.893699645996	18.5955810546875\\
114.897979736328	18.5973529815674\\
114.902256011963	18.5991249084473\\
114.906532287598	18.6008949279785\\
114.910808563232	18.6026668548584\\
114.915084838867	18.6044387817383\\
114.919364929199	18.6062107086182\\
114.923641204834	18.607982635498\\
114.927917480469	18.6097545623779\\
114.932193756104	18.6115245819092\\
114.936470031738	18.6132965087891\\
114.94075012207	18.6150684356689\\
114.945026397705	18.6168403625488\\
114.94930267334	18.6186122894287\\
114.953578948975	18.6203842163086\\
114.957859039307	18.6221542358398\\
114.962135314941	18.6239261627197\\
114.966411590576	18.6256980895996\\
114.970687866211	18.6274700164795\\
114.97497177124	18.629243850708\\
114.979244232178	18.6310138702393\\
114.983520507813	18.6327857971191\\
114.987796783447	18.6345558166504\\
114.992073059082	18.6363277435303\\
114.996356964111	18.6381015777588\\
115.000629425049	18.63987159729\\
115.004905700684	18.6416435241699\\
115.009185791016	18.6434173583984\\
115.013458251953	18.6451854705811\\
115.017742156982	18.6469593048096\\
115.02201461792	18.6487293243408\\
115.026294708252	18.6505031585693\\
115.030574798584	18.6522750854492\\
115.034843444824	18.6540451049805\\
115.039127349854	18.655818939209\\
115.043403625488	18.6575889587402\\
115.047679901123	18.6593608856201\\
115.051959991455	18.6611328125\\
115.05623626709	18.6629047393799\\
115.060512542725	18.6646766662598\\
115.064788818359	18.6664485931396\\
115.069065093994	18.6682205200195\\
115.073345184326	18.6699905395508\\
115.077621459961	18.6717624664307\\
115.081897735596	18.6735343933105\\
115.08617401123	18.6753063201904\\
115.090454101563	18.6770782470703\\
115.094730377197	18.6788501739502\\
115.099006652832	18.6806201934814\\
115.103282928467	18.6823921203613\\
115.107559204102	18.6841640472412\\
115.111839294434	18.6859359741211\\
115.116115570068	18.687707901001\\
115.120391845703	18.6894798278809\\
115.124668121338	18.6912498474121\\
115.128944396973	18.693021774292\\
115.133224487305	18.6947937011719\\
115.137500762939	18.6965656280518\\
115.141777038574	18.6983375549316\\
115.146053314209	18.7001094818115\\
115.150333404541	18.7018814086914\\
115.154609680176	18.7036514282227\\
115.158889770508	18.7054252624512\\
115.163162231445	18.7071952819824\\
115.167446136475	18.7089691162109\\
115.171722412109	18.7107410430908\\
115.175994873047	18.7125110626221\\
115.180274963379	18.7142848968506\\
115.184547424316	18.7160530090332\\
115.188831329346	18.7178268432617\\
115.19310760498	18.7195987701416\\
115.197380065918	18.7213687896729\\
115.20166015625	18.7231426239014\\
115.205940246582	18.7249145507813\\
115.210216522217	18.7266845703125\\
115.214492797852	18.7284564971924\\
115.218765258789	18.7302265167236\\
115.223045349121	18.7320003509521\\
115.227325439453	18.733772277832\\
115.231601715088	18.7355442047119\\
115.235877990723	18.7373161315918\\
115.240154266357	18.739086151123\\
115.244434356689	18.7408580780029\\
115.248710632324	18.7426300048828\\
115.252986907959	18.7444019317627\\
115.257263183594	18.7461738586426\\
115.261539459229	18.7479457855225\\
115.265819549561	18.7497158050537\\
115.270095825195	18.7514877319336\\
115.27437210083	18.7532596588135\\
115.278648376465	18.7550315856934\\
115.2829246521	18.7568035125732\\
115.287204742432	18.7585754394531\\
115.291481018066	18.760347366333\\
115.295757293701	18.7621173858643\\
115.300033569336	18.7638893127441\\
115.304313659668	18.765661239624\\
115.30859375	18.7674350738525\\
115.312866210938	18.7692050933838\\
115.317142486572	18.7709770202637\\
115.321426391602	18.7727489471436\\
115.325698852539	18.7745189666748\\
115.329978942871	18.7762928009033\\
115.334251403809	18.7780628204346\\
115.338527679443	18.7798347473145\\
115.342811584473	18.781608581543\\
115.34708404541	18.7833766937256\\
115.351364135742	18.7851505279541\\
115.355640411377	18.786922454834\\
115.359912872314	18.7886924743652\\
115.364196777344	18.7904663085938\\
115.368469238281	18.792236328125\\
115.372749328613	18.7940101623535\\
115.377025604248	18.7957801818848\\
115.381298065186	18.797550201416\\
115.385581970215	18.7993240356445\\
115.38985824585	18.8010959625244\\
115.394134521484	18.8028678894043\\
115.398414611816	18.8046398162842\\
115.402690887451	18.8064117431641\\
115.406967163086	18.8081817626953\\
115.411243438721	18.8099536895752\\
115.415519714355	18.8117256164551\\
115.419799804688	18.813497543335\\
115.424076080322	18.8152694702148\\
115.428352355957	18.8170413970947\\
115.432628631592	18.818811416626\\
115.436904907227	18.8205833435059\\
115.441184997559	18.8223552703857\\
115.445461273193	18.8241271972656\\
115.449737548828	18.8258991241455\\
115.454013824463	18.8276710510254\\
115.458293914795	18.8294429779053\\
115.46257019043	18.8312129974365\\
115.466846466064	18.8329849243164\\
115.471126556396	18.8347587585449\\
115.475399017334	18.8365287780762\\
115.479679107666	18.8383007049561\\
115.483955383301	18.8400726318359\\
115.488231658936	18.8418426513672\\
115.492515563965	18.8436164855957\\
115.496784210205	18.845386505127\\
115.501064300537	18.8471584320068\\
115.505344390869	18.8489322662354\\
115.509616851807	18.8507022857666\\
115.513900756836	18.8524761199951\\
115.518177032471	18.8542461395264\\
115.522449493408	18.8560161590576\\
115.52672958374	18.8577899932861\\
115.531002044678	18.8595600128174\\
115.535285949707	18.8613338470459\\
115.539562225342	18.8631057739258\\
115.543834686279	18.8648738861084\\
115.548114776611	18.8666477203369\\
115.552394866943	18.8684196472168\\
115.556671142578	18.8701915740967\\
115.560947418213	18.8719635009766\\
115.56521987915	18.8737335205078\\
115.569499969482	18.8755073547363\\
115.573780059814	18.8772773742676\\
115.578056335449	18.8790493011475\\
115.582332611084	18.8808212280273\\
115.586608886719	18.8825931549072\\
115.590885162354	18.8843650817871\\
115.595165252686	18.886137008667\\
115.59944152832	18.8879070281982\\
115.603717803955	18.8896789550781\\
115.60799407959	18.891450881958\\
115.612274169922	18.8932228088379\\
115.616550445557	18.8949947357178\\
115.620826721191	18.8967666625977\\
115.625102996826	18.8985385894775\\
115.629379272461	18.9003086090088\\
115.63366317749	18.9020824432373\\
115.637935638428	18.9038524627686\\
115.642211914063	18.9056243896484\\
115.646488189697	18.9073963165283\\
115.650764465332	18.9091682434082\\
115.655048370361	18.9109420776367\\
115.659320831299	18.9127101898193\\
115.663597106934	18.9144821166992\\
115.667881011963	18.9162559509277\\
115.6721534729	18.918025970459\\
115.676433563232	18.9197998046875\\
115.68070602417	18.9215698242188\\
115.684982299805	18.92333984375\\
115.689266204834	18.9251136779785\\
115.693538665771	18.9268836975098\\
115.697818756104	18.9286575317383\\
115.702095031738	18.9304294586182\\
115.706367492676	18.9321994781494\\
115.710651397705	18.9339714050293\\
115.714923858643	18.9357414245605\\
115.719203948975	18.9375152587891\\
115.723480224609	18.9392871856689\\
115.727760314941	18.9410591125488\\
115.732036590576	18.9428310394287\\
115.736312866211	18.9446029663086\\
115.740589141846	18.9463729858398\\
115.744869232178	18.9481449127197\\
115.749145507813	18.9499168395996\\
115.753421783447	18.9516887664795\\
115.757698059082	18.9534606933594\\
115.761974334717	18.9552326202393\\
115.766254425049	18.9570026397705\\
115.770530700684	18.9587745666504\\
115.774806976318	18.9605464935303\\
115.779083251953	18.9623184204102\\
115.783359527588	18.96409034729\\
115.78763961792	18.9658622741699\\
115.791915893555	18.9676342010498\\
115.796192169189	18.9694042205811\\
115.800468444824	18.9711761474609\\
115.804748535156	18.9729480743408\\
115.809024810791	18.9747200012207\\
115.813301086426	18.9764919281006\\
115.817581176758	18.9782657623291\\
115.821853637695	18.9800338745117\\
115.826133728027	18.9818058013916\\
115.830410003662	18.9835777282715\\
115.834686279297	18.9853496551514\\
115.838970184326	18.9871234893799\\
115.843238830566	18.9888935089111\\
115.847518920898	18.990665435791\\
115.85179901123	18.9924373626709\\
115.856071472168	18.9942073822021\\
115.860355377197	18.9959812164307\\
115.864631652832	18.9977531433105\\
115.868907928467	18.9995250701904\\
115.873184204102	19.0012969970703\\
115.877456665039	19.0030651092529\\
115.881740570068	19.0048389434814\\
115.886016845703	19.0066108703613\\
115.890293121338	19.0083827972412\\
115.894569396973	19.0101547241211\\
115.898849487305	19.011926651001\\
115.903125762939	19.0136985778809\\
115.907402038574	19.0154685974121\\
115.911678314209	19.017240524292\\
115.915954589844	19.0190124511719\\
115.920234680176	19.0207843780518\\
115.924510955811	19.0225563049316\\
115.928787231445	19.0243282318115\\
115.93306350708	19.0260982513428\\
115.937339782715	19.0278701782227\\
115.941619873047	19.0296421051025\\
115.945896148682	19.0314140319824\\
115.950172424316	19.0331859588623\\
115.954448699951	19.0349578857422\\
115.958728790283	19.0367298126221\\
115.963005065918	19.0384998321533\\
115.967281341553	19.0402717590332\\
115.971557617188	19.0420436859131\\
115.975833892822	19.043815612793\\
115.980117797852	19.0455894470215\\
115.984390258789	19.0473594665527\\
115.988666534424	19.049129486084\\
115.992942810059	19.0509014129639\\
115.997219085693	19.0526733398438\\
116.001502990723	19.0544471740723\\
116.00577545166	19.0562171936035\\
116.010055541992	19.057991027832\\
116.014335632324	19.0597629547119\\
116.018608093262	19.0615310668945\\
116.022888183594	19.063304901123\\
116.027160644531	19.0650749206543\\
116.031440734863	19.0668487548828\\
116.035720825195	19.0686206817627\\
116.039993286133	19.0703907012939\\
116.044273376465	19.0721645355225\\
116.0485496521	19.0739345550537\\
116.052829742432	19.0757064819336\\
116.057106018066	19.0774784088135\\
116.061378479004	19.0792484283447\\
116.065658569336	19.0810222625732\\
116.069934844971	19.0827941894531\\
116.074214935303	19.0845642089844\\
116.078491210938	19.0863361358643\\
116.082767486572	19.0881080627441\\
116.087043762207	19.089879989624\\
116.091320037842	19.0916519165039\\
116.095600128174	19.0934238433838\\
116.099876403809	19.095193862915\\
116.104152679443	19.0969657897949\\
116.108428955078	19.0987377166748\\
116.11270904541	19.1005096435547\\
116.116985321045	19.1022815704346\\
116.12126159668	19.1040534973145\\
116.125537872314	19.1058254241943\\
116.129814147949	19.1075954437256\\
116.134094238281	19.1093673706055\\
116.138370513916	19.1111392974854\\
116.142646789551	19.1129112243652\\
116.146923065186	19.1146831512451\\
116.151206970215	19.1164569854736\\
116.155479431152	19.1182250976563\\
116.159755706787	19.1199970245361\\
116.164035797119	19.1217708587646\\
116.168308258057	19.1235408782959\\
116.172592163086	19.1253147125244\\
116.176864624023	19.1270847320557\\
116.181140899658	19.1288566589355\\
116.18542098999	19.1306285858154\\
116.189693450928	19.1323986053467\\
116.193977355957	19.1341724395752\\
116.198253631592	19.1359443664551\\
116.202526092529	19.1377143859863\\
116.206809997559	19.1394882202148\\
116.211086273193	19.1412601470947\\
116.215362548828	19.143030166626\\
116.219638824463	19.1448020935059\\
116.2239112854	19.1465721130371\\
116.22819519043	19.1483459472656\\
116.232471466064	19.1501178741455\\
116.236747741699	19.1518898010254\\
116.241024017334	19.1536598205566\\
116.245300292969	19.1554317474365\\
116.249580383301	19.1572036743164\\
116.253856658936	19.1589756011963\\
116.25813293457	19.1607475280762\\
116.262409210205	19.1625194549561\\
116.266689300537	19.1642913818359\\
116.270965576172	19.1660614013672\\
116.275241851807	19.1678333282471\\
116.279518127441	19.169605255127\\
116.283794403076	19.1713771820068\\
116.288074493408	19.1731491088867\\
116.292350769043	19.1749210357666\\
116.296627044678	19.1766910552979\\
116.300903320313	19.1784629821777\\
116.305179595947	19.1802349090576\\
116.309459686279	19.1820068359375\\
116.313739776611	19.183780670166\\
116.318012237549	19.1855506896973\\
116.322288513184	19.1873207092285\\
116.326572418213	19.189094543457\\
116.33084487915	19.1908645629883\\
116.335124969482	19.1926383972168\\
116.33939743042	19.194408416748\\
116.343673706055	19.1961803436279\\
116.347957611084	19.1979541778564\\
116.352230072021	19.1997222900391\\
116.356510162354	19.2014961242676\\
116.360790252686	19.2032680511475\\
116.365058898926	19.2050380706787\\
116.369342803955	19.2068119049072\\
116.373615264893	19.2085819244385\\
116.377895355225	19.210355758667\\
116.382175445557	19.2121257781982\\
116.386447906494	19.2138957977295\\
116.390727996826	19.215669631958\\
116.395004272461	19.2174415588379\\
116.399284362793	19.2192134857178\\
116.403560638428	19.2209854125977\\
116.407833099365	19.2227535247803\\
116.412113189697	19.2245273590088\\
116.416389465332	19.2262992858887\\
116.420669555664	19.2280712127686\\
116.424945831299	19.2298431396484\\
116.429222106934	19.2316150665283\\
116.433498382568	19.2333869934082\\
116.437774658203	19.2351570129395\\
116.442054748535	19.2369289398193\\
116.44633102417	19.2387008666992\\
116.450607299805	19.2404727935791\\
116.454883575439	19.242244720459\\
116.459163665771	19.2440166473389\\
116.463439941406	19.2457866668701\\
116.467716217041	19.24755859375\\
116.471992492676	19.2493305206299\\
116.476276397705	19.2511043548584\\
116.480548858643	19.2528743743896\\
116.484825134277	19.2546463012695\\
116.489101409912	19.2564163208008\\
116.493377685547	19.2581882476807\\
116.497661590576	19.2599620819092\\
116.501934051514	19.2617321014404\\
116.506210327148	19.2635040283203\\
116.51049041748	19.2652778625488\\
116.514762878418	19.2670478820801\\
116.519046783447	19.26881980896\\
116.523319244385	19.2705898284912\\
116.52759552002	19.2723617553711\\
116.531875610352	19.2741355895996\\
116.536148071289	19.2759056091309\\
116.540431976318	19.2776794433594\\
116.544708251953	19.2794513702393\\
116.548980712891	19.2812194824219\\
116.55326461792	19.2829933166504\\
116.557540893555	19.2847652435303\\
116.561817169189	19.2865371704102\\
116.566093444824	19.28830909729\\
116.570369720459	19.2900810241699\\
116.574649810791	19.2918510437012\\
116.578926086426	19.2936229705811\\
116.583202362061	19.2953948974609\\
116.587478637695	19.2971668243408\\
116.59175491333	19.2989387512207\\
116.596035003662	19.3007106781006\\
116.600311279297	19.3024826049805\\
116.604587554932	19.3042526245117\\
116.608863830566	19.3060245513916\\
116.613143920898	19.3077964782715\\
116.617420196533	19.3095684051514\\
116.621696472168	19.3113403320313\\
116.625972747803	19.3131122589111\\
116.630249023438	19.3148822784424\\
116.63452911377	19.3166542053223\\
116.638805389404	19.3184261322021\\
116.643081665039	19.320198059082\\
116.647357940674	19.3219699859619\\
116.651634216309	19.3237419128418\\
116.655914306641	19.325511932373\\
116.660194396973	19.3272857666016\\
116.66446685791	19.3290557861328\\
116.668743133545	19.3308277130127\\
116.673027038574	19.3326015472412\\
116.677299499512	19.3343715667725\\
116.681579589844	19.336145401001\\
116.685852050781	19.3379135131836\\
116.690128326416	19.3396854400635\\
116.694412231445	19.341459274292\\
116.698684692383	19.3432292938232\\
116.702964782715	19.3450031280518\\
116.707244873047	19.3467750549316\\
116.711521148682	19.3485469818115\\
116.715797424316	19.3503170013428\\
116.720069885254	19.352087020874\\
116.724349975586	19.3538608551025\\
116.728630065918	19.3556327819824\\
116.732906341553	19.3574047088623\\
116.737182617188	19.3591766357422\\
116.741458892822	19.3609466552734\\
116.745735168457	19.3627185821533\\
116.750015258789	19.3644905090332\\
116.754291534424	19.3662624359131\\
116.758567810059	19.368034362793\\
116.762844085693	19.3698062896729\\
116.767124176025	19.3715782165527\\
116.77140045166	19.373348236084\\
116.775676727295	19.3751201629639\\
116.77995300293	19.3768920898438\\
116.784229278564	19.3786640167236\\
116.788509368896	19.3804359436035\\
116.792785644531	19.3822078704834\\
116.797061920166	19.3839778900146\\
116.801338195801	19.3857498168945\\
116.805614471436	19.3875217437744\\
116.809894561768	19.3892936706543\\
116.814170837402	19.3910655975342\\
116.818447113037	19.3928375244141\\
116.822731018066	19.3946113586426\\
116.827003479004	19.3963794708252\\
116.831279754639	19.3981513977051\\
116.835556030273	19.399923324585\\
116.839832305908	19.4016952514648\\
116.844116210938	19.4034690856934\\
116.848388671875	19.4052391052246\\
116.852668762207	19.4070110321045\\
116.856945037842	19.4087829589844\\
116.861217498779	19.4105529785156\\
116.865501403809	19.4123268127441\\
116.869773864746	19.4140968322754\\
116.874053955078	19.4158706665039\\
116.878330230713	19.4176425933838\\
116.88260269165	19.4194107055664\\
116.88688659668	19.4211845397949\\
116.891162872314	19.4229564666748\\
116.895439147949	19.4247283935547\\
116.899715423584	19.4265003204346\\
116.903995513916	19.4282722473145\\
116.908271789551	19.4300422668457\\
116.912548065186	19.4318141937256\\
116.91682434082	19.4335861206055\\
116.921104431152	19.4353580474854\\
116.925380706787	19.4371299743652\\
116.929656982422	19.4389019012451\\
116.933933258057	19.440673828125\\
116.938209533691	19.4424438476563\\
116.942489624023	19.4442157745361\\
116.946765899658	19.445987701416\\
116.951042175293	19.4477596282959\\
116.955318450928	19.4495315551758\\
116.959594726563	19.4513034820557\\
116.963874816895	19.4530735015869\\
116.968151092529	19.4548454284668\\
116.972427368164	19.4566173553467\\
116.976703643799	19.4583892822266\\
116.980983734131	19.4601612091064\\
116.985260009766	19.4619331359863\\
116.9895362854	19.4637050628662\\
116.993816375732	19.4654769897461\\
116.99808883667	19.4672470092773\\
117.002368927002	19.4690189361572\\
117.006649017334	19.4707927703857\\
117.010921478271	19.472562789917\\
117.015205383301	19.4743366241455\\
117.019481658936	19.4761085510254\\
117.023754119873	19.477876663208\\
117.028034210205	19.4796504974365\\
117.032306671143	19.4814205169678\\
117.036590576172	19.4831943511963\\
117.040866851807	19.4849662780762\\
117.045139312744	19.4867343902588\\
117.049419403076	19.4885082244873\\
117.053695678711	19.4902801513672\\
117.057975769043	19.4920520782471\\
117.062252044678	19.493824005127\\
117.066524505615	19.4955940246582\\
117.070804595947	19.4973678588867\\
117.075084686279	19.499137878418\\
117.079360961914	19.5009098052979\\
117.083637237549	19.5026817321777\\
117.087913513184	19.5044536590576\\
117.092189788818	19.5062255859375\\
117.09646987915	19.5079975128174\\
117.100746154785	19.5097694396973\\
117.10502243042	19.5115394592285\\
117.109298706055	19.5133113861084\\
117.113574981689	19.5150833129883\\
117.117855072021	19.5168552398682\\
117.122131347656	19.518627166748\\
117.126407623291	19.5203990936279\\
117.130683898926	19.5221691131592\\
117.134967803955	19.5239429473877\\
117.139240264893	19.5257129669189\\
117.143516540527	19.5274848937988\\
117.147792816162	19.5292568206787\\
117.152069091797	19.5310287475586\\
117.156352996826	19.5328025817871\\
117.160625457764	19.5345706939697\\
117.164901733398	19.5363426208496\\
117.169185638428	19.5381164550781\\
117.173458099365	19.5398864746094\\
117.177738189697	19.5416603088379\\
117.182010650635	19.5434303283691\\
117.18628692627	19.5452003479004\\
117.190570831299	19.5469741821289\\
117.194843292236	19.5487442016602\\
117.199123382568	19.5505180358887\\
117.203399658203	19.5522899627686\\
117.207672119141	19.5540599822998\\
117.21195602417	19.5558338165283\\
117.216228485107	19.5576019287109\\
117.220508575439	19.5593757629395\\
117.224784851074	19.5611476898193\\
117.229057312012	19.5629177093506\\
117.233341217041	19.5646915435791\\
117.237617492676	19.566463470459\\
117.241893768311	19.5682334899902\\
117.246170043945	19.5700054168701\\
117.250450134277	19.57177734375\\
117.254726409912	19.5735492706299\\
117.259002685547	19.5753211975098\\
117.263278961182	19.5770931243896\\
117.267559051514	19.5788650512695\\
117.271835327148	19.5806350708008\\
117.276111602783	19.5824069976807\\
117.280387878418	19.5841789245605\\
117.284664154053	19.5859508514404\\
117.288944244385	19.5877227783203\\
117.29322052002	19.5894947052002\\
117.297496795654	19.5912647247314\\
117.301773071289	19.5930366516113\\
117.306049346924	19.5948085784912\\
117.310329437256	19.5965805053711\\
117.314605712891	19.598352432251\\
117.318885803223	19.6001262664795\\
117.32315826416	19.6018962860107\\
117.327438354492	19.603666305542\\
117.331714630127	19.6054382324219\\
117.335990905762	19.6072101593018\\
117.340270996094	19.6089839935303\\
117.344543457031	19.6107540130615\\
117.348823547363	19.6125259399414\\
117.353103637695	19.6142997741699\\
117.357376098633	19.6160678863525\\
117.361660003662	19.6178417205811\\
117.365936279297	19.6196136474609\\
117.370208740234	19.6213836669922\\
117.374488830566	19.6231575012207\\
117.378761291504	19.624927520752\\
117.383045196533	19.6266994476318\\
117.387321472168	19.6284713745117\\
117.391593933105	19.630241394043\\
117.395874023438	19.6320152282715\\
117.400150299072	19.6337871551514\\
117.404430389404	19.6355590820313\\
117.408706665039	19.6373310089111\\
117.412982940674	19.6391010284424\\
117.417259216309	19.6408729553223\\
117.421539306641	19.6426448822021\\
117.425815582275	19.644416809082\\
117.43009185791	19.6461887359619\\
117.434368133545	19.6479606628418\\
117.43864440918	19.649730682373\\
117.442924499512	19.6515026092529\\
117.447200775146	19.6532745361328\\
117.451477050781	19.6550464630127\\
117.455753326416	19.6568183898926\\
117.460029602051	19.6585903167725\\
117.464309692383	19.6603603363037\\
117.468585968018	19.6621322631836\\
117.472862243652	19.6639041900635\\
117.477138519287	19.6656761169434\\
117.481422424316	19.6674499511719\\
117.485694885254	19.6692199707031\\
117.489971160889	19.670991897583\\
117.494247436523	19.6727619171143\\
117.498523712158	19.6745338439941\\
117.502807617188	19.6763076782227\\
117.507080078125	19.6780776977539\\
117.51135635376	19.6798496246338\\
117.515640258789	19.6816234588623\\
117.519908905029	19.6833915710449\\
117.524192810059	19.6851654052734\\
117.528465270996	19.6869354248047\\
117.532741546631	19.6887073516846\\
117.53702545166	19.6904811859131\\
117.541297912598	19.6922512054443\\
117.54557800293	19.6940250396729\\
117.549854278564	19.6957950592041\\
117.554130554199	19.697566986084\\
117.558410644531	19.6993389129639\\
117.562683105469	19.7011089324951\\
117.566963195801	19.7028827667236\\
117.571239471436	19.7046546936035\\
117.575519561768	19.7064266204834\\
117.579795837402	19.7081966400146\\
117.584072113037	19.7099685668945\\
117.588348388672	19.7117404937744\\
117.592624664307	19.7135124206543\\
117.596904754639	19.7152843475342\\
117.601181030273	19.7170562744141\\
117.605457305908	19.7188262939453\\
117.609733581543	19.7205982208252\\
117.614009857178	19.7223701477051\\
117.61828994751	19.724142074585\\
117.622566223145	19.7259140014648\\
117.626842498779	19.7276859283447\\
117.631118774414	19.729455947876\\
117.635398864746	19.7312278747559\\
117.639675140381	19.7329998016357\\
117.643951416016	19.7347717285156\\
117.64822769165	19.7365436553955\\
117.652503967285	19.7383155822754\\
117.656784057617	19.7400875091553\\
117.661060333252	19.7418575286865\\
117.665340423584	19.743631362915\\
117.669612884521	19.7454013824463\\
117.673889160156	19.7471733093262\\
117.678169250488	19.7489452362061\\
117.682445526123	19.7507171630859\\
117.686725616455	19.7524909973145\\
117.690998077393	19.7542591094971\\
117.695281982422	19.7560329437256\\
117.699558258057	19.7578048706055\\
117.703830718994	19.7595748901367\\
117.708110809326	19.7613487243652\\
117.712390899658	19.7631206512451\\
117.716667175293	19.7648906707764\\
117.720943450928	19.7666625976563\\
117.725215911865	19.7684326171875\\
117.729499816895	19.770206451416\\
117.733776092529	19.7719783782959\\
117.738052368164	19.7737503051758\\
117.742328643799	19.7755222320557\\
117.746604919434	19.7772922515869\\
117.750885009766	19.7790641784668\\
117.7551612854	19.7808361053467\\
117.759437561035	19.7826080322266\\
117.76371383667	19.7843799591064\\
117.767990112305	19.7861518859863\\
117.772270202637	19.7879219055176\\
117.776546478271	19.7896938323975\\
117.780822753906	19.7914657592773\\
117.785099029541	19.7932376861572\\
117.789379119873	19.7950096130371\\
117.793655395508	19.796781539917\\
117.797931671143	19.7985534667969\\
117.802207946777	19.8003234863281\\
117.806484222412	19.802095413208\\
117.810764312744	19.8038673400879\\
117.815040588379	19.8056392669678\\
117.819316864014	19.8074111938477\\
117.823593139648	19.8091831207275\\
117.827877044678	19.8109550476074\\
117.832149505615	19.8127250671387\\
117.836429595947	19.8144989013672\\
117.840702056885	19.8162689208984\\
117.84497833252	19.8180408477783\\
117.849262237549	19.8198146820068\\
117.853534698486	19.8215827941895\\
117.857814788818	19.823356628418\\
117.86209487915	19.8251285552979\\
117.866363525391	19.8268985748291\\
117.87064743042	19.8286724090576\\
117.874919891357	19.8304424285889\\
117.879199981689	19.8322162628174\\
117.883480072021	19.8339862823486\\
117.887748718262	19.8357563018799\\
117.892032623291	19.8375301361084\\
117.896308898926	19.8393020629883\\
117.900585174561	19.8410739898682\\
117.904865264893	19.842845916748\\
117.90913772583	19.8446140289307\\
117.913417816162	19.8463878631592\\
117.917694091797	19.8481597900391\\
117.921974182129	19.8499317169189\\
117.926250457764	19.8517036437988\\
117.930526733398	19.8534755706787\\
117.934803009033	19.8552474975586\\
117.939079284668	19.8570175170898\\
117.943359375	19.8587894439697\\
117.947635650635	19.8605613708496\\
117.95191192627	19.8623332977295\\
117.956188201904	19.8641052246094\\
117.960464477539	19.8658771514893\\
117.964744567871	19.8676490783691\\
117.969020843506	19.8694190979004\\
117.973297119141	19.8711910247803\\
117.97758102417	19.8729648590088\\
117.981853485107	19.87473487854\\
117.986129760742	19.8765068054199\\
117.990406036377	19.8782787322998\\
117.994682312012	19.8800487518311\\
117.998966217041	19.8818225860596\\
118.003238677979	19.8835926055908\\
118.007514953613	19.8853645324707\\
118.011795043945	19.8871383666992\\
118.016067504883	19.8889083862305\\
118.020351409912	19.890682220459\\
118.02462387085	19.8924503326416\\
118.028900146484	19.8942222595215\\
118.033180236816	19.89599609375\\
118.037452697754	19.8977661132813\\
118.041736602783	19.8995399475098\\
118.046012878418	19.9013118743896\\
118.050285339355	19.9030799865723\\
118.054565429688	19.9048538208008\\
118.05884552002	19.9066257476807\\
118.063121795654	19.9083976745605\\
118.067398071289	19.9101696014404\\
118.071670532227	19.9119396209717\\
118.075954437256	19.9137134552002\\
118.080230712891	19.9154834747314\\
118.084506988525	19.9172554016113\\
118.08878326416	19.9190273284912\\
118.093059539795	19.9207992553711\\
118.097339630127	19.922571182251\\
118.101615905762	19.9243431091309\\
118.105892181396	19.9261131286621\\
118.110168457031	19.927885055542\\
118.114444732666	19.9296569824219\\
118.118724822998	19.9314289093018\\
118.123001098633	19.9332008361816\\
118.127277374268	19.9349727630615\\
118.131553649902	19.9367446899414\\
118.135833740234	19.9385147094727\\
118.140110015869	19.9402866363525\\
118.144386291504	19.9420585632324\\
118.148662567139	19.9438304901123\\
118.152938842773	19.9456024169922\\
118.157218933105	19.9473743438721\\
118.161499023438	19.9491481781006\\
118.165771484375	19.9509162902832\\
118.17004776001	19.9526882171631\\
118.174331665039	19.9544620513916\\
118.178604125977	19.9562320709229\\
118.182884216309	19.9580059051514\\
118.187156677246	19.959774017334\\
118.191432952881	19.9615459442139\\
118.19571685791	19.9633197784424\\
118.199989318848	19.9650897979736\\
118.20426940918	19.9668636322021\\
118.208545684814	19.968635559082\\
118.212818145752	19.9704055786133\\
118.217102050781	19.9721775054932\\
118.221374511719	19.9739475250244\\
118.225654602051	19.9757213592529\\
118.229934692383	19.9774932861328\\
118.234203338623	19.9792633056641\\
118.238487243652	19.9810371398926\\
118.242763519287	19.9828090667725\\
118.247039794922	19.9845790863037\\
118.251319885254	19.9863510131836\\
118.255596160889	19.9881229400635\\
118.259872436523	19.9898948669434\\
118.264148712158	19.9916667938232\\
118.268424987793	19.9934387207031\\
118.272705078125	19.9952087402344\\
118.27698135376	19.9969806671143\\
118.281257629395	19.9987525939941\\
118.285533905029	20.000524520874\\
118.289813995361	20.0022964477539\\
118.294090270996	20.0040683746338\\
118.298366546631	20.0058403015137\\
118.302642822266	20.0076103210449\\
118.3069190979	20.0093822479248\\
118.311199188232	20.0111541748047\\
118.315475463867	20.0129261016846\\
118.319751739502	20.0146980285645\\
118.324035644531	20.016471862793\\
118.328304290771	20.0182399749756\\
118.332584381104	20.0200119018555\\
118.336860656738	20.0217838287354\\
118.341136932373	20.0235557556152\\
118.345420837402	20.0253295898438\\
118.34969329834	20.027099609375\\
118.353969573975	20.0288715362549\\
118.358249664307	20.0306434631348\\
118.362522125244	20.032413482666\\
118.366806030273	20.0341873168945\\
118.371078491211	20.0359573364258\\
118.375354766846	20.0377292633057\\
118.379634857178	20.0395030975342\\
118.383907318115	20.0412712097168\\
118.388191223145	20.0430450439453\\
118.392467498779	20.0448169708252\\
118.396743774414	20.0465888977051\\
118.401020050049	20.048360824585\\
118.405300140381	20.0501327514648\\
118.409576416016	20.0519046783447\\
118.41385269165	20.053674697876\\
118.418128967285	20.0554466247559\\
118.42240524292	20.0572185516357\\
118.426685333252	20.0589904785156\\
118.430961608887	20.0607624053955\\
118.435237884521	20.0625343322754\\
118.439514160156	20.0643043518066\\
118.443794250488	20.0660762786865\\
118.448070526123	20.0678482055664\\
118.452346801758	20.0696201324463\\
118.456623077393	20.0713920593262\\
118.460899353027	20.0731639862061\\
118.465179443359	20.0749359130859\\
118.469455718994	20.0767059326172\\
118.473731994629	20.0784778594971\\
118.478008270264	20.080249786377\\
118.482284545898	20.0820217132568\\
118.48656463623	20.0837936401367\\
118.490840911865	20.0855655670166\\
118.4951171875	20.0873355865479\\
118.499393463135	20.0891075134277\\
118.503673553467	20.0908794403076\\
118.507953643799	20.0926532745361\\
118.512226104736	20.0944232940674\\
118.516502380371	20.0961952209473\\
118.5207862854	20.0979690551758\\
118.525058746338	20.0997371673584\\
118.52933883667	20.1015110015869\\
118.533611297607	20.1032810211182\\
118.537895202637	20.1050548553467\\
118.542171478271	20.1068267822266\\
118.546443939209	20.1085968017578\\
118.550724029541	20.1103706359863\\
118.555000305176	20.1121406555176\\
118.559280395508	20.1139125823975\\
118.563556671143	20.1156845092773\\
118.56782913208	20.1174545288086\\
118.572109222412	20.1192283630371\\
118.576389312744	20.121000289917\\
118.580665588379	20.1227703094482\\
118.584941864014	20.1245422363281\\
118.589218139648	20.126314163208\\
118.593494415283	20.1280860900879\\
118.597774505615	20.1298580169678\\
118.60205078125	20.1316299438477\\
118.606327056885	20.1333999633789\\
118.61060333252	20.1351718902588\\
118.614879608154	20.1369438171387\\
118.619159698486	20.1387157440186\\
118.623435974121	20.1404876708984\\
118.627712249756	20.1422595977783\\
118.631988525391	20.1440315246582\\
118.636268615723	20.1458015441895\\
118.640544891357	20.1475734710693\\
118.644821166992	20.1493453979492\\
118.649097442627	20.1511173248291\\
118.653373718262	20.152889251709\\
118.657653808594	20.1546611785889\\
118.661930084229	20.1564311981201\\
118.666206359863	20.158203125\\
118.670490264893	20.1599769592285\\
118.674758911133	20.1617469787598\\
118.679042816162	20.1635208129883\\
118.6833152771	20.1652908325195\\
118.687591552734	20.1670627593994\\
118.691875457764	20.1688346862793\\
118.696147918701	20.1706047058105\\
118.700428009033	20.1723785400391\\
118.704704284668	20.1741504669189\\
118.708976745605	20.1759204864502\\
118.713260650635	20.1776943206787\\
118.717533111572	20.1794624328613\\
118.721813201904	20.1812362670898\\
118.726089477539	20.1830081939697\\
118.730361938477	20.184778213501\\
118.734645843506	20.1865520477295\\
118.738922119141	20.1883239746094\\
118.743198394775	20.1900959014893\\
118.74747467041	20.1918659210205\\
118.751754760742	20.1936378479004\\
118.756031036377	20.1954097747803\\
118.760307312012	20.1971817016602\\
118.764583587646	20.19895362854\\
118.768859863281	20.2007255554199\\
118.773139953613	20.2024955749512\\
118.777416229248	20.2042675018311\\
118.781692504883	20.2060394287109\\
118.785968780518	20.2078113555908\\
118.79024887085	20.2095832824707\\
118.794525146484	20.2113552093506\\
118.798801422119	20.2131271362305\\
118.803077697754	20.2148971557617\\
118.807353973389	20.2166690826416\\
118.811634063721	20.2184410095215\\
118.815910339355	20.2202129364014\\
118.820190429688	20.2219867706299\\
118.824462890625	20.2237567901611\\
118.82873916626	20.2255268096924\\
118.833019256592	20.2272987365723\\
118.837295532227	20.2290706634521\\
118.841575622559	20.2308444976807\\
118.845848083496	20.2326145172119\\
118.850128173828	20.2343864440918\\
118.85440826416	20.2361602783203\\
118.858680725098	20.2379283905029\\
118.86296081543	20.2397022247314\\
118.867240905762	20.2414741516113\\
118.871513366699	20.2432441711426\\
118.875793457031	20.2450180053711\\
118.880065917969	20.2467880249023\\
118.884349822998	20.2485618591309\\
118.888626098633	20.2503318786621\\
118.89289855957	20.2521018981934\\
118.897178649902	20.2538757324219\\
118.901454925537	20.2556476593018\\
118.905735015869	20.2574195861816\\
118.910011291504	20.2591915130615\\
118.914283752441	20.2609596252441\\
118.918563842773	20.2627334594727\\
118.922840118408	20.2645053863525\\
118.92712020874	20.2662773132324\\
118.931396484375	20.2680492401123\\
118.93567276001	20.2698211669922\\
118.939949035645	20.2715930938721\\
118.944229125977	20.2733631134033\\
118.948505401611	20.2751350402832\\
118.952781677246	20.2769069671631\\
118.957057952881	20.278678894043\\
118.961334228516	20.2804508209229\\
118.965614318848	20.2822227478027\\
118.969890594482	20.283992767334\\
118.974166870117	20.2857646942139\\
118.978443145752	20.2875366210938\\
118.982727050781	20.2893104553223\\
118.986999511719	20.2910804748535\\
118.991275787354	20.2928524017334\\
118.995552062988	20.2946224212646\\
118.999828338623	20.2963943481445\\
119.004112243652	20.298168182373\\
119.00838470459	20.2999382019043\\
119.012660980225	20.3017101287842\\
119.016941070557	20.3034839630127\\
119.021213531494	20.3052539825439\\
119.025497436523	20.3070259094238\\
119.029769897461	20.3087959289551\\
119.034046173096	20.310567855835\\
119.038330078125	20.3123416900635\\
119.042598724365	20.3141117095947\\
119.046882629395	20.3158855438232\\
119.051158905029	20.3176574707031\\
119.055431365967	20.3194255828857\\
119.059715270996	20.3211994171143\\
119.063987731934	20.3229694366455\\
119.068267822266	20.324743270874\\
119.0725440979	20.3265151977539\\
119.076816558838	20.3282852172852\\
119.081100463867	20.330057144165\\
119.085376739502	20.3318290710449\\
119.089653015137	20.3336009979248\\
119.093929290771	20.3353729248047\\
119.098209381104	20.3371448516846\\
119.102485656738	20.3389167785645\\
119.106761932373	20.3406887054443\\
119.111038208008	20.3424587249756\\
119.115314483643	20.3442306518555\\
119.119594573975	20.3460025787354\\
119.123870849609	20.3477745056152\\
119.128147125244	20.3495464324951\\
119.132423400879	20.351318359375\\
119.136699676514	20.3530883789063\\
119.140979766846	20.3548603057861\\
119.14525604248	20.356632232666\\
119.149532318115	20.3584041595459\\
119.15380859375	20.3601760864258\\
119.158088684082	20.3619480133057\\
119.162364959717	20.3637180328369\\
119.166645050049	20.3654918670654\\
119.170917510986	20.3672618865967\\
119.175193786621	20.3690338134766\\
119.179473876953	20.3708057403564\\
119.183750152588	20.3725776672363\\
119.18803024292	20.3743515014648\\
119.192302703857	20.3761196136475\\
119.196578979492	20.3778915405273\\
119.200862884521	20.3796653747559\\
119.205135345459	20.3814353942871\\
119.209415435791	20.3832092285156\\
119.213695526123	20.3849811553955\\
119.217967987061	20.3867492675781\\
119.222248077393	20.3885231018066\\
119.22652053833	20.3902931213379\\
119.230804443359	20.3920669555664\\
119.235080718994	20.3938388824463\\
119.239356994629	20.3956108093262\\
119.243633270264	20.3973827362061\\
119.247909545898	20.3991527557373\\
119.25218963623	20.4009246826172\\
119.256465911865	20.4026966094971\\
119.2607421875	20.404468536377\\
119.265018463135	20.4062404632568\\
119.26929473877	20.4080123901367\\
119.273574829102	20.4097843170166\\
119.277851104736	20.4115543365479\\
119.282127380371	20.4133262634277\\
119.286403656006	20.4150981903076\\
119.290683746338	20.4168701171875\\
119.294960021973	20.4186420440674\\
119.299236297607	20.4204139709473\\
119.303512573242	20.4221839904785\\
119.307788848877	20.4239559173584\\
119.312068939209	20.4257278442383\\
119.316345214844	20.4274997711182\\
119.320621490479	20.429271697998\\
119.324897766113	20.4310436248779\\
119.329181671143	20.4328174591064\\
119.33345413208	20.4345855712891\\
119.337730407715	20.4363574981689\\
119.34200668335	20.4381294250488\\
119.346282958984	20.4399013519287\\
119.350566864014	20.4416751861572\\
119.354839324951	20.4434452056885\\
119.359115600586	20.4452152252197\\
119.363395690918	20.4469890594482\\
119.367668151855	20.4487590789795\\
119.371952056885	20.450532913208\\
119.376224517822	20.4523029327393\\
119.380504608154	20.4540767669678\\
119.384784698486	20.4558486938477\\
119.389053344727	20.4576168060303\\
119.393337249756	20.4593906402588\\
119.397613525391	20.4611625671387\\
119.401889801025	20.4629344940186\\
119.406169891357	20.4647064208984\\
119.410442352295	20.4664764404297\\
119.414722442627	20.4682483673096\\
119.418998718262	20.4700202941895\\
119.423274993896	20.4717922210693\\
119.427555084229	20.4735641479492\\
119.431831359863	20.4753360748291\\
119.436107635498	20.477108001709\\
119.440383911133	20.4788799285889\\
119.444664001465	20.4806499481201\\
119.4489402771	20.482421875\\
119.453216552734	20.4841938018799\\
119.457492828369	20.4859657287598\\
119.461769104004	20.4877376556396\\
119.466049194336	20.4895095825195\\
119.470325469971	20.4912796020508\\
119.474601745605	20.4930515289307\\
119.47887802124	20.4948234558105\\
119.483154296875	20.4965953826904\\
119.487434387207	20.4983673095703\\
119.491710662842	20.5001392364502\\
119.495986938477	20.5019111633301\\
119.500263214111	20.5036811828613\\
119.504543304443	20.5054531097412\\
119.508819580078	20.5072250366211\\
119.51309967041	20.5089988708496\\
119.517372131348	20.5107688903809\\
119.521656036377	20.5125427246094\\
119.525928497314	20.514310836792\\
119.530204772949	20.5160827636719\\
119.534484863281	20.5178565979004\\
119.538757324219	20.5196266174316\\
119.543041229248	20.5214004516602\\
119.547317504883	20.52317237854\\
119.55158996582	20.5249404907227\\
119.555870056152	20.5267143249512\\
119.560150146484	20.5284862518311\\
119.564426422119	20.5302581787109\\
119.568702697754	20.5320301055908\\
119.572975158691	20.5338001251221\\
119.577255249023	20.5355739593506\\
119.581535339355	20.5373439788818\\
119.58581161499	20.5391159057617\\
119.590087890625	20.5408878326416\\
119.59436416626	20.5426597595215\\
119.598644256592	20.5444316864014\\
119.602920532227	20.5462036132813\\
119.607196807861	20.5479755401611\\
119.611473083496	20.5497455596924\\
119.615749359131	20.5515174865723\\
119.620029449463	20.5532894134521\\
119.624305725098	20.555061340332\\
119.628582000732	20.5568332672119\\
119.632858276367	20.5586051940918\\
119.637134552002	20.560375213623\\
119.641414642334	20.5621471405029\\
119.645690917969	20.5639190673828\\
119.649967193604	20.5656909942627\\
119.654243469238	20.5674629211426\\
119.65852355957	20.5692348480225\\
119.662803649902	20.571008682251\\
119.66707611084	20.5727767944336\\
119.671352386475	20.5745487213135\\
119.675636291504	20.576322555542\\
119.679908752441	20.5780925750732\\
119.684188842773	20.5798664093018\\
119.688461303711	20.581636428833\\
119.692737579346	20.5834064483643\\
119.697021484375	20.5851802825928\\
119.701293945313	20.586950302124\\
119.705574035645	20.5887241363525\\
119.709850311279	20.5904960632324\\
119.714122772217	20.5922660827637\\
119.718406677246	20.5940399169922\\
119.722679138184	20.5958080291748\\
119.726959228516	20.5975818634033\\
119.73123550415	20.5993537902832\\
119.735507965088	20.6011238098145\\
119.739791870117	20.602897644043\\
119.744068145752	20.6046695709229\\
119.748344421387	20.6064395904541\\
119.752624511719	20.608211517334\\
119.756893157959	20.6099815368652\\
119.761177062988	20.6117553710938\\
119.765453338623	20.6135272979736\\
119.769729614258	20.6152992248535\\
119.77400970459	20.6170711517334\\
119.778285980225	20.6188411712646\\
119.782562255859	20.6206130981445\\
119.786838531494	20.6223850250244\\
119.791114807129	20.6241569519043\\
119.795394897461	20.6259288787842\\
119.799671173096	20.6277008056641\\
119.80394744873	20.6294708251953\\
119.808223724365	20.6312427520752\\
119.812503814697	20.6330146789551\\
119.816780090332	20.634786605835\\
119.821056365967	20.6365585327148\\
119.825340270996	20.6383323669434\\
119.829608917236	20.6401023864746\\
119.833889007568	20.6418724060059\\
119.838165283203	20.6436443328857\\
119.842441558838	20.6454162597656\\
119.846725463867	20.6471900939941\\
119.850994110107	20.6489601135254\\
119.855274200439	20.6507320404053\\
119.859554290771	20.6525058746338\\
119.863826751709	20.6542739868164\\
119.868110656738	20.6560478210449\\
119.872383117676	20.6578178405762\\
119.876659393311	20.6595897674561\\
119.880939483643	20.6613636016846\\
119.88521194458	20.6631336212158\\
119.889495849609	20.6649055480957\\
119.893772125244	20.6666774749756\\
119.898044586182	20.6684474945068\\
119.902324676514	20.6702213287354\\
119.906604766846	20.6719932556152\\
119.91088104248	20.6737651824951\\
119.915157318115	20.6755352020264\\
119.919429779053	20.6773052215576\\
119.923709869385	20.6790790557861\\
119.927989959717	20.680850982666\\
119.932266235352	20.6826229095459\\
119.936542510986	20.6843948364258\\
119.940818786621	20.6861667633057\\
119.945098876953	20.6879367828369\\
119.949375152588	20.6897087097168\\
119.953651428223	20.6914806365967\\
119.957927703857	20.6932525634766\\
119.962203979492	20.6950244903564\\
119.966484069824	20.6967964172363\\
119.970760345459	20.6985664367676\\
119.975036621094	20.7003383636475\\
119.979312896729	20.7021102905273\\
119.983589172363	20.7038822174072\\
119.987869262695	20.7056541442871\\
119.99214553833	20.707426071167\\
119.996421813965	20.7091979980469\\
120.0006980896	20.7109680175781\\
120.004978179932	20.712739944458\\
120.009258270264	20.7145137786865\\
120.013530731201	20.7162837982178\\
120.017807006836	20.7180557250977\\
120.022090911865	20.7198295593262\\
120.026363372803	20.7215976715088\\
120.030643463135	20.7233715057373\\
120.034915924072	20.7251415252686\\
120.039192199707	20.7269134521484\\
120.043476104736	20.728687286377\\
120.047748565674	20.7304573059082\\
120.052028656006	20.7322311401367\\
120.056304931641	20.734001159668\\
120.060577392578	20.7357711791992\\
120.064861297607	20.7375450134277\\
120.069133758545	20.739315032959\\
120.073413848877	20.7410888671875\\
120.077690124512	20.7428607940674\\
120.081970214844	20.7446327209473\\
120.086246490479	20.7464027404785\\
120.090522766113	20.7481746673584\\
120.094799041748	20.7499465942383\\
120.09907913208	20.7517185211182\\
120.103355407715	20.753490447998\\
120.10763168335	20.7552623748779\\
120.111907958984	20.7570323944092\\
120.116184234619	20.7588043212891\\
120.120464324951	20.7605762481689\\
120.124740600586	20.7623481750488\\
120.129016876221	20.7641201019287\\
120.133293151855	20.7658920288086\\
120.13756942749	20.7676620483398\\
120.141849517822	20.7694339752197\\
120.146125793457	20.7712059020996\\
120.150402069092	20.7729778289795\\
120.154678344727	20.7747497558594\\
120.158958435059	20.7765216827393\\
120.163234710693	20.7782936096191\\
120.167510986328	20.7800636291504\\
120.17179107666	20.7818374633789\\
120.176063537598	20.7836074829102\\
120.18034362793	20.78537940979\\
120.184619903564	20.7871513366699\\
120.188896179199	20.7889232635498\\
120.193180084229	20.7906970977783\\
120.197448730469	20.7924652099609\\
120.201728820801	20.7942371368408\\
120.206008911133	20.7960109710693\\
120.21028137207	20.7977809906006\\
120.2145652771	20.7995548248291\\
120.218837738037	20.8013248443604\\
120.223117828369	20.8030967712402\\
120.227394104004	20.8048686981201\\
120.231666564941	20.8066387176514\\
120.235950469971	20.8084125518799\\
120.240226745605	20.8101844787598\\
120.24450302124	20.8119564056396\\
120.248779296875	20.8137283325195\\
120.253059387207	20.8154983520508\\
120.257335662842	20.8172702789307\\
120.261611938477	20.8190422058105\\
120.265888214111	20.8208141326904\\
120.270164489746	20.8225860595703\\
120.274444580078	20.8243579864502\\
120.278720855713	20.8261280059814\\
120.282997131348	20.8278999328613\\
120.287273406982	20.8296718597412\\
120.291549682617	20.8314437866211\\
120.295829772949	20.833215713501\\
120.300106048584	20.8349876403809\\
120.304382324219	20.8367576599121\\
120.308658599854	20.838529586792\\
120.312938690186	20.8403015136719\\
120.31721496582	20.8420734405518\\
120.321491241455	20.8438453674316\\
120.32576751709	20.8456172943115\\
120.330043792725	20.8473892211914\\
120.334323883057	20.8491592407227\\
120.338600158691	20.8509311676025\\
120.342876434326	20.8527030944824\\
120.347152709961	20.8544750213623\\
120.351428985596	20.8562469482422\\
120.355712890625	20.8580207824707\\
120.359985351563	20.8597888946533\\
120.364265441895	20.8615627288818\\
120.368545532227	20.8633346557617\\
120.372817993164	20.865104675293\\
120.377098083496	20.8668785095215\\
120.381370544434	20.8686485290527\\
120.385650634766	20.8704223632813\\
120.389930725098	20.8721923828125\\
120.394203186035	20.8739624023438\\
120.398483276367	20.8757362365723\\
120.402759552002	20.8775081634521\\
120.407039642334	20.879280090332\\
120.411315917969	20.8810520172119\\
120.415588378906	20.8828201293945\\
120.419868469238	20.884593963623\\
120.424144744873	20.8863658905029\\
120.428424835205	20.8881378173828\\
120.43270111084	20.8899097442627\\
120.436977386475	20.8916816711426\\
120.441253662109	20.8934535980225\\
120.445529937744	20.8952236175537\\
120.449810028076	20.8969955444336\\
120.454086303711	20.8987674713135\\
120.458362579346	20.9005393981934\\
120.46263885498	20.9023113250732\\
120.466918945313	20.9040832519531\\
120.471195220947	20.905855178833\\
120.475471496582	20.9076251983643\\
120.479747772217	20.9093971252441\\
120.484024047852	20.911169052124\\
120.488304138184	20.9129409790039\\
120.492580413818	20.9147129058838\\
120.496856689453	20.9164848327637\\
120.501132965088	20.9182548522949\\
120.505416870117	20.9200286865234\\
120.509689331055	20.9217987060547\\
120.513965606689	20.9235706329346\\
120.518245697021	20.9253444671631\\
120.522518157959	20.9271144866943\\
120.526802062988	20.9288883209229\\
120.531074523926	20.9306564331055\\
120.535350799561	20.9324283599854\\
120.53963470459	20.9342021942139\\
120.54390335083	20.9359722137451\\
120.548187255859	20.9377460479736\\
120.552463531494	20.9395179748535\\
120.556735992432	20.9412860870361\\
120.561019897461	20.9430599212646\\
120.565288543701	20.9448299407959\\
120.56957244873	20.9466037750244\\
120.573848724365	20.9483757019043\\
120.578121185303	20.9501457214355\\
120.582405090332	20.9519195556641\\
120.586681365967	20.9536895751953\\
120.590957641602	20.9554615020752\\
120.595233917236	20.9572334289551\\
120.599514007568	20.959005355835\\
120.603790283203	20.9607772827148\\
120.608066558838	20.9625492095947\\
120.612342834473	20.964319229126\\
120.616619110107	20.9660911560059\\
120.620899200439	20.9678630828857\\
120.625175476074	20.9696350097656\\
120.629451751709	20.9714069366455\\
120.633728027344	20.9731788635254\\
120.638004302979	20.9749507904053\\
120.642284393311	20.9767208099365\\
120.646560668945	20.9784927368164\\
120.65083694458	20.9802646636963\\
120.655113220215	20.9820365905762\\
120.659393310547	20.9838085174561\\
120.663669586182	20.9855804443359\\
120.667949676514	20.9873542785645\\
120.672222137451	20.9891223907471\\
120.676498413086	20.990894317627\\
120.680778503418	20.9926662445068\\
120.685054779053	20.9944381713867\\
120.689334869385	20.9962120056152\\
120.693607330322	20.9979801177979\\
120.697883605957	20.9997520446777\\
120.702167510986	21.0015258789063\\
120.706439971924	21.0032958984375\\
120.710720062256	21.005069732666\\
120.715000152588	21.0068416595459\\
120.719272613525	21.0086116790771\\
120.723552703857	21.010383605957\\
120.727825164795	21.0121536254883\\
120.732105255127	21.0139274597168\\
120.736385345459	21.0156993865967\\
120.740657806396	21.0174694061279\\
120.744937896729	21.0192432403564\\
120.749214172363	21.0210151672363\\
120.753494262695	21.0227851867676\\
120.75777053833	21.0245571136475\\
120.762042999268	21.0263271331787\\
120.7663230896	21.0281009674072\\
120.770599365234	21.0298728942871\\
120.774879455566	21.031644821167\\
120.779155731201	21.0334148406982\\
120.783432006836	21.0351867675781\\
120.787708282471	21.036958694458\\
120.791984558105	21.0387306213379\\
120.796264648438	21.0405025482178\\
120.800540924072	21.0422744750977\\
120.804817199707	21.0440464019775\\
120.809093475342	21.0458164215088\\
120.813373565674	21.0475883483887\\
120.817649841309	21.0493602752686\\
120.821926116943	21.0511322021484\\
120.826202392578	21.0529041290283\\
120.830486297607	21.0546779632568\\
120.834758758545	21.0564460754395\\
120.83903503418	21.0582180023193\\
120.843311309814	21.0599899291992\\
120.847587585449	21.0617618560791\\
120.851871490479	21.0635356903076\\
120.856143951416	21.0653057098389\\
120.860420227051	21.0670776367188\\
120.864700317383	21.0688495635986\\
120.86897277832	21.0706195831299\\
120.87325668335	21.0723934173584\\
120.877529144287	21.0741634368896\\
120.881805419922	21.0759353637695\\
120.886085510254	21.077709197998\\
120.890357971191	21.0794773101807\\
120.894641876221	21.0812511444092\\
120.898918151855	21.0830230712891\\
120.903190612793	21.0847930908203\\
120.907474517822	21.0865669250488\\
120.911743164063	21.0883369445801\\
120.916027069092	21.0901107788086\\
120.920303344727	21.0918807983398\\
120.924579620361	21.0936527252197\\
120.928859710693	21.0954246520996\\
120.933135986328	21.0971965789795\\
120.937412261963	21.0989685058594\\
120.941688537598	21.1007404327393\\
120.945964813232	21.1025104522705\\
120.950244903564	21.1042823791504\\
120.954521179199	21.1060543060303\\
120.958797454834	21.1078262329102\\
120.963073730469	21.10959815979\\
120.967353820801	21.1113700866699\\
120.971630096436	21.1131420135498\\
120.97590637207	21.1149120330811\\
120.980182647705	21.1166839599609\\
120.98445892334	21.1184558868408\\
120.988739013672	21.1202278137207\\
120.993015289307	21.1219997406006\\
120.997291564941	21.1237716674805\\
121.001567840576	21.1255416870117\\
121.005844116211	21.1273136138916\\
121.010124206543	21.1290855407715\\
121.014404296875	21.130859375\\
121.018676757813	21.1326293945313\\
121.022953033447	21.1344013214111\\
121.027233123779	21.136173248291\\
121.031509399414	21.1379432678223\\
121.035789489746	21.1397171020508\\
121.040061950684	21.141487121582\\
121.044338226318	21.1432590484619\\
121.048622131348	21.1450328826904\\
121.052894592285	21.1468029022217\\
121.057174682617	21.1485767364502\\
121.061454772949	21.1503467559814\\
121.065731048584	21.1521186828613\\
121.070007324219	21.1538906097412\\
121.074279785156	21.1556606292725\\
121.078559875488	21.157434463501\\
121.08283996582	21.1592063903809\\
121.087116241455	21.1609764099121\\
121.09139251709	21.162748336792\\
121.095668792725	21.1645202636719\\
121.099945068359	21.1662921905518\\
121.104225158691	21.1680641174316\\
121.108501434326	21.1698360443115\\
121.112777709961	21.1716060638428\\
121.117053985596	21.1733779907227\\
121.121334075928	21.1751499176025\\
121.125610351563	21.1769218444824\\
121.129886627197	21.1786937713623\\
121.134162902832	21.1804656982422\\
121.138439178467	21.1822376251221\\
121.142719268799	21.1840076446533\\
121.146995544434	21.1857795715332\\
121.151271820068	21.1875514984131\\
121.155548095703	21.189323425293\\
121.159824371338	21.1910953521729\\
121.16410446167	21.1928672790527\\
121.168380737305	21.194637298584\\
121.172657012939	21.1964092254639\\
121.176940917969	21.1981830596924\\
121.181213378906	21.1999530792236\\
121.185489654541	21.2017250061035\\
121.189765930176	21.2034969329834\\
121.194042205811	21.2052688598633\\
121.19832611084	21.2070407867432\\
121.202598571777	21.2088108062744\\
121.206878662109	21.2105846405029\\
121.211154937744	21.2123565673828\\
121.215427398682	21.2141265869141\\
121.219711303711	21.2159004211426\\
121.223983764648	21.2176685333252\\
121.22826385498	21.2194423675537\\
121.232540130615	21.2212142944336\\
121.236812591553	21.2229843139648\\
121.241096496582	21.2247581481934\\
121.245372772217	21.2265300750732\\
121.249649047852	21.2283020019531\\
121.253929138184	21.2300720214844\\
121.258197784424	21.2318420410156\\
121.262481689453	21.2336158752441\\
121.266757965088	21.235387802124\\
121.271034240723	21.2371597290039\\
121.275314331055	21.2389316558838\\
121.279590606689	21.240701675415\\
121.283866882324	21.2424736022949\\
121.288143157959	21.2442455291748\\
121.292419433594	21.2460174560547\\
121.296699523926	21.2477893829346\\
121.300975799561	21.2495613098145\\
121.305252075195	21.2513332366943\\
121.30952835083	21.2531032562256\\
121.313808441162	21.2548751831055\\
121.318084716797	21.2566471099854\\
121.322360992432	21.2584190368652\\
121.326637268066	21.2601909637451\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
121.326637268066	21.2601909637451\\
121.330913543701	21.261962890625\\
121.335193634033	21.2637329101563\\
121.339469909668	21.2655048370361\\
121.343746185303	21.267276763916\\
121.348030090332	21.2690505981445\\
121.352298736572	21.2708206176758\\
121.356578826904	21.2725925445557\\
121.360858917236	21.2743663787842\\
121.365131378174	21.2761344909668\\
121.369415283203	21.2779083251953\\
121.373687744141	21.2796783447266\\
121.377964019775	21.2814502716064\\
121.382244110107	21.283224105835\\
121.386516571045	21.2849941253662\\
121.390800476074	21.2867679595947\\
121.395076751709	21.288537979126\\
121.399349212646	21.2903079986572\\
121.403629302979	21.2920818328857\\
121.407909393311	21.2938537597656\\
121.412185668945	21.2956256866455\\
121.41646194458	21.2973976135254\\
121.420734405518	21.299165725708\\
121.42501449585	21.3009395599365\\
121.429294586182	21.3027114868164\\
121.433570861816	21.3044834136963\\
121.437847137451	21.3062553405762\\
121.442123413086	21.3080272674561\\
121.446399688721	21.3097972869873\\
121.450679779053	21.3115692138672\\
121.454956054688	21.3133411407471\\
121.459232330322	21.315113067627\\
121.463508605957	21.3168849945068\\
121.467788696289	21.3186569213867\\
121.472064971924	21.3204288482666\\
121.476341247559	21.3221988677979\\
121.480617523193	21.3239707946777\\
121.484893798828	21.3257427215576\\
121.48917388916	21.3275146484375\\
121.493450164795	21.3292865753174\\
121.49772644043	21.3310585021973\\
121.502002716064	21.3328285217285\\
121.506278991699	21.3346004486084\\
121.510562896729	21.3363742828369\\
121.514835357666	21.3381443023682\\
121.519111633301	21.339916229248\\
121.52339553833	21.3416900634766\\
121.527667999268	21.3434600830078\\
121.5319480896	21.3452320098877\\
121.536220550537	21.3470020294189\\
121.540496826172	21.3487739562988\\
121.544780731201	21.3505477905273\\
121.549053192139	21.3523178100586\\
121.553333282471	21.3540916442871\\
121.557609558105	21.355863571167\\
121.561882019043	21.3576316833496\\
121.566165924072	21.3594055175781\\
121.57043838501	21.3611755371094\\
121.574718475342	21.3629493713379\\
121.578994750977	21.3647212982178\\
121.583267211914	21.366491317749\\
121.587551116943	21.3682632446289\\
121.591827392578	21.3700351715088\\
121.596103668213	21.3718070983887\\
121.600379943848	21.3735790252686\\
121.604652404785	21.3753490447998\\
121.608936309814	21.3771228790283\\
121.613212585449	21.3788948059082\\
121.617488861084	21.3806648254395\\
121.621768951416	21.3824367523193\\
121.626045227051	21.3842086791992\\
121.630321502686	21.3859806060791\\
121.63459777832	21.387752532959\\
121.638874053955	21.3895244598389\\
121.643154144287	21.3912944793701\\
121.647430419922	21.39306640625\\
121.651706695557	21.3948383331299\\
121.655982971191	21.3966102600098\\
121.660259246826	21.3983821868896\\
121.664539337158	21.4001541137695\\
121.668815612793	21.4019241333008\\
121.673095703125	21.4036979675293\\
121.677368164063	21.4054679870605\\
121.681648254395	21.4072399139404\\
121.685924530029	21.4090118408203\\
121.690200805664	21.4107837677002\\
121.694480895996	21.4125576019287\\
121.698753356934	21.4143257141113\\
121.703033447266	21.4160976409912\\
121.707313537598	21.4178714752197\\
121.711585998535	21.419641494751\\
121.715869903564	21.4214153289795\\
121.720138549805	21.4231853485107\\
121.724418640137	21.424955368042\\
121.728698730469	21.4267292022705\\
121.732971191406	21.4284992218018\\
121.737255096436	21.4302730560303\\
121.74153137207	21.4320449829102\\
121.745803833008	21.4338150024414\\
121.75008392334	21.4355888366699\\
121.754360198975	21.4373588562012\\
121.758640289307	21.4391307830811\\
121.762916564941	21.4409027099609\\
121.767192840576	21.4426746368408\\
121.771469116211	21.4444465637207\\
121.775749206543	21.4462184906006\\
121.780025482178	21.4479904174805\\
121.784301757813	21.4497604370117\\
121.788578033447	21.4515323638916\\
121.792854309082	21.4533042907715\\
121.797134399414	21.4550762176514\\
121.801410675049	21.4568481445313\\
121.805686950684	21.4586200714111\\
121.809963226318	21.4603900909424\\
121.814239501953	21.4621620178223\\
121.818519592285	21.4639339447021\\
121.82279586792	21.465705871582\\
121.827072143555	21.4674777984619\\
121.831348419189	21.4692497253418\\
121.835628509521	21.471019744873\\
121.839904785156	21.4727916717529\\
121.844181060791	21.4745635986328\\
121.848457336426	21.4763355255127\\
121.852733612061	21.4781074523926\\
121.85701751709	21.4798812866211\\
121.861289978027	21.4816513061523\\
121.865566253662	21.4834213256836\\
121.869850158691	21.4851951599121\\
121.874118804932	21.4869651794434\\
121.878402709961	21.4887390136719\\
121.882675170898	21.4905090332031\\
121.886951446533	21.492280960083\\
121.891235351563	21.4940547943115\\
121.8955078125	21.4958229064941\\
121.899787902832	21.4975967407227\\
121.904064178467	21.4993686676025\\
121.908340454102	21.5011405944824\\
121.912620544434	21.5029125213623\\
121.916893005371	21.5046825408936\\
121.921173095703	21.5064544677734\\
121.925449371338	21.5082263946533\\
121.92972946167	21.5099983215332\\
121.934005737305	21.5117702484131\\
121.938282012939	21.513542175293\\
121.942558288574	21.5153141021729\\
121.946834564209	21.5170860290527\\
121.951114654541	21.518856048584\\
121.955390930176	21.5206279754639\\
121.959667205811	21.5223999023438\\
121.963943481445	21.5241718292236\\
121.968223571777	21.5259437561035\\
121.972499847412	21.5277156829834\\
121.976776123047	21.5294857025146\\
121.981052398682	21.5312576293945\\
121.985328674316	21.5330295562744\\
121.989608764648	21.5348014831543\\
121.993885040283	21.5365734100342\\
121.998161315918	21.5383453369141\\
122.002437591553	21.5401172637939\\
122.006713867188	21.5418872833252\\
122.01099395752	21.5436592102051\\
122.015270233154	21.545431137085\\
122.019550323486	21.5472049713135\\
122.023822784424	21.5489749908447\\
122.028102874756	21.5507469177246\\
122.032379150391	21.5525169372559\\
122.036655426025	21.5542888641357\\
122.040935516357	21.5560626983643\\
122.045207977295	21.5578327178955\\
122.049491882324	21.559606552124\\
122.053768157959	21.5613784790039\\
122.058040618896	21.5631465911865\\
122.062324523926	21.564920425415\\
122.066593170166	21.5666904449463\\
122.070877075195	21.5684642791748\\
122.07515335083	21.5702362060547\\
122.079425811768	21.5720062255859\\
122.083709716797	21.5737800598145\\
122.087985992432	21.5755500793457\\
122.092262268066	21.5773220062256\\
122.096538543701	21.5790939331055\\
122.100814819336	21.5808658599854\\
122.105094909668	21.5826377868652\\
122.109371185303	21.5844097137451\\
122.113647460938	21.586181640625\\
122.117923736572	21.5879516601563\\
122.122203826904	21.5897235870361\\
122.126480102539	21.591495513916\\
122.130756378174	21.5932674407959\\
122.135032653809	21.5950393676758\\
122.139308929443	21.5968112945557\\
122.143589019775	21.5985813140869\\
122.14786529541	21.6003532409668\\
122.152141571045	21.6021251678467\\
122.15641784668	21.6038970947266\\
122.160694122314	21.6056690216064\\
122.164974212646	21.6074409484863\\
122.169250488281	21.6092128753662\\
122.173526763916	21.6109828948975\\
122.177803039551	21.6127548217773\\
122.182083129883	21.6145267486572\\
122.186359405518	21.6162986755371\\
122.19063949585	21.6180725097656\\
122.194911956787	21.6198425292969\\
122.199188232422	21.6216125488281\\
122.203472137451	21.6233863830566\\
122.207744598389	21.6251564025879\\
122.212024688721	21.6269302368164\\
122.216304779053	21.6287021636963\\
122.220573425293	21.6304721832275\\
122.224857330322	21.6322460174561\\
122.22912979126	21.6340141296387\\
122.233409881592	21.6357879638672\\
122.237689971924	21.6375598907471\\
122.241962432861	21.6393299102783\\
122.246242523193	21.6411037445068\\
122.250518798828	21.6428756713867\\
122.254795074463	21.644645690918\\
122.259075164795	21.6464176177979\\
122.263347625732	21.6481876373291\\
122.267627716064	21.6499614715576\\
122.271903991699	21.6517333984375\\
122.276184082031	21.6535053253174\\
122.280460357666	21.6552772521973\\
122.284736633301	21.6570472717285\\
122.289012908936	21.6588191986084\\
122.29328918457	21.6605911254883\\
122.297569274902	21.6623630523682\\
122.301845550537	21.664134979248\\
122.306121826172	21.6659069061279\\
122.310398101807	21.6676769256592\\
122.314674377441	21.6694488525391\\
122.318954467773	21.6712207794189\\
122.323230743408	21.6729927062988\\
122.327507019043	21.6747646331787\\
122.331790924072	21.6765384674072\\
122.33606338501	21.6783084869385\\
122.340339660645	21.6800785064697\\
122.344615936279	21.6818504333496\\
122.348892211914	21.6836223602295\\
122.353176116943	21.685396194458\\
122.357448577881	21.6871662139893\\
122.361724853516	21.6889381408691\\
122.366004943848	21.6907119750977\\
122.370277404785	21.6924800872803\\
122.374561309814	21.6942539215088\\
122.378833770752	21.69602394104\\
122.383110046387	21.6977958679199\\
122.387390136719	21.6995697021484\\
122.391662597656	21.7013397216797\\
122.395946502686	21.7031116485596\\
122.40022277832	21.7048835754395\\
122.404495239258	21.7066535949707\\
122.40877532959	21.7084274291992\\
122.413047790527	21.7101974487305\\
122.417331695557	21.711971282959\\
122.421607971191	21.7137413024902\\
122.425880432129	21.7155113220215\\
122.430164337158	21.71728515625\\
122.434440612793	21.7190570831299\\
122.438716888428	21.7208290100098\\
122.442993164063	21.7226009368896\\
122.447269439697	21.7243728637695\\
122.451549530029	21.7261428833008\\
122.455825805664	21.7279148101807\\
122.460102081299	21.7296867370605\\
122.464378356934	21.7314586639404\\
122.468654632568	21.7332305908203\\
122.4729347229	21.7350025177002\\
122.477210998535	21.7367725372314\\
122.48148727417	21.7385444641113\\
122.485763549805	21.7403163909912\\
122.490043640137	21.7420883178711\\
122.494319915771	21.743860244751\\
122.498596191406	21.7456321716309\\
122.502872467041	21.7474040985107\\
122.507148742676	21.749174118042\\
122.511428833008	21.7509460449219\\
122.51570892334	21.7527198791504\\
122.519981384277	21.7544898986816\\
122.524257659912	21.7562618255615\\
122.528533935547	21.7580337524414\\
122.532814025879	21.7598037719727\\
122.537094116211	21.7615776062012\\
122.541366577148	21.7633476257324\\
122.545642852783	21.7651195526123\\
122.549926757813	21.7668933868408\\
122.55419921875	21.7686634063721\\
122.558479309082	21.7704372406006\\
122.562755584717	21.7722072601318\\
122.567028045654	21.7739772796631\\
122.571311950684	21.7757511138916\\
122.575584411621	21.7775211334229\\
122.579864501953	21.7792949676514\\
122.584144592285	21.7810668945313\\
122.588413238525	21.7828350067139\\
122.592697143555	21.7846088409424\\
122.596973419189	21.7863807678223\\
122.601249694824	21.7881526947021\\
122.605529785156	21.789924621582\\
122.609806060791	21.7916965484619\\
122.614082336426	21.7934684753418\\
122.618358612061	21.795238494873\\
122.622634887695	21.7970104217529\\
122.626914978027	21.7987823486328\\
122.631191253662	21.8005542755127\\
122.635467529297	21.8023262023926\\
122.639743804932	21.8040981292725\\
122.644023895264	21.8058681488037\\
122.648300170898	21.8076400756836\\
122.652576446533	21.8094120025635\\
122.656852722168	21.8111839294434\\
122.661128997803	21.8129558563232\\
122.665409088135	21.8147277832031\\
122.66968536377	21.816499710083\\
122.673961639404	21.8182697296143\\
122.678245544434	21.8200435638428\\
122.682514190674	21.821813583374\\
122.686794281006	21.8235855102539\\
122.691070556641	21.8253574371338\\
122.695346832275	21.8271293640137\\
122.699630737305	21.8289031982422\\
122.703903198242	21.8306713104248\\
122.708179473877	21.8324432373047\\
122.712459564209	21.8342170715332\\
122.716732025146	21.8359870910645\\
122.721015930176	21.837760925293\\
122.725288391113	21.8395309448242\\
122.729564666748	21.8413009643555\\
122.73384475708	21.843074798584\\
122.738117218018	21.8448448181152\\
122.742401123047	21.8466186523438\\
122.746677398682	21.8483905792236\\
122.750953674316	21.8501625061035\\
122.755229949951	21.8519344329834\\
122.759502410889	21.853702545166\\
122.763786315918	21.8554763793945\\
122.768062591553	21.8572483062744\\
122.772338867188	21.8590202331543\\
122.77661895752	21.8607921600342\\
122.780895233154	21.8625640869141\\
122.785171508789	21.8643341064453\\
122.789447784424	21.8661060333252\\
122.793724060059	21.8678779602051\\
122.798004150391	21.869649887085\\
122.802280426025	21.8714218139648\\
122.80655670166	21.8731937408447\\
122.810832977295	21.874963760376\\
122.81510925293	21.8767356872559\\
122.819389343262	21.8785076141357\\
122.823665618896	21.8802795410156\\
122.827941894531	21.8820514678955\\
122.832218170166	21.8838233947754\\
122.836498260498	21.8855953216553\\
122.840774536133	21.8873653411865\\
122.845050811768	21.8891372680664\\
122.849327087402	21.8909091949463\\
122.853603363037	21.8926811218262\\
122.857883453369	21.8944530487061\\
122.862163543701	21.8962268829346\\
122.866436004639	21.8979949951172\\
122.870712280273	21.8997669219971\\
122.874988555908	21.901538848877\\
122.87926864624	21.9033107757568\\
122.883548736572	21.9050846099854\\
122.88782119751	21.9068546295166\\
122.892105102539	21.9086284637451\\
122.896381378174	21.9103984832764\\
122.900653839111	21.9121685028076\\
122.904933929443	21.9139423370361\\
122.909210205078	21.915714263916\\
122.91349029541	21.9174861907959\\
122.917766571045	21.9192581176758\\
122.922039031982	21.9210262298584\\
122.926319122314	21.9228000640869\\
122.930599212646	21.9245719909668\\
122.934875488281	21.9263439178467\\
122.939151763916	21.9281158447266\\
122.943428039551	21.9298877716064\\
122.947704315186	21.9316596984863\\
122.951984405518	21.9334297180176\\
122.956260681152	21.9352016448975\\
122.960536956787	21.9369735717773\\
122.964813232422	21.9387454986572\\
122.969089508057	21.9405174255371\\
122.973369598389	21.942289352417\\
122.977645874023	21.9440593719482\\
122.981922149658	21.9458312988281\\
122.986198425293	21.947603225708\\
122.990478515625	21.9493751525879\\
122.99475479126	21.9511470794678\\
122.999031066895	21.9529190063477\\
123.003307342529	21.9546909332275\\
123.007583618164	21.9564609527588\\
123.011863708496	21.9582328796387\\
123.016139984131	21.9600048065186\\
123.020416259766	21.9617767333984\\
123.024700164795	21.963550567627\\
123.028968811035	21.9653205871582\\
123.033252716064	21.9670944213867\\
123.037525177002	21.9688625335693\\
123.041801452637	21.9706344604492\\
123.046085357666	21.9724082946777\\
123.050357818604	21.974178314209\\
123.054637908936	21.9759521484375\\
123.05891418457	21.9777240753174\\
123.063186645508	21.9794921875\\
123.067470550537	21.9812660217285\\
123.071743011475	21.9830360412598\\
123.076023101807	21.9848098754883\\
123.080299377441	21.9865818023682\\
123.084571838379	21.9883518218994\\
123.088855743408	21.9901256561279\\
123.093132019043	21.9918956756592\\
123.097408294678	21.9936676025391\\
123.101684570313	21.9954395294189\\
123.10595703125	21.9972095489502\\
123.110240936279	21.9989833831787\\
123.114517211914	22.0007553100586\\
123.118793487549	22.0025253295898\\
123.123069763184	22.0042972564697\\
123.127349853516	22.0060691833496\\
123.13162612915	22.0078411102295\\
123.135902404785	22.0096130371094\\
123.14017868042	22.0113849639893\\
123.144458770752	22.0131568908691\\
123.148735046387	22.0149269104004\\
123.153011322021	22.0166988372803\\
123.157287597656	22.0184707641602\\
123.161563873291	22.02024269104\\
123.165843963623	22.0220146179199\\
123.170120239258	22.0237865447998\\
123.17440032959	22.0255584716797\\
123.178672790527	22.0273284912109\\
123.182949066162	22.0291004180908\\
123.187229156494	22.0308723449707\\
123.191505432129	22.0326442718506\\
123.195785522461	22.0344181060791\\
123.200057983398	22.0361862182617\\
123.20433807373	22.0379581451416\\
123.208618164063	22.0397319793701\\
123.212890625	22.0415019989014\\
123.217170715332	22.0432758331299\\
123.22144317627	22.0450458526611\\
123.225723266602	22.046817779541\\
123.230003356934	22.0485897064209\\
123.234275817871	22.0503597259521\\
123.2385597229	22.0521335601807\\
123.242835998535	22.0539054870605\\
123.247108459473	22.0556755065918\\
123.251388549805	22.0574493408203\\
123.255664825439	22.0592212677002\\
123.259944915771	22.0609912872314\\
123.264221191406	22.0627632141113\\
123.268493652344	22.0645332336426\\
123.272773742676	22.0663070678711\\
123.277050018311	22.068078994751\\
123.281330108643	22.0698509216309\\
123.285606384277	22.0716209411621\\
123.289882659912	22.073392868042\\
123.294158935547	22.0751647949219\\
123.298439025879	22.0769367218018\\
123.302715301514	22.0787086486816\\
123.306991577148	22.0804805755615\\
123.311267852783	22.0822525024414\\
123.315544128418	22.0840225219727\\
123.31982421875	22.0857944488525\\
123.324100494385	22.0875663757324\\
123.32837677002	22.0893383026123\\
123.332653045654	22.0911102294922\\
123.336929321289	22.0928821563721\\
123.341209411621	22.0946521759033\\
123.345485687256	22.0964241027832\\
123.349761962891	22.0981960296631\\
123.354038238525	22.099967956543\\
123.358322143555	22.1017417907715\\
123.362594604492	22.1035118103027\\
123.366870880127	22.105281829834\\
123.371154785156	22.1070556640625\\
123.375423431396	22.1088256835938\\
123.379707336426	22.1105995178223\\
123.383979797363	22.1123695373535\\
123.388256072998	22.1141414642334\\
123.392539978027	22.1159152984619\\
123.396808624268	22.1176834106445\\
123.401092529297	22.119457244873\\
123.405368804932	22.1212291717529\\
123.409641265869	22.1229991912842\\
123.413925170898	22.1247730255127\\
123.418197631836	22.1265430450439\\
123.422477722168	22.1283168792725\\
123.426753997803	22.1300868988037\\
123.43102645874	22.131856918335\\
123.43531036377	22.1336307525635\\
123.439586639404	22.1354026794434\\
123.443862915039	22.1371746063232\\
123.448139190674	22.1389465332031\\
123.452419281006	22.1407165527344\\
123.456695556641	22.1424884796143\\
123.460971832275	22.1442604064941\\
123.46524810791	22.146032333374\\
123.469524383545	22.1478042602539\\
123.473804473877	22.1495761871338\\
123.478080749512	22.1513481140137\\
123.482357025146	22.1531181335449\\
123.486633300781	22.1548900604248\\
123.490913391113	22.1566619873047\\
123.495189666748	22.1584339141846\\
123.499465942383	22.1602058410645\\
123.503742218018	22.1619777679443\\
123.508018493652	22.1637477874756\\
123.512298583984	22.1655197143555\\
123.516574859619	22.1672916412354\\
123.520854949951	22.1690654754639\\
123.525127410889	22.1708354949951\\
123.529403686523	22.172607421875\\
123.533683776855	22.1743793487549\\
123.53796005249	22.1761493682861\\
123.542240142822	22.1779232025146\\
123.54651260376	22.1796932220459\\
123.550792694092	22.1814651489258\\
123.555072784424	22.1832389831543\\
123.559345245361	22.1850090026855\\
123.563625335693	22.1867809295654\\
123.567897796631	22.1885509490967\\
123.572177886963	22.1903228759766\\
123.576457977295	22.1920967102051\\
123.580730438232	22.1938667297363\\
123.585014343262	22.1956405639648\\
123.589290618896	22.1974124908447\\
123.593566894531	22.199182510376\\
123.597843170166	22.2009544372559\\
123.602119445801	22.2027263641357\\
123.606399536133	22.2044982910156\\
123.610675811768	22.2062702178955\\
123.614952087402	22.2080421447754\\
123.619228363037	22.2098121643066\\
123.623504638672	22.2115840911865\\
123.627784729004	22.2133560180664\\
123.632061004639	22.2151279449463\\
123.636337280273	22.2168998718262\\
123.640613555908	22.2186717987061\\
123.64489364624	22.2204437255859\\
123.649169921875	22.2222137451172\\
123.65344619751	22.2239856719971\\
123.657722473145	22.225757598877\\
123.661998748779	22.2275295257568\\
123.666278839111	22.2293014526367\\
123.670555114746	22.2310733795166\\
123.674831390381	22.2328433990479\\
123.679107666016	22.2346153259277\\
123.68338394165	22.2363872528076\\
123.687664031982	22.2381591796875\\
123.691940307617	22.2399311065674\\
123.696216583252	22.2417030334473\\
123.700492858887	22.2434749603271\\
123.704776763916	22.245246887207\\
123.709049224854	22.2470169067383\\
123.713325500488	22.2487888336182\\
123.71760559082	22.2505626678467\\
123.721878051758	22.2523326873779\\
123.726161956787	22.2541065216064\\
123.730434417725	22.2558746337891\\
123.734714508057	22.2576484680176\\
123.738994598389	22.2594203948975\\
123.743263244629	22.2611904144287\\
123.747547149658	22.2629642486572\\
123.751823425293	22.2647361755371\\
123.756099700928	22.266508102417\\
123.76037979126	22.2682781219482\\
123.764652252197	22.2700481414795\\
123.768932342529	22.271821975708\\
123.773208618164	22.2735939025879\\
123.777484893799	22.2753658294678\\
123.781764984131	22.2771377563477\\
123.786041259766	22.2789077758789\\
123.7903175354	22.2806797027588\\
123.794593811035	22.2824516296387\\
123.798873901367	22.2842235565186\\
123.803150177002	22.2859954833984\\
123.807426452637	22.2877674102783\\
123.811702728271	22.2895393371582\\
123.815979003906	22.2913093566895\\
123.820259094238	22.2930812835693\\
123.824535369873	22.2948532104492\\
123.828811645508	22.2966251373291\\
123.833087921143	22.298397064209\\
123.837364196777	22.3001689910889\\
123.841644287109	22.3019390106201\\
123.845920562744	22.3037109375\\
123.850196838379	22.3054828643799\\
123.854473114014	22.3072547912598\\
123.858753204346	22.3090267181396\\
123.86302947998	22.3107986450195\\
123.867309570313	22.312572479248\\
123.87158203125	22.3143405914307\\
123.875865936279	22.3161144256592\\
123.880138397217	22.3178844451904\\
123.884414672852	22.3196563720703\\
123.888694763184	22.3214302062988\\
123.892967224121	22.3232002258301\\
123.89725112915	22.3249740600586\\
123.901527404785	22.3267440795898\\
123.905799865723	22.3285140991211\\
123.910079956055	22.3302879333496\\
123.914352416992	22.3320579528809\\
123.918636322021	22.3338317871094\\
123.922912597656	22.3356037139893\\
123.927185058594	22.3373718261719\\
123.931465148926	22.3391456604004\\
123.935745239258	22.3409175872803\\
123.940021514893	22.3426895141602\\
123.944297790527	22.34446144104\\
123.948574066162	22.3462333679199\\
123.952854156494	22.3480033874512\\
123.957130432129	22.3497753143311\\
123.961406707764	22.3515472412109\\
123.965682983398	22.3533191680908\\
123.969959259033	22.3550910949707\\
123.974239349365	22.3568630218506\\
123.978515625	22.3586349487305\\
123.982791900635	22.3604049682617\\
123.98706817627	22.3621768951416\\
123.991344451904	22.3639488220215\\
123.995624542236	22.3657207489014\\
123.999900817871	22.3674926757813\\
124.004177093506	22.3692646026611\\
124.008453369141	22.3710346221924\\
124.012733459473	22.3728065490723\\
124.017013549805	22.3745803833008\\
124.021286010742	22.376350402832\\
124.025562286377	22.3781223297119\\
124.029838562012	22.3798942565918\\
124.034118652344	22.3816661834717\\
124.038398742676	22.3834381103516\\
124.042671203613	22.3852081298828\\
124.046947479248	22.3869800567627\\
124.051231384277	22.3887538909912\\
124.055503845215	22.3905239105225\\
124.059783935547	22.392297744751\\
124.064060211182	22.3940696716309\\
124.068332672119	22.3958377838135\\
124.072616577148	22.397611618042\\
124.076889038086	22.3993816375732\\
124.081169128418	22.4011554718018\\
124.08544921875	22.4029273986816\\
124.08971786499	22.4046974182129\\
124.09400177002	22.4064693450928\\
124.098278045654	22.4082412719727\\
124.102554321289	22.4100131988525\\
124.106834411621	22.4117851257324\\
124.111103057861	22.4135551452637\\
124.115386962891	22.4153289794922\\
124.119663238525	22.4171009063721\\
124.12393951416	22.4188709259033\\
124.128219604492	22.4206428527832\\
124.132495880127	22.4224147796631\\
124.136772155762	22.424186706543\\
124.141048431396	22.4259586334229\\
124.145328521729	22.4277305603027\\
124.149604797363	22.429500579834\\
124.153881072998	22.4312725067139\\
124.158157348633	22.4330444335938\\
124.162433624268	22.4348163604736\\
124.1667137146	22.4365882873535\\
124.170989990234	22.4383602142334\\
124.175266265869	22.4401302337646\\
124.179550170898	22.4419040679932\\
124.183818817139	22.4436740875244\\
124.188098907471	22.4454460144043\\
124.192375183105	22.4472179412842\\
124.19665145874	22.4489898681641\\
124.20093536377	22.4507637023926\\
124.205207824707	22.4525318145752\\
124.209484100342	22.4543037414551\\
124.213764190674	22.4560775756836\\
124.218036651611	22.4578475952148\\
124.222320556641	22.4596214294434\\
124.226593017578	22.4613914489746\\
124.230869293213	22.4631614685059\\
124.235149383545	22.4649353027344\\
124.239421844482	22.4667053222656\\
124.243705749512	22.4684791564941\\
124.247982025146	22.470251083374\\
124.252254486084	22.4720211029053\\
124.256534576416	22.4737949371338\\
124.260807037354	22.4755630493164\\
124.265090942383	22.4773368835449\\
124.269367218018	22.4791088104248\\
124.273639678955	22.4808788299561\\
124.277919769287	22.4826526641846\\
124.282199859619	22.4844245910645\\
124.286476135254	22.4861965179443\\
124.290752410889	22.4879665374756\\
124.295028686523	22.4897384643555\\
124.299308776855	22.4915103912354\\
124.30358505249	22.4932823181152\\
124.307861328125	22.4950542449951\\
124.31213760376	22.496826171875\\
124.316413879395	22.4985961914063\\
124.320693969727	22.5003681182861\\
124.324970245361	22.502140045166\\
124.329246520996	22.5039119720459\\
124.333522796631	22.5056838989258\\
124.337799072266	22.5074558258057\\
124.342079162598	22.5092258453369\\
124.346355438232	22.5109977722168\\
124.350631713867	22.5127696990967\\
124.354907989502	22.5145416259766\\
124.359188079834	22.5163135528564\\
124.363468170166	22.518087387085\\
124.367740631104	22.5198574066162\\
124.372016906738	22.5216274261475\\
124.376293182373	22.5233993530273\\
124.380573272705	22.5251712799072\\
124.384853363037	22.5269451141357\\
124.389125823975	22.528715133667\\
124.393402099609	22.5304870605469\\
124.397686004639	22.5322608947754\\
124.401958465576	22.534029006958\\
124.406238555908	22.5358028411865\\
124.410514831543	22.5375747680664\\
124.41478729248	22.5393447875977\\
124.41907119751	22.5411186218262\\
124.423343658447	22.5428886413574\\
124.427623748779	22.5446605682373\\
124.431900024414	22.5464324951172\\
124.436180114746	22.5482044219971\\
124.440456390381	22.549976348877\\
124.444732666016	22.5517482757568\\
124.44900894165	22.5535202026367\\
124.453289031982	22.5552921295166\\
124.457565307617	22.5570621490479\\
124.461841583252	22.5588340759277\\
124.466117858887	22.5606060028076\\
124.470394134521	22.5623779296875\\
124.474674224854	22.5641498565674\\
124.478950500488	22.5659217834473\\
124.483226776123	22.5676918029785\\
124.487503051758	22.5694637298584\\
124.491779327393	22.5712356567383\\
124.496059417725	22.5730075836182\\
124.500335693359	22.574779510498\\
124.504611968994	22.5765514373779\\
124.508888244629	22.5783214569092\\
124.513168334961	22.5800933837891\\
124.517444610596	22.5818653106689\\
124.52172088623	22.5836372375488\\
124.526000976563	22.5854110717773\\
124.5302734375	22.5871810913086\\
124.534553527832	22.5889530181885\\
124.538829803467	22.5907230377197\\
124.543106079102	22.5924949645996\\
124.547389984131	22.5942687988281\\
124.551658630371	22.5960388183594\\
124.555938720703	22.5978107452393\\
124.560218811035	22.5995845794678\\
124.564491271973	22.6013526916504\\
124.568775177002	22.6031265258789\\
124.573047637939	22.6048965454102\\
124.577327728271	22.6066703796387\\
124.581604003906	22.6084423065186\\
124.585876464844	22.6102123260498\\
124.590160369873	22.6119861602783\\
124.594436645508	22.6137561798096\\
124.598712921143	22.6155281066895\\
124.602989196777	22.6173000335693\\
124.607261657715	22.6190700531006\\
124.611545562744	22.6208438873291\\
124.615821838379	22.622615814209\\
124.620098114014	22.6243877410889\\
124.624374389648	22.6261577606201\\
124.62865447998	22.6279296875\\
124.632930755615	22.6297016143799\\
124.63720703125	22.6314735412598\\
124.641483306885	22.6332454681396\\
124.64575958252	22.6350173950195\\
124.650039672852	22.6367874145508\\
124.654315948486	22.6385593414307\\
124.658592224121	22.6403312683105\\
124.662868499756	22.6421031951904\\
124.667148590088	22.6438751220703\\
124.671424865723	22.6456470489502\\
124.675701141357	22.6474189758301\\
124.679977416992	22.6491889953613\\
124.684253692627	22.6509609222412\\
124.688533782959	22.6527328491211\\
124.692810058594	22.654504776001\\
124.697086334229	22.6562767028809\\
124.701362609863	22.6580486297607\\
124.705638885498	22.659818649292\\
124.709922790527	22.6615924835205\\
124.714195251465	22.6633625030518\\
124.718475341797	22.6651363372803\\
124.722747802734	22.6669063568115\\
124.727027893066	22.6686782836914\\
124.731307983398	22.6704521179199\\
124.735580444336	22.6722202301025\\
124.739864349365	22.6739940643311\\
124.744140625	22.6757659912109\\
124.748413085938	22.6775360107422\\
124.75269317627	22.6793098449707\\
124.756969451904	22.6810817718506\\
124.761249542236	22.6828517913818\\
124.765525817871	22.6846237182617\\
124.769798278809	22.686393737793\\
124.774078369141	22.6881675720215\\
124.778354644775	22.6899394989014\\
124.782634735107	22.6917114257813\\
124.786911010742	22.6934833526611\\
124.791187286377	22.6952533721924\\
124.795463562012	22.6970252990723\\
124.799743652344	22.6987972259521\\
124.804019927979	22.700569152832\\
124.808296203613	22.7023410797119\\
124.812572479248	22.7041130065918\\
124.816848754883	22.705883026123\\
124.821128845215	22.7076549530029\\
124.82540512085	22.7094268798828\\
124.829681396484	22.7111988067627\\
124.833957672119	22.7129707336426\\
124.838233947754	22.7147426605225\\
124.842514038086	22.7165145874023\\
124.846790313721	22.7182846069336\\
124.851066589355	22.7200565338135\\
124.85534286499	22.7218284606934\\
124.85962677002	22.7236022949219\\
124.863899230957	22.7253723144531\\
124.868175506592	22.727144241333\\
124.872455596924	22.7289180755615\\
124.876728057861	22.7306861877441\\
124.881011962891	22.7324600219727\\
124.885284423828	22.7342300415039\\
124.889560699463	22.7360019683838\\
124.893844604492	22.7377758026123\\
124.898113250732	22.7395439147949\\
124.902397155762	22.7413177490234\\
124.906673431396	22.7430896759033\\
124.910945892334	22.7448596954346\\
124.915229797363	22.7466335296631\\
124.919502258301	22.7484035491943\\
124.923782348633	22.7501773834229\\
124.928058624268	22.7519474029541\\
124.932331085205	22.7537174224854\\
124.936614990234	22.7554912567139\\
124.940891265869	22.7572631835938\\
124.945167541504	22.7590351104736\\
124.949443817139	22.7608070373535\\
124.953716278076	22.7625751495361\\
124.958000183105	22.7643489837646\\
124.96227645874	22.7661209106445\\
124.966552734375	22.7678928375244\\
124.97082901001	22.7696647644043\\
124.975109100342	22.7714366912842\\
124.979385375977	22.7732086181641\\
124.983661651611	22.7749786376953\\
124.987937927246	22.7767505645752\\
124.992214202881	22.7785224914551\\
124.996494293213	22.780294418335\\
125.000770568848	22.7820663452148\\
125.005046844482	22.7838382720947\\
125.009323120117	22.7856101989746\\
125.013603210449	22.7873802185059\\
125.017879486084	22.7891521453857\\
125.022159576416	22.7909259796143\\
125.026432037354	22.7926959991455\\
125.030708312988	22.7944679260254\\
125.03498840332	22.7962398529053\\
125.039264678955	22.7980098724365\\
125.043544769287	22.799783706665\\
125.047817230225	22.8015537261963\\
125.052093505859	22.8033256530762\\
125.056377410889	22.8050994873047\\
125.060649871826	22.8068695068359\\
125.064929962158	22.8086433410645\\
125.069202423096	22.8104114532471\\
125.073482513428	22.812183380127\\
125.07776260376	22.8139572143555\\
125.082035064697	22.8157272338867\\
125.086315155029	22.8175010681152\\
125.090595245361	22.8192729949951\\
125.094867706299	22.8210411071777\\
125.099147796631	22.8228149414063\\
125.103424072266	22.8245868682861\\
125.107704162598	22.826358795166\\
125.111980438232	22.8281307220459\\
125.11625289917	22.8299007415771\\
125.120532989502	22.8316745758057\\
125.124809265137	22.8334445953369\\
125.129089355469	22.8352165222168\\
125.133365631104	22.8369884490967\\
125.137641906738	22.8387603759766\\
125.141918182373	22.8405323028564\\
125.146194458008	22.8423042297363\\
125.15047454834	22.8440742492676\\
125.154750823975	22.8458461761475\\
125.159027099609	22.8476181030273\\
125.163303375244	22.8493900299072\\
125.167583465576	22.8511619567871\\
125.171859741211	22.852933883667\\
125.176136016846	22.8547058105469\\
125.18041229248	22.8564758300781\\
125.184688568115	22.858247756958\\
125.188968658447	22.8600196838379\\
125.193244934082	22.8617916107178\\
125.197521209717	22.8635635375977\\
125.201797485352	22.8653354644775\\
125.206081390381	22.8671092987061\\
125.210353851318	22.8688774108887\\
125.214630126953	22.8706493377686\\
125.218910217285	22.8724231719971\\
125.223182678223	22.8741931915283\\
125.227466583252	22.8759670257568\\
125.231739044189	22.8777370452881\\
125.236015319824	22.8795070648193\\
125.240295410156	22.8812808990479\\
125.244567871094	22.8830509185791\\
125.248851776123	22.8848247528076\\
125.253128051758	22.8865966796875\\
125.257400512695	22.8883666992188\\
125.261684417725	22.8901405334473\\
125.265953063965	22.8919086456299\\
125.270236968994	22.8936824798584\\
125.274513244629	22.8954544067383\\
125.278789520264	22.8972263336182\\
125.283069610596	22.898998260498\\
125.28734588623	22.9007701873779\\
125.291622161865	22.9025402069092\\
125.2958984375	22.9043121337891\\
125.300174713135	22.9060840606689\\
125.304454803467	22.9078559875488\\
125.308731079102	22.9096279144287\\
125.313007354736	22.9113998413086\\
125.317283630371	22.9131698608398\\
125.321563720703	22.9149417877197\\
125.325839996338	22.9167137145996\\
125.330116271973	22.9184856414795\\
125.334392547607	22.9202575683594\\
125.338668823242	22.9220294952393\\
125.342948913574	22.9238014221191\\
125.347225189209	22.9255714416504\\
125.351501464844	22.9273433685303\\
125.355777740479	22.9291152954102\\
125.360054016113	22.93088722229\\
125.364334106445	22.9326591491699\\
125.368614196777	22.9344329833984\\
125.372886657715	22.9362010955811\\
125.37716293335	22.9379730224609\\
125.381443023682	22.9397449493408\\
125.385719299316	22.9415168762207\\
125.389999389648	22.9432907104492\\
125.394271850586	22.9450607299805\\
125.398548126221	22.9468326568604\\
125.40283203125	22.9486045837402\\
125.407104492188	22.9503746032715\\
125.41138458252	22.9521484375\\
125.415657043457	22.9539184570313\\
125.419940948486	22.9556922912598\\
125.424217224121	22.9574642181396\\
125.428489685059	22.9592323303223\\
125.432769775391	22.9610061645508\\
125.437049865723	22.9627780914307\\
125.441326141357	22.9645500183105\\
125.445602416992	22.9663219451904\\
125.449878692627	22.9680938720703\\
125.454158782959	22.9698657989502\\
125.458435058594	22.9716358184814\\
125.462711334229	22.9734077453613\\
125.466987609863	22.9751796722412\\
125.471263885498	22.9769515991211\\
125.47554397583	22.978723526001\\
125.479820251465	22.9804954528809\\
125.4840965271	22.9822654724121\\
125.488372802734	22.984037399292\\
125.492649078369	22.9858093261719\\
125.496929168701	22.9875812530518\\
125.501205444336	22.9893531799316\\
125.505481719971	22.9911251068115\\
125.509757995605	22.9928970336914\\
125.514038085938	22.9946670532227\\
125.518314361572	22.9964389801025\\
125.522590637207	22.9982109069824\\
125.526866912842	22.9999828338623\\
125.531143188477	23.0017547607422\\
125.535423278809	23.0035266876221\\
125.539699554443	23.0052967071533\\
125.543975830078	23.0070686340332\\
125.548252105713	23.0088405609131\\
125.552536010742	23.0106143951416\\
125.55680847168	23.0123844146729\\
125.561088562012	23.0141582489014\\
125.565364837646	23.0159301757813\\
125.569637298584	23.0176982879639\\
125.573921203613	23.0194721221924\\
125.578193664551	23.0212421417236\\
125.582473754883	23.0230159759521\\
125.586750030518	23.024787902832\\
125.591022491455	23.0265579223633\\
125.595306396484	23.0283317565918\\
125.599582672119	23.030101776123\\
125.603858947754	23.0318737030029\\
125.608139038086	23.0336456298828\\
125.612407684326	23.0354156494141\\
125.616691589355	23.0371894836426\\
125.62096786499	23.0389614105225\\
125.625244140625	23.0407314300537\\
125.629524230957	23.0425033569336\\
125.633800506592	23.0442752838135\\
125.638076782227	23.0460472106934\\
125.642353057861	23.0478191375732\\
125.646629333496	23.0495910644531\\
125.650909423828	23.051362991333\\
125.655185699463	23.0531330108643\\
125.659461975098	23.0549049377441\\
125.663738250732	23.056676864624\\
125.668018341064	23.0584487915039\\
125.672294616699	23.0602207183838\\
125.676570892334	23.0619926452637\\
125.680847167969	23.0637626647949\\
125.685123443604	23.0655345916748\\
125.689403533936	23.0673065185547\\
125.69367980957	23.0690784454346\\
125.697956085205	23.0708503723145\\
125.702239990234	23.072624206543\\
125.706508636475	23.0743923187256\\
125.710788726807	23.0761642456055\\
125.715068817139	23.077938079834\\
125.719341278076	23.0797080993652\\
125.723625183105	23.0814819335938\\
125.727897644043	23.083251953125\\
125.732173919678	23.0850238800049\\
125.73645401001	23.0867958068848\\
125.740726470947	23.088565826416\\
125.745010375977	23.0903396606445\\
125.749286651611	23.0921115875244\\
125.753559112549	23.0938816070557\\
125.757839202881	23.0956554412842\\
125.762111663818	23.0974235534668\\
125.766395568848	23.0991973876953\\
125.770671844482	23.1009693145752\\
125.77494430542	23.1027393341064\\
125.779224395752	23.104513168335\\
125.783504486084	23.1062850952148\\
125.787780761719	23.1080570220947\\
125.792057037354	23.109827041626\\
125.796333312988	23.1115989685059\\
125.800609588623	23.1133708953857\\
125.804889678955	23.1151428222656\\
125.80916595459	23.1169147491455\\
125.813442230225	23.1186866760254\\
125.817718505859	23.1204586029053\\
125.821998596191	23.1222286224365\\
125.826274871826	23.1240005493164\\
125.830551147461	23.1257724761963\\
125.834827423096	23.1275444030762\\
125.83910369873	23.1293163299561\\
125.843383789063	23.1310882568359\\
125.847660064697	23.1328582763672\\
125.851936340332	23.1346302032471\\
125.856212615967	23.136402130127\\
125.860488891602	23.1381740570068\\
125.864772796631	23.1399478912354\\
125.869045257568	23.1417179107666\\
125.873321533203	23.1434879302979\\
125.877597808838	23.1452598571777\\
125.88187789917	23.1470317840576\\
125.886157989502	23.1488056182861\\
125.890430450439	23.1505756378174\\
125.894706726074	23.1523475646973\\
125.898990631104	23.1541213989258\\
125.903263092041	23.1558895111084\\
125.907543182373	23.1576633453369\\
125.911819458008	23.1594352722168\\
125.916091918945	23.161205291748\\
125.920375823975	23.1629791259766\\
125.924648284912	23.1647491455078\\
125.928928375244	23.1665229797363\\
125.933204650879	23.1682929992676\\
125.937477111816	23.1700630187988\\
125.941761016846	23.1718368530273\\
125.94603729248	23.1736087799072\\
125.950313568115	23.1753807067871\\
125.95458984375	23.177152633667\\
125.958862304688	23.1789207458496\\
125.963146209717	23.1806945800781\\
125.967422485352	23.182466506958\\
125.971698760986	23.1842384338379\\
125.975978851318	23.1860103607178\\
125.980255126953	23.1877822875977\\
125.984531402588	23.1895542144775\\
125.988807678223	23.1913242340088\\
125.993083953857	23.1930961608887\\
125.997364044189	23.1948680877686\\
126.001640319824	23.1966400146484\\
126.005916595459	23.1984119415283\\
126.010192871094	23.2001838684082\\
126.014469146729	23.2019538879395\\
126.018749237061	23.2037258148193\\
126.023025512695	23.2054977416992\\
126.027305603027	23.2072715759277\\
126.031578063965	23.209041595459\\
126.035858154297	23.2108135223389\\
126.040134429932	23.2125835418701\\
126.044410705566	23.21435546875\\
126.048694610596	23.2161293029785\\
126.052963256836	23.2178993225098\\
126.057243347168	23.2196712493896\\
126.0615234375	23.2214450836182\\
126.065795898438	23.2232151031494\\
126.070079803467	23.2249870300293\\
126.074348449707	23.2267570495605\\
126.078628540039	23.2285289764404\\
126.082908630371	23.2303028106689\\
126.087181091309	23.2320728302002\\
126.091464996338	23.2338466644287\\
126.095741271973	23.2356185913086\\
126.10001373291	23.2373867034912\\
126.104293823242	23.2391605377197\\
126.10856628418	23.240930557251\\
126.112850189209	23.2427043914795\\
126.117126464844	23.2444763183594\\
126.121402740479	23.2462482452393\\
126.125679016113	23.2480182647705\\
126.129959106445	23.2497901916504\\
126.13423538208	23.2515621185303\\
126.138511657715	23.2533340454102\\
126.14278793335	23.25510597229\\
126.147064208984	23.2568778991699\\
126.151344299316	23.2586498260498\\
126.155620574951	23.2604198455811\\
126.159896850586	23.2621917724609\\
126.164173126221	23.2639636993408\\
126.168453216553	23.2657356262207\\
126.172729492188	23.2675075531006\\
126.177005767822	23.2692794799805\\
126.181282043457	23.2710494995117\\
126.185558319092	23.2728214263916\\
126.189838409424	23.2745933532715\\
126.194114685059	23.2763652801514\\
126.198390960693	23.2781372070313\\
126.202667236328	23.2799091339111\\
126.206943511963	23.281681060791\\
126.211227416992	23.2834529876709\\
126.21549987793	23.2852230072021\\
126.219776153564	23.286994934082\\
126.224052429199	23.2887668609619\\
126.228332519531	23.2905387878418\\
126.232612609863	23.2923126220703\\
126.236885070801	23.2940807342529\\
126.241161346436	23.2958526611328\\
126.245445251465	23.2976264953613\\
126.249717712402	23.2993965148926\\
126.253997802734	23.3011703491211\\
126.258274078369	23.302942276001\\
126.262554168701	23.3047142028809\\
126.266830444336	23.3064842224121\\
126.271102905273	23.3082542419434\\
126.275382995605	23.3100280761719\\
126.27965927124	23.3118000030518\\
126.283939361572	23.3135719299316\\
126.288215637207	23.3153438568115\\
126.292491912842	23.3171138763428\\
126.296768188477	23.3188858032227\\
126.301044464111	23.3206577301025\\
126.305324554443	23.3224296569824\\
126.309600830078	23.3242015838623\\
126.313877105713	23.3259735107422\\
126.318153381348	23.3277454376221\\
126.32243347168	23.3295154571533\\
126.326709747314	23.3312873840332\\
126.330986022949	23.3330593109131\\
126.335262298584	23.334831237793\\
126.339538574219	23.3366031646729\\
126.343818664551	23.3383750915527\\
126.348094940186	23.340145111084\\
126.35237121582	23.3419170379639\\
126.356647491455	23.3436889648438\\
126.36092376709	23.3454608917236\\
126.365203857422	23.3472328186035\\
126.369480133057	23.3490047454834\\
126.373760223389	23.3507785797119\\
126.378032684326	23.3525466918945\\
126.382312774658	23.3543186187744\\
126.386589050293	23.3560905456543\\
126.390865325928	23.3578624725342\\
126.39514541626	23.3596363067627\\
126.399417877197	23.3614063262939\\
126.403701782227	23.3631801605225\\
126.407978057861	23.3649501800537\\
126.412250518799	23.366720199585\\
126.416534423828	23.3684940338135\\
126.420803070068	23.3702640533447\\
126.425086975098	23.3720378875732\\
126.429363250732	23.3738098144531\\
126.43363571167	23.3755779266357\\
126.437919616699	23.3773517608643\\
126.442195892334	23.3791236877441\\
126.446472167969	23.380895614624\\
126.450748443604	23.3826675415039\\
126.455020904541	23.3844375610352\\
126.45930480957	23.386209487915\\
126.463581085205	23.3879814147949\\
126.46785736084	23.3897533416748\\
126.472133636475	23.3915252685547\\
126.476413726807	23.3932971954346\\
126.480690002441	23.3950691223145\\
126.484966278076	23.3968410491943\\
126.489242553711	23.3986110687256\\
126.493518829346	23.4003829956055\\
126.497798919678	23.4021549224854\\
126.502075195313	23.4039268493652\\
126.506351470947	23.4056987762451\\
126.510627746582	23.407470703125\\
126.514904022217	23.4092407226563\\
126.519184112549	23.4110126495361\\
126.523460388184	23.412784576416\\
126.527736663818	23.4145565032959\\
126.532012939453	23.4163284301758\\
126.536293029785	23.4181003570557\\
126.54056930542	23.4198722839355\\
126.544849395752	23.4216442108154\\
126.549121856689	23.4234142303467\\
126.553398132324	23.4251861572266\\
126.557682037354	23.4269599914551\\
126.561954498291	23.4287300109863\\
126.566234588623	23.4305038452148\\
126.570507049561	23.4322719573975\\
126.574783325195	23.4340438842773\\
126.579067230225	23.4358177185059\\
126.583339691162	23.4375877380371\\
126.587619781494	23.4393615722656\\
126.591899871826	23.4411334991455\\
126.596172332764	23.4429035186768\\
126.600452423096	23.4446754455566\\
126.60472869873	23.4464473724365\\
126.609004974365	23.4482192993164\\
126.613285064697	23.4499912261963\\
126.617557525635	23.4517612457275\\
126.621837615967	23.4535350799561\\
126.626113891602	23.4553050994873\\
126.630393981934	23.4570770263672\\
126.634670257568	23.4588489532471\\
126.638946533203	23.460620880127\\
126.643222808838	23.4623928070068\\
126.647499084473	23.4641647338867\\
126.651779174805	23.4659366607666\\
126.656055450439	23.4677066802979\\
126.660331726074	23.4694786071777\\
126.664608001709	23.4712505340576\\
126.668884277344	23.4730224609375\\
126.673164367676	23.4747943878174\\
126.677440643311	23.4765663146973\\
126.681716918945	23.4783363342285\\
126.68599319458	23.4801082611084\\
126.690273284912	23.4818801879883\\
126.694549560547	23.4836521148682\\
126.698825836182	23.485424041748\\
126.703102111816	23.4871959686279\\
126.707386016846	23.4889698028564\\
126.711658477783	23.4907379150391\\
126.715934753418	23.4925098419189\\
126.72021484375	23.4942836761475\\
126.724487304688	23.4960536956787\\
126.728771209717	23.4978275299072\\
126.733043670654	23.4995975494385\\
126.737319946289	23.5013675689697\\
126.741600036621	23.5031414031982\\
126.745872497559	23.5049114227295\\
126.750156402588	23.506685256958\\
126.754432678223	23.5084571838379\\
126.75870513916	23.5102272033691\\
126.762985229492	23.5120010375977\\
126.76725769043	23.5137691497803\\
126.771541595459	23.5155429840088\\
126.775817871094	23.5173149108887\\
126.780090332031	23.5190849304199\\
126.784374237061	23.5208587646484\\
126.788650512695	23.5226306915283\\
126.79292678833	23.5244026184082\\
126.797203063965	23.5261726379395\\
126.801475524902	23.5279426574707\\
126.805759429932	23.5297164916992\\
126.810035705566	23.5314884185791\\
126.814311981201	23.533260345459\\
126.818588256836	23.5350322723389\\
126.822868347168	23.5368022918701\\
126.827144622803	23.53857421875\\
126.831420898438	23.5403461456299\\
126.835697174072	23.5421180725098\\
126.839973449707	23.5438899993896\\
126.844253540039	23.5456619262695\\
126.848529815674	23.5474319458008\\
126.852806091309	23.5492038726807\\
126.857082366943	23.5509757995605\\
126.861358642578	23.5527477264404\\
126.86563873291	23.5545196533203\\
126.869918823242	23.5562934875488\\
126.87419128418	23.5580635070801\\
126.878467559814	23.5598335266113\\
126.882747650146	23.5616054534912\\
126.887023925781	23.5633773803711\\
126.891304016113	23.5651512145996\\
126.895576477051	23.5669212341309\\
126.899852752686	23.5686931610107\\
126.904136657715	23.5704669952393\\
126.908409118652	23.5722351074219\\
126.912689208984	23.5740089416504\\
126.916961669922	23.5757789611816\\
126.921237945557	23.5775508880615\\
126.925521850586	23.57932472229\\
126.929794311523	23.5810947418213\\
126.934074401855	23.5828666687012\\
126.938354492188	23.5846385955811\\
126.942626953125	23.5864086151123\\
126.946907043457	23.5881824493408\\
126.951183319092	23.5899543762207\\
126.955459594727	23.5917263031006\\
126.959739685059	23.5934982299805\\
126.964015960693	23.5952682495117\\
126.968292236328	23.5970401763916\\
126.972568511963	23.5988121032715\\
126.976848602295	23.6005840301514\\
126.98112487793	23.6023559570313\\
126.985401153564	23.6041278839111\\
126.989677429199	23.6058979034424\\
126.993953704834	23.6076698303223\\
126.998233795166	23.6094417572021\\
127.002510070801	23.611213684082\\
127.006786346436	23.6129856109619\\
127.01106262207	23.6147575378418\\
127.015338897705	23.616527557373\\
127.019618988037	23.6182994842529\\
127.023895263672	23.6200714111328\\
127.028171539307	23.6218433380127\\
127.032447814941	23.6236152648926\\
127.036727905273	23.6253871917725\\
127.041004180908	23.6271591186523\\
127.045280456543	23.6289291381836\\
127.049556732178	23.6307010650635\\
127.053840637207	23.632474899292\\
127.058113098145	23.6342449188232\\
127.062389373779	23.6360168457031\\
127.066669464111	23.6377906799316\\
127.070941925049	23.6395587921143\\
127.075225830078	23.6413326263428\\
127.079498291016	23.643102645874\\
127.08377456665	23.6448745727539\\
127.088054656982	23.6466484069824\\
127.09232711792	23.6484184265137\\
127.096611022949	23.6501922607422\\
127.100887298584	23.6519622802734\\
127.105163574219	23.6537342071533\\
127.109439849854	23.6555061340332\\
127.113712310791	23.6572761535645\\
127.11799621582	23.659049987793\\
127.122272491455	23.6608219146729\\
127.12654876709	23.6625938415527\\
127.130828857422	23.664363861084\\
127.135105133057	23.6661357879639\\
127.139381408691	23.6679077148438\\
127.143657684326	23.6696796417236\\
127.147933959961	23.6714515686035\\
127.152214050293	23.6732234954834\\
127.156490325928	23.6749935150146\\
127.160766601563	23.6767654418945\\
127.165042877197	23.6785373687744\\
127.169319152832	23.6803092956543\\
127.173599243164	23.6820812225342\\
127.177875518799	23.6838531494141\\
127.182151794434	23.6856250762939\\
127.186428070068	23.6873950958252\\
127.1907081604	23.6891670227051\\
127.194984436035	23.690938949585\\
127.19926071167	23.6927108764648\\
127.203536987305	23.6944828033447\\
127.207813262939	23.6962547302246\\
127.212093353271	23.6980247497559\\
127.216373443604	23.6997985839844\\
127.220645904541	23.7015686035156\\
127.224922180176	23.7033405303955\\
127.229198455811	23.7051124572754\\
127.233478546143	23.7068843841553\\
127.237758636475	23.7086582183838\\
127.242031097412	23.7104263305664\\
127.246315002441	23.7122001647949\\
127.250591278076	23.7139720916748\\
127.254863739014	23.7157421112061\\
127.259143829346	23.7175159454346\\
127.263416290283	23.7192859649658\\
127.267700195313	23.7210578918457\\
127.271976470947	23.7228298187256\\
127.276248931885	23.7245998382568\\
127.280529022217	23.7263736724854\\
127.284809112549	23.7281455993652\\
127.289085388184	23.7299175262451\\
127.293361663818	23.731689453125\\
127.297637939453	23.7334594726563\\
127.301914215088	23.7352313995361\\
127.30619430542	23.737003326416\\
127.310470581055	23.7387752532959\\
127.314746856689	23.7405471801758\\
127.319023132324	23.7423191070557\\
127.323299407959	23.7440891265869\\
127.327579498291	23.7458610534668\\
127.331855773926	23.7476329803467\\
127.336132049561	23.7494049072266\\
127.340408325195	23.7511768341064\\
127.344688415527	23.7529487609863\\
127.348964691162	23.7547206878662\\
127.353240966797	23.7564907073975\\
127.357517242432	23.7582626342773\\
127.361793518066	23.7600345611572\\
127.366073608398	23.7618064880371\\
127.370349884033	23.763578414917\\
127.374626159668	23.7653503417969\\
127.378902435303	23.7671203613281\\
127.383178710938	23.768892288208\\
127.387462615967	23.7706661224365\\
127.391735076904	23.7724361419678\\
127.396011352539	23.7742080688477\\
127.400295257568	23.7759819030762\\
127.404567718506	23.7777500152588\\
127.408847808838	23.7795238494873\\
127.413124084473	23.7812957763672\\
127.41739654541	23.7830657958984\\
127.421680450439	23.784839630127\\
127.425952911377	23.7866096496582\\
127.430233001709	23.7883834838867\\
127.434509277344	23.790153503418\\
127.438781738281	23.7919235229492\\
127.443065643311	23.7936973571777\\
127.447341918945	23.7954692840576\\
127.45161819458	23.7972412109375\\
127.455894470215	23.7990131378174\\
127.460166931152	23.80078125\\
127.464450836182	23.8025550842285\\
127.468727111816	23.8043270111084\\
127.473003387451	23.8060989379883\\
127.477279663086	23.8078708648682\\
127.481559753418	23.809642791748\\
127.485836029053	23.8114147186279\\
127.490112304688	23.8131847381592\\
127.494388580322	23.8149566650391\\
127.498668670654	23.8167285919189\\
127.502944946289	23.8185005187988\\
127.507221221924	23.8202724456787\\
127.511497497559	23.8220443725586\\
127.515773773193	23.8238162994385\\
127.520053863525	23.8255863189697\\
127.52433013916	23.8273582458496\\
127.528610229492	23.8291320800781\\
127.53288269043	23.8309020996094\\
127.537158966064	23.8326740264893\\
127.541439056396	23.8344459533691\\
127.545715332031	23.8362159729004\\
127.549995422363	23.8379898071289\\
127.554267883301	23.8397598266602\\
127.558547973633	23.84153175354\\
127.562828063965	23.8433055877686\\
127.567100524902	23.8450756072998\\
127.571384429932	23.8468494415283\\
127.575653076172	23.8486175537109\\
127.579933166504	23.8503894805908\\
127.584213256836	23.8521633148193\\
127.588485717773	23.8539333343506\\
127.592769622803	23.8557071685791\\
127.597045898438	23.857479095459\\
127.601318359375	23.8592472076416\\
127.605598449707	23.8610210418701\\
127.609870910645	23.8627910614014\\
127.614154815674	23.8645648956299\\
127.618431091309	23.8663368225098\\
127.622703552246	23.868106842041\\
127.626983642578	23.8698806762695\\
127.63126373291	23.8716506958008\\
127.635540008545	23.8734226226807\\
127.63981628418	23.8751945495605\\
127.644092559814	23.8769664764404\\
127.648368835449	23.8787384033203\\
127.652648925781	23.8805103302002\\
127.656925201416	23.8822803497314\\
127.661201477051	23.8840522766113\\
127.665477752686	23.8858242034912\\
127.66975402832	23.8875961303711\\
127.674034118652	23.889368057251\\
127.678310394287	23.8911399841309\\
127.682586669922	23.8929119110107\\
127.686862945557	23.894681930542\\
127.691143035889	23.8964538574219\\
127.695419311523	23.8982257843018\\
127.699695587158	23.8999977111816\\
127.703971862793	23.9017696380615\\
127.708248138428	23.9035415649414\\
127.712532043457	23.9053153991699\\
127.716804504395	23.9070835113525\\
127.721080780029	23.9088554382324\\
127.725357055664	23.9106273651123\\
127.729633331299	23.9123992919922\\
127.733917236328	23.9141731262207\\
127.738189697266	23.915943145752\\
127.7424659729	23.9177131652832\\
127.74674987793	23.9194869995117\\
127.751022338867	23.921257019043\\
127.755302429199	23.9230308532715\\
127.759578704834	23.9248027801514\\
127.763851165771	23.9265727996826\\
127.768135070801	23.9283447265625\\
127.772407531738	23.9301147460938\\
127.77668762207	23.9318885803223\\
127.780963897705	23.9336605072021\\
127.785236358643	23.9354305267334\\
127.789520263672	23.9372043609619\\
127.793796539307	23.9389762878418\\
127.798072814941	23.940746307373\\
127.802349090576	23.9425182342529\\
127.806629180908	23.9442901611328\\
127.810905456543	23.9460620880127\\
127.815181732178	23.9478340148926\\
127.819458007813	23.9496059417725\\
127.823734283447	23.9513759613037\\
127.828014373779	23.9531478881836\\
127.832290649414	23.9549198150635\\
127.836566925049	23.9566917419434\\
127.840843200684	23.9584636688232\\
127.845123291016	23.9602355957031\\
127.84939956665	23.962007522583\\
127.853675842285	23.9637775421143\\
127.85795211792	23.9655494689941\\
127.862228393555	23.967321395874\\
127.866508483887	23.9690933227539\\
127.870784759521	23.9708652496338\\
127.875064849854	23.9726390838623\\
127.879337310791	23.9744071960449\\
127.883613586426	23.9761791229248\\
127.887893676758	23.9779510498047\\
127.892169952393	23.9797229766846\\
127.896450042725	23.9814968109131\\
127.900722503662	23.9832668304443\\
127.905002593994	23.9850387573242\\
127.909282684326	23.9868106842041\\
127.913555145264	23.9885807037354\\
127.917835235596	23.9903545379639\\
127.922107696533	23.9921245574951\\
127.926387786865	23.993896484375\\
127.930667877197	23.9956703186035\\
127.934940338135	23.9974384307861\\
127.939224243164	23.9992122650146\\
127.943500518799	24.0009841918945\\
127.947776794434	24.0027561187744\\
127.952053070068	24.0045280456543\\
127.956325531006	24.0062980651855\\
127.960609436035	24.0080718994141\\
127.96488571167	24.0098419189453\\
127.969161987305	24.0116138458252\\
127.973438262939	24.0133857727051\\
127.977714538574	24.015157699585\\
127.981994628906	24.0169296264648\\
127.986270904541	24.0187015533447\\
127.990547180176	24.020471572876\\
127.994823455811	24.0222434997559\\
127.999103546143	24.0240154266357\\
128.003379821777	24.0257873535156\\
128.007656097412	24.0275592803955\\
128.011932373047	24.0293312072754\\
128.016208648682	24.0311031341553\\
128.020488739014	24.0328731536865\\
128.024765014648	24.0346450805664\\
128.029041290283	24.0364170074463\\
128.033317565918	24.0381889343262\\
128.037593841553	24.0399608612061\\
128.041873931885	24.0417327880859\\
128.04615020752	24.0435028076172\\
128.050426483154	24.0452747344971\\
128.054702758789	24.047046661377\\
128.058986663818	24.0488204956055\\
128.063259124756	24.0505905151367\\
128.067535400391	24.0523624420166\\
128.071811676025	24.0541343688965\\
128.07608795166	24.0559043884277\\
128.080371856689	24.0576782226563\\
128.084644317627	24.0594482421875\\
128.088924407959	24.061222076416\\
128.093204498291	24.0629940032959\\
128.097473144531	24.0647640228271\\
128.101757049561	24.0665378570557\\
128.106033325195	24.0683078765869\\
128.11030960083	24.0700798034668\\
128.114589691162	24.0718517303467\\
128.1188621521	24.0736217498779\\
128.123142242432	24.0753955841064\\
128.127418518066	24.0771675109863\\
128.131694793701	24.0789375305176\\
128.135974884033	24.0807094573975\\
128.140251159668	24.0824813842773\\
128.144527435303	24.0842533111572\\
128.148803710938	24.0860252380371\\
128.15308380127	24.087797164917\\
128.157360076904	24.0895671844482\\
128.161636352539	24.0913391113281\\
128.165912628174	24.093111038208\\
128.170188903809	24.0948829650879\\
128.174468994141	24.0966548919678\\
128.178745269775	24.0984268188477\\
128.18302154541	24.1001987457275\\
128.187297821045	24.1019687652588\\
128.19157409668	24.1037406921387\\
128.195854187012	24.1055126190186\\
128.200130462646	24.1072845458984\\
128.204406738281	24.1090564727783\\
128.208683013916	24.1108283996582\\
128.212963104248	24.1125984191895\\
128.217239379883	24.1143703460693\\
128.221519470215	24.1161441802979\\
128.225791931152	24.1179141998291\\
128.230075836182	24.1196880340576\\
128.234348297119	24.1214580535889\\
128.238624572754	24.1232299804688\\
128.242904663086	24.1250019073486\\
128.247177124023	24.1267719268799\\
128.251461029053	24.1285457611084\\
128.255737304688	24.1303176879883\\
128.260009765625	24.1320877075195\\
128.264289855957	24.133861541748\\
128.268562316895	24.1356296539307\\
128.272846221924	24.1374034881592\\
128.277122497559	24.1391754150391\\
128.281394958496	24.1409454345703\\
128.285678863525	24.1427192687988\\
128.28995513916	24.1444911956787\\
128.294231414795	24.1462631225586\\
128.29850769043	24.1480331420898\\
128.302780151367	24.1498031616211\\
128.307064056396	24.1515769958496\\
128.311340332031	24.1533489227295\\
128.315616607666	24.1551208496094\\
128.319892883301	24.1568927764893\\
128.324169158936	24.1586647033691\\
128.328449249268	24.1604347229004\\
128.332725524902	24.1622066497803\\
128.337001800537	24.1639785766602\\
128.341278076172	24.16575050354\\
128.345558166504	24.1675224304199\\
128.349834442139	24.1692943572998\\
128.354110717773	24.1710643768311\\
128.358386993408	24.1728363037109\\
128.362663269043	24.1746082305908\\
128.366943359375	24.1763801574707\\
128.371223449707	24.1781539916992\\
128.375495910645	24.1799240112305\\
128.379772186279	24.1816940307617\\
128.384048461914	24.1834659576416\\
128.388328552246	24.1852378845215\\
128.392608642578	24.18701171875\\
128.396881103516	24.1887817382813\\
128.40115737915	24.1905536651611\\
128.40544128418	24.1923274993896\\
128.409713745117	24.1940956115723\\
128.413993835449	24.1958694458008\\
128.418266296387	24.197639465332\\
128.422542572021	24.1994113922119\\
128.426826477051	24.2011852264404\\
128.431098937988	24.2029552459717\\
128.43537902832	24.2047290802002\\
128.439659118652	24.2064990997314\\
128.443927764893	24.2082691192627\\
128.448211669922	24.2100429534912\\
128.452487945557	24.2118148803711\\
128.456764221191	24.213586807251\\
128.461044311523	24.2153587341309\\
128.465316772461	24.2171268463135\\
128.469596862793	24.218900680542\\
128.473873138428	24.2206726074219\\
128.478149414063	24.2224445343018\\
128.482429504395	24.2242164611816\\
128.486705780029	24.2259883880615\\
128.490982055664	24.2277603149414\\
128.495258331299	24.2295303344727\\
128.499538421631	24.2313022613525\\
128.503814697266	24.2330741882324\\
128.5080909729	24.2348461151123\\
128.512367248535	24.2366180419922\\
128.51664352417	24.2383899688721\\
128.520923614502	24.2401599884033\\
128.525199890137	24.2419319152832\\
128.529476165771	24.2437038421631\\
128.533752441406	24.245475769043\\
128.538028717041	24.2472476959229\\
128.542308807373	24.2490196228027\\
128.546585083008	24.250789642334\\
128.550861358643	24.2525615692139\\
128.555145263672	24.2543354034424\\
128.559417724609	24.2561054229736\\
128.563694000244	24.2578773498535\\
128.567974090576	24.259651184082\\
128.572246551514	24.2614212036133\\
128.576530456543	24.2631931304932\\
128.58080291748	24.2649631500244\\
128.585079193115	24.2667350769043\\
128.589359283447	24.2685089111328\\
128.593631744385	24.2702789306641\\
128.597915649414	24.2720527648926\\
128.602191925049	24.2738246917725\\
128.606464385986	24.2755928039551\\
128.610744476318	24.2773666381836\\
128.615016937256	24.2791366577148\\
128.619300842285	24.2809104919434\\
128.62357711792	24.2826824188232\\
128.627849578857	24.2844524383545\\
128.632129669189	24.2862243652344\\
128.636409759521	24.2879962921143\\
128.640686035156	24.2897682189941\\
128.644962310791	24.291540145874\\
128.649238586426	24.2933120727539\\
128.653518676758	24.2950839996338\\
128.657794952393	24.2968559265137\\
128.662071228027	24.2986259460449\\
128.666347503662	24.3003978729248\\
128.670623779297	24.3021697998047\\
128.674903869629	24.3039417266846\\
128.679180145264	24.3057136535645\\
128.683456420898	24.3074855804443\\
128.687732696533	24.3092555999756\\
128.692008972168	24.3110275268555\\
128.6962890625	24.3127994537354\\
128.700565338135	24.3145713806152\\
128.70484161377	24.3163433074951\\
128.709117889404	24.318115234375\\
128.713397979736	24.3198871612549\\
128.717678070068	24.3216590881348\\
128.721950531006	24.323429107666\\
128.726226806641	24.3252010345459\\
128.730503082275	24.3269729614258\\
128.734783172607	24.3287448883057\\
128.739063262939	24.3305187225342\\
128.743335723877	24.3322868347168\\
128.747611999512	24.3340587615967\\
128.751895904541	24.3358325958252\\
128.756168365479	24.3376026153564\\
128.760448455811	24.339376449585\\
128.764720916748	24.3411464691162\\
128.768997192383	24.3429164886475\\
128.773281097412	24.344690322876\\
128.77755355835	24.3464603424072\\
128.781833648682	24.3482341766357\\
128.786109924316	24.3500061035156\\
128.790390014648	24.3517780303955\\
128.794666290283	24.3535499572754\\
128.798942565918	24.3553199768066\\
128.803218841553	24.3570919036865\\
128.807498931885	24.3588638305664\\
128.81177520752	24.3606357574463\\
128.816051483154	24.3624076843262\\
128.820327758789	24.3641796112061\\
128.824604034424	24.3659515380859\\
128.828884124756	24.3677215576172\\
128.833160400391	24.3694934844971\\
128.837436676025	24.371265411377\\
128.84171295166	24.3730373382568\\
128.845989227295	24.3748092651367\\
128.850269317627	24.3765811920166\\
128.854545593262	24.3783512115479\\
128.858821868896	24.3801231384277\\
128.863098144531	24.3818950653076\\
128.867378234863	24.3836669921875\\
128.871654510498	24.3854389190674\\
128.875930786133	24.3872108459473\\
128.880207061768	24.3889827728271\\
128.884483337402	24.3907527923584\\
128.888763427734	24.3925247192383\\
128.893039703369	24.3942966461182\\
128.897315979004	24.396068572998\\
128.901599884033	24.3978424072266\\
128.905868530273	24.3996124267578\\
128.910148620605	24.4013824462891\\
128.914428710938	24.4031562805176\\
128.918701171875	24.4049263000488\\
128.922985076904	24.4067001342773\\
128.927257537842	24.4084701538086\\
128.931537628174	24.4102439880371\\
128.935813903809	24.412015914917\\
128.940086364746	24.4137840270996\\
128.944370269775	24.4155578613281\\
128.94864654541	24.417329788208\\
128.952922821045	24.4191017150879\\
128.95719909668	24.4208736419678\\
128.961471557617	24.422643661499\\
128.965755462646	24.4244155883789\\
128.970031738281	24.4261875152588\\
128.974308013916	24.4279594421387\\
128.978584289551	24.4297313690186\\
128.982864379883	24.4315032958984\\
128.987140655518	24.4332752227783\\
128.991416931152	24.4350471496582\\
128.995693206787	24.4368171691895\\
128.999973297119	24.4385890960693\\
129.004249572754	24.4403610229492\\
129.008525848389	24.4421329498291\\
129.012802124023	24.443904876709\\
129.017078399658	24.4456768035889\\
129.02135848999	24.4474468231201\\
129.025634765625	24.44921875\\
129.02991104126	24.4509906768799\\
129.034187316895	24.4527626037598\\
129.038463592529	24.4545345306396\\
129.042743682861	24.4563064575195\\
129.047019958496	24.4580783843994\\
129.051296234131	24.4598484039307\\
129.055572509766	24.4616203308105\\
129.059852600098	24.4633922576904\\
129.06413269043	24.4651660919189\\
129.068405151367	24.4669361114502\\
129.072685241699	24.4687099456787\\
129.076957702637	24.4704780578613\\
129.081237792969	24.4722499847412\\
129.085517883301	24.4740238189697\\
129.089790344238	24.475793838501\\
129.094074249268	24.4775676727295\\
129.098350524902	24.4793395996094\\
129.10262298584	24.4811096191406\\
129.106903076172	24.4828815460205\\
129.111175537109	24.4846515655518\\
129.115459442139	24.4864253997803\\
129.119735717773	24.4881973266602\\
129.124008178711	24.4899673461914\\
129.128288269043	24.4917411804199\\
129.132564544678	24.4935111999512\\
129.13684463501	24.4952831268311\\
129.141117095947	24.4970531463623\\
129.145393371582	24.4988250732422\\
129.149673461914	24.5005989074707\\
129.153953552246	24.5023708343506\\
129.158229827881	24.5041427612305\\
129.162509918213	24.5059146881104\\
129.166778564453	24.507682800293\\
129.171058654785	24.5094566345215\\
129.175338745117	24.5112285614014\\
129.179615020752	24.5130004882813\\
129.183895111084	24.5147743225098\\
129.188163757324	24.5165405273438\\
129.192443847656	24.5183143615723\\
129.196723937988	24.5200862884521\\
129.201000213623	24.521858215332\\
129.205280303955	24.5236320495605\\
129.209552764893	24.5254020690918\\
129.213832855225	24.5271739959717\\
129.218109130859	24.5289440155029\\
129.222385406494	24.5307159423828\\
129.226665496826	24.5324897766113\\
129.230945587158	24.5342617034912\\
129.235218048096	24.5360317230225\\
129.23949432373	24.5378036499023\\
129.243770599365	24.5395736694336\\
129.248054504395	24.5413475036621\\
129.252330780029	24.543119430542\\
129.256603240967	24.5448894500732\\
129.260879516602	24.5466613769531\\
129.265155792236	24.548433303833\\
129.269439697266	24.5502071380615\\
129.2737159729	24.5519771575928\\
129.277992248535	24.5537490844727\\
129.282264709473	24.5555191040039\\
129.286540985107	24.5572910308838\\
129.290824890137	24.5590648651123\\
129.295101165771	24.5608367919922\\
129.299377441406	24.5626068115234\\
129.303649902344	24.5643768310547\\
129.307926177979	24.5661487579346\\
129.312210083008	24.5679225921631\\
129.316486358643	24.569694519043\\
129.320762634277	24.5714664459229\\
129.325035095215	24.5732345581055\\
129.32931137085	24.5750064849854\\
129.333595275879	24.5767803192139\\
129.337871551514	24.5785522460938\\
129.342147827148	24.5803241729736\\
129.346431732178	24.5820980072021\\
129.350704193115	24.5838680267334\\
129.35498046875	24.5856380462646\\
129.359256744385	24.5874099731445\\
129.36353302002	24.5891819000244\\
129.367816925049	24.5909557342529\\
129.372089385986	24.5927257537842\\
129.376365661621	24.5944976806641\\
129.380641937256	24.5962696075439\\
129.384918212891	24.5980396270752\\
129.38920211792	24.5998134613037\\
129.393478393555	24.6015853881836\\
129.397750854492	24.6033554077148\\
129.402027130127	24.6051273345947\\
129.406303405762	24.6068992614746\\
129.410587310791	24.6086730957031\\
129.414863586426	24.6104431152344\\
129.419136047363	24.6122131347656\\
129.423412322998	24.6139850616455\\
129.42769241333	24.6157569885254\\
129.431972503662	24.6175308227539\\
129.436248779297	24.6193027496338\\
129.440521240234	24.6210708618164\\
129.444797515869	24.6228427886963\\
129.449077606201	24.6246147155762\\
129.453357696533	24.6263885498047\\
129.457633972168	24.6281604766846\\
129.4619140625	24.6299324035645\\
129.46618270874	24.6317005157471\\
129.470462799072	24.633472442627\\
129.474742889404	24.6352462768555\\
129.479019165039	24.6370182037354\\
129.483299255371	24.6387901306152\\
129.487571716309	24.6405601501465\\
129.491851806641	24.642333984375\\
129.496128082275	24.6441040039063\\
129.50040435791	24.6458759307861\\
129.504684448242	24.647647857666\\
129.508964538574	24.6494216918945\\
129.513236999512	24.6511917114258\\
129.517513275146	24.6529636383057\\
129.521793365479	24.6547336578369\\
129.526069641113	24.6565055847168\\
129.530349731445	24.6582794189453\\
129.534622192383	24.6600494384766\\
129.538898468018	24.6618213653564\\
129.54317855835	24.6635932922363\\
129.547454833984	24.6653652191162\\
129.551734924316	24.6671371459961\\
129.556007385254	24.6689071655273\\
129.560283660889	24.6706790924072\\
129.564563751221	24.6724510192871\\
129.568840026855	24.674222946167\\
129.573120117188	24.6759967803955\\
129.57740020752	24.6777687072754\\
129.581672668457	24.679536819458\\
129.585948944092	24.6813087463379\\
129.590225219727	24.6830806732178\\
129.594509124756	24.6848545074463\\
129.598785400391	24.6866264343262\\
129.603057861328	24.6883964538574\\
129.607334136963	24.6901664733887\\
129.611610412598	24.6919384002686\\
129.615894317627	24.6937122344971\\
129.620170593262	24.695484161377\\
129.624446868896	24.6972560882568\\
129.628719329834	24.6990261077881\\
129.632999420166	24.7007999420166\\
129.637279510498	24.7025699615479\\
129.641555786133	24.7043418884277\\
129.645832061768	24.7061138153076\\
129.650104522705	24.7078838348389\\
129.654388427734	24.7096576690674\\
129.658664703369	24.7114295959473\\
129.662940979004	24.7131996154785\\
129.667217254639	24.7149715423584\\
129.671489715576	24.7167415618896\\
129.675773620605	24.7185153961182\\
129.68004989624	24.720287322998\\
129.684326171875	24.7220592498779\\
129.68860244751	24.7238292694092\\
129.692886352539	24.7256031036377\\
129.697158813477	24.7273731231689\\
129.701435089111	24.7291450500488\\
129.705711364746	24.7309169769287\\
129.709987640381	24.7326889038086\\
129.71427154541	24.7344627380371\\
129.718544006348	24.7362308502197\\
129.722820281982	24.7380027770996\\
129.727096557617	24.7397747039795\\
129.731372833252	24.7415466308594\\
129.735656738281	24.7433204650879\\
129.739933013916	24.7450923919678\\
129.744205474854	24.7468605041504\\
129.748481750488	24.7486324310303\\
129.752758026123	24.7504043579102\\
129.757041931152	24.7521781921387\\
129.761318206787	24.7539501190186\\
129.765590667725	24.7557201385498\\
129.769866943359	24.7574920654297\\
129.774150848389	24.7592639923096\\
129.778427124023	24.7610359191895\\
129.782703399658	24.7628078460693\\
129.786975860596	24.7645778656006\\
129.79125213623	24.7663497924805\\
129.79553604126	24.768123626709\\
129.799812316895	24.7698955535889\\
129.804088592529	24.7716655731201\\
129.808368682861	24.7734375\\
129.812637329102	24.7752075195313\\
129.816921234131	24.7769813537598\\
129.821197509766	24.7787532806396\\
129.8254737854	24.7805252075195\\
129.829753875732	24.7822952270508\\
129.83402633667	24.784065246582\\
129.838306427002	24.7858390808105\\
129.842582702637	24.7876110076904\\
129.846858978271	24.7893829345703\\
129.851139068604	24.7911548614502\\
129.855419158936	24.7929286956787\\
129.859691619873	24.7946968078613\\
129.863967895508	24.7964687347412\\
129.86824798584	24.7982406616211\\
129.872524261475	24.800012588501\\
129.876804351807	24.8017864227295\\
129.881076812744	24.8035564422607\\
129.885353088379	24.805326461792\\
129.889633178711	24.8070983886719\\
129.893909454346	24.8088703155518\\
129.898189544678	24.8106441497803\\
129.902462005615	24.8124141693115\\
129.90673828125	24.8141860961914\\
129.911018371582	24.8159561157227\\
129.915298461914	24.8177299499512\\
129.919574737549	24.8195018768311\\
129.923854827881	24.8212738037109\\
129.928127288818	24.8230438232422\\
129.932403564453	24.8248157501221\\
129.936683654785	24.8265895843506\\
129.94095993042	24.8283596038818\\
129.945240020752	24.8301315307617\\
129.949512481689	24.831901550293\\
129.953788757324	24.8336734771729\\
129.958068847656	24.8354473114014\\
129.962348937988	24.8372192382813\\
129.966625213623	24.8389911651611\\
129.970901489258	24.8407611846924\\
129.975173950195	24.8425312042236\\
129.979454040527	24.8443050384521\\
129.983734130859	24.846076965332\\
129.988010406494	24.8478488922119\\
129.992286682129	24.8496208190918\\
129.996559143066	24.8513889312744\\
130.000839233398	24.8531627655029\\
130.00511932373	24.8549346923828\\
130.009395599365	24.8567066192627\\
130.013671875	24.8584785461426\\
130.017944335938	24.8602485656738\\
130.022228240967	24.8620223999023\\
130.026504516602	24.8637924194336\\
130.030780792236	24.8655643463135\\
130.035057067871	24.8673362731934\\
130.0393409729	24.8691101074219\\
130.043613433838	24.8708801269531\\
130.047889709473	24.872652053833\\
130.052165985107	24.8744220733643\\
130.056449890137	24.8761959075928\\
130.060726165771	24.8779678344727\\
130.064998626709	24.8797378540039\\
130.069274902344	24.8815097808838\\
130.073551177979	24.8832817077637\\
130.077835083008	24.8850555419922\\
130.082111358643	24.8868255615234\\
130.086387634277	24.8885974884033\\
130.090660095215	24.8903675079346\\
130.09493637085	24.8921394348145\\
130.099220275879	24.893913269043\\
130.103496551514	24.8956851959229\\
130.107772827148	24.8974552154541\\
130.112045288086	24.8992252349854\\
130.116321563721	24.9009971618652\\
130.12060546875	24.9027709960938\\
130.124881744385	24.9045429229736\\
130.12915802002	24.9063148498535\\
130.133430480957	24.9080829620361\\
130.137706756592	24.909854888916\\
130.141990661621	24.9116287231445\\
130.146266937256	24.9134006500244\\
130.150543212891	24.9151725769043\\
130.154819488525	24.9169445037842\\
130.159091949463	24.9187145233154\\
130.163375854492	24.9204864501953\\
130.167652130127	24.9222583770752\\
130.171928405762	24.9240303039551\\
130.176208496094	24.925802230835\\
130.180477142334	24.9275722503662\\
130.184761047363	24.9293460845947\\
130.189037322998	24.9311180114746\\
130.193313598633	24.9328880310059\\
130.197597503662	24.9346618652344\\
130.201873779297	24.9364337921143\\
130.206146240234	24.9382038116455\\
130.210422515869	24.9399757385254\\
130.214698791504	24.9417476654053\\
130.218982696533	24.9435214996338\\
130.223258972168	24.945291519165\\
130.227531433105	24.9470615386963\\
130.23180770874	24.9488334655762\\
130.236087799072	24.9506053924561\\
130.240367889404	24.9523792266846\\
130.244644165039	24.9541511535645\\
130.248916625977	24.9559192657471\\
130.253192901611	24.957691192627\\
130.257472991943	24.9594631195068\\
130.261753082275	24.9612369537354\\
130.26602935791	24.9630088806152\\
130.270309448242	24.9647808074951\\
130.274578094482	24.9665489196777\\
130.278858184814	24.9683208465576\\
130.283138275146	24.9700946807861\\
130.287414550781	24.971866607666\\
130.291694641113	24.9736385345459\\
130.295967102051	24.9754085540771\\
130.300243377686	24.9771785736084\\
130.304523468018	24.9789524078369\\
130.30880355835	24.9807243347168\\
130.313079833984	24.9824962615967\\
130.317356109619	24.9842681884766\\
130.321628570557	24.9860382080078\\
130.325908660889	24.9878120422363\\
130.330188751221	24.9895820617676\\
130.334465026855	24.9913539886475\\
130.338745117188	24.993127822876\\
130.343013763428	24.9948959350586\\
130.34729385376	24.9966697692871\\
130.351573944092	24.998441696167\\
130.355850219727	25.0002136230469\\
130.360130310059	25.0019855499268\\
130.364398956299	25.0037536621094\\
130.368682861328	25.0055274963379\\
130.372959136963	25.0072994232178\\
130.377235412598	25.0090713500977\\
130.38151550293	25.0108451843262\\
130.385795593262	25.0126171112061\\
130.390068054199	25.0143852233887\\
130.394344329834	25.0161571502686\\
130.398620605469	25.0179290771484\\
130.402904510498	25.019702911377\\
130.407180786133	25.0214748382568\\
130.41145324707	25.0232448577881\\
130.415729522705	25.0250148773193\\
130.42000579834	25.0267868041992\\
130.424289703369	25.0285606384277\\
130.428565979004	25.0303325653076\\
130.432842254639	25.0321044921875\\
130.437114715576	25.0338745117188\\
130.441390991211	25.03564453125\\
130.44567489624	25.0374183654785\\
130.449951171875	25.0391902923584\\
130.45422744751	25.0409622192383\\
130.458499908447	25.0427322387695\\
130.462776184082	25.0445041656494\\
130.467060089111	25.0462779998779\\
130.471336364746	25.0480480194092\\
130.475612640381	25.0498199462891\\
130.479885101318	25.0515899658203\\
130.484161376953	25.0533618927002\\
130.488445281982	25.0551357269287\\
130.492721557617	25.0569076538086\\
130.496997833252	25.0586776733398\\
130.501281738281	25.0604515075684\\
130.505546569824	25.062219619751\\
130.509830474854	25.0639934539795\\
130.514106750488	25.0657653808594\\
130.518383026123	25.0675373077393\\
130.522666931152	25.0693111419678\\
130.526931762695	25.0710773468018\\
130.531215667725	25.0728511810303\\
130.535491943359	25.0746231079102\\
130.539768218994	25.07639503479\\
130.544052124023	25.0781688690186\\
130.548328399658	25.0799407958984\\
130.552600860596	25.0817089080811\\
130.55687713623	25.0834808349609\\
130.561153411865	25.0852527618408\\
130.565437316895	25.0870265960693\\
130.569713592529	25.0887985229492\\
130.573986053467	25.0905685424805\\
130.578262329102	25.0923404693604\\
130.582542419434	25.0941104888916\\
130.586822509766	25.0958843231201\\
130.5910987854	25.09765625\\
130.595371246338	25.0994262695313\\
130.599647521973	25.1011981964111\\
130.603927612305	25.102970123291\\
130.608207702637	25.1047439575195\\
130.612483978271	25.1065139770508\\
130.616764068604	25.1082859039307\\
130.621032714844	25.1100559234619\\
130.625312805176	25.1118278503418\\
130.629592895508	25.1136016845703\\
130.633869171143	25.1153736114502\\
130.638149261475	25.1171436309814\\
130.642421722412	25.1189136505127\\
130.646697998047	25.1206855773926\\
130.650978088379	25.1224594116211\\
130.655254364014	25.124231338501\\
130.659534454346	25.1260032653809\\
130.663814544678	25.1277770996094\\
130.668083190918	25.1295433044434\\
130.67236328125	25.1313171386719\\
130.676643371582	25.1330890655518\\
130.680919647217	25.1348609924316\\
130.685199737549	25.1366348266602\\
130.689468383789	25.1384010314941\\
130.693748474121	25.1401748657227\\
130.698028564453	25.1419467926025\\
130.702304840088	25.1437187194824\\
130.70658493042	25.1454925537109\\
130.71085357666	25.1472606658936\\
130.715133666992	25.1490345001221\\
130.719413757324	25.1508045196533\\
130.723690032959	25.1525764465332\\
130.727970123291	25.1543502807617\\
130.732250213623	25.1561222076416\\
130.736522674561	25.1578922271729\\
130.740798950195	25.1596641540527\\
130.74507522583	25.1614360809326\\
130.749355316162	25.1632080078125\\
130.753635406494	25.1649799346924\\
130.757907867432	25.1667499542236\\
130.762184143066	25.1685218811035\\
130.766460418701	25.1702938079834\\
130.77074432373	25.1720676422119\\
130.775020599365	25.1738395690918\\
130.779296875	25.175609588623\\
130.783569335938	25.1773796081543\\
130.787845611572	25.1791515350342\\
130.792129516602	25.1809253692627\\
130.796405792236	25.1826972961426\\
130.800682067871	25.1844692230225\\
130.804954528809	25.1862373352051\\
130.809230804443	25.188009262085\\
130.813514709473	25.1897830963135\\
130.817790985107	25.1915550231934\\
130.822067260742	25.1933269500732\\
130.82633972168	25.1950969696045\\
130.830615997314	25.1968669891357\\
130.834899902344	25.1986408233643\\
130.839176177979	25.2004127502441\\
130.843452453613	25.202184677124\\
130.847736358643	25.2039585113525\\
130.852001190186	25.2057266235352\\
130.856285095215	25.2075004577637\\
130.86056137085	25.2092704772949\\
130.864837646484	25.2110424041748\\
130.869121551514	25.2128162384033\\
130.873386383057	25.2145843505859\\
130.877670288086	25.2163581848145\\
130.881946563721	25.2181301116943\\
130.886222839355	25.2199001312256\\
130.890506744385	25.2216739654541\\
130.89478302002	25.223445892334\\
130.899055480957	25.2252159118652\\
130.903331756592	25.2269878387451\\
130.907608032227	25.228759765625\\
130.911891937256	25.2305335998535\\
130.916168212891	25.2323036193848\\
130.920440673828	25.234073638916\\
130.924716949463	25.2358455657959\\
130.928993225098	25.2376174926758\\
130.933277130127	25.2393913269043\\
130.937553405762	25.2411632537842\\
130.941825866699	25.2429313659668\\
130.946102142334	25.2447032928467\\
130.950382232666	25.2464752197266\\
130.954662322998	25.2482490539551\\
130.958938598633	25.250020980835\\
130.963218688965	25.2517929077148\\
130.967487335205	25.2535629272461\\
130.971767425537	25.2553329467773\\
130.976047515869	25.2571067810059\\
130.980323791504	25.2588787078857\\
130.984603881836	25.2606506347656\\
130.988872528076	25.2624206542969\\
130.993152618408	25.2641925811768\\
130.99743270874	25.2659664154053\\
131.001708984375	25.2677364349365\\
131.005989074707	25.2695083618164\\
131.010269165039	25.2712821960449\\
131.014537811279	25.2730503082275\\
131.018817901611	25.2748241424561\\
131.023097991943	25.2765960693359\\
131.027374267578	25.2783660888672\\
131.03165435791	25.2801399230957\\
131.035926818848	25.281909942627\\
131.040203094482	25.2836818695068\\
131.044483184814	25.2854537963867\\
131.048759460449	25.2872257232666\\
131.053039550781	25.2889995574951\\
131.057312011719	25.2907676696777\\
131.061588287354	25.2925395965576\\
131.065868377686	25.2943115234375\\
131.07014465332	25.2960834503174\\
131.074424743652	25.2978572845459\\
131.078704833984	25.2996292114258\\
131.082977294922	25.3013973236084\\
131.087253570557	25.3031692504883\\
131.091529846191	25.3049411773682\\
131.095809936523	25.3067150115967\\
131.100090026855	25.3084869384766\\
131.104362487793	25.3102569580078\\
131.108638763428	25.3120269775391\\
131.112915039063	25.3137989044189\\
131.117198944092	25.3155727386475\\
131.121475219727	25.3173446655273\\
131.125751495361	25.3191165924072\\
131.130023956299	25.3208866119385\\
131.134300231934	25.3226585388184\\
131.138584136963	25.3244304656982\\
131.142860412598	25.3262023925781\\
131.147136688232	25.327974319458\\
131.15140914917	25.3297443389893\\
131.155685424805	25.3315162658691\\
131.159969329834	25.3332901000977\\
131.164245605469	25.3350620269775\\
131.168521881104	25.3368320465088\\
131.172794342041	25.33860206604\\
131.17707824707	25.3403759002686\\
131.181354522705	25.3421478271484\\
131.18563079834	25.3439197540283\\
131.189907073975	25.3456916809082\\
131.194190979004	25.3474655151367\\
131.198463439941	25.3492336273193\\
131.202739715576	25.3510055541992\\
131.207015991211	25.3527774810791\\
131.211292266846	25.354549407959\\
131.215576171875	25.3563232421875\\
131.219848632813	25.3580913543701\\
131.224124908447	25.35986328125\\
131.228401184082	25.3616352081299\\
131.232677459717	25.3634071350098\\
131.236961364746	25.3651809692383\\
131.241237640381	25.3669528961182\\
131.245510101318	25.3687229156494\\
131.249786376953	25.3704929351807\\
131.254062652588	25.3722648620605\\
131.258346557617	25.3740386962891\\
131.262622833252	25.3758106231689\\
131.266895294189	25.3775806427002\\
131.271171569824	25.3793525695801\\
131.275447845459	25.3811225891113\\
131.279731750488	25.3828964233398\\
131.284008026123	25.3846683502197\\
131.288280487061	25.386438369751\\
131.292556762695	25.3882102966309\\
131.296836853027	25.3899822235107\\
131.301116943359	25.3917560577393\\
131.305393218994	25.3935260772705\\
131.309669494629	25.3952980041504\\
131.313941955566	25.3970680236816\\
131.318225860596	25.3988418579102\\
131.32250213623	25.40061378479\\
131.326778411865	25.4023857116699\\
131.331058502197	25.4041576385498\\
131.335327148438	25.4059257507324\\
131.339611053467	25.4076995849609\\
131.343887329102	25.4094715118408\\
131.348163604736	25.4112434387207\\
131.352443695068	25.4130153656006\\
131.3567237854	25.4147891998291\\
131.360996246338	25.4165573120117\\
131.365272521973	25.4183292388916\\
131.369548797607	25.4201011657715\\
131.373828887939	25.4218730926514\\
131.378108978271	25.4236469268799\\
131.382381439209	25.4254169464111\\
131.386657714844	25.427188873291\\
131.390937805176	25.4289588928223\\
131.395214080811	25.4307308197021\\
131.399494171143	25.4325046539307\\
131.40376663208	25.4342746734619\\
131.408042907715	25.4360466003418\\
131.412322998047	25.4378185272217\\
131.416599273682	25.4395885467529\\
131.420879364014	25.4413623809814\\
131.425159454346	25.4431343078613\\
131.429428100586	25.4449043273926\\
131.433708190918	25.4466762542725\\
131.437984466553	25.4484481811523\\
131.442264556885	25.4502220153809\\
131.446544647217	25.4519920349121\\
131.450817108154	25.4537620544434\\
131.455093383789	25.4555339813232\\
131.459373474121	25.4573078155518\\
131.463649749756	25.4590797424316\\
131.467929840088	25.4608516693115\\
131.472206115723	25.4626216888428\\
131.47647857666	25.464391708374\\
131.480758666992	25.4661655426025\\
131.485038757324	25.4679374694824\\
131.489315032959	25.4697093963623\\
131.493591308594	25.4714813232422\\
131.497863769531	25.4732494354248\\
131.502143859863	25.4750232696533\\
131.506423950195	25.4767951965332\\
131.51070022583	25.4785671234131\\
131.514976501465	25.480339050293\\
131.519248962402	25.4821090698242\\
131.523529052734	25.4838829040527\\
131.527809143066	25.485652923584\\
131.532085418701	25.4874248504639\\
131.536361694336	25.4891967773438\\
131.540645599365	25.4909706115723\\
131.544918060303	25.4927406311035\\
131.549194335938	25.4945125579834\\
131.553470611572	25.4962844848633\\
131.557746887207	25.4980545043945\\
131.562030792236	25.499828338623\\
131.566303253174	25.5015983581543\\
131.570579528809	25.5033702850342\\
131.574855804443	25.5051422119141\\
131.579132080078	25.5069141387939\\
131.583415985107	25.5086879730225\\
131.587692260742	25.5104579925537\\
131.59196472168	25.512228012085\\
131.596240997314	25.5139999389648\\
131.600524902344	25.5157737731934\\
131.604801177979	25.5175457000732\\
131.609077453613	25.5193176269531\\
131.613349914551	25.5210857391357\\
131.617626190186	25.5228576660156\\
131.621910095215	25.5246315002441\\
131.62618637085	25.526403427124\\
131.630462646484	25.5281753540039\\
131.634735107422	25.5299453735352\\
131.639011383057	25.5317153930664\\
131.643295288086	25.5334892272949\\
131.647571563721	25.5352611541748\\
131.651847839355	25.5370330810547\\
131.65612411499	25.5388050079346\\
131.660396575928	25.5405750274658\\
131.664680480957	25.5423488616943\\
131.668956756592	25.5441188812256\\
131.673233032227	25.5458908081055\\
131.677513122559	25.5476627349854\\
131.681781768799	25.5494327545166\\
131.686065673828	25.5512065887451\\
131.690341949463	25.552978515625\\
131.694618225098	25.5547485351563\\
131.69889831543	25.5565204620361\\
131.703178405762	25.5582942962646\\
131.707450866699	25.5600643157959\\
131.711727142334	25.5618362426758\\
131.716003417969	25.5636081695557\\
131.720283508301	25.5653800964355\\
131.724563598633	25.5671520233154\\
131.72883605957	25.5689220428467\\
131.733112335205	25.5706939697266\\
131.737392425537	25.5724658966064\\
131.741672515869	25.574239730835\\
131.745948791504	25.5760116577148\\
131.750221252441	25.5777797698975\\
131.754497528076	25.5795516967773\\
131.758777618408	25.5813236236572\\
131.76305770874	25.5830974578857\\
131.767333984375	25.5848693847656\\
131.771614074707	25.5866413116455\\
131.775882720947	25.5884113311768\\
131.780162811279	25.590181350708\\
131.784442901611	25.5919551849365\\
131.788719177246	25.5937271118164\\
131.792999267578	25.5954990386963\\
131.797271728516	25.5972690582275\\
131.80154800415	25.5990409851074\\
131.805828094482	25.6008129119873\\
131.810104370117	25.6025848388672\\
131.814384460449	25.6043567657471\\
131.818660736084	25.606128692627\\
131.822933197021	25.6078987121582\\
131.827213287354	25.6096725463867\\
131.831493377686	25.6114444732666\\
131.83576965332	25.6132144927979\\
131.840045928955	25.6149864196777\\
131.844318389893	25.616756439209\\
131.848598480225	25.6185302734375\\
131.852878570557	25.6203022003174\\
131.857154846191	25.6220741271973\\
131.861431121826	25.6238441467285\\
131.865703582764	25.6256141662598\\
131.869983673096	25.6273880004883\\
131.874263763428	25.6291599273682\\
131.878540039063	25.630931854248\\
131.882820129395	25.6327056884766\\
131.887100219727	25.6344776153564\\
131.891372680664	25.6362457275391\\
131.895648956299	25.6380176544189\\
131.899925231934	25.6397895812988\\
131.904205322266	25.6415634155273\\
131.908485412598	25.6433353424072\\
131.912757873535	25.6451053619385\\
131.91703414917	25.6468753814697\\
131.921310424805	25.6486473083496\\
131.925594329834	25.6504211425781\\
131.929870605469	25.652193069458\\
131.934146881104	25.6539649963379\\
131.938419342041	25.6557350158691\\
131.942695617676	25.657506942749\\
131.946979522705	25.6592788696289\\
131.95125579834	25.6610507965088\\
131.955532073975	25.6628227233887\\
131.959804534912	25.6645927429199\\
131.964080810547	25.6663646697998\\
131.968364715576	25.6681385040283\\
131.972640991211	25.6699104309082\\
131.976917266846	25.6716804504395\\
131.981189727783	25.6734504699707\\
131.985466003418	25.6752223968506\\
131.989749908447	25.6769962310791\\
131.994026184082	25.678768157959\\
131.998302459717	25.6805400848389\\
132.002578735352	25.6823101043701\\
132.006851196289	25.6840801239014\\
132.011135101318	25.6858539581299\\
132.015411376953	25.6876258850098\\
132.019687652588	25.6893978118896\\
132.023971557617	25.6911716461182\\
132.02823638916	25.6929378509521\\
132.032520294189	25.6947116851807\\
132.036796569824	25.6964836120605\\
132.041072845459	25.6982555389404\\
132.045356750488	25.7000293731689\\
132.049633026123	25.7018013000488\\
132.053905487061	25.7035713195801\\
132.058181762695	25.7053413391113\\
132.06245803833	25.7071132659912\\
132.066741943359	25.7088871002197\\
132.071018218994	25.7106590270996\\
132.075290679932	25.7124290466309\\
132.079566955566	25.7142009735107\\
132.083843231201	25.715970993042\\
132.08812713623	25.7177448272705\\
132.092403411865	25.7195167541504\\
132.096675872803	25.7212867736816\\
132.100952148438	25.7230587005615\\
132.10523223877	25.7248306274414\\
132.109512329102	25.7266044616699\\
132.113788604736	25.7283744812012\\
132.118064880371	25.7301464080811\\
132.122337341309	25.7319164276123\\
132.126617431641	25.7336883544922\\
132.130897521973	25.7354621887207\\
132.135173797607	25.7372341156006\\
132.139453887939	25.7390060424805\\
132.14372253418	25.7407741546631\\
132.148002624512	25.742546081543\\
132.152282714844	25.7443199157715\\
132.156558990479	25.7460918426514\\
132.160839080811	25.7478637695313\\
132.165119171143	25.7496376037598\\
132.169387817383	25.7514038085938\\
132.173667907715	25.7531776428223\\
132.17794418335	25.7549495697021\\
132.182224273682	25.756721496582\\
132.186504364014	25.7584953308105\\
132.190773010254	25.7602634429932\\
132.195053100586	25.762035369873\\
132.199333190918	25.7638072967529\\
132.203609466553	25.7655792236328\\
132.207889556885	25.7673530578613\\
132.212158203125	25.7691211700439\\
132.216438293457	25.7708950042725\\
132.220718383789	25.7726669311523\\
132.224994659424	25.7744369506836\\
132.229274749756	25.7762107849121\\
132.233554840088	25.777982711792\\
132.237823486328	25.7797527313232\\
132.24210357666	25.7815246582031\\
132.246379852295	25.783296585083\\
132.250659942627	25.7850704193115\\
132.254940032959	25.7868404388428\\
132.259212493896	25.788610458374\\
132.263488769531	25.7903823852539\\
132.267765045166	25.7921543121338\\
132.272045135498	25.7939281463623\\
132.27632522583	25.7957000732422\\
132.280601501465	25.7974700927734\\
132.284873962402	25.7992401123047\\
132.289150238037	25.8010120391846\\
132.293434143066	25.8027858734131\\
132.297710418701	25.804557800293\\
132.301986694336	25.8063297271729\\
132.306259155273	25.8080978393555\\
132.310535430908	25.8098697662354\\
132.314819335938	25.8116436004639\\
132.319095611572	25.8134155273438\\
132.323371887207	25.8151874542236\\
132.327644348145	25.8169574737549\\
132.331920623779	25.8187294006348\\
132.336204528809	25.8205013275146\\
132.340480804443	25.8222732543945\\
132.344757080078	25.8240451812744\\
132.349040985107	25.8258190155029\\
132.35330581665	25.8275871276855\\
132.35758972168	25.8293609619141\\
132.361865997314	25.8311309814453\\
132.366142272949	25.8329029083252\\
132.370426177979	25.8346767425537\\
132.374691009521	25.8364448547363\\
132.378974914551	25.8382186889648\\
132.383251190186	25.8399906158447\\
132.38752746582	25.8417625427246\\
132.39181137085	25.8435344696045\\
132.396087646484	25.8453063964844\\
132.400360107422	25.8470764160156\\
132.404636383057	25.8488483428955\\
132.408912658691	25.8506202697754\\
132.413196563721	25.8523941040039\\
132.417472839355	25.8541660308838\\
132.421745300293	25.8559341430664\\
132.426021575928	25.8577060699463\\
132.430297851563	25.8594779968262\\
132.434581756592	25.8612518310547\\
132.438858032227	25.8630237579346\\
132.443130493164	25.8647937774658\\
132.447406768799	25.8665637969971\\
132.451686859131	25.868335723877\\
132.455966949463	25.8701095581055\\
132.460243225098	25.8718814849854\\
132.464519500732	25.8736534118652\\
132.46879196167	25.8754234313965\\
132.473072052002	25.8771934509277\\
132.477352142334	25.8789672851563\\
132.481628417969	25.8807392120361\\
132.485908508301	25.882511138916\\
132.490177154541	25.8842811584473\\
132.494457244873	25.8860530853271\\
132.498737335205	25.8878269195557\\
132.50301361084	25.8895969390869\\
132.507293701172	25.8913688659668\\
132.511573791504	25.8931427001953\\
132.515842437744	25.8949108123779\\
132.520122528076	25.8966846466064\\
132.524398803711	25.8984565734863\\
132.528678894043	25.9002285003662\\
132.532958984375	25.9020004272461\\
132.537227630615	25.9037685394287\\
132.541507720947	25.9055423736572\\
132.545787811279	25.9073143005371\\
132.550064086914	25.909086227417\\
132.554344177246	25.9108600616455\\
132.558612823486	25.9126262664795\\
132.562892913818	25.914400100708\\
132.56717300415	25.9161720275879\\
132.571449279785	25.9179439544678\\
132.575729370117	25.9197177886963\\
132.580009460449	25.9214897155762\\
132.584278106689	25.9232578277588\\
132.588558197021	25.9250297546387\\
132.592834472656	25.9268016815186\\
132.597114562988	25.9285755157471\\
132.60139465332	25.930347442627\\
132.605667114258	25.9321174621582\\
132.609943389893	25.9338893890381\\
132.614219665527	25.9356594085693\\
132.618499755859	25.9374332427979\\
132.622779846191	25.9392051696777\\
132.627056121826	25.9409770965576\\
132.631328582764	25.9427471160889\\
132.635604858398	25.9445190429688\\
132.639888763428	25.9462928771973\\
132.644165039063	25.9480628967285\\
132.648441314697	25.9498348236084\\
132.652713775635	25.9516048431396\\
132.65699005127	25.9533767700195\\
132.661273956299	25.955150604248\\
132.665550231934	25.9569225311279\\
132.669826507568	25.9586925506592\\
132.674098968506	25.9604625701904\\
132.678375244141	25.9622344970703\\
132.68265914917	25.9640083312988\\
132.686935424805	25.9657802581787\\
132.691211700439	25.9675521850586\\
132.695495605469	25.9693260192871\\
132.699760437012	25.9710922241211\\
132.704044342041	25.9728660583496\\
132.708320617676	25.9746379852295\\
132.712596893311	25.9764099121094\\
132.71688079834	25.9781837463379\\
132.721153259277	25.9799537658691\\
132.725429534912	25.9817237854004\\
132.729705810547	25.9834957122803\\
132.733982086182	25.9852676391602\\
132.738265991211	25.9870414733887\\
132.742542266846	25.9888134002686\\
132.746814727783	25.9905834197998\\
132.751091003418	25.9923534393311\\
132.755367279053	25.9941253662109\\
132.759651184082	25.9958992004395\\
132.763927459717	25.9976711273193\\
132.768199920654	25.9994411468506\\
132.772476196289	26.0012130737305\\
132.776752471924	26.0029850006104\\
132.781036376953	26.0047569274902\\
132.785312652588	26.0065288543701\\
132.789585113525	26.0082988739014\\
132.79386138916	26.0100708007813\\
132.798137664795	26.0118427276611\\
132.802421569824	26.0136165618896\\
132.806697845459	26.0153884887695\\
132.810974121094	26.0171585083008\\
132.815246582031	26.018928527832\\
132.819526672363	26.0207004547119\\
132.823806762695	26.0224742889404\\
132.82808303833	26.0242462158203\\
132.832359313965	26.0260181427002\\
132.836631774902	26.0277862548828\\
132.840911865234	26.0295581817627\\
132.845191955566	26.0313320159912\\
132.849468231201	26.0331039428711\\
132.853748321533	26.034875869751\\
132.858028411865	26.0366497039795\\
132.862300872803	26.0384197235107\\
132.866577148438	26.040189743042\\
132.870853424072	26.0419616699219\\
132.875133514404	26.0437335968018\\
132.879413604736	26.0455074310303\\
132.883686065674	26.0472774505615\\
132.887962341309	26.0490493774414\\
132.892238616943	26.0508193969727\\
132.896518707275	26.0525913238525\\
132.900798797607	26.0543651580811\\
132.905071258545	26.0561351776123\\
132.90934753418	26.0579071044922\\
132.913627624512	26.0596790313721\\
132.917903900146	26.061450958252\\
132.922183990479	26.0632228851318\\
132.926460266113	26.0649948120117\\
132.930732727051	26.066764831543\\
132.935012817383	26.0685367584229\\
132.939289093018	26.0703086853027\\
132.94356918335	26.0720825195313\\
132.947849273682	26.0738525390625\\
132.952117919922	26.0756225585938\\
132.956398010254	26.0773944854736\\
132.960674285889	26.0791664123535\\
132.964954376221	26.080940246582\\
132.969234466553	26.0827121734619\\
132.973510742188	26.0844841003418\\
132.977783203125	26.0862522125244\\
132.98205947876	26.0880241394043\\
132.986339569092	26.0897979736328\\
132.990619659424	26.0915699005127\\
132.994895935059	26.0933418273926\\
132.999168395996	26.0951118469238\\
133.003448486328	26.0968837738037\\
133.00772857666	26.0986557006836\\
133.012004852295	26.1004276275635\\
133.01628112793	26.1021995544434\\
133.020553588867	26.1039695739746\\
133.024833679199	26.1057434082031\\
133.029113769531	26.107515335083\\
133.033390045166	26.1092853546143\\
133.037666320801	26.1110572814941\\
133.04195022583	26.1128311157227\\
133.04621887207	26.1146011352539\\
133.050498962402	26.1163730621338\\
133.054775238037	26.1181449890137\\
133.059051513672	26.1199150085449\\
133.063335418701	26.1216888427734\\
133.067607879639	26.1234588623047\\
133.071884155273	26.1252307891846\\
133.076160430908	26.1270027160645\\
133.080436706543	26.1287746429443\\
133.084720611572	26.1305484771729\\
133.088996887207	26.1323184967041\\
133.093269348145	26.1340885162354\\
133.097545623779	26.1358604431152\\
133.101821899414	26.1376323699951\\
133.106105804443	26.1394062042236\\
133.110382080078	26.1411781311035\\
133.114654541016	26.1429462432861\\
133.11893081665	26.144718170166\\
133.123207092285	26.1464900970459\\
133.127490997314	26.1482639312744\\
133.131767272949	26.1500358581543\\
133.136039733887	26.1518058776855\\
133.140316009521	26.1535758972168\\
133.144599914551	26.1553497314453\\
133.148876190186	26.1571216583252\\
133.15315246582	26.1588935852051\\
133.157428741455	26.160665512085\\
133.161701202393	26.1624355316162\\
133.165985107422	26.1642093658447\\
133.170261383057	26.165979385376\\
133.174537658691	26.1677513122559\\
133.178813934326	26.1695232391357\\
133.183086395264	26.171293258667\\
133.187370300293	26.1730670928955\\
133.191646575928	26.1748390197754\\
133.195922851563	26.1766109466553\\
133.200202941895	26.1783809661865\\
133.204483032227	26.180154800415\\
133.208755493164	26.1819248199463\\
133.213031768799	26.1836967468262\\
133.217308044434	26.1854686737061\\
133.221588134766	26.1872406005859\\
133.225868225098	26.1890144348145\\
133.230140686035	26.1907825469971\\
133.23441696167	26.192554473877\\
133.238693237305	26.1943264007568\\
133.242973327637	26.1960983276367\\
133.247253417969	26.1978721618652\\
133.251525878906	26.1996421813965\\
133.255802154541	26.2014122009277\\
133.260082244873	26.2031841278076\\
133.264358520508	26.2049560546875\\
133.26863861084	26.206729888916\\
133.272914886475	26.2085018157959\\
133.277187347412	26.2102718353271\\
133.281467437744	26.2120418548584\\
133.285747528076	26.2138156890869\\
133.290023803711	26.2155876159668\\
133.294303894043	26.2173595428467\\
133.298572540283	26.2191295623779\\
133.302852630615	26.2209014892578\\
133.307132720947	26.2226753234863\\
133.311408996582	26.2244453430176\\
133.315689086914	26.2262172698975\\
133.319965362549	26.2279891967773\\
133.324237823486	26.2297592163086\\
133.328517913818	26.2315330505371\\
133.332794189453	26.233304977417\\
133.337074279785	26.2350749969482\\
133.34135055542	26.2368469238281\\
133.345623016357	26.2386169433594\\
133.349903106689	26.2403907775879\\
133.354183197021	26.2421627044678\\
133.358459472656	26.2439346313477\\
133.362735748291	26.2457065582275\\
133.367008209229	26.2474746704102\\
133.371288299561	26.2492485046387\\
133.375568389893	26.2510204315186\\
133.379844665527	26.2527923583984\\
133.384120941162	26.2545642852783\\
133.388404846191	26.2563381195068\\
133.392673492432	26.2581062316895\\
133.396953582764	26.2598781585693\\
133.401229858398	26.2616500854492\\
133.405506134033	26.2634220123291\\
133.409790039063	26.2651958465576\\
133.4140625	26.2669658660889\\
133.418338775635	26.2687377929688\\
133.42261505127	26.2705078125\\
133.426895141602	26.2722816467285\\
133.431175231934	26.2740535736084\\
133.435451507568	26.2758255004883\\
133.439723968506	26.2775955200195\\
133.444000244141	26.2793674468994\\
133.44828414917	26.2811412811279\\
133.452560424805	26.2829113006592\\
133.456836700439	26.2846832275391\\
133.461109161377	26.2864532470703\\
133.465385437012	26.2882251739502\\
133.469669342041	26.2899990081787\\
133.473945617676	26.2917709350586\\
133.478221893311	26.2935409545898\\
133.482494354248	26.2953109741211\\
133.486770629883	26.297082901001\\
133.491054534912	26.2988567352295\\
133.495330810547	26.3006286621094\\
133.499607086182	26.3024005889893\\
133.503883361816	26.3041725158691\\
133.508155822754	26.3059406280518\\
133.512439727783	26.3077144622803\\
133.516716003418	26.3094863891602\\
133.520992279053	26.31125831604\\
133.525268554688	26.3130302429199\\
133.529541015625	26.3147983551025\\
133.533824920654	26.3165721893311\\
133.538101196289	26.3183441162109\\
133.542377471924	26.3201160430908\\
133.546653747559	26.3218879699707\\
133.550937652588	26.3236618041992\\
133.555210113525	26.3254318237305\\
133.55948638916	26.3272018432617\\
133.563762664795	26.3289737701416\\
133.568046569824	26.3307476043701\\
133.572322845459	26.33251953125\\
133.576595306396	26.3342895507813\\
133.580871582031	26.3360614776611\\
133.585147857666	26.337833404541\\
133.589431762695	26.3396053314209\\
133.59370803833	26.3413772583008\\
133.597980499268	26.343147277832\\
133.602256774902	26.3449192047119\\
133.606533050537	26.3466911315918\\
133.610816955566	26.3484649658203\\
133.615093231201	26.3502368927002\\
133.619369506836	26.3520069122314\\
133.623641967773	26.3537769317627\\
133.627922058105	26.3555488586426\\
133.632202148438	26.3573226928711\\
133.636478424072	26.359094619751\\
133.640754699707	26.3608665466309\\
133.645027160645	26.3626346588135\\
133.649307250977	26.3644065856934\\
133.653587341309	26.3661804199219\\
133.657863616943	26.3679523468018\\
133.662143707275	26.3697242736816\\
133.66641998291	26.3714962005615\\
133.670692443848	26.3732643127441\\
133.67497253418	26.3750381469727\\
133.679248809814	26.3768100738525\\
133.683528900146	26.3785820007324\\
133.687805175781	26.3803539276123\\
133.692077636719	26.3821239471436\\
133.696357727051	26.3838977813721\\
133.700634002686	26.3856678009033\\
133.704914093018	26.3874397277832\\
133.70919418335	26.3892135620117\\
133.71346282959	26.3909816741943\\
133.717742919922	26.3927555084229\\
133.722023010254	26.3945274353027\\
133.726299285889	26.396297454834\\
133.730579376221	26.3980712890625\\
133.734859466553	26.3998432159424\\
133.739128112793	26.4016132354736\\
133.743408203125	26.4033851623535\\
133.74768447876	26.4051570892334\\
133.751964569092	26.4069309234619\\
133.756244659424	26.4087009429932\\
133.760513305664	26.4104709625244\\
133.764793395996	26.4122428894043\\
133.769069671631	26.4140148162842\\
133.773349761963	26.4157886505127\\
133.777629852295	26.4175605773926\\
133.78190612793	26.4193325042725\\
133.786178588867	26.4211006164551\\
133.790454864502	26.422872543335\\
133.794738769531	26.4246463775635\\
133.799015045166	26.4264183044434\\
133.803291320801	26.4281902313232\\
133.807563781738	26.4299602508545\\
133.811840057373	26.4317302703857\\
133.816123962402	26.4335041046143\\
133.820400238037	26.4352760314941\\
133.824676513672	26.437047958374\\
133.828948974609	26.4388179779053\\
133.833225250244	26.4405899047852\\
133.837509155273	26.4423637390137\\
133.841785430908	26.4441337585449\\
133.846061706543	26.4459056854248\\
133.850345611572	26.4476795196533\\
133.854610443115	26.4494476318359\\
133.858894348145	26.4512214660645\\
133.863170623779	26.4529933929443\\
133.867446899414	26.4547634124756\\
133.871730804443	26.4565372467041\\
133.875995635986	26.4583053588867\\
133.880279541016	26.4600791931152\\
133.88455581665	26.4618511199951\\
133.888832092285	26.463623046875\\
133.893115997314	26.4653968811035\\
133.897392272949	26.4671669006348\\
133.901664733887	26.468936920166\\
133.905941009521	26.4707088470459\\
133.910217285156	26.4724807739258\\
133.914501190186	26.4742546081543\\
133.91877746582	26.4760265350342\\
133.923049926758	26.4777946472168\\
133.927326202393	26.4795665740967\\
133.931602478027	26.4813385009766\\
133.935886383057	26.4831123352051\\
133.940162658691	26.484884262085\\
133.944435119629	26.4866542816162\\
133.948711395264	26.4884243011475\\
133.952987670898	26.4901962280273\\
133.957271575928	26.4919700622559\\
133.961547851563	26.4937419891357\\
133.965824127197	26.4955139160156\\
133.970096588135	26.4972839355469\\
133.974376678467	26.4990558624268\\
133.978656768799	26.5008277893066\\
133.982933044434	26.5025997161865\\
133.987209320068	26.5043716430664\\
133.991481781006	26.5061416625977\\
133.995761871338	26.5079135894775\\
134.000045776367	26.5096874237061\\
134.004318237305	26.5114593505859\\
134.008598327637	26.5132293701172\\
134.012878417969	26.5150032043457\\
134.017143249512	26.5167713165283\\
134.021430969238	26.5185451507568\\
134.025703430176	26.5203170776367\\
134.029983520508	26.5220890045166\\
134.03426361084	26.5238628387451\\
134.038528442383	26.5256290435791\\
134.042816162109	26.5274028778076\\
134.047088623047	26.5291748046875\\
134.051368713379	26.5309467315674\\
134.055648803711	26.5327205657959\\
134.059913635254	26.5344867706299\\
134.06420135498	26.5362606048584\\
134.068473815918	26.5380325317383\\
134.07275390625	26.5398044586182\\
134.077033996582	26.5415782928467\\
134.081314086914	26.5433502197266\\
134.085586547852	26.5451202392578\\
134.089859008789	26.5468902587891\\
134.094139099121	26.5486621856689\\
134.098419189453	26.5504360198975\\
134.102699279785	26.5522079467773\\
134.106971740723	26.5539779663086\\
134.11124420166	26.5557498931885\\
134.115524291992	26.5575199127197\\
134.119804382324	26.5592937469482\\
134.124084472656	26.5610656738281\\
134.128356933594	26.562837600708\\
134.132629394531	26.5646076202393\\
134.136909484863	26.5663795471191\\
134.141189575195	26.5681533813477\\
134.145469665527	26.5699234008789\\
134.149742126465	26.5716953277588\\
134.154014587402	26.57346534729\\
134.158294677734	26.5752372741699\\
134.162574768066	26.5770111083984\\
134.166854858398	26.5787830352783\\
134.171127319336	26.5805549621582\\
134.175399780273	26.5823230743408\\
134.179679870605	26.5840950012207\\
134.183959960938	26.5858688354492\\
134.18824005127	26.5876407623291\\
134.192520141602	26.589412689209\\
134.196800231934	26.5911865234375\\
134.201065063477	26.5929527282715\\
134.205345153809	26.5947265625\\
134.209625244141	26.5964984893799\\
134.213905334473	26.5982704162598\\
134.218185424805	26.6000442504883\\
134.222450256348	26.6018123626709\\
134.22673034668	26.6035861968994\\
134.231010437012	26.6053562164307\\
134.235290527344	26.6071281433105\\
134.239570617676	26.6089019775391\\
134.243843078613	26.6106739044189\\
134.248115539551	26.6124439239502\\
134.252395629883	26.6142158508301\\
134.256675720215	26.6159858703613\\
134.260955810547	26.6177597045898\\
134.265228271484	26.6195316314697\\
134.269500732422	26.621301651001\\
134.273780822754	26.6230735778809\\
134.278060913086	26.6248455047607\\
134.282341003418	26.6266193389893\\
134.28662109375	26.6283893585205\\
134.290885925293	26.6301593780518\\
134.295166015625	26.6319313049316\\
134.299446105957	26.6337032318115\\
134.303726196289	26.63547706604\\
134.308006286621	26.6372489929199\\
134.312278747559	26.6390190124512\\
134.316551208496	26.6407890319824\\
134.320831298828	26.6425609588623\\
134.32511138916	26.6443347930908\\
134.329391479492	26.6461067199707\\
134.33366394043	26.6478786468506\\
134.337936401367	26.6496467590332\\
134.342216491699	26.6514186859131\\
134.346496582031	26.6531925201416\\
134.350776672363	26.6549644470215\\
134.355049133301	26.6567363739014\\
134.359336853027	26.6585102081299\\
134.36360168457	26.6602783203125\\
134.367881774902	26.6620502471924\\
134.372161865234	26.6638221740723\\
134.376434326172	26.6655941009521\\
134.380722045898	26.6673679351807\\
134.384986877441	26.6691360473633\\
134.389266967773	26.6709098815918\\
134.393547058105	26.6726818084717\\
134.397819519043	26.6744518280029\\
134.40210723877	26.6762256622314\\
134.406379699707	26.6779956817627\\
134.410652160645	26.6797676086426\\
134.414932250977	26.6815395355225\\
134.419204711914	26.6833114624023\\
134.423492431641	26.6850852966309\\
134.427764892578	26.6868553161621\\
134.432037353516	26.6886253356934\\
134.436317443848	26.6903972625732\\
134.440589904785	26.6921691894531\\
134.444877624512	26.6939430236816\\
134.449150085449	26.6957149505615\\
134.453422546387	26.6974830627441\\
134.457702636719	26.699254989624\\
134.461975097656	26.7010269165039\\
134.466262817383	26.7028007507324\\
134.47053527832	26.7045726776123\\
134.474815368652	26.7063446044922\\
134.47908782959	26.7081127166748\\
134.483360290527	26.7098846435547\\
134.487648010254	26.7116584777832\\
134.491920471191	26.7134304046631\\
134.496200561523	26.715202331543\\
134.500473022461	26.7169723510742\\
134.504745483398	26.7187423706055\\
134.509033203125	26.720516204834\\
134.513305664063	26.7222881317139\\
134.517585754395	26.7240600585938\\
134.521858215332	26.725830078125\\
134.526138305664	26.7276020050049\\
134.530418395996	26.7293758392334\\
134.534690856934	26.7311458587646\\
134.538970947266	26.7329177856445\\
134.543251037598	26.734691619873\\
134.547523498535	26.7364616394043\\
134.551803588867	26.7382335662842\\
134.556076049805	26.7400054931641\\
134.560356140137	26.7417774200439\\
134.564636230469	26.7435493469238\\
134.568908691406	26.7453193664551\\
134.573188781738	26.747091293335\\
134.577461242676	26.7488632202148\\
134.581741333008	26.7506351470947\\
134.58602142334	26.7524089813232\\
134.590301513672	26.7541809082031\\
134.594573974609	26.7559490203857\\
134.598854064941	26.7577209472656\\
134.603126525879	26.7594928741455\\
134.607406616211	26.761266708374\\
134.611686706543	26.7630386352539\\
134.61595916748	26.7648086547852\\
134.620239257813	26.7665786743164\\
134.62451171875	26.7683506011963\\
134.628791809082	26.7701244354248\\
134.633071899414	26.7718963623047\\
134.637344360352	26.7736663818359\\
134.641624450684	26.7754383087158\\
134.645896911621	26.7772083282471\\
134.650177001953	26.7789821624756\\
134.654457092285	26.7807540893555\\
134.658737182617	26.7825260162354\\
134.663009643555	26.7842960357666\\
134.667282104492	26.7860679626465\\
134.671562194824	26.787841796875\\
134.675842285156	26.7896118164063\\
134.680122375488	26.7913837432861\\
134.684394836426	26.7931537628174\\
134.688674926758	26.7949275970459\\
134.69295501709	26.7966995239258\\
134.697227478027	26.7984714508057\\
134.701507568359	26.8002414703369\\
134.705787658691	26.8020153045654\\
134.710060119629	26.8037853240967\\
134.714340209961	26.8055572509766\\
134.718612670898	26.8073291778564\\
134.72289276123	26.8091011047363\\
134.727172851563	26.8108749389648\\
134.7314453125	26.8126430511475\\
134.735725402832	26.8144149780273\\
134.73999786377	26.8161869049072\\
134.744277954102	26.8179588317871\\
134.748558044434	26.8197326660156\\
134.752830505371	26.8215026855469\\
134.757110595703	26.8232727050781\\
134.761383056641	26.825044631958\\
134.765663146973	26.8268165588379\\
134.769943237305	26.8285903930664\\
134.774223327637	26.8303623199463\\
134.778495788574	26.8321323394775\\
134.782768249512	26.8339042663574\\
134.787048339844	26.8356742858887\\
134.791328430176	26.8374481201172\\
134.795608520508	26.8392200469971\\
134.799880981445	26.8409900665283\\
134.804153442383	26.8427619934082\\
134.808433532715	26.8445339202881\\
134.812713623047	26.8463077545166\\
134.816993713379	26.8480777740479\\
134.821266174316	26.8498497009277\\
134.825538635254	26.851619720459\\
134.82982635498	26.8533935546875\\
134.834098815918	26.8551654815674\\
134.83837890625	26.8569374084473\\
134.842651367188	26.8587074279785\\
134.846923828125	26.8604774475098\\
134.851211547852	26.8622512817383\\
134.855484008789	26.8640232086182\\
134.859764099121	26.865795135498\\
134.864036560059	26.8675670623779\\
134.868309020996	26.8693351745605\\
134.872596740723	26.8711090087891\\
134.87686920166	26.8728809356689\\
134.881149291992	26.8746528625488\\
134.88542175293	26.8764247894287\\
134.889709472656	26.8781986236572\\
134.893981933594	26.8799686431885\\
134.898254394531	26.8817386627197\\
134.902534484863	26.8835105895996\\
134.906814575195	26.8852825164795\\
134.911094665527	26.887056350708\\
134.915367126465	26.8888263702393\\
134.919639587402	26.8905982971191\\
134.923919677734	26.8923683166504\\
134.928199768066	26.8941402435303\\
134.932479858398	26.8959140777588\\
134.936752319336	26.8976860046387\\
134.941024780273	26.8994560241699\\
134.945304870605	26.9012279510498\\
134.949584960938	26.9029998779297\\
134.95386505127	26.9047718048096\\
134.958137512207	26.9065437316895\\
134.962409973145	26.9083137512207\\
134.966690063477	26.9100856781006\\
134.970970153809	26.9118595123291\\
134.975250244141	26.913631439209\\
134.979522705078	26.9154033660889\\
134.983795166016	26.9171714782715\\
134.988075256348	26.9189434051514\\
134.99235534668	26.9207172393799\\
134.996635437012	26.9224891662598\\
135.000915527344	26.9242610931396\\
135.005187988281	26.9260330200195\\
135.009460449219	26.9278011322021\\
135.013740539551	26.9295749664307\\
135.018020629883	26.9313468933105\\
135.022300720215	26.9331188201904\\
135.026573181152	26.9348907470703\\
135.03084564209	26.9366607666016\\
135.035125732422	26.9384346008301\\
135.039405822754	26.9402046203613\\
135.043685913086	26.9419765472412\\
135.047958374023	26.9437484741211\\
135.052238464355	26.9455223083496\\
135.056510925293	26.9472923278809\\
135.060791015625	26.9490642547607\\
135.065071105957	26.950834274292\\
135.069343566895	26.9526062011719\\
135.073631286621	26.9543800354004\\
135.077896118164	26.9561500549316\\
135.082176208496	26.9579219818115\\
135.086456298828	26.9596939086914\\
135.090728759766	26.9614639282227\\
135.095016479492	26.9632377624512\\
135.099281311035	26.9650077819824\\
135.103561401367	26.9667797088623\\
135.107841491699	26.9685516357422\\
135.112121582031	26.9703254699707\\
135.116401672363	26.9720973968506\\
135.120674133301	26.9738674163818\\
135.124946594238	26.9756374359131\\
135.12922668457	26.977409362793\\
135.133506774902	26.9791831970215\\
135.137786865234	26.9809551239014\\
135.142059326172	26.9827270507813\\
135.146331787109	26.9844951629639\\
135.150611877441	26.9862670898438\\
135.154891967773	26.9880409240723\\
135.159172058105	26.9898128509521\\
135.163444519043	26.991584777832\\
135.167724609375	26.9933567047119\\
135.171997070313	26.9951267242432\\
135.176277160645	26.996898651123\\
135.180557250977	26.9986705780029\\
135.184829711914	27.0004425048828\\
135.189109802246	27.0022144317627\\
135.193382263184	27.0039844512939\\
135.197662353516	27.0057582855225\\
135.201942443848	27.0075302124023\\
135.206214904785	27.0093002319336\\
135.210494995117	27.0110721588135\\
135.214767456055	27.0128421783447\\
135.219047546387	27.0146160125732\\
135.223327636719	27.0163879394531\\
135.227600097656	27.018159866333\\
135.231880187988	27.0199298858643\\
135.23616027832	27.0217037200928\\
135.240432739258	27.023473739624\\
135.24471282959	27.0252456665039\\
135.248985290527	27.0270175933838\\
135.253273010254	27.0287914276123\\
135.257545471191	27.0305633544922\\
135.261817932129	27.0323314666748\\
135.266098022461	27.0341033935547\\
135.270370483398	27.0358753204346\\
135.274658203125	27.0376491546631\\
135.278930664063	27.039421081543\\
135.283210754395	27.0411930084229\\
135.287483215332	27.0429611206055\\
135.29175567627	27.0447330474854\\
135.296043395996	27.0465068817139\\
135.300315856934	27.0482788085938\\
135.304595947266	27.0500507354736\\
135.308868408203	27.0518207550049\\
135.313148498535	27.0535907745361\\
135.317428588867	27.0553646087646\\
135.321701049805	27.0571365356445\\
135.325981140137	27.0589084625244\\
135.330253601074	27.0606784820557\\
135.334533691406	27.0624504089355\\
135.338813781738	27.0642242431641\\
135.343086242676	27.0659942626953\\
135.347366333008	27.0677661895752\\
135.35164642334	27.0695381164551\\
135.355918884277	27.0713081359863\\
135.360198974609	27.0730819702148\\
135.364471435547	27.0748538970947\\
135.368751525879	27.0766258239746\\
135.373031616211	27.0783958435059\\
135.377304077148	27.0801658630371\\
135.38158416748	27.0819396972656\\
135.385856628418	27.0837116241455\\
135.39013671875	27.0854835510254\\
135.394416809082	27.0872573852539\\
135.398696899414	27.0890293121338\\
135.402969360352	27.0907974243164\\
135.407249450684	27.0925693511963\\
135.411521911621	27.0943412780762\\
135.415802001953	27.0961151123047\\
135.420082092285	27.0978870391846\\
135.424354553223	27.0996570587158\\
135.428634643555	27.1014270782471\\
135.432907104492	27.103199005127\\
135.437187194824	27.1049728393555\\
135.441467285156	27.1067447662354\\
135.445739746094	27.1085147857666\\
135.450019836426	27.1102867126465\\
135.454292297363	27.1120567321777\\
135.458572387695	27.1138305664063\\
135.462852478027	27.1156024932861\\
135.467132568359	27.117374420166\\
135.471405029297	27.1191444396973\\
135.475677490234	27.1209163665771\\
135.479957580566	27.1226902008057\\
135.484237670898	27.1244602203369\\
135.48851776123	27.1262321472168\\
135.492790222168	27.128002166748\\
135.497062683105	27.1297740936279\\
135.501350402832	27.1315479278564\\
135.50562286377	27.1333198547363\\
135.509902954102	27.1350898742676\\
135.514175415039	27.1368618011475\\
135.518447875977	27.1386318206787\\
135.522735595703	27.1404056549072\\
135.527008056641	27.1421775817871\\
135.531288146973	27.143949508667\\
135.535568237305	27.1457233428955\\
135.539833068848	27.1474895477295\\
135.544120788574	27.149263381958\\
135.548393249512	27.1510353088379\\
135.552673339844	27.1528072357178\\
135.556953430176	27.1545810699463\\
135.561218261719	27.1563491821289\\
135.565505981445	27.1581211090088\\
135.569778442383	27.1598930358887\\
135.574058532715	27.1616649627686\\
135.578338623047	27.1634387969971\\
135.582618713379	27.165210723877\\
135.586891174316	27.1669807434082\\
135.591163635254	27.1687526702881\\
135.595443725586	27.1705226898193\\
135.599723815918	27.1722965240479\\
135.60400390625	27.1740684509277\\
135.608276367188	27.175838470459\\
135.612548828125	27.1776103973389\\
135.616828918457	27.1793823242188\\
135.621109008789	27.1811542510986\\
135.625389099121	27.1829261779785\\
135.629661560059	27.1846981048584\\
135.633934020996	27.1864681243896\\
135.638214111328	27.1882400512695\\
135.64249420166	27.190013885498\\
135.646774291992	27.1917858123779\\
135.65104675293	27.1935558319092\\
135.655319213867	27.1953258514404\\
135.659599304199	27.1970977783203\\
135.663879394531	27.1988716125488\\
135.668159484863	27.2006435394287\\
135.672431945801	27.2024154663086\\
135.676704406738	27.2041835784912\\
135.68098449707	27.2059555053711\\
135.685264587402	27.2077293395996\\
135.689544677734	27.2095012664795\\
135.693817138672	27.2112731933594\\
135.698104858398	27.2130470275879\\
135.702369689941	27.2148132324219\\
135.706649780273	27.2165870666504\\
135.710929870605	27.2183589935303\\
135.715209960938	27.2201309204102\\
135.71949005127	27.2219047546387\\
135.723754882813	27.2236728668213\\
135.728034973145	27.2254467010498\\
135.732315063477	27.2272167205811\\
135.736595153809	27.2289886474609\\
135.740875244141	27.2307624816895\\
135.745147705078	27.2325344085693\\
135.749420166016	27.2343044281006\\
135.753700256348	27.2360763549805\\
135.75798034668	27.2378482818604\\
135.762260437012	27.2396202087402\\
135.766532897949	27.2413921356201\\
135.770805358887	27.2431621551514\\
135.775085449219	27.2449340820313\\
135.779365539551	27.2467060089111\\
135.783645629883	27.2484798431396\\
135.787925720215	27.2502517700195\\
135.792190551758	27.2520198822021\\
135.79647064209	27.253791809082\\
135.800750732422	27.2555637359619\\
135.805030822754	27.2573375701904\\
135.809310913086	27.2591094970703\\
135.813583374023	27.2608814239502\\
135.817855834961	27.2626495361328\\
135.822135925293	27.2644214630127\\
135.826416015625	27.2661952972412\\
135.830696105957	27.2679672241211\\
135.834968566895	27.269739151001\\
135.839241027832	27.2715091705322\\
135.843521118164	27.2732791900635\\
135.847801208496	27.275053024292\\
135.852081298828	27.2768249511719\\
135.856353759766	27.2785968780518\\
135.860633850098	27.2803707122803\\
135.864906311035	27.2821388244629\\
135.869186401367	27.2839126586914\\
135.873466491699	27.2856826782227\\
135.877738952637	27.2874546051025\\
135.882026672363	27.2892284393311\\
135.886291503906	27.2909965515137\\
135.890571594238	27.2927703857422\\
135.89485168457	27.2945423126221\\
135.899124145508	27.2963123321533\\
135.903411865234	27.2980861663818\\
135.907676696777	27.2998542785645\\
135.911956787109	27.301628112793\\
135.916236877441	27.3034000396729\\
135.920509338379	27.3051719665527\\
135.924797058105	27.3069458007813\\
135.929069519043	27.3087158203125\\
135.93334197998	27.3104858398438\\
135.937622070313	27.3122577667236\\
135.94189453125	27.3140296936035\\
135.946182250977	27.315803527832\\
135.950454711914	27.3175754547119\\
135.954727172852	27.3193435668945\\
135.959007263184	27.3211154937744\\
135.963279724121	27.3228874206543\\
135.967567443848	27.3246612548828\\
135.971839904785	27.3264331817627\\
135.976119995117	27.3282051086426\\
135.980392456055	27.3299751281738\\
135.984664916992	27.3317451477051\\
135.988952636719	27.3335189819336\\
135.993225097656	27.3352909088135\\
135.997505187988	27.3370628356934\\
136.001777648926	27.3388328552246\\
136.006050109863	27.3406047821045\\
136.01033782959	27.3423767089844\\
136.014610290527	27.3441486358643\\
136.018890380859	27.3459205627441\\
136.023162841797	27.3476905822754\\
136.027442932129	27.3494625091553\\
136.031723022461	27.3512363433838\\
136.035995483398	27.3530082702637\\
136.04027557373	27.3547782897949\\
136.044555664063	27.3565521240234\\
136.048828125	27.3583202362061\\
136.053108215332	27.3600940704346\\
136.05738067627	27.3618659973145\\
136.061660766602	27.3636379241943\\
136.065940856934	27.3654117584229\\
136.070213317871	27.3671779632568\\
136.074493408203	27.3689517974854\\
136.078765869141	27.3707237243652\\
136.083045959473	27.3724956512451\\
136.087326049805	27.3742694854736\\
136.091606140137	27.3760414123535\\
136.095878601074	27.3778095245361\\
136.100151062012	27.379581451416\\
136.104431152344	27.3813533782959\\
136.108711242676	27.3831272125244\\
136.112991333008	27.3848991394043\\
136.117263793945	27.3866691589355\\
136.121543884277	27.3884391784668\\
136.125816345215	27.3902111053467\\
136.130096435547	27.3919849395752\\
136.134376525879	27.3937568664551\\
136.138648986816	27.3955268859863\\
136.142929077148	27.3972988128662\\
136.147201538086	27.3990707397461\\
136.151481628418	27.400842666626\\
136.15576171875	27.4026145935059\\
136.160041809082	27.4043865203857\\
136.16431427002	27.406156539917\\
136.168586730957	27.4079284667969\\
136.172866821289	27.4097023010254\\
136.177146911621	27.4114742279053\\
136.181427001953	27.4132442474365\\
136.185699462891	27.4150142669678\\
136.189971923828	27.4167861938477\\
136.19425201416	27.4185600280762\\
136.198532104492	27.4203319549561\\
136.202812194824	27.4221038818359\\
136.207092285156	27.4238758087158\\
136.211357116699	27.4256439208984\\
136.215644836426	27.427417755127\\
136.219917297363	27.4291896820068\\
136.224197387695	27.4309616088867\\
136.228477478027	27.4327354431152\\
136.232749938965	27.4345035552979\\
136.237030029297	27.4362754821777\\
136.241302490234	27.4380474090576\\
136.245582580566	27.4398193359375\\
136.249862670898	27.441593170166\\
136.254135131836	27.4433631896973\\
136.258415222168	27.4451351165771\\
136.262687683105	27.4469051361084\\
136.266967773438	27.4486770629883\\
136.27124786377	27.4504508972168\\
136.275527954102	27.4522228240967\\
136.279800415039	27.4539928436279\\
136.284072875977	27.4557647705078\\
136.288352966309	27.4575347900391\\
136.292633056641	27.4593086242676\\
136.296913146973	27.4610805511475\\
136.30118560791	27.4628505706787\\
136.305458068848	27.4646224975586\\
136.30973815918	27.4663944244385\\
136.314018249512	27.468168258667\\
136.318298339844	27.4699382781982\\
136.322570800781	27.4717102050781\\
136.326843261719	27.4734802246094\\
136.331123352051	27.4752521514893\\
136.335403442383	27.4770259857178\\
136.339683532715	27.4787979125977\\
136.343955993652	27.4805698394775\\
136.34822845459	27.4823379516602\\
136.352508544922	27.48410987854\\
136.356788635254	27.4858837127686\\
136.361068725586	27.4876556396484\\
136.365341186523	27.4894275665283\\
136.369613647461	27.4911975860596\\
136.373901367188	27.4929695129395\\
136.378173828125	27.4947414398193\\
136.382453918457	27.4965133666992\\
136.386726379395	27.4982852935791\\
136.391014099121	27.5000591278076\\
136.395286560059	27.5018291473389\\
136.399559020996	27.5035991668701\\
136.403839111328	27.50537109375\\
136.408111572266	27.5071430206299\\
136.412399291992	27.5089168548584\\
136.41667175293	27.5106868743896\\
136.420944213867	27.5124588012695\\
136.425224304199	27.5142307281494\\
136.429504394531	27.5160007476807\\
136.433784484863	27.5177745819092\\
136.438056945801	27.5195465087891\\
136.442329406738	27.5213165283203\\
136.44660949707	27.5230884552002\\
136.450889587402	27.5248603820801\\
136.455169677734	27.5266342163086\\
136.459442138672	27.5284042358398\\
136.463714599609	27.5301742553711\\
136.467994689941	27.531946182251\\
136.472274780273	27.5337181091309\\
136.476554870605	27.5354919433594\\
136.480827331543	27.5372638702393\\
136.48509979248	27.5390319824219\\
136.489379882813	27.5408039093018\\
136.493659973145	27.5425758361816\\
136.497940063477	27.5443496704102\\
136.502220153809	27.54612159729\\
136.506492614746	27.5478935241699\\
136.510765075684	27.5496616363525\\
136.515045166016	27.5514354705811\\
136.519325256348	27.5532073974609\\
136.52360534668	27.5549793243408\\
136.527877807617	27.5567512512207\\
136.532150268555	27.558521270752\\
136.536430358887	27.5602951049805\\
136.540710449219	27.5620651245117\\
136.544990539551	27.5638370513916\\
136.549263000488	27.5656089782715\\
136.55354309082	27.5673828125\\
136.557815551758	27.5691528320313\\
136.56209564209	27.5709247589111\\
136.566375732422	27.572696685791\\
136.570648193359	27.5744667053223\\
136.574928283691	27.5762405395508\\
136.579200744629	27.578010559082\\
136.583480834961	27.5797824859619\\
136.587760925293	27.5815544128418\\
136.59203338623	27.5833263397217\\
136.596321105957	27.5850982666016\\
136.6005859375	27.5868682861328\\
136.604866027832	27.5886402130127\\
136.609146118164	27.5904121398926\\
136.613418579102	27.5921840667725\\
136.617706298828	27.593957901001\\
136.621978759766	27.5957298278809\\
136.626251220703	27.5974979400635\\
136.630531311035	27.5992698669434\\
136.634803771973	27.6010417938232\\
136.639091491699	27.6028156280518\\
136.643363952637	27.6045875549316\\
136.647636413574	27.6063575744629\\
136.651916503906	27.6081275939941\\
136.656196594238	27.6099014282227\\
136.66047668457	27.6116733551025\\
136.664749145508	27.6134452819824\\
136.66902923584	27.6152172088623\\
136.673301696777	27.6169872283936\\
136.677581787109	27.6187610626221\\
136.681861877441	27.6205310821533\\
136.686134338379	27.6223030090332\\
136.690414428711	27.6240749359131\\
136.694686889648	27.6258449554443\\
136.69896697998	27.6276187896729\\
136.703247070313	27.6293907165527\\
136.70751953125	27.631160736084\\
136.711799621582	27.6329326629639\\
136.71607208252	27.6347026824951\\
136.720352172852	27.6364765167236\\
136.724632263184	27.6382484436035\\
136.728904724121	27.6400203704834\\
136.733184814453	27.6417922973633\\
136.737464904785	27.6435642242432\\
136.741737365723	27.6453342437744\\
136.746017456055	27.6471061706543\\
136.750289916992	27.6488780975342\\
136.754570007324	27.6506500244141\\
136.758850097656	27.6524238586426\\
136.763122558594	27.6541919708252\\
136.767402648926	27.6559638977051\\
136.771675109863	27.657735824585\\
136.775955200195	27.6595077514648\\
136.780235290527	27.6612815856934\\
136.784515380859	27.6630535125732\\
136.788787841797	27.6648216247559\\
136.793060302734	27.6665935516357\\
136.797348022461	27.6683673858643\\
136.801620483398	27.6701393127441\\
136.80590057373	27.671911239624\\
136.810173034668	27.6736812591553\\
136.814445495605	27.6754531860352\\
136.818733215332	27.677225112915\\
136.82300567627	27.6789970397949\\
136.827285766602	27.6807689666748\\
136.831558227539	27.6825389862061\\
136.835838317871	27.6843109130859\\
136.840118408203	27.6860847473145\\
136.844390869141	27.6878566741943\\
136.848670959473	27.6896266937256\\
136.852951049805	27.6913986206055\\
136.857223510742	27.6931686401367\\
136.861503601074	27.6949424743652\\
136.865776062012	27.6967144012451\\
136.870056152344	27.698486328125\\
136.874336242676	27.7002563476563\\
136.878608703613	27.7020263671875\\
136.882888793945	27.703800201416\\
136.887161254883	27.7055721282959\\
136.891441345215	27.7073440551758\\
136.895721435547	27.7091159820557\\
136.900001525879	27.7108898162842\\
136.904273986816	27.7126579284668\\
136.908546447754	27.7144298553467\\
136.912826538086	27.7162017822266\\
136.917106628418	27.7179737091064\\
136.92138671875	27.719747543335\\
136.925659179688	27.7215175628662\\
136.92993927002	27.7232875823975\\
136.934211730957	27.7250595092773\\
136.938491821289	27.7268333435059\\
136.942771911621	27.7286052703857\\
136.947044372559	27.730375289917\\
136.951324462891	27.7321472167969\\
136.955596923828	27.7339191436768\\
136.95987701416	27.7356910705566\\
136.964157104492	27.7374629974365\\
136.968437194824	27.7392349243164\\
136.972709655762	27.7410049438477\\
136.976982116699	27.7427768707275\\
136.981262207031	27.7445507049561\\
136.985542297363	27.7463207244873\\
136.989822387695	27.7480926513672\\
136.994094848633	27.7498626708984\\
136.99836730957	27.7516345977783\\
137.002647399902	27.7534084320068\\
137.006927490234	27.7551803588867\\
137.011207580566	27.7569522857666\\
137.015480041504	27.7587223052979\\
137.019752502441	27.7604923248291\\
137.024040222168	27.7622661590576\\
137.028312683105	27.7640380859375\\
137.032592773438	27.7658100128174\\
137.036865234375	27.7675819396973\\
137.041137695313	27.7693500518799\\
137.045425415039	27.7711238861084\\
137.049697875977	27.7728958129883\\
137.053977966309	27.7746677398682\\
137.058250427246	27.776439666748\\
137.062522888184	27.7782096862793\\
137.06681060791	27.7799835205078\\
137.071083068848	27.7817535400391\\
137.07536315918	27.7835254669189\\
137.079643249512	27.7852993011475\\
137.083923339844	27.7870712280273\\
137.088195800781	27.7888412475586\\
137.092468261719	27.7906131744385\\
137.096748352051	27.7923831939697\\
137.101028442383	27.7941570281982\\
137.105308532715	27.7959289550781\\
137.109580993652	27.7976989746094\\
137.11385345459	27.7994709014893\\
137.118133544922	27.8012428283691\\
137.122413635254	27.8030166625977\\
137.126693725586	27.8047866821289\\
137.130966186523	27.8065586090088\\
137.135238647461	27.80832862854\\
137.139518737793	27.8101005554199\\
137.143798828125	27.8118743896484\\
137.148078918457	27.8136463165283\\
137.152351379395	27.8154163360596\\
137.156623840332	27.8171863555908\\
137.160903930664	27.8189582824707\\
137.165184020996	27.8207321166992\\
137.169464111328	27.8225040435791\\
137.173736572266	27.824275970459\\
137.178009033203	27.8260440826416\\
137.182289123535	27.8278160095215\\
137.186569213867	27.82958984375\\
137.190849304199	27.8313617706299\\
137.195121765137	27.8331336975098\\
137.199401855469	27.8349056243896\\
137.203674316406	27.8366756439209\\
137.207954406738	27.8384475708008\\
137.21223449707	27.8402194976807\\
137.216514587402	27.8419914245605\\
137.220794677734	27.8437652587891\\
137.225059509277	27.8455333709717\\
137.229339599609	27.8473072052002\\
137.233619689941	27.8490791320801\\
137.237899780273	27.8508491516113\\
137.242179870605	27.8526229858398\\
137.246452331543	27.8543949127197\\
137.25072479248	27.856164932251\\
137.255004882813	27.8579368591309\\
137.259284973145	27.8597087860107\\
137.263565063477	27.8614826202393\\
137.267837524414	27.8632526397705\\
137.272109985352	27.8650226593018\\
137.276390075684	27.8667945861816\\
137.280670166016	27.8685665130615\\
137.284950256348	27.87034034729\\
137.289222717285	27.8721122741699\\
137.293495178223	27.8738803863525\\
137.297775268555	27.8756523132324\\
137.302055358887	27.8774242401123\\
137.306335449219	27.8791980743408\\
137.310615539551	27.8809700012207\\
137.314888000488	27.8827419281006\\
137.319160461426	27.8845100402832\\
137.323440551758	27.8862819671631\\
137.32772064209	27.8880558013916\\
137.332000732422	27.8898277282715\\
137.336273193359	27.8915996551514\\
137.340545654297	27.8933696746826\\
137.344825744629	27.8951396942139\\
137.349105834961	27.8969135284424\\
137.353385925293	27.8986854553223\\
137.35765838623	27.9004573822021\\
137.361938476563	27.9022312164307\\
137.3662109375	27.9039993286133\\
137.370491027832	27.9057731628418\\
137.374771118164	27.907543182373\\
137.379043579102	27.9093151092529\\
137.383323669434	27.9110889434814\\
137.387596130371	27.9128570556641\\
137.391876220703	27.9146308898926\\
137.396156311035	27.9164028167725\\
137.400428771973	27.9181747436523\\
137.404716491699	27.9199466705322\\
137.408981323242	27.9217147827148\\
137.413261413574	27.9234886169434\\
137.417541503906	27.9252605438232\\
137.421813964844	27.9270324707031\\
137.42610168457	27.9288063049316\\
137.430374145508	27.9305782318115\\
137.434646606445	27.9323463439941\\
137.438926696777	27.934118270874\\
137.443199157715	27.9358901977539\\
137.447486877441	27.9376640319824\\
137.451759338379	27.9394359588623\\
137.456031799316	27.9412059783936\\
137.460311889648	27.9429759979248\\
137.464584350586	27.9447479248047\\
137.468872070313	27.9465217590332\\
137.47314453125	27.9482936859131\\
137.477424621582	27.950065612793\\
137.48169708252	27.9518356323242\\
137.485969543457	27.9536056518555\\
137.490257263184	27.955379486084\\
137.494529724121	27.9571514129639\\
137.498809814453	27.9589233398438\\
137.503082275391	27.960693359375\\
137.507354736328	27.9624652862549\\
137.511642456055	27.9642391204834\\
137.515914916992	27.9660091400146\\
137.520195007324	27.9677810668945\\
137.524467468262	27.9695510864258\\
137.528739929199	27.9713230133057\\
137.533027648926	27.9730968475342\\
137.537300109863	27.9748687744141\\
137.541580200195	27.9766387939453\\
137.545860290527	27.9784126281738\\
137.550132751465	27.9801807403564\\
137.554412841797	27.981954574585\\
137.558685302734	27.9837265014648\\
137.562965393066	27.9854984283447\\
137.567245483398	27.9872722625732\\
137.571517944336	27.9890384674072\\
137.575798034668	27.9908123016357\\
137.580070495605	27.9925842285156\\
137.584350585938	27.9943561553955\\
137.58863067627	27.996129989624\\
137.592910766602	27.9979019165039\\
137.597183227539	27.9996700286865\\
137.601455688477	28.0014419555664\\
137.605735778809	28.0032138824463\\
137.610015869141	28.0049877166748\\
137.614295959473	28.0067596435547\\
137.61856842041	28.0085296630859\\
137.622840881348	28.0103015899658\\
137.62712097168	28.0120716094971\\
137.631401062012	28.0138454437256\\
137.635681152344	28.0156173706055\\
137.639953613281	28.0173873901367\\
137.644233703613	28.0191593170166\\
137.648506164551	28.0209312438965\\
137.652786254883	28.022705078125\\
137.657066345215	28.0244750976563\\
137.661346435547	28.0262470245361\\
137.665618896484	28.0280170440674\\
137.669891357422	28.0297889709473\\
137.674171447754	28.0315628051758\\
137.678451538086	28.0333347320557\\
137.682731628418	28.0351047515869\\
137.687004089355	28.0368747711182\\
137.691276550293	28.038646697998\\
137.695556640625	28.0404205322266\\
137.699836730957	28.0421924591064\\
137.704116821289	28.0439643859863\\
137.708396911621	28.0457382202148\\
137.712661743164	28.0475044250488\\
137.716941833496	28.0492782592773\\
137.721221923828	28.0510501861572\\
137.72550201416	28.0528221130371\\
137.729782104492	28.0545959472656\\
137.734046936035	28.0563621520996\\
137.738334655762	28.0581359863281\\
137.742607116699	28.059907913208\\
137.746887207031	28.0616798400879\\
137.751167297363	28.0634536743164\\
137.755432128906	28.065221786499\\
137.759719848633	28.0669956207275\\
137.76399230957	28.0687656402588\\
137.768272399902	28.0705375671387\\
137.772552490234	28.0723114013672\\
137.776832580566	28.0740833282471\\
137.781105041504	28.0758533477783\\
137.785377502441	28.0776252746582\\
137.789657592773	28.0793972015381\\
137.793937683105	28.081169128418\\
137.798217773438	28.0829410552979\\
137.802490234375	28.0847110748291\\
137.806762695313	28.086483001709\\
137.811042785645	28.0882549285889\\
137.815322875977	28.0900287628174\\
137.819602966309	28.0918006896973\\
137.823875427246	28.0935707092285\\
137.828147888184	28.0953407287598\\
137.832427978516	28.0971126556396\\
137.836708068848	28.0988864898682\\
137.84098815918	28.100658416748\\
137.845260620117	28.1024303436279\\
137.849533081055	28.1041984558105\\
137.853813171387	28.1059703826904\\
137.858093261719	28.1077442169189\\
137.862373352051	28.1095161437988\\
137.866645812988	28.1112880706787\\
137.870918273926	28.11305809021\\
137.875198364258	28.1148281097412\\
137.87947845459	28.1166019439697\\
137.883758544922	28.1183738708496\\
137.888031005859	28.1201457977295\\
137.892318725586	28.121919631958\\
137.896583557129	28.1236877441406\\
137.900863647461	28.1254615783691\\
137.905143737793	28.1272315979004\\
137.90941619873	28.1290035247803\\
137.913703918457	28.1307773590088\\
137.917976379395	28.13254737854\\
137.922248840332	28.1343193054199\\
137.926528930664	28.1360912322998\\
137.930801391602	28.1378612518311\\
137.935089111328	28.1396350860596\\
137.939361572266	28.1414070129395\\
137.943634033203	28.1431770324707\\
137.947914123535	28.1449489593506\\
137.952194213867	28.1467208862305\\
137.956474304199	28.148494720459\\
137.960746765137	28.1502647399902\\
137.965019226074	28.1520347595215\\
137.969299316406	28.1538066864014\\
137.973579406738	28.1555786132813\\
137.97785949707	28.1573524475098\\
137.982131958008	28.1591243743896\\
137.986404418945	28.1608924865723\\
137.990684509277	28.1626644134521\\
137.994964599609	28.164436340332\\
137.999244689941	28.1662101745605\\
138.003517150879	28.1679821014404\\
138.007797241211	28.1697540283203\\
138.012069702148	28.1715240478516\\
138.01634979248	28.1732940673828\\
138.020629882813	28.1750679016113\\
138.024909973145	28.1768398284912\\
138.029182434082	28.1786117553711\\
138.03345489502	28.1803817749023\\
138.037734985352	28.1821537017822\\
138.042015075684	28.1839275360107\\
138.046295166016	28.185697555542\\
138.050567626953	28.1874694824219\\
138.054847717285	28.1892433166504\\
138.059120178223	28.1910133361816\\
138.063400268555	28.1927852630615\\
138.067680358887	28.1945571899414\\
138.071952819824	28.1963272094727\\
138.076232910156	28.1981010437012\\
138.080505371094	28.1998710632324\\
138.084785461426	28.2016429901123\\
138.089065551758	28.2034149169922\\
138.093338012695	28.2051868438721\\
138.097618103027	28.2069606781006\\
138.101890563965	28.2087287902832\\
138.106170654297	28.2105007171631\\
138.110450744629	28.212272644043\\
138.114723205566	28.2140445709229\\
138.119010925293	28.2158184051514\\
138.12328338623	28.2175903320313\\
138.127555847168	28.2193584442139\\
138.1318359375	28.2211303710938\\
138.136108398438	28.2229022979736\\
138.140396118164	28.2246761322021\\
138.144668579102	28.226448059082\\
138.148941040039	28.2282180786133\\
138.153221130371	28.2299880981445\\
138.157493591309	28.2317600250244\\
138.161781311035	28.2335338592529\\
138.166053771973	28.2353057861328\\
138.170333862305	28.2370777130127\\
138.174606323242	28.2388477325439\\
138.17887878418	28.2406196594238\\
138.183166503906	28.2423915863037\\
138.187438964844	28.2441635131836\\
138.191719055176	28.2459354400635\\
138.195991516113	28.2477054595947\\
138.200271606445	28.2494792938232\\
138.204551696777	28.2512512207031\\
138.208824157715	28.253023147583\\
138.213104248047	28.2547931671143\\
138.217376708984	28.2565631866455\\
138.221656799316	28.258337020874\\
138.225936889648	28.2601089477539\\
138.230209350586	28.2618808746338\\
138.234489440918	28.2636528015137\\
138.23876953125	28.2654266357422\\
138.243041992188	28.2671947479248\\
138.24732208252	28.2689666748047\\
138.251594543457	28.2707386016846\\
138.255874633789	28.2725105285645\\
138.260154724121	28.274284362793\\
138.264427185059	28.2760543823242\\
138.268707275391	28.2778244018555\\
138.272979736328	28.2795963287354\\
138.27725982666	28.2813682556152\\
138.281539916992	28.2831420898438\\
138.285820007324	28.2849140167236\\
138.290092468262	28.2866840362549\\
138.294364929199	28.2884540557861\\
138.298645019531	28.290225982666\\
138.302925109863	28.2919998168945\\
138.307205200195	28.2937717437744\\
138.311477661133	28.2955417633057\\
138.31575012207	28.2973136901855\\
138.320030212402	28.2990837097168\\
138.324310302734	28.3008575439453\\
138.328590393066	28.3026294708252\\
138.332862854004	28.3043994903564\\
138.337135314941	28.3061714172363\\
138.341423034668	28.3079452514648\\
138.345695495605	28.3097171783447\\
138.349975585938	28.311487197876\\
138.35425567627	28.3132591247559\\
138.358528137207	28.3150291442871\\
138.362808227539	28.3168029785156\\
138.367080688477	28.3185749053955\\
138.371360778809	28.3203468322754\\
138.375640869141	28.3221187591553\\
138.379913330078	28.3238868713379\\
138.38419342041	28.3256607055664\\
138.388465881348	28.3274326324463\\
138.39274597168	28.3292045593262\\
138.397026062012	28.3309764862061\\
138.401306152344	28.3327503204346\\
138.405578613281	28.3345184326172\\
138.409851074219	28.3362903594971\\
138.414131164551	28.338062286377\\
138.418411254883	28.3398342132568\\
138.422691345215	28.3416080474854\\
138.426963806152	28.3433780670166\\
138.43123626709	28.3451499938965\\
138.435516357422	28.3469200134277\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
138.435516357422	28.3469200134277\\
138.439796447754	28.3486919403076\\
138.444076538086	28.3504657745361\\
138.448348999023	28.3522357940674\\
138.452629089355	28.3540077209473\\
138.456901550293	28.3557796478271\\
138.461181640625	28.3575496673584\\
138.465461730957	28.3593235015869\\
138.469741821289	28.3610954284668\\
138.474014282227	28.362865447998\\
138.478286743164	28.3646373748779\\
138.482566833496	28.3664112091064\\
138.486846923828	28.3681831359863\\
138.49112701416	28.3699531555176\\
138.495399475098	28.3717231750488\\
138.499671936035	28.3734951019287\\
138.503952026367	28.3752689361572\\
138.508232116699	28.3770408630371\\
138.512512207031	28.378812789917\\
138.516784667969	28.3805828094482\\
138.521057128906	28.3823528289795\\
138.525337219238	28.384126663208\\
138.52961730957	28.3858985900879\\
138.533897399902	28.3876705169678\\
138.53816986084	28.3894424438477\\
138.542442321777	28.3912105560303\\
138.546730041504	28.3929843902588\\
138.551002502441	28.3947563171387\\
138.555282592773	28.3965282440186\\
138.559555053711	28.3983001708984\\
138.563827514648	28.4000701904297\\
138.568115234375	28.4018440246582\\
138.572387695313	28.4036140441895\\
138.576667785645	28.4053859710693\\
138.580940246582	28.4071578979492\\
138.585227966309	28.4089317321777\\
138.589500427246	28.410701751709\\
138.593772888184	28.4124736785889\\
138.598052978516	28.4142456054688\\
138.602325439453	28.416015625\\
138.60661315918	28.4177894592285\\
138.610885620117	28.4195594787598\\
138.615158081055	28.4213314056396\\
138.619438171387	28.4231033325195\\
138.623718261719	28.424877166748\\
138.627998352051	28.4266490936279\\
138.632270812988	28.4284191131592\\
138.636543273926	28.4301891326904\\
138.640823364258	28.4319610595703\\
138.64510345459	28.4337348937988\\
138.649383544922	28.4355068206787\\
138.653656005859	28.4372787475586\\
138.657928466797	28.4390468597412\\
138.662208557129	28.4408187866211\\
138.666488647461	28.4425926208496\\
138.670768737793	28.4443645477295\\
138.67504119873	28.4461364746094\\
138.679313659668	28.4479064941406\\
138.68359375	28.4496765136719\\
138.687873840332	28.4514503479004\\
138.692153930664	28.4532222747803\\
138.696426391602	28.4549942016602\\
138.700706481934	28.45676612854\\
138.704978942871	28.4585361480713\\
138.709259033203	28.4603099822998\\
138.713539123535	28.4620800018311\\
138.717811584473	28.4638519287109\\
138.722091674805	28.4656238555908\\
138.726364135742	28.4673938751221\\
138.730644226074	28.4691677093506\\
138.734924316406	28.4709396362305\\
138.739204406738	28.4727096557617\\
138.743476867676	28.4744815826416\\
138.747756958008	28.4762554168701\\
138.752029418945	28.4780254364014\\
138.756309509277	28.4797973632813\\
138.760589599609	28.4815692901611\\
138.764869689941	28.4833431243896\\
138.769142150879	28.4851131439209\\
138.773414611816	28.4868831634521\\
138.777694702148	28.488655090332\\
138.78197479248	28.4904270172119\\
138.786254882813	28.4922008514404\\
138.79052734375	28.4939727783203\\
138.794799804688	28.4957408905029\\
138.79907989502	28.4975128173828\\
138.803359985352	28.4992847442627\\
138.807640075684	28.5010585784912\\
138.811912536621	28.5028305053711\\
138.816192626953	28.504602432251\\
138.820465087891	28.5063724517822\\
138.824745178223	28.5081424713135\\
138.829025268555	28.509916305542\\
138.833305358887	28.5116882324219\\
138.837577819824	28.5134601593018\\
138.841850280762	28.515230178833\\
138.846130371094	28.5170021057129\\
138.850410461426	28.5187759399414\\
138.854690551758	28.5205459594727\\
138.858963012695	28.5223178863525\\
138.863243103027	28.5240898132324\\
138.867515563965	28.5258598327637\\
138.871795654297	28.5276336669922\\
138.876075744629	28.5294055938721\\
138.880348205566	28.5311756134033\\
138.884628295898	28.5329475402832\\
138.888900756836	28.5347175598145\\
138.893180847168	28.536491394043\\
138.8974609375	28.5382633209229\\
138.901733398438	28.5400352478027\\
138.90601348877	28.5418090820313\\
138.910285949707	28.5435752868652\\
138.914566040039	28.5453491210938\\
138.918846130371	28.5471210479736\\
138.923118591309	28.5488929748535\\
138.927406311035	28.550666809082\\
138.931678771973	28.5524387359619\\
138.93595123291	28.5542068481445\\
138.940231323242	28.5559787750244\\
138.94450378418	28.5577507019043\\
138.948791503906	28.5595245361328\\
138.953063964844	28.5612964630127\\
138.957336425781	28.5630664825439\\
138.961616516113	28.5648365020752\\
138.965888977051	28.5666084289551\\
138.970176696777	28.5683822631836\\
138.974449157715	28.5701541900635\\
138.978729248047	28.5719261169434\\
138.983001708984	28.5736961364746\\
138.987274169922	28.5754680633545\\
138.991561889648	28.5772399902344\\
138.995834350586	28.5790119171143\\
139.000114440918	28.5807838439941\\
139.004386901855	28.5825538635254\\
139.008659362793	28.5843257904053\\
139.01294708252	28.5860996246338\\
139.017219543457	28.5878715515137\\
139.021499633789	28.5896415710449\\
139.025772094727	28.5914115905762\\
139.030044555664	28.5931835174561\\
139.034332275391	28.5949573516846\\
139.038604736328	28.5967292785645\\
139.04288482666	28.5985012054443\\
139.047164916992	28.6002750396729\\
139.051429748535	28.6020412445068\\
139.055717468262	28.6038150787354\\
139.059989929199	28.6055870056152\\
139.064270019531	28.6073589324951\\
139.068550109863	28.6091327667236\\
139.072822570801	28.6108989715576\\
139.077102661133	28.6126728057861\\
139.08137512207	28.614444732666\\
139.085655212402	28.6162166595459\\
139.089935302734	28.6179904937744\\
139.094215393066	28.6197624206543\\
139.098487854004	28.6215324401855\\
139.102760314941	28.6233024597168\\
139.107040405273	28.6250743865967\\
139.111320495605	28.6268482208252\\
139.115600585938	28.6286201477051\\
139.119873046875	28.6303901672363\\
139.124145507813	28.6321620941162\\
139.128425598145	28.6339321136475\\
139.132705688477	28.635705947876\\
139.136985778809	28.6374778747559\\
139.141258239746	28.6392478942871\\
139.145530700684	28.641019821167\\
139.149810791016	28.6427917480469\\
139.154090881348	28.6445655822754\\
139.15837097168	28.6463356018066\\
139.162651062012	28.6481075286865\\
139.166923522949	28.6498775482178\\
139.171195983887	28.6516494750977\\
139.175476074219	28.6534233093262\\
139.179756164551	28.6551952362061\\
139.184036254883	28.6569671630859\\
139.18830871582	28.6587352752686\\
139.192581176758	28.6605072021484\\
139.19686126709	28.662281036377\\
139.201141357422	28.6640529632568\\
139.205421447754	28.6658248901367\\
139.209701538086	28.6675987243652\\
139.213966369629	28.6693649291992\\
139.218246459961	28.6711387634277\\
139.222526550293	28.6729106903076\\
139.226806640625	28.6746826171875\\
139.231086730957	28.676456451416\\
139.2353515625	28.6782245635986\\
139.239631652832	28.6799983978271\\
139.243911743164	28.6817684173584\\
139.248191833496	28.6835403442383\\
139.252471923828	28.6853141784668\\
139.256736755371	28.6870822906494\\
139.261024475098	28.6888561248779\\
139.265296936035	28.6906280517578\\
139.269577026367	28.6923980712891\\
139.273857116699	28.6941719055176\\
139.278137207031	28.6959438323975\\
139.282409667969	28.6977138519287\\
139.286682128906	28.6994857788086\\
139.290962219238	28.7012577056885\\
139.29524230957	28.703031539917\\
139.299522399902	28.7048015594482\\
139.30379486084	28.7065715789795\\
139.308067321777	28.7083435058594\\
139.312347412109	28.7101154327393\\
139.316627502441	28.7118892669678\\
139.320907592773	28.7136611938477\\
139.325180053711	28.7154312133789\\
139.329452514648	28.7172012329102\\
139.33373260498	28.71897315979\\
139.338012695313	28.7207469940186\\
139.342292785645	28.7225189208984\\
139.346565246582	28.7242908477783\\
139.35083770752	28.7260589599609\\
139.355117797852	28.7278308868408\\
139.359397888184	28.7296047210693\\
139.363677978516	28.7313766479492\\
139.367950439453	28.7331485748291\\
139.372222900391	28.7349185943604\\
139.376502990723	28.7366905212402\\
139.380783081055	28.7384624481201\\
139.385063171387	28.740234375\\
139.389335632324	28.7420063018799\\
139.393623352051	28.7437801361084\\
139.397888183594	28.745548248291\\
139.402168273926	28.7473220825195\\
139.406448364258	28.7490940093994\\
139.410720825195	28.7508640289307\\
139.415008544922	28.7526378631592\\
139.419273376465	28.7544059753418\\
139.423553466797	28.7561798095703\\
139.427833557129	28.7579517364502\\
139.432106018066	28.7597236633301\\
139.436393737793	28.7614974975586\\
139.44066619873	28.7632675170898\\
139.444938659668	28.7650375366211\\
139.44921875	28.766809463501\\
139.453498840332	28.7685813903809\\
139.457778930664	28.7703552246094\\
139.462051391602	28.7721271514893\\
139.466323852539	28.7738952636719\\
139.470603942871	28.7756671905518\\
139.474884033203	28.7774391174316\\
139.479164123535	28.7792129516602\\
139.483436584473	28.78098487854\\
139.48770904541	28.7827548980713\\
139.491989135742	28.7845249176025\\
139.496269226074	28.7862968444824\\
139.500549316406	28.7880706787109\\
139.504821777344	28.7898426055908\\
139.509101867676	28.7916145324707\\
139.513374328613	28.793384552002\\
139.517654418945	28.7951545715332\\
139.521934509277	28.7969284057617\\
139.526206970215	28.7987003326416\\
139.530487060547	28.8004722595215\\
139.534759521484	28.8022422790527\\
139.539039611816	28.8040142059326\\
139.543319702148	28.8057880401611\\
139.54759979248	28.8075580596924\\
139.551872253418	28.8093299865723\\
139.55615234375	28.8111038208008\\
139.560424804688	28.8128719329834\\
139.56470489502	28.8146457672119\\
139.568984985352	28.8164176940918\\
139.573257446289	28.8181896209717\\
139.577537536621	28.8199615478516\\
139.581809997559	28.8217296600342\\
139.586090087891	28.8235034942627\\
139.590370178223	28.8252754211426\\
139.59464263916	28.8270473480225\\
139.598922729492	28.828821182251\\
139.60319519043	28.8305892944336\\
139.607475280762	28.8323612213135\\
139.611755371094	28.8341331481934\\
139.616027832031	28.8359050750732\\
139.620307922363	28.8376789093018\\
139.624588012695	28.8394508361816\\
139.628860473633	28.8412208557129\\
139.633140563965	28.8429908752441\\
139.637413024902	28.844762802124\\
139.641700744629	28.8465366363525\\
139.645973205566	28.8483085632324\\
139.650245666504	28.8500785827637\\
139.654525756836	28.8518505096436\\
139.658798217773	28.8536205291748\\
139.6630859375	28.8553943634033\\
139.667358398438	28.8571662902832\\
139.67163848877	28.8589382171631\\
139.675910949707	28.8607082366943\\
139.680183410645	28.8624801635742\\
139.684471130371	28.8642539978027\\
139.688743591309	28.866024017334\\
139.693023681641	28.8677959442139\\
139.697296142578	28.8695659637451\\
139.701568603516	28.871337890625\\
139.705856323242	28.8731117248535\\
139.71012878418	28.8748836517334\\
139.714408874512	28.8766536712646\\
139.718681335449	28.8784236907959\\
139.722953796387	28.8801956176758\\
139.727241516113	28.8819694519043\\
139.731513977051	28.8837413787842\\
139.735794067383	28.8855133056641\\
139.740074157715	28.8872871398926\\
139.744346618652	28.8890552520752\\
139.748626708984	28.8908271789551\\
139.752899169922	28.892599105835\\
139.757179260254	28.8943710327148\\
139.761459350586	28.8961448669434\\
139.765731811523	28.8979148864746\\
139.770011901855	28.8996849060059\\
139.774284362793	28.9014568328857\\
139.778564453125	28.9032287597656\\
139.782844543457	28.9050025939941\\
139.787124633789	28.906774520874\\
139.791397094727	28.9085445404053\\
139.795669555664	28.9103164672852\\
139.799949645996	28.9120864868164\\
139.804229736328	28.9138603210449\\
139.80850982666	28.9156322479248\\
139.812782287598	28.9174022674561\\
139.817054748535	28.9191741943359\\
139.821334838867	28.9209461212158\\
139.825614929199	28.9227199554443\\
139.829895019531	28.9244899749756\\
139.834167480469	28.9262599945068\\
139.838439941406	28.9280319213867\\
139.842720031738	28.9298038482666\\
139.84700012207	28.9315776824951\\
139.851280212402	28.933349609375\\
139.855560302734	28.9351196289063\\
139.859825134277	28.9368896484375\\
139.864105224609	28.9386615753174\\
139.868385314941	28.9404354095459\\
139.872665405273	28.9422073364258\\
139.876945495605	28.9439792633057\\
139.881217956543	28.9457473754883\\
139.885498046875	28.9475212097168\\
139.889770507813	28.9492931365967\\
139.894050598145	28.9510650634766\\
139.898330688477	28.9528369903564\\
139.902610778809	28.954610824585\\
139.906883239746	28.9563808441162\\
139.911155700684	28.9581508636475\\
139.915435791016	28.9599227905273\\
139.919715881348	28.9616947174072\\
139.92399597168	28.9634685516357\\
139.928268432617	28.965238571167\\
139.932540893555	28.9670104980469\\
139.936820983887	28.9687805175781\\
139.941101074219	28.970552444458\\
139.945381164551	28.9723262786865\\
139.949653625488	28.9740962982178\\
139.953926086426	28.9758682250977\\
139.958206176758	28.9776401519775\\
139.96248626709	28.9794120788574\\
139.966766357422	28.9811840057373\\
139.971046447754	28.9829559326172\\
139.975318908691	28.9847259521484\\
139.979591369629	28.9864978790283\\
139.983871459961	28.9882698059082\\
139.988151550293	28.9900436401367\\
139.992431640625	28.9918155670166\\
139.996704101563	28.9935836791992\\
140.0009765625	28.9953556060791\\
140.005256652832	28.997127532959\\
140.009536743164	28.9989013671875\\
140.013816833496	29.0006732940674\\
140.018089294434	29.0024452209473\\
140.022361755371	29.0042133331299\\
140.026641845703	29.0059871673584\\
140.030921936035	29.0077590942383\\
140.035202026367	29.0095310211182\\
140.039474487305	29.011302947998\\
140.043746948242	29.0130729675293\\
140.048034667969	29.0148448944092\\
140.052307128906	29.0166168212891\\
140.056587219238	29.0183887481689\\
140.060859680176	29.0201606750488\\
140.065132141113	29.0219306945801\\
140.06941986084	29.0237045288086\\
140.073692321777	29.0254764556885\\
140.077972412109	29.0272464752197\\
140.082244873047	29.0290184020996\\
140.086532592773	29.0307922363281\\
140.090805053711	29.0325622558594\\
140.095077514648	29.0343341827393\\
140.09935760498	29.0361061096191\\
140.103630065918	29.0378761291504\\
140.107917785645	29.0396499633789\\
140.112190246582	29.0414199829102\\
140.11646270752	29.04319190979\\
140.120742797852	29.0449638366699\\
140.125015258789	29.0467357635498\\
140.129302978516	29.0485095977783\\
140.133575439453	29.0502796173096\\
140.137847900391	29.0520496368408\\
140.142127990723	29.0538215637207\\
140.14640045166	29.0555934906006\\
140.150688171387	29.0573673248291\\
140.154960632324	29.059139251709\\
140.159233093262	29.0609073638916\\
140.163513183594	29.0626792907715\\
140.167793273926	29.064453125\\
140.172073364258	29.0662250518799\\
140.176345825195	29.0679969787598\\
140.180618286133	29.069766998291\\
140.184898376465	29.0715389251709\\
140.189178466797	29.0733108520508\\
140.193458557129	29.0750827789307\\
140.197731018066	29.0768547058105\\
140.202011108398	29.0786266326904\\
140.206283569336	29.0803966522217\\
140.210563659668	29.0821704864502\\
140.21484375	29.0839424133301\\
140.219116210938	29.0857124328613\\
140.22339630127	29.0874843597412\\
140.227668762207	29.0892543792725\\
140.231948852539	29.091028213501\\
140.236228942871	29.0928001403809\\
140.240501403809	29.0945720672607\\
140.244781494141	29.096342086792\\
140.249061584473	29.0981159210205\\
140.25333404541	29.0998859405518\\
140.257614135742	29.1016578674316\\
140.261894226074	29.1034297943115\\
140.266166687012	29.1052017211914\\
140.270446777344	29.1069755554199\\
140.274719238281	29.1087436676025\\
140.278999328613	29.1105155944824\\
140.283279418945	29.1122875213623\\
140.287551879883	29.1140594482422\\
140.291831970215	29.1158332824707\\
140.296104431152	29.117603302002\\
140.300384521484	29.1193733215332\\
140.304664611816	29.1211452484131\\
140.308944702148	29.1229190826416\\
140.313217163086	29.1246910095215\\
140.317497253418	29.1264629364014\\
140.321769714355	29.1282329559326\\
140.326049804688	29.1300029754639\\
140.33032989502	29.1317768096924\\
140.334602355957	29.1335487365723\\
140.338882446289	29.1353206634521\\
140.343154907227	29.1370906829834\\
140.347434997559	29.1388626098633\\
140.351715087891	29.1406364440918\\
140.355995178223	29.142406463623\\
140.36026763916	29.1441783905029\\
140.364547729492	29.1459503173828\\
140.36882019043	29.1477203369141\\
140.373100280762	29.1494941711426\\
140.377380371094	29.1512660980225\\
140.381652832031	29.1530380249023\\
140.385932922363	29.1548080444336\\
140.390205383301	29.1565780639648\\
140.394485473633	29.1583518981934\\
140.398765563965	29.1601238250732\\
140.403038024902	29.1618957519531\\
140.407318115234	29.163667678833\\
140.411590576172	29.1654357910156\\
140.415870666504	29.1672096252441\\
140.420150756836	29.168981552124\\
140.424423217773	29.1707534790039\\
140.428703308105	29.1725254058838\\
140.432983398438	29.1742992401123\\
140.437255859375	29.1760673522949\\
140.441535949707	29.1778392791748\\
140.445808410645	29.1796112060547\\
140.450096130371	29.1813850402832\\
140.454368591309	29.1831569671631\\
140.458641052246	29.1849269866943\\
140.462921142578	29.1866989135742\\
140.467193603516	29.1884689331055\\
140.471481323242	29.190242767334\\
140.47575378418	29.1920146942139\\
140.480033874512	29.1937866210938\\
140.484306335449	29.195556640625\\
140.488578796387	29.1973285675049\\
140.492866516113	29.1991024017334\\
140.497138977051	29.2008724212646\\
140.501419067383	29.2026443481445\\
140.50569152832	29.2044143676758\\
140.509963989258	29.2061862945557\\
140.514251708984	29.2079601287842\\
140.518524169922	29.2097320556641\\
140.522804260254	29.2115020751953\\
140.527076721191	29.2132720947266\\
140.531349182129	29.2150440216064\\
140.535636901855	29.216817855835\\
140.539909362793	29.2185897827148\\
140.544189453125	29.2203617095947\\
140.548461914063	29.2221336364746\\
140.552734375	29.2239017486572\\
140.557022094727	29.2256755828857\\
140.561294555664	29.2274475097656\\
140.565574645996	29.2292194366455\\
140.569854736328	29.2309913635254\\
140.574119567871	29.2327613830566\\
140.578407287598	29.2345333099365\\
140.582679748535	29.2363052368164\\
140.586959838867	29.2380771636963\\
140.591239929199	29.2398509979248\\
140.595520019531	29.2416229248047\\
140.599792480469	29.2433929443359\\
140.604064941406	29.2451629638672\\
140.608345031738	29.2469348907471\\
140.61262512207	29.2487087249756\\
140.616905212402	29.2504806518555\\
140.62117767334	29.2522506713867\\
140.625450134277	29.2540225982666\\
140.629730224609	29.2557945251465\\
140.634010314941	29.2575664520264\\
140.638290405273	29.2593383789063\\
140.642562866211	29.2611083984375\\
140.646835327148	29.2628803253174\\
140.65111541748	29.2646522521973\\
140.655395507813	29.2664260864258\\
140.659675598145	29.2681980133057\\
140.663955688477	29.2699680328369\\
140.66822052002	29.2717380523682\\
140.672500610352	29.273509979248\\
140.676780700684	29.2752838134766\\
140.681060791016	29.2770557403564\\
140.685340881348	29.2788276672363\\
140.689613342285	29.2805957794189\\
140.693885803223	29.2823677062988\\
140.698165893555	29.2841415405273\\
140.702445983887	29.2859134674072\\
140.706726074219	29.2876853942871\\
140.710998535156	29.289457321167\\
140.715270996094	29.2912254333496\\
140.719551086426	29.2929992675781\\
140.723831176758	29.294771194458\\
140.72811126709	29.2965431213379\\
140.732391357422	29.2983169555664\\
140.736656188965	29.300085067749\\
140.740936279297	29.3018589019775\\
140.745216369629	29.3036289215088\\
140.749496459961	29.3054008483887\\
140.753776550293	29.3071746826172\\
140.758041381836	29.3089427947998\\
140.762329101563	29.3107166290283\\
140.7666015625	29.3124885559082\\
140.770881652832	29.3142604827881\\
140.775161743164	29.316032409668\\
140.779441833496	29.3178043365479\\
140.783714294434	29.3195743560791\\
140.787986755371	29.321346282959\\
140.792266845703	29.3231182098389\\
140.796546936035	29.3248920440674\\
140.800827026367	29.3266620635986\\
140.805099487305	29.3284320831299\\
140.809371948242	29.3302040100098\\
140.813652038574	29.3319759368896\\
140.817932128906	29.3337497711182\\
140.822212219238	29.335521697998\\
140.826484680176	29.3372936248779\\
140.830757141113	29.3390617370605\\
140.835037231445	29.3408336639404\\
140.839317321777	29.3426074981689\\
140.843597412109	29.3443794250488\\
140.847869873047	29.3461513519287\\
140.852142333984	29.34792137146\\
140.856422424316	29.3496913909912\\
140.860702514648	29.3514652252197\\
140.86498260498	29.3532371520996\\
140.869255065918	29.3550090789795\\
140.873527526855	29.3567790985107\\
140.877807617188	29.3585510253906\\
140.88208770752	29.3603248596191\\
140.886367797852	29.3620948791504\\
140.890640258789	29.3638668060303\\
140.894927978516	29.3656406402588\\
140.899192810059	29.3674087524414\\
140.903472900391	29.3691825866699\\
140.907752990723	29.3709545135498\\
140.91202545166	29.3727245330811\\
140.916313171387	29.3744983673096\\
140.92057800293	29.3762664794922\\
140.924858093262	29.3780403137207\\
140.929138183594	29.3798122406006\\
140.933410644531	29.3815841674805\\
140.937698364258	29.383358001709\\
140.941970825195	29.3851280212402\\
140.946243286133	29.3868980407715\\
140.950523376465	29.3886699676514\\
140.954795837402	29.3904418945313\\
140.959083557129	29.3922157287598\\
140.963356018066	29.3939876556396\\
140.967628479004	29.3957557678223\\
140.971908569336	29.3975276947021\\
140.976188659668	29.399299621582\\
140.98046875	29.4010734558105\\
140.984741210938	29.4028453826904\\
140.989013671875	29.4046154022217\\
140.993293762207	29.4063854217529\\
140.997573852539	29.4081573486328\\
141.001853942871	29.4099311828613\\
141.006126403809	29.4117031097412\\
141.010406494141	29.4134750366211\\
141.014678955078	29.4152450561523\\
141.01895904541	29.4170169830322\\
141.023239135742	29.4187889099121\\
141.02751159668	29.420560836792\\
141.031791687012	29.4223327636719\\
141.036064147949	29.4241027832031\\
141.040344238281	29.425874710083\\
141.044624328613	29.4276485443115\\
141.048896789551	29.4294204711914\\
141.053176879883	29.4311904907227\\
141.057456970215	29.4329643249512\\
141.061729431152	29.4347324371338\\
141.066009521484	29.4365062713623\\
141.070289611816	29.4382781982422\\
141.074562072754	29.4400501251221\\
141.078842163086	29.4418239593506\\
141.083114624023	29.4435901641846\\
141.087394714355	29.4453639984131\\
141.091674804688	29.447135925293\\
141.095947265625	29.4489078521729\\
141.100227355957	29.4506816864014\\
141.104499816895	29.4524478912354\\
141.108779907227	29.4542217254639\\
141.113059997559	29.4559936523438\\
141.117332458496	29.4577655792236\\
141.121612548828	29.4595394134521\\
141.12589263916	29.461311340332\\
141.130165100098	29.4630813598633\\
141.13444519043	29.4648513793945\\
141.138717651367	29.4666233062744\\
141.142997741699	29.4683971405029\\
141.147277832031	29.4701690673828\\
141.151550292969	29.4719390869141\\
141.155830383301	29.4737110137939\\
141.160102844238	29.4754829406738\\
141.164390563965	29.4772548675537\\
141.168663024902	29.4790267944336\\
141.172943115234	29.4807987213135\\
141.177215576172	29.4825687408447\\
141.181488037109	29.4843406677246\\
141.185775756836	29.4861145019531\\
141.190048217773	29.4878845214844\\
141.194328308105	29.4896564483643\\
141.198600769043	29.4914264678955\\
141.20287322998	29.4931983947754\\
141.207160949707	29.4949722290039\\
141.211433410645	29.4967441558838\\
141.215713500977	29.4985160827637\\
141.219985961914	29.5002841949463\\
141.224258422852	29.5020561218262\\
141.228546142578	29.5038299560547\\
141.232818603516	29.5056018829346\\
141.237098693848	29.5073738098145\\
141.24137878418	29.509147644043\\
141.245643615723	29.510913848877\\
141.249931335449	29.5126876831055\\
141.254203796387	29.5144596099854\\
141.258483886719	29.5162315368652\\
141.262763977051	29.5180053710938\\
141.267028808594	29.5197734832764\\
141.27131652832	29.5215473175049\\
141.275588989258	29.5233173370361\\
141.27986907959	29.525089263916\\
141.284149169922	29.5268630981445\\
141.288429260254	29.5286350250244\\
141.292701721191	29.5304050445557\\
141.296974182129	29.5321769714355\\
141.301254272461	29.5339469909668\\
141.305534362793	29.5357208251953\\
141.309814453125	29.5374927520752\\
141.314086914063	29.5392627716064\\
141.318359375	29.5410346984863\\
141.322639465332	29.5428066253662\\
141.326919555664	29.5445804595947\\
141.331199645996	29.546350479126\\
141.335472106934	29.5481204986572\\
141.339744567871	29.5498924255371\\
141.344024658203	29.551664352417\\
141.348304748535	29.5534381866455\\
141.352584838867	29.5552101135254\\
141.356864929199	29.5569820404053\\
141.361129760742	29.5587501525879\\
141.365409851074	29.5605220794678\\
141.369689941406	29.5622959136963\\
141.373970031738	29.5640678405762\\
141.37825012207	29.5658397674561\\
141.382514953613	29.5676078796387\\
141.386795043945	29.5693798065186\\
141.391075134277	29.5711536407471\\
141.395355224609	29.572925567627\\
141.399635314941	29.5746974945068\\
141.403915405273	29.5764713287354\\
141.408180236816	29.578239440918\\
141.412460327148	29.5800113677979\\
141.41674041748	29.5817832946777\\
141.421020507813	29.5835552215576\\
141.425300598145	29.5853290557861\\
141.429573059082	29.5870990753174\\
141.43384552002	29.5888710021973\\
141.438125610352	29.5906429290771\\
141.442405700684	29.5924129486084\\
141.446685791016	29.5941867828369\\
141.450958251953	29.5959568023682\\
141.455230712891	29.597728729248\\
141.459510803223	29.5995006561279\\
141.463790893555	29.6012725830078\\
141.468070983887	29.6030464172363\\
141.472351074219	29.6048164367676\\
141.476623535156	29.6065864562988\\
141.480895996094	29.6083583831787\\
141.485176086426	29.6101303100586\\
141.489456176758	29.6119041442871\\
141.49373626709	29.613676071167\\
141.498008728027	29.6154441833496\\
141.502281188965	29.6172161102295\\
141.506561279297	29.6189880371094\\
141.510841369629	29.6207618713379\\
141.515121459961	29.6225337982178\\
141.519393920898	29.6243057250977\\
141.523666381836	29.6260738372803\\
141.527946472168	29.6278457641602\\
141.5322265625	29.6296195983887\\
141.536506652832	29.6313915252686\\
141.54077911377	29.6331634521484\\
141.545051574707	29.6349334716797\\
141.549331665039	29.6367053985596\\
141.553611755371	29.6384773254395\\
141.557891845703	29.6402492523193\\
141.562164306641	29.6420211791992\\
141.566436767578	29.6437911987305\\
141.570724487305	29.645565032959\\
141.574996948242	29.6473369598389\\
141.579277038574	29.6491069793701\\
141.583549499512	29.65087890625\\
141.587837219238	29.6526527404785\\
141.592109680176	29.6544227600098\\
141.596382141113	29.6561946868896\\
141.600662231445	29.6579666137695\\
141.604934692383	29.6597385406494\\
141.609222412109	29.6615104675293\\
141.613494873047	29.6632804870605\\
141.617767333984	29.6650524139404\\
141.622047424316	29.6668243408203\\
141.626319885254	29.6685962677002\\
141.63060760498	29.6703701019287\\
141.634880065918	29.6721420288086\\
141.639152526855	29.6739101409912\\
141.643432617188	29.6756820678711\\
141.647705078125	29.677453994751\\
141.651992797852	29.6792278289795\\
141.656265258789	29.6809997558594\\
141.660537719727	29.6827697753906\\
141.664817810059	29.6845397949219\\
141.669090270996	29.6863117218018\\
141.673377990723	29.6880855560303\\
141.67765045166	29.6898574829102\\
141.681922912598	29.6916275024414\\
141.68620300293	29.6933994293213\\
141.690483093262	29.6951694488525\\
141.694763183594	29.6969432830811\\
141.699035644531	29.6987152099609\\
141.703315734863	29.7004871368408\\
141.707588195801	29.7022571563721\\
141.711868286133	29.7040309906006\\
141.716148376465	29.7058029174805\\
141.720420837402	29.7075729370117\\
141.724700927734	29.7093448638916\\
141.728973388672	29.7111148834229\\
141.733253479004	29.7128887176514\\
141.737533569336	29.7146606445313\\
141.741806030273	29.7164325714111\\
141.746086120605	29.718204498291\\
141.750366210938	29.7199764251709\\
141.754638671875	29.7217464447021\\
141.758918762207	29.723518371582\\
141.763191223145	29.7252902984619\\
141.767471313477	29.7270622253418\\
141.771751403809	29.7288360595703\\
141.776023864746	29.7306041717529\\
141.780303955078	29.7323760986328\\
141.78458404541	29.7341480255127\\
141.788856506348	29.7359199523926\\
141.79313659668	29.7376937866211\\
141.797409057617	29.7394638061523\\
141.801689147949	29.7412338256836\\
141.805969238281	29.7430057525635\\
141.810241699219	29.7447776794434\\
141.814521789551	29.7465515136719\\
141.818801879883	29.7483234405518\\
141.82307434082	29.750093460083\\
141.827354431152	29.7518653869629\\
141.83162689209	29.7536354064941\\
141.835906982422	29.7554092407227\\
141.840187072754	29.7571811676025\\
141.844459533691	29.7589511871338\\
141.848739624023	29.7607231140137\\
141.853019714355	29.7624969482422\\
141.857292175293	29.7642688751221\\
141.861572265625	29.7660388946533\\
141.865852355957	29.7678108215332\\
141.870124816895	29.7695808410645\\
141.874404907227	29.771354675293\\
141.878684997559	29.7731266021729\\
141.882957458496	29.7748985290527\\
141.887237548828	29.776668548584\\
141.891510009766	29.7784385681152\\
141.895790100098	29.7802124023438\\
141.90007019043	29.7819843292236\\
141.904342651367	29.7837562561035\\
141.908622741699	29.7855281829834\\
141.912895202637	29.787296295166\\
141.917175292969	29.7890701293945\\
141.921455383301	29.7908420562744\\
141.925727844238	29.7926139831543\\
141.93000793457	29.7943859100342\\
141.934288024902	29.7961597442627\\
141.93856048584	29.7979297637939\\
141.942840576172	29.7996997833252\\
141.947113037109	29.8014717102051\\
141.951393127441	29.803243637085\\
141.955673217773	29.8050174713135\\
141.959945678711	29.8067874908447\\
141.964225769043	29.8085594177246\\
141.96849822998	29.8103294372559\\
141.972778320313	29.8121013641357\\
141.977058410645	29.8138751983643\\
141.981338500977	29.8156471252441\\
141.985610961914	29.8174171447754\\
141.989883422852	29.8191890716553\\
141.994171142578	29.8209629058838\\
141.998443603516	29.822732925415\\
142.002723693848	29.8245048522949\\
142.006996154785	29.8262748718262\\
142.011268615723	29.8280467987061\\
142.015556335449	29.8298206329346\\
142.019828796387	29.8315925598145\\
142.024108886719	29.8333644866943\\
142.028381347656	29.835132598877\\
142.032653808594	29.8369045257568\\
142.03694152832	29.8386783599854\\
142.041213989258	29.8404502868652\\
142.04549407959	29.8422222137451\\
142.049766540527	29.843994140625\\
142.054039001465	29.8457622528076\\
142.058326721191	29.8475360870361\\
142.062599182129	29.849308013916\\
142.066879272461	29.8510799407959\\
142.071159362793	29.8528518676758\\
142.075424194336	29.854621887207\\
142.079711914063	29.8563957214355\\
142.083984375	29.8581657409668\\
142.088264465332	29.8599376678467\\
142.092544555664	29.8617095947266\\
142.096824645996	29.8634834289551\\
142.101097106934	29.8652534484863\\
142.105369567871	29.8670253753662\\
142.109649658203	29.8687953948975\\
142.113929748535	29.8705673217773\\
142.118209838867	29.8723411560059\\
142.122482299805	29.8741111755371\\
142.126754760742	29.875883102417\\
142.131034851074	29.8776550292969\\
142.135314941406	29.8794288635254\\
142.139595031738	29.8811988830566\\
142.143867492676	29.8829689025879\\
142.148139953613	29.8847408294678\\
142.152420043945	29.8865127563477\\
142.156700134277	29.8882865905762\\
142.160980224609	29.8900585174561\\
142.165260314941	29.8918285369873\\
142.169525146484	29.8935985565186\\
142.173805236816	29.8953704833984\\
142.178085327148	29.897144317627\\
142.18236541748	29.8989162445068\\
142.186645507813	29.9006881713867\\
142.19091796875	29.9024562835693\\
142.195190429688	29.9042282104492\\
142.19947052002	29.9060020446777\\
142.203750610352	29.9077739715576\\
142.208030700684	29.9095458984375\\
142.212303161621	29.9113178253174\\
142.216575622559	29.9130878448486\\
142.220855712891	29.9148597717285\\
142.225135803223	29.9166316986084\\
142.229415893555	29.9184036254883\\
142.233688354492	29.9201755523682\\
142.23796081543	29.9219455718994\\
142.242240905762	29.9237194061279\\
142.246520996094	29.9254913330078\\
142.250801086426	29.9272613525391\\
142.255073547363	29.9290332794189\\
142.259346008301	29.9308032989502\\
142.263626098633	29.9325771331787\\
142.267906188965	29.9343490600586\\
142.272186279297	29.9361209869385\\
142.276466369629	29.937894821167\\
142.280746459961	29.9396648406982\\
142.285018920898	29.9414348602295\\
142.289291381836	29.9432067871094\\
142.293571472168	29.9449787139893\\
142.2978515625	29.9467525482178\\
142.302131652832	29.9485244750977\\
142.30640411377	29.9502925872803\\
142.310676574707	29.9520645141602\\
142.314956665039	29.95383644104\\
142.319236755371	29.9556102752686\\
142.323516845703	29.9573822021484\\
142.327789306641	29.9591541290283\\
142.332061767578	29.9609222412109\\
142.33634185791	29.9626941680908\\
142.340621948242	29.9644680023193\\
142.344902038574	29.9662399291992\\
142.349174499512	29.9680118560791\\
142.353446960449	29.9697818756104\\
142.357727050781	29.9715518951416\\
142.362007141113	29.9733257293701\\
142.366287231445	29.97509765625\\
142.370559692383	29.9768695831299\\
142.37483215332	29.9786396026611\\
142.379112243652	29.980411529541\\
142.383392333984	29.9821853637695\\
142.387672424316	29.9839553833008\\
142.391944885254	29.9857273101807\\
142.396224975586	29.9874992370605\\
142.400497436523	29.9892692565918\\
142.404777526855	29.9910430908203\\
142.409057617188	29.9928150177002\\
142.413330078125	29.9945869445801\\
142.417617797852	29.99635887146\\
142.421882629395	29.9981269836426\\
142.426162719727	29.9999008178711\\
142.430442810059	30.001672744751\\
142.434715270996	30.0034446716309\\
142.439002990723	30.0052185058594\\
142.44327545166	30.0069904327393\\
142.447547912598	30.0087585449219\\
142.45182800293	30.0105304718018\\
142.456100463867	30.0123023986816\\
142.460388183594	30.0140762329102\\
142.464660644531	30.01584815979\\
142.468933105469	30.0176181793213\\
142.473213195801	30.0193881988525\\
142.477485656738	30.0211601257324\\
142.481773376465	30.0229339599609\\
142.486045837402	30.0247058868408\\
142.49031829834	30.0264759063721\\
142.494598388672	30.028247833252\\
142.498878479004	30.0300178527832\\
142.503158569336	30.0317916870117\\
142.507431030273	30.0335636138916\\
142.511711120605	30.0353355407715\\
142.515983581543	30.0371055603027\\
142.520263671875	30.0388774871826\\
142.524543762207	30.0406513214111\\
142.528816223145	30.0424213409424\\
142.533096313477	30.0441932678223\\
142.537368774414	30.0459632873535\\
142.541648864746	30.0477352142334\\
142.545928955078	30.0495090484619\\
142.550201416016	30.0512809753418\\
142.554481506348	30.053050994873\\
142.55876159668	30.0548248291016\\
142.563034057617	30.0565929412842\\
142.567314147949	30.0583667755127\\
142.571586608887	30.0601387023926\\
142.575866699219	30.0619106292725\\
142.580146789551	30.063684463501\\
142.584419250488	30.065450668335\\
142.58869934082	30.0672245025635\\
142.592979431152	30.0689964294434\\
142.59725189209	30.0707683563232\\
142.601531982422	30.0725421905518\\
142.605804443359	30.0743103027344\\
142.610084533691	30.0760822296143\\
142.614364624023	30.0778541564941\\
142.618637084961	30.079626083374\\
142.622917175293	30.0813999176025\\
142.627197265625	30.0831718444824\\
142.631469726563	30.0849418640137\\
142.635749816895	30.0867137908936\\
142.640022277832	30.0884838104248\\
142.644302368164	30.0902576446533\\
142.648582458496	30.0920295715332\\
142.652854919434	30.0937995910645\\
142.657135009766	30.0955715179443\\
142.661407470703	30.0973434448242\\
142.665687561035	30.0991172790527\\
142.669967651367	30.100887298584\\
142.674247741699	30.1026592254639\\
142.678520202637	30.1044292449951\\
142.682792663574	30.106201171875\\
142.687080383301	30.1079750061035\\
142.691352844238	30.1097469329834\\
142.69563293457	30.1115169525146\\
142.699905395508	30.1132869720459\\
142.704177856445	30.1150588989258\\
142.708465576172	30.1168327331543\\
142.712738037109	30.1186046600342\\
142.717018127441	30.1203765869141\\
142.721290588379	30.1221446990967\\
142.725563049316	30.1239166259766\\
142.729850769043	30.1256904602051\\
142.73412322998	30.127462387085\\
142.738403320313	30.1292343139648\\
142.742683410645	30.1310081481934\\
142.746948242188	30.1327743530273\\
142.751235961914	30.1345481872559\\
142.755508422852	30.1363201141357\\
142.759788513184	30.1380920410156\\
142.764068603516	30.1398658752441\\
142.768333435059	30.1416339874268\\
142.772621154785	30.1434078216553\\
142.776893615723	30.1451778411865\\
142.781173706055	30.1469497680664\\
142.785453796387	30.1487236022949\\
142.789733886719	30.1504955291748\\
142.794006347656	30.1522655487061\\
142.798278808594	30.1540374755859\\
142.802558898926	30.1558094024658\\
142.806838989258	30.1575813293457\\
142.81111907959	30.1593532562256\\
142.815391540527	30.1611232757568\\
142.819664001465	30.1628952026367\\
142.823944091797	30.1646671295166\\
142.828224182129	30.1664409637451\\
142.832504272461	30.168212890625\\
142.836776733398	30.1699810028076\\
142.841049194336	30.1717529296875\\
142.845329284668	30.1735248565674\\
142.849609375	30.1752986907959\\
142.853889465332	30.1770706176758\\
142.85816192627	30.1788425445557\\
142.862434387207	30.1806106567383\\
142.866714477539	30.1823825836182\\
142.870994567871	30.1841564178467\\
142.875274658203	30.1859283447266\\
142.879554748535	30.1877002716064\\
142.883819580078	30.1894702911377\\
142.88809967041	30.1912403106689\\
142.892379760742	30.1930141448975\\
142.896659851074	30.1947860717773\\
142.900939941406	30.1965579986572\\
142.905220031738	30.1983318328857\\
142.909484863281	30.2000999450684\\
142.913764953613	30.2018737792969\\
142.918045043945	30.2036437988281\\
142.922325134277	30.205415725708\\
142.926605224609	30.2071895599365\\
142.930870056152	30.2089576721191\\
142.935150146484	30.2107315063477\\
142.939430236816	30.2125034332275\\
142.943710327148	30.2142734527588\\
142.94799041748	30.2160472869873\\
142.952255249023	30.2178153991699\\
142.956535339355	30.2195892333984\\
142.960815429688	30.2213611602783\\
142.96509552002	30.2231330871582\\
142.969375610352	30.2249069213867\\
142.973655700684	30.226676940918\\
142.977920532227	30.2284469604492\\
142.982200622559	30.2302188873291\\
142.986480712891	30.231990814209\\
142.990760803223	30.2337646484375\\
142.995040893555	30.2355365753174\\
142.999313354492	30.2373046875\\
143.00358581543	30.2390766143799\\
143.007865905762	30.2408485412598\\
143.012145996094	30.2426223754883\\
143.016426086426	30.2443943023682\\
143.020698547363	30.246166229248\\
143.024971008301	30.2479362487793\\
143.029251098633	30.2497062683105\\
143.033531188965	30.2514801025391\\
143.037811279297	30.2532520294189\\
143.042083740234	30.2550239562988\\
143.046356201172	30.2567939758301\\
143.050636291504	30.25856590271\\
143.054916381836	30.2603397369385\\
143.059196472168	30.2621097564697\\
143.063468933105	30.2638816833496\\
143.067741394043	30.2656517028809\\
143.072021484375	30.2674236297607\\
143.076301574707	30.2691974639893\\
143.080581665039	30.2709693908691\\
143.084854125977	30.2727394104004\\
143.089141845703	30.2745132446289\\
143.093406677246	30.2762813568115\\
143.097686767578	30.27805519104\\
143.10196685791	30.2798271179199\\
143.106239318848	30.2815990447998\\
143.110527038574	30.2833728790283\\
143.114799499512	30.2851409912109\\
143.119071960449	30.2869129180908\\
143.123352050781	30.2886848449707\\
143.127624511719	30.2904567718506\\
143.131912231445	30.2922306060791\\
143.136184692383	30.294002532959\\
143.14045715332	30.2957706451416\\
143.144737243652	30.2975425720215\\
143.14900970459	30.2993144989014\\
143.153297424316	30.3010883331299\\
143.157569885254	30.3028602600098\\
143.161842346191	30.304630279541\\
143.166122436523	30.3064002990723\\
143.170394897461	30.3081722259521\\
143.174682617188	30.3099460601807\\
143.178955078125	30.3117179870605\\
143.183227539063	30.3134880065918\\
143.187507629395	30.3152599334717\\
143.191780090332	30.3170318603516\\
143.196067810059	30.3188037872314\\
143.200340270996	30.3205757141113\\
143.204620361328	30.3223476409912\\
143.208892822266	30.3241176605225\\
143.213172912598	30.3258895874023\\
143.21745300293	30.3276634216309\\
143.221725463867	30.3294353485107\\
143.226005554199	30.331205368042\\
143.230278015137	30.3329753875732\\
143.234558105469	30.3347473144531\\
143.238838195801	30.3365211486816\\
143.243110656738	30.3382930755615\\
143.24739074707	30.3400650024414\\
143.251670837402	30.3418388366699\\
143.25594329834	30.3436069488525\\
143.260223388672	30.3453788757324\\
143.264495849609	30.3471508026123\\
143.268775939941	30.3489227294922\\
143.273056030273	30.3506965637207\\
143.277328491211	30.352466583252\\
143.281608581543	30.3542366027832\\
143.28588104248	30.3560085296631\\
143.290161132813	30.357780456543\\
143.294441223145	30.3595542907715\\
143.298713684082	30.3613243103027\\
143.302993774414	30.3630962371826\\
143.307273864746	30.3648662567139\\
143.311546325684	30.3666381835938\\
143.315826416016	30.3684120178223\\
143.320106506348	30.3701839447021\\
143.324378967285	30.3719539642334\\
143.328659057617	30.3737258911133\\
143.332931518555	30.3754959106445\\
143.337211608887	30.377269744873\\
143.341491699219	30.3790416717529\\
143.345764160156	30.3808116912842\\
143.350044250488	30.3825836181641\\
143.354316711426	30.3843555450439\\
143.358596801758	30.3861293792725\\
143.36287689209	30.3878993988037\\
143.367156982422	30.3896713256836\\
143.371429443359	30.3914413452148\\
143.375701904297	30.3932132720947\\
143.379981994629	30.3949871063232\\
143.384262084961	30.3967590332031\\
143.388542175293	30.398530960083\\
143.39281463623	30.4002990722656\\
143.397094726563	30.4020729064941\\
143.401374816895	30.403844833374\\
143.405647277832	30.4056167602539\\
143.409927368164	30.4073886871338\\
143.414199829102	30.409158706665\\
143.418479919434	30.4109306335449\\
143.422760009766	30.4127025604248\\
143.427032470703	30.4144744873047\\
143.431312561035	30.4162464141846\\
143.435592651367	30.4180202484131\\
143.439865112305	30.4197902679443\\
143.444145202637	30.4215621948242\\
143.448417663574	30.4233322143555\\
143.452697753906	30.4251041412354\\
143.456977844238	30.4268779754639\\
143.461250305176	30.4286479949951\\
143.465530395508	30.430419921875\\
143.469802856445	30.4321918487549\\
143.474082946777	30.4339618682861\\
143.478363037109	30.4357357025146\\
143.482643127441	30.4375076293945\\
143.486915588379	30.4392776489258\\
143.491188049316	30.4410495758057\\
143.495468139648	30.4428215026855\\
143.49974822998	30.4445953369141\\
143.504028320313	30.4463653564453\\
143.50830078125	30.4481353759766\\
143.512573242188	30.4499073028564\\
143.51685333252	30.4516792297363\\
143.521133422852	30.4534530639648\\
143.525413513184	30.4552249908447\\
143.529685974121	30.4569931030273\\
143.533958435059	30.4587650299072\\
143.538246154785	30.4605388641357\\
143.542518615723	30.4623107910156\\
143.546798706055	30.4640827178955\\
143.551071166992	30.4658546447754\\
143.55534362793	30.467622756958\\
143.559631347656	30.4693965911865\\
143.563903808594	30.4711685180664\\
143.568183898926	30.4729404449463\\
143.572456359863	30.4747123718262\\
143.576728820801	30.4764823913574\\
143.581016540527	30.4782562255859\\
143.585289001465	30.4800262451172\\
143.589569091797	30.4817981719971\\
143.593849182129	30.483570098877\\
143.598129272461	30.4853439331055\\
143.602401733398	30.4871139526367\\
143.606674194336	30.4888858795166\\
143.610954284668	30.4906578063965\\
143.615234375	30.4924278259277\\
143.619514465332	30.4942016601563\\
143.62378692627	30.4959716796875\\
143.628059387207	30.4977436065674\\
143.632339477539	30.4995155334473\\
143.636619567871	30.5012874603271\\
143.640899658203	30.5030612945557\\
143.645172119141	30.5048294067383\\
143.649444580078	30.5066013336182\\
143.65372467041	30.508373260498\\
143.658004760742	30.5101451873779\\
143.662284851074	30.5119190216064\\
143.666557312012	30.5136909484863\\
143.670829772949	30.5154590606689\\
143.675109863281	30.5172309875488\\
143.679389953613	30.5190048217773\\
143.683670043945	30.5207767486572\\
143.687950134277	30.5225486755371\\
143.69221496582	30.5243186950684\\
143.696495056152	30.5260887145996\\
143.700775146484	30.5278625488281\\
143.705055236816	30.529634475708\\
143.709335327148	30.5314064025879\\
143.713607788086	30.5331783294678\\
143.717880249023	30.534948348999\\
143.722160339355	30.5367221832275\\
143.726440429688	30.5384922027588\\
143.73072052002	30.5402641296387\\
143.734992980957	30.5420360565186\\
143.739265441895	30.5438060760498\\
143.743545532227	30.5455799102783\\
143.747825622559	30.5473518371582\\
143.752105712891	30.5491218566895\\
143.756378173828	30.5508937835693\\
143.760650634766	30.5526638031006\\
143.764930725098	30.5544376373291\\
143.76921081543	30.556209564209\\
143.773490905762	30.5579814910889\\
143.777763366699	30.5597534179688\\
143.782051086426	30.5615253448486\\
143.786315917969	30.5632953643799\\
143.790596008301	30.5650672912598\\
143.794876098633	30.5668392181396\\
143.79914855957	30.5686111450195\\
143.803436279297	30.570384979248\\
143.807708740234	30.5721530914307\\
143.811981201172	30.5739250183105\\
143.816261291504	30.5756969451904\\
143.820541381836	30.5774707794189\\
143.824821472168	30.5792427062988\\
143.829093933105	30.5810146331787\\
143.833366394043	30.58278465271\\
143.837646484375	30.5845546722412\\
143.841926574707	30.5863285064697\\
143.846206665039	30.5881004333496\\
143.850479125977	30.5898723602295\\
143.854751586914	30.5916423797607\\
143.859031677246	30.5934143066406\\
143.863311767578	30.5951862335205\\
143.86759185791	30.5969581604004\\
143.871864318848	30.5987300872803\\
143.876136779785	30.6005001068115\\
143.880416870117	30.6022720336914\\
143.884696960449	30.6040458679199\\
143.888977050781	30.6058177947998\\
143.893249511719	30.6075878143311\\
143.897529602051	30.6093597412109\\
143.901802062988	30.6111297607422\\
143.90608215332	30.6129035949707\\
143.910362243652	30.6146755218506\\
143.91463470459	30.6164474487305\\
143.918914794922	30.6182174682617\\
143.923187255859	30.619987487793\\
143.927467346191	30.6217613220215\\
143.931747436523	30.6235332489014\\
143.936019897461	30.6253051757813\\
143.940299987793	30.6270771026611\\
143.944580078125	30.6288509368896\\
143.948852539063	30.6306190490723\\
143.953132629395	30.6323909759521\\
143.957405090332	30.634162902832\\
143.961692810059	30.6359367370605\\
143.965965270996	30.6377086639404\\
143.970237731934	30.6394786834717\\
143.974517822266	30.6412487030029\\
143.978790283203	30.6430206298828\\
143.98307800293	30.6447944641113\\
143.987350463867	30.6465663909912\\
143.991622924805	30.6483364105225\\
143.995903015137	30.6501083374023\\
144.000175476074	30.6518802642822\\
144.004463195801	30.6536521911621\\
144.008735656738	30.655424118042\\
144.01301574707	30.6571960449219\\
144.017288208008	30.6589660644531\\
144.02156829834	30.660737991333\\
144.025848388672	30.6625118255615\\
144.030120849609	30.6642837524414\\
144.034400939941	30.6660537719727\\
144.038673400879	30.6678237915039\\
144.042953491211	30.6695957183838\\
144.047233581543	30.6713695526123\\
144.05150604248	30.6731414794922\\
144.055786132813	30.6749134063721\\
144.060066223145	30.6766834259033\\
144.064338684082	30.6784534454346\\
144.068618774414	30.6802272796631\\
144.072891235352	30.681999206543\\
144.077171325684	30.6837711334229\\
144.081451416016	30.6855430603027\\
144.085723876953	30.6873111724854\\
144.090003967285	30.6890850067139\\
144.094276428223	30.6908569335938\\
144.098556518555	30.6926288604736\\
144.102836608887	30.6944026947021\\
144.107109069824	30.6961708068848\\
144.111389160156	30.6979446411133\\
144.115669250488	30.6997146606445\\
144.119941711426	30.7014865875244\\
144.124221801758	30.7032604217529\\
144.12850189209	30.7050323486328\\
144.132774353027	30.7068023681641\\
144.137054443359	30.7085742950439\\
144.141326904297	30.7103443145752\\
144.145606994629	30.7121181488037\\
144.149887084961	30.7138900756836\\
144.154159545898	30.7156600952148\\
144.15843963623	30.7174320220947\\
144.162712097168	30.7192039489746\\
144.1669921875	30.7209777832031\\
144.171272277832	30.7227478027344\\
144.175552368164	30.7245197296143\\
144.179824829102	30.7262897491455\\
144.184097290039	30.7280616760254\\
144.188385009766	30.7298355102539\\
144.192657470703	30.7316074371338\\
144.196937561035	30.7333793640137\\
144.201210021973	30.7351474761963\\
144.20548248291	30.7369194030762\\
144.209770202637	30.7386932373047\\
144.214042663574	30.7404651641846\\
144.218322753906	30.7422370910645\\
144.222595214844	30.7440071105957\\
144.226867675781	30.745777130127\\
144.231155395508	30.7475509643555\\
144.235427856445	30.7493228912354\\
144.239707946777	30.7510948181152\\
144.243988037109	30.7528686523438\\
144.248252868652	30.7546367645264\\
144.252540588379	30.7564086914063\\
144.256813049316	30.7581806182861\\
144.261093139648	30.759952545166\\
144.26537322998	30.7617263793945\\
144.269638061523	30.7634944915771\\
144.27392578125	30.7652683258057\\
144.278198242188	30.7670402526855\\
144.28247833252	30.7688102722168\\
144.286758422852	30.7705841064453\\
144.291038513184	30.7723560333252\\
144.295310974121	30.7741260528564\\
144.299583435059	30.7758979797363\\
144.303863525391	30.7776699066162\\
144.308143615723	30.7794437408447\\
144.312423706055	30.781213760376\\
144.316696166992	30.7829837799072\\
144.32096862793	30.7847557067871\\
144.325248718262	30.786527633667\\
144.329528808594	30.7883014678955\\
144.333808898926	30.7900733947754\\
144.338081359863	30.791841506958\\
144.342353820801	30.7936134338379\\
144.346633911133	30.7953853607178\\
144.350914001465	30.7971591949463\\
144.355194091797	30.7989311218262\\
144.359466552734	30.8007030487061\\
144.363739013672	30.8024711608887\\
144.368019104004	30.8042430877686\\
144.372299194336	30.8060169219971\\
144.376579284668	30.807788848877\\
144.380851745605	30.8095607757568\\
144.385124206543	30.8113307952881\\
144.389404296875	30.813102722168\\
144.393684387207	30.8148746490479\\
144.397964477539	30.8166465759277\\
144.402244567871	30.8184185028076\\
144.406524658203	30.8201923370361\\
144.410789489746	30.8219604492188\\
144.415069580078	30.8237342834473\\
144.41934967041	30.8255062103271\\
144.423629760742	30.8272762298584\\
144.427909851074	30.8290500640869\\
144.432174682617	30.8308181762695\\
144.436454772949	30.832592010498\\
144.440734863281	30.8343639373779\\
144.445014953613	30.8361358642578\\
144.449295043945	30.8379077911377\\
144.453559875488	30.8396759033203\\
144.45783996582	30.8414497375488\\
144.462120056152	30.8432216644287\\
144.466400146484	30.8449935913086\\
144.470680236816	30.8467674255371\\
144.474952697754	30.848539352417\\
144.479225158691	30.8503074645996\\
144.483505249023	30.8520793914795\\
144.487785339355	30.8538513183594\\
144.492065429688	30.8556251525879\\
144.49634552002	30.8573970794678\\
144.500610351563	30.859167098999\\
144.504890441895	30.8609371185303\\
144.509170532227	30.8627090454102\\
144.513450622559	30.8644828796387\\
144.517730712891	30.8662548065186\\
144.522003173828	30.8680267333984\\
144.526275634766	30.8697967529297\\
144.530555725098	30.8715667724609\\
144.53483581543	30.8733406066895\\
144.539115905762	30.8751125335693\\
144.543388366699	30.8768844604492\\
144.547660827637	30.8786544799805\\
144.551940917969	30.8804264068604\\
144.556221008301	30.8822002410889\\
144.560501098633	30.8839702606201\\
144.56477355957	30.8857421875\\
144.569046020508	30.8875122070313\\
144.57332611084	30.8892841339111\\
144.577606201172	30.8910579681396\\
144.581886291504	30.8928298950195\\
144.586158752441	30.8946018218994\\
144.590446472168	30.8963737487793\\
144.594711303711	30.8981418609619\\
144.598991394043	30.8999156951904\\
144.603271484375	30.9016876220703\\
144.607543945313	30.9034595489502\\
144.611831665039	30.9052333831787\\
144.616096496582	30.9069995880127\\
144.620376586914	30.9087734222412\\
144.624656677246	30.9105453491211\\
144.628929138184	30.912317276001\\
144.63321685791	30.9140911102295\\
144.637489318848	30.9158630371094\\
144.641761779785	30.917631149292\\
144.646041870117	30.9194030761719\\
144.650314331055	30.9211750030518\\
144.654602050781	30.9229488372803\\
144.658874511719	30.9247207641602\\
144.663146972656	30.9264907836914\\
144.667427062988	30.9282627105713\\
144.671699523926	30.9300327301025\\
144.675987243652	30.9318065643311\\
144.68025970459	30.9335784912109\\
144.684532165527	30.9353485107422\\
144.688812255859	30.9371204376221\\
144.693084716797	30.938892364502\\
144.697372436523	30.9406661987305\\
144.701644897461	30.9424362182617\\
144.705924987793	30.9442081451416\\
144.71019744873	30.9459781646729\\
144.714469909668	30.9477500915527\\
144.718757629395	30.9495239257813\\
144.723030090332	30.9512958526611\\
144.727310180664	30.9530658721924\\
144.731582641602	30.9548358917236\\
144.735862731934	30.9566078186035\\
144.740142822266	30.958381652832\\
144.744415283203	30.9601535797119\\
144.748695373535	30.9619255065918\\
144.752975463867	30.9636993408203\\
144.757247924805	30.9654655456543\\
144.761528015137	30.9672393798828\\
144.765800476074	30.9690113067627\\
144.770080566406	30.9707832336426\\
144.774360656738	30.9725570678711\\
144.778633117676	30.9743251800537\\
144.782913208008	30.9760971069336\\
144.787185668945	30.9778690338135\\
144.791465759277	30.9796409606934\\
144.795745849609	30.9814147949219\\
144.800018310547	30.9831848144531\\
144.804298400879	30.984956741333\\
144.808570861816	30.9867286682129\\
144.812850952148	30.9884986877441\\
144.81713104248	30.9902725219727\\
144.821411132813	30.9920444488525\\
144.82568359375	30.9938144683838\\
144.829963684082	30.9955863952637\\
144.83423614502	30.9973583221436\\
144.838516235352	30.9991302490234\\
144.842796325684	31.0009021759033\\
144.847068786621	31.0026721954346\\
144.851348876953	31.0044441223145\\
144.855621337891	31.0062160491943\\
144.859901428223	31.0079898834229\\
144.864181518555	31.0097618103027\\
144.868461608887	31.011531829834\\
144.872734069824	31.0133018493652\\
144.877006530762	31.0150737762451\\
144.881286621094	31.0168476104736\\
144.885566711426	31.0186195373535\\
144.889846801758	31.0203914642334\\
144.894119262695	31.022159576416\\
144.898391723633	31.0239315032959\\
144.902679443359	31.0257053375244\\
144.906951904297	31.0274772644043\\
144.911231994629	31.0292491912842\\
144.915504455566	31.0310192108154\\
144.919776916504	31.0327892303467\\
144.92406463623	31.0345630645752\\
144.928337097168	31.0363349914551\\
144.9326171875	31.038106918335\\
144.936897277832	31.0398807525635\\
144.94116973877	31.0416507720947\\
144.945449829102	31.0434226989746\\
144.949722290039	31.0451927185059\\
144.954002380371	31.0469646453857\\
144.958282470703	31.0487384796143\\
144.962554931641	31.0505084991455\\
144.966835021973	31.0522804260254\\
144.97110748291	31.0540523529053\\
144.975387573242	31.0558242797852\\
144.979667663574	31.057596206665\\
144.983947753906	31.0593681335449\\
144.988220214844	31.0611381530762\\
144.992492675781	31.0629100799561\\
144.996772766113	31.0646820068359\\
145.001052856445	31.0664558410645\\
145.005332946777	31.0682277679443\\
145.009605407715	31.069995880127\\
145.013877868652	31.0717678070068\\
145.018157958984	31.0735397338867\\
145.022438049316	31.0753135681152\\
145.026718139648	31.0770854949951\\
145.030990600586	31.0788536071777\\
145.035263061523	31.0806255340576\\
145.039543151855	31.0823974609375\\
145.043823242188	31.084171295166\\
145.04810333252	31.0859432220459\\
145.052375793457	31.0877151489258\\
145.056648254395	31.089485168457\\
145.060928344727	31.0912551879883\\
145.065208435059	31.0930290222168\\
145.069488525391	31.0948009490967\\
145.073760986328	31.0965728759766\\
145.078033447266	31.0983428955078\\
145.082321166992	31.1001167297363\\
145.08659362793	31.1018886566162\\
145.090873718262	31.1036586761475\\
145.095146179199	31.1054306030273\\
145.099433898926	31.1072044372559\\
145.103706359863	31.1089744567871\\
145.107978820801	31.110746383667\\
145.112258911133	31.1125183105469\\
145.116539001465	31.1142883300781\\
145.120819091797	31.1160621643066\\
145.125091552734	31.1178321838379\\
145.129364013672	31.1196041107178\\
145.133644104004	31.1213760375977\\
145.137924194336	31.1231479644775\\
145.142204284668	31.1249217987061\\
145.146476745605	31.1266899108887\\
145.150749206543	31.1284618377686\\
145.155029296875	31.1302337646484\\
145.159309387207	31.1320056915283\\
145.163589477539	31.1337795257568\\
145.167861938477	31.1355514526367\\
145.172134399414	31.1373195648193\\
145.176414489746	31.1390914916992\\
145.180694580078	31.1408634185791\\
145.18497467041	31.1426372528076\\
145.189247131348	31.1444091796875\\
145.193519592285	31.1461791992188\\
145.197799682617	31.1479511260986\\
145.202079772949	31.1497211456299\\
145.206359863281	31.1514949798584\\
145.210639953613	31.1532669067383\\
145.214912414551	31.1550388336182\\
145.219184875488	31.1568088531494\\
145.22346496582	31.1585826873779\\
145.227745056152	31.1603527069092\\
145.232025146484	31.1621246337891\\
145.236297607422	31.1638965606689\\
145.240570068359	31.1656665802002\\
145.244850158691	31.1674404144287\\
145.249130249023	31.1692123413086\\
145.253410339355	31.1709842681885\\
145.257682800293	31.1727542877197\\
145.26195526123	31.174524307251\\
145.266235351563	31.1762981414795\\
145.270515441895	31.1780700683594\\
145.274795532227	31.1798419952393\\
145.279067993164	31.1816139221191\\
145.283348083496	31.1833877563477\\
145.287620544434	31.1851558685303\\
145.291900634766	31.1869277954102\\
145.296180725098	31.18869972229\\
145.300453186035	31.1904716491699\\
145.304740905762	31.1922454833984\\
145.309005737305	31.1940155029297\\
145.313285827637	31.1957855224609\\
145.317565917969	31.1975574493408\\
145.321838378906	31.1993293762207\\
145.326126098633	31.2011032104492\\
145.33039855957	31.2028751373291\\
145.334671020508	31.2046451568604\\
145.33895111084	31.2064151763916\\
145.343223571777	31.2081871032715\\
145.347511291504	31.2099609375\\
145.351783752441	31.2117328643799\\
145.356056213379	31.2135028839111\\
145.360336303711	31.215274810791\\
145.364616394043	31.2170486450195\\
145.368896484375	31.2188186645508\\
145.373168945313	31.2205905914307\\
145.37744140625	31.2223606109619\\
145.381721496582	31.2241325378418\\
145.386001586914	31.2259063720703\\
145.390281677246	31.2276782989502\\
145.394554138184	31.2294483184814\\
145.398834228516	31.2312202453613\\
145.403106689453	31.2329902648926\\
145.407386779785	31.2347640991211\\
145.411666870117	31.236536026001\\
145.415939331055	31.2383079528809\\
145.420219421387	31.2400798797607\\
145.424491882324	31.2418479919434\\
145.428771972656	31.2436218261719\\
145.433052062988	31.2453937530518\\
145.437324523926	31.2471656799316\\
145.441604614258	31.2489376068115\\
145.44588470459	31.25071144104\\
145.450157165527	31.2524795532227\\
145.454437255859	31.2542514801025\\
145.458709716797	31.2560234069824\\
145.462989807129	31.2577953338623\\
145.467269897461	31.2595691680908\\
145.471542358398	31.2613391876221\\
145.47582244873	31.263111114502\\
145.480094909668	31.2648811340332\\
145.484375	31.2666530609131\\
145.488655090332	31.2684268951416\\
145.49292755127	31.2701969146729\\
145.497207641602	31.2719688415527\\
145.501480102539	31.2737407684326\\
145.505767822266	31.2755146026611\\
145.510040283203	31.2772846221924\\
145.514320373535	31.2790565490723\\
145.518592834473	31.2808265686035\\
145.52286529541	31.2825984954834\\
145.527153015137	31.2843723297119\\
145.531425476074	31.2861442565918\\
145.535705566406	31.287914276123\\
145.539978027344	31.2896842956543\\
145.544258117676	31.2914562225342\\
145.548538208008	31.2932300567627\\
145.552810668945	31.2950019836426\\
145.557090759277	31.2967739105225\\
145.561370849609	31.2985458374023\\
145.565643310547	31.300313949585\\
145.569923400879	31.3020877838135\\
145.574195861816	31.3038597106934\\
145.578475952148	31.3056316375732\\
145.58275604248	31.3074035644531\\
145.587028503418	31.3091716766357\\
145.59130859375	31.3109455108643\\
145.595581054688	31.3127174377441\\
145.59986114502	31.314489364624\\
145.604141235352	31.3162612915039\\
145.608413696289	31.3180313110352\\
145.612693786621	31.3198051452637\\
145.616973876953	31.3215751647949\\
145.621246337891	31.3233470916748\\
145.625526428223	31.3251190185547\\
145.629806518555	31.3268928527832\\
145.634078979492	31.3286628723145\\
145.638359069824	31.3304347991943\\
145.642631530762	31.3322067260742\\
145.646911621094	31.3339786529541\\
145.651191711426	31.335750579834\\
145.655464172363	31.3375205993652\\
145.659744262695	31.3392925262451\\
145.664016723633	31.341064453125\\
145.668296813965	31.3428382873535\\
145.672576904297	31.3446102142334\\
145.676856994629	31.3463802337646\\
145.681129455566	31.3481502532959\\
145.685401916504	31.3499221801758\\
145.689682006836	31.3516960144043\\
145.693962097168	31.3534679412842\\
145.6982421875	31.3552398681641\\
145.702514648438	31.3570079803467\\
145.706787109375	31.3587799072266\\
145.711074829102	31.3605537414551\\
145.715347290039	31.362325668335\\
145.719627380371	31.3640975952148\\
145.723899841309	31.3658676147461\\
145.728172302246	31.3676376342773\\
145.732460021973	31.3694114685059\\
145.73673248291	31.3711833953857\\
145.741012573242	31.3729553222656\\
145.74528503418	31.3747272491455\\
145.749557495117	31.3764972686768\\
145.753845214844	31.3782711029053\\
145.758117675781	31.3800411224365\\
145.762397766113	31.3818130493164\\
145.766670227051	31.3835849761963\\
145.770942687988	31.3853549957275\\
145.775230407715	31.3871288299561\\
145.779502868652	31.3889007568359\\
145.783782958984	31.3906707763672\\
145.788063049316	31.3924446105957\\
145.792343139648	31.3942165374756\\
145.796615600586	31.3959865570068\\
145.800888061523	31.3977584838867\\
145.805168151855	31.3995304107666\\
145.809448242188	31.4013042449951\\
145.81372833252	31.4030742645264\\
145.818000793457	31.4048442840576\\
145.822273254395	31.4066162109375\\
145.826553344727	31.4083881378174\\
145.830833435059	31.4101619720459\\
145.835113525391	31.4119338989258\\
145.839385986328	31.4137020111084\\
145.843658447266	31.4154739379883\\
145.847938537598	31.4172458648682\\
145.85221862793	31.4190196990967\\
145.856498718262	31.4207916259766\\
145.860771179199	31.4225635528564\\
145.865043640137	31.4243335723877\\
145.869323730469	31.4261035919189\\
145.873603820801	31.4278774261475\\
145.877883911133	31.4296493530273\\
145.88215637207	31.4314212799072\\
145.886428833008	31.4331912994385\\
145.89070892334	31.4349632263184\\
145.894989013672	31.4367370605469\\
145.899269104004	31.4385070800781\\
145.903541564941	31.440279006958\\
145.907821655273	31.4420509338379\\
145.912094116211	31.4438209533691\\
145.916374206543	31.4455947875977\\
145.920654296875	31.4473667144775\\
145.924934387207	31.4491367340088\\
145.929214477539	31.4509105682373\\
145.933479309082	31.4526786804199\\
145.937759399414	31.4544525146484\\
145.942039489746	31.4562244415283\\
145.946319580078	31.4579963684082\\
145.95059967041	31.4597702026367\\
145.954864501953	31.4615364074707\\
145.959144592285	31.4633102416992\\
145.963424682617	31.4650821685791\\
145.967704772949	31.466854095459\\
145.971984863281	31.4686279296875\\
145.976257324219	31.4703998565674\\
145.980529785156	31.47216796875\\
145.984809875488	31.4739398956299\\
145.98908996582	31.4757118225098\\
145.993370056152	31.4774856567383\\
145.99764251709	31.4792575836182\\
146.001914978027	31.4810276031494\\
146.006195068359	31.4827976226807\\
146.010475158691	31.4845695495605\\
146.014755249023	31.4863433837891\\
146.019035339355	31.4881153106689\\
146.023307800293	31.4898872375488\\
146.02758026123	31.4916572570801\\
146.031860351563	31.49342918396\\
146.036140441895	31.4952011108398\\
146.040420532227	31.4969730377197\\
146.044692993164	31.4987449645996\\
146.048965454102	31.5005149841309\\
146.053245544434	31.5022869110107\\
146.057525634766	31.5040607452393\\
146.061805725098	31.5058326721191\\
146.066078186035	31.5076026916504\\
146.070350646973	31.5093727111816\\
146.074630737305	31.5111446380615\\
146.078910827637	31.51291847229\\
146.083190917969	31.5146903991699\\
146.087463378906	31.5164623260498\\
146.091751098633	31.5182361602783\\
146.096015930176	31.5200023651123\\
146.100296020508	31.5217761993408\\
146.10457611084	31.5235481262207\\
146.108848571777	31.5253200531006\\
146.113136291504	31.5270938873291\\
146.117401123047	31.5288600921631\\
146.121681213379	31.5306339263916\\
146.125961303711	31.5324058532715\\
146.130233764648	31.5341777801514\\
146.134521484375	31.5359516143799\\
146.138793945313	31.5377235412598\\
146.14306640625	31.539493560791\\
146.147346496582	31.5412635803223\\
146.15161895752	31.5430355072021\\
146.155906677246	31.5448093414307\\
146.160179138184	31.5465812683105\\
146.164451599121	31.5483512878418\\
146.168731689453	31.5501232147217\\
146.173004150391	31.5518932342529\\
146.177291870117	31.5536670684814\\
146.181564331055	31.5554389953613\\
146.185836791992	31.5572090148926\\
146.190116882324	31.5589809417725\\
146.194389343262	31.5607528686523\\
146.198677062988	31.5625267028809\\
146.202949523926	31.5642967224121\\
146.207229614258	31.566068649292\\
146.211502075195	31.5678386688232\\
146.215774536133	31.5696105957031\\
146.220062255859	31.5713844299316\\
146.224334716797	31.5731563568115\\
146.228614807129	31.5749282836914\\
146.232887268066	31.576696395874\\
146.237159729004	31.5784683227539\\
146.24144744873	31.5802421569824\\
146.245719909668	31.5820140838623\\
146.25	31.5837860107422\\
146.254280090332	31.5855598449707\\
146.25855255127	31.5873260498047\\
146.262832641602	31.5890998840332\\
146.267105102539	31.5908718109131\\
146.271385192871	31.592643737793\\
146.275665283203	31.5944175720215\\
146.279937744141	31.5961856842041\\
146.284217834473	31.5979595184326\\
146.28849029541	31.5997295379639\\
146.292770385742	31.6015014648438\\
146.297050476074	31.6032752990723\\
146.301322937012	31.6050434112549\\
146.305603027344	31.6068172454834\\
146.309875488281	31.6085891723633\\
146.314155578613	31.6103591918945\\
146.318435668945	31.612133026123\\
146.322715759277	31.6139049530029\\
146.326988220215	31.6156749725342\\
146.331268310547	31.6174468994141\\
146.335540771484	31.6192188262939\\
146.339820861816	31.6209926605225\\
146.344100952148	31.6227626800537\\
146.348373413086	31.624532699585\\
146.352653503418	31.6263046264648\\
146.356925964355	31.6280765533447\\
146.361206054688	31.6298503875732\\
146.36548614502	31.6316223144531\\
146.369766235352	31.6333923339844\\
146.374038696289	31.6351623535156\\
146.378311157227	31.6369342803955\\
146.382591247559	31.638708114624\\
146.386871337891	31.6404800415039\\
146.391151428223	31.6422519683838\\
146.39542388916	31.6440200805664\\
146.399696350098	31.6457920074463\\
146.40397644043	31.6475658416748\\
146.408256530762	31.6493377685547\\
146.412536621094	31.6511096954346\\
146.416809082031	31.6528797149658\\
146.421081542969	31.6546516418457\\
146.425369262695	31.6564235687256\\
146.429641723633	31.6581954956055\\
146.433921813965	31.6599674224854\\
146.438201904297	31.6617412567139\\
146.44246673584	31.6635093688965\\
146.446754455566	31.665283203125\\
146.451026916504	31.6670551300049\\
146.455307006836	31.6688251495361\\
146.459587097168	31.6705989837646\\
146.463851928711	31.6723670959473\\
146.468139648438	31.6741409301758\\
146.472412109375	31.6759128570557\\
146.476692199707	31.6776847839355\\
146.480972290039	31.6794586181641\\
146.485252380371	31.6812286376953\\
146.489524841309	31.6829986572266\\
146.493797302246	31.6847705841064\\
146.498077392578	31.6865425109863\\
146.50235748291	31.6883163452148\\
146.506637573242	31.6900882720947\\
146.51091003418	31.6918563842773\\
146.515182495117	31.6936283111572\\
146.519462585449	31.6954002380371\\
146.523742675781	31.6971740722656\\
146.528022766113	31.6989459991455\\
146.532295227051	31.7007160186768\\
146.536567687988	31.702486038208\\
146.54084777832	31.7042579650879\\
146.545127868652	31.7060317993164\\
146.549407958984	31.7078037261963\\
146.553680419922	31.7095756530762\\
146.557952880859	31.7113456726074\\
146.562232971191	31.7131156921387\\
146.566513061523	31.7148895263672\\
146.570793151855	31.7166614532471\\
146.575065612793	31.718433380127\\
146.57933807373	31.7202033996582\\
146.583618164063	31.7219753265381\\
146.587898254395	31.7237491607666\\
146.592178344727	31.7255191802979\\
146.596450805664	31.7272911071777\\
146.600738525391	31.7290649414063\\
146.605003356934	31.7308330535889\\
146.609283447266	31.7326068878174\\
146.613563537598	31.7343788146973\\
146.617835998535	31.7361507415771\\
146.622123718262	31.737922668457\\
146.626396179199	31.7396926879883\\
146.630668640137	31.7414646148682\\
146.634948730469	31.743236541748\\
146.639228820801	31.7450084686279\\
146.643508911133	31.7467823028564\\
146.64778137207	31.7485504150391\\
146.652053833008	31.7503223419189\\
146.65633392334	31.7520942687988\\
146.660614013672	31.7538661956787\\
146.664894104004	31.7556400299072\\
146.669166564941	31.7574119567871\\
146.673439025879	31.7591819763184\\
146.677719116211	31.7609519958496\\
146.681999206543	31.7627239227295\\
146.686279296875	31.764497756958\\
146.690551757813	31.7662696838379\\
146.69482421875	31.7680397033691\\
146.699104309082	31.769811630249\\
146.703384399414	31.7715816497803\\
146.707664489746	31.7733554840088\\
146.711936950684	31.7751274108887\\
146.716217041016	31.7768993377686\\
146.720489501953	31.7786693572998\\
146.724769592285	31.7804412841797\\
146.729049682617	31.7822151184082\\
146.733329772949	31.7839851379395\\
146.737602233887	31.7857570648193\\
146.741874694824	31.7875270843506\\
146.746154785156	31.7892990112305\\
146.750434875488	31.791072845459\\
146.75471496582	31.7928447723389\\
146.758987426758	31.7946147918701\\
146.763259887695	31.7963848114014\\
146.767539978027	31.7981586456299\\
146.771820068359	31.7999305725098\\
146.776100158691	31.8017024993896\\
146.780372619629	31.8034744262695\\
146.784652709961	31.805248260498\\
146.788925170898	31.8070163726807\\
146.79320526123	31.8087882995605\\
146.797485351563	31.8105602264404\\
146.8017578125	31.8123321533203\\
146.806045532227	31.8141059875488\\
146.81031036377	31.8158760070801\\
146.814590454102	31.8176460266113\\
146.818870544434	31.8194179534912\\
146.823143005371	31.8211898803711\\
146.827430725098	31.8229637145996\\
146.831703186035	31.8247356414795\\
146.835975646973	31.8265056610107\\
146.840255737305	31.8282775878906\\
146.844528198242	31.8300476074219\\
146.848815917969	31.8318214416504\\
146.853088378906	31.8335933685303\\
146.857360839844	31.8353633880615\\
146.861640930176	31.8371353149414\\
146.865913391113	31.8389072418213\\
146.87020111084	31.8406810760498\\
146.874473571777	31.8424510955811\\
146.878746032715	31.8442211151123\\
146.883026123047	31.8459930419922\\
146.887298583984	31.8477649688721\\
146.891586303711	31.8495388031006\\
146.895858764648	31.8513107299805\\
146.90013885498	31.8530807495117\\
146.904411315918	31.854850769043\\
146.90869140625	31.8566246032715\\
146.912971496582	31.8583965301514\\
146.91724395752	31.8601684570313\\
146.921524047852	31.8619403839111\\
146.925796508789	31.8637084960938\\
146.930076599121	31.8654823303223\\
146.934356689453	31.8672542572021\\
146.938629150391	31.869026184082\\
146.942909240723	31.8707981109619\\
146.947189331055	31.8725719451904\\
146.951461791992	31.8743419647217\\
146.955741882324	31.8761119842529\\
146.960014343262	31.8778839111328\\
146.964294433594	31.8796558380127\\
146.968574523926	31.8814296722412\\
146.972846984863	31.8831996917725\\
146.977127075195	31.8849716186523\\
146.981399536133	31.8867416381836\\
146.985679626465	31.8885135650635\\
146.989959716797	31.890287399292\\
146.994232177734	31.8920574188232\\
146.998512268066	31.8938293457031\\
147.002784729004	31.895601272583\\
147.007064819336	31.8973731994629\\
147.011344909668	31.8991451263428\\
147.015625	31.9009170532227\\
147.019897460938	31.9026870727539\\
147.024169921875	31.9044589996338\\
147.028450012207	31.9062309265137\\
147.032730102539	31.9080047607422\\
147.037010192871	31.9097766876221\\
147.041282653809	31.9115447998047\\
147.045562744141	31.9133167266846\\
147.049842834473	31.9150905609131\\
147.05411529541	31.916862487793\\
147.058395385742	31.9186344146729\\
147.062675476074	31.9204063415527\\
147.066947937012	31.9221744537354\\
147.071228027344	31.9239482879639\\
147.075500488281	31.9257202148438\\
147.079780578613	31.9274921417236\\
147.084060668945	31.9292640686035\\
147.088333129883	31.9310340881348\\
147.092613220215	31.9328079223633\\
147.096885681152	31.9345779418945\\
147.101165771484	31.9363498687744\\
147.105445861816	31.9381217956543\\
147.109718322754	31.9398918151855\\
147.113998413086	31.9416656494141\\
147.118270874023	31.9434375762939\\
147.122550964355	31.9452075958252\\
147.126831054688	31.9469795227051\\
147.13111114502	31.9487533569336\\
147.135383605957	31.9505233764648\\
147.139663696289	31.9522953033447\\
147.143936157227	31.9540672302246\\
147.148216247559	31.9558372497559\\
147.152496337891	31.9576110839844\\
147.156768798828	31.9593811035156\\
147.16104888916	31.9611530303955\\
147.165321350098	31.9629249572754\\
147.16960144043	31.9646968841553\\
147.173881530762	31.9664707183838\\
147.178161621094	31.968240737915\\
147.182434082031	31.9700107574463\\
147.186706542969	31.9717826843262\\
147.190986633301	31.9735565185547\\
147.195266723633	31.9753284454346\\
147.199546813965	31.9771003723145\\
147.203819274902	31.9788684844971\\
147.20809173584	31.980640411377\\
147.212371826172	31.9824142456055\\
147.216651916504	31.9841861724854\\
147.220932006836	31.9859580993652\\
147.225204467773	31.9877281188965\\
147.229476928711	31.9895000457764\\
147.233764648438	31.9912719726563\\
147.238037109375	31.9930438995361\\
147.242317199707	31.994815826416\\
147.246589660645	31.9965877532959\\
147.250862121582	31.9983577728271\\
147.255149841309	32.000129699707\\
147.259422302246	32.0019035339355\\
147.263702392578	32.0036735534668\\
147.267974853516	32.0054473876953\\
147.272247314453	32.0072135925293\\
147.27653503418	32.0089874267578\\
147.280807495117	32.0107612609863\\
147.285087585449	32.0125312805176\\
147.289360046387	32.0143051147461\\
147.293647766113	32.0160789489746\\
147.297920227051	32.0178489685059\\
147.302192687988	32.0196189880371\\
147.30647277832	32.0213890075684\\
147.310745239258	32.0231628417969\\
147.315032958984	32.0249366760254\\
147.319305419922	32.0267066955566\\
147.323577880859	32.0284767150879\\
147.327857971191	32.0302505493164\\
147.332138061523	32.0320205688477\\
147.336418151855	32.0337944030762\\
147.340690612793	32.0355644226074\\
147.34496307373	32.0373344421387\\
147.349243164063	32.0391082763672\\
147.353523254395	32.0408821105957\\
147.357803344727	32.042652130127\\
147.362075805664	32.0444221496582\\
147.366348266602	32.0461921691895\\
147.370628356934	32.047966003418\\
147.374908447266	32.0497398376465\\
147.379188537598	32.0515098571777\\
147.383460998535	32.0532836914063\\
147.387733459473	32.0550498962402\\
147.392013549805	32.0568237304688\\
147.396293640137	32.0585975646973\\
147.400573730469	32.0603675842285\\
147.404846191406	32.062141418457\\
147.409126281738	32.0639114379883\\
147.413398742676	32.0656814575195\\
147.417678833008	32.067455291748\\
147.42195892334	32.0692253112793\\
147.426231384277	32.0709991455078\\
147.430511474609	32.0727691650391\\
147.434783935547	32.0745391845703\\
147.439064025879	32.0763130187988\\
147.443344116211	32.0780830383301\\
147.447624206543	32.0798568725586\\
147.45189666748	32.0816268920898\\
147.456169128418	32.0833969116211\\
147.46044921875	32.0851707458496\\
147.464729309082	32.0869445800781\\
147.469009399414	32.0887145996094\\
147.473289489746	32.0904884338379\\
147.477561950684	32.0922584533691\\
147.481834411621	32.0940284729004\\
147.486114501953	32.0958023071289\\
147.490394592285	32.0975723266602\\
147.494674682617	32.0993461608887\\
147.498947143555	32.1011161804199\\
147.503219604492	32.1028861999512\\
147.507499694824	32.1046600341797\\
147.511779785156	32.1064300537109\\
147.516059875488	32.1082038879395\\
147.520332336426	32.109977722168\\
147.524612426758	32.1117477416992\\
147.528884887695	32.1135177612305\\
147.533164978027	32.1152877807617\\
147.537445068359	32.1170616149902\\
147.541725158691	32.1188354492188\\
147.545997619629	32.12060546875\\
147.550270080566	32.1223754882813\\
147.554550170898	32.1241455078125\\
147.55883026123	32.125919342041\\
147.563110351563	32.1276931762695\\
147.5673828125	32.1294631958008\\
147.571655273438	32.131233215332\\
147.57593536377	32.1330070495605\\
147.580215454102	32.1347808837891\\
147.584495544434	32.1365509033203\\
147.588768005371	32.1383209228516\\
147.593048095703	32.1400947570801\\
147.597320556641	32.1418647766113\\
147.601600646973	32.1436386108398\\
147.605880737305	32.1454086303711\\
147.610153198242	32.1471786499023\\
147.614440917969	32.1489524841309\\
147.618705749512	32.1507225036621\\
147.622985839844	32.1524963378906\\
147.627265930176	32.1542663574219\\
147.631538391113	32.1560401916504\\
147.63582611084	32.1578140258789\\
147.640098571777	32.1595840454102\\
147.644371032715	32.1613540649414\\
147.648651123047	32.1631240844727\\
147.652923583984	32.1648979187012\\
147.657211303711	32.1666717529297\\
147.661483764648	32.1684417724609\\
147.665756225586	32.1702117919922\\
147.670036315918	32.1719818115234\\
147.674308776855	32.173755645752\\
147.678596496582	32.1755294799805\\
147.68286895752	32.1772994995117\\
147.687141418457	32.179069519043\\
147.691421508789	32.1808395385742\\
147.695693969727	32.1826133728027\\
147.699981689453	32.1843872070313\\
147.704254150391	32.1861572265625\\
147.708534240723	32.187931060791\\
147.71280670166	32.1897010803223\\
147.717079162598	32.1914710998535\\
147.721366882324	32.193244934082\\
147.725639343262	32.1950149536133\\
147.729919433594	32.1967887878418\\
147.734191894531	32.198558807373\\
147.738464355469	32.2003288269043\\
147.742752075195	32.2021026611328\\
147.747024536133	32.2038764953613\\
147.751304626465	32.2056465148926\\
147.755584716797	32.2074203491211\\
147.759857177734	32.2091865539551\\
147.764137268066	32.2109603881836\\
147.768409729004	32.2127342224121\\
147.772689819336	32.2145042419434\\
147.776969909668	32.2162780761719\\
147.781242370605	32.2180442810059\\
147.785522460938	32.2198181152344\\
147.789794921875	32.2215919494629\\
147.794075012207	32.2233619689941\\
147.798355102539	32.2251358032227\\
147.802627563477	32.2269020080566\\
147.806907653809	32.2286758422852\\
147.811180114746	32.2304496765137\\
147.815460205078	32.2322196960449\\
147.81974029541	32.2339935302734\\
147.824020385742	32.235767364502\\
147.82829284668	32.2375373840332\\
147.832565307617	32.2393074035645\\
147.836845397949	32.2410774230957\\
147.841125488281	32.2428512573242\\
147.845405578613	32.2446250915527\\
147.849678039551	32.246395111084\\
147.853958129883	32.2481651306152\\
147.85823059082	32.2499351501465\\
147.862510681152	32.251708984375\\
147.866790771484	32.2534828186035\\
147.871070861816	32.2552528381348\\
147.875343322754	32.257022857666\\
147.879615783691	32.2587966918945\\
147.883895874023	32.260570526123\\
147.888175964355	32.2623405456543\\
147.892456054688	32.2641105651855\\
147.896728515625	32.2658805847168\\
147.901000976563	32.2676544189453\\
147.905281066895	32.2694282531738\\
147.909561157227	32.2711982727051\\
147.913841247559	32.2729721069336\\
147.918113708496	32.2747383117676\\
147.922386169434	32.2765121459961\\
147.926666259766	32.2782859802246\\
147.930946350098	32.2800559997559\\
147.93522644043	32.2818298339844\\
147.939506530762	32.2836036682129\\
147.943771362305	32.2853698730469\\
147.948059082031	32.2871437072754\\
147.952331542969	32.2889137268066\\
147.956611633301	32.2906875610352\\
147.960891723633	32.2924613952637\\
147.965156555176	32.2942276000977\\
147.969444274902	32.2960014343262\\
147.97371673584	32.2977714538574\\
147.977996826172	32.2995452880859\\
147.982276916504	32.3013191223145\\
147.986557006836	32.3030891418457\\
147.990829467773	32.304859161377\\
147.995101928711	32.3066329956055\\
147.999382019043	32.3084030151367\\
148.003662109375	32.3101768493652\\
148.007942199707	32.3119468688965\\
148.012214660645	32.3137168884277\\
148.016487121582	32.3154907226563\\
148.020767211914	32.3172607421875\\
148.025047302246	32.319034576416\\
148.029327392578	32.3208045959473\\
148.033599853516	32.3225746154785\\
148.037872314453	32.324348449707\\
148.042152404785	32.3261184692383\\
148.046432495117	32.3278923034668\\
148.050712585449	32.3296661376953\\
148.054985046387	32.3314361572266\\
148.059257507324	32.3332061767578\\
148.063537597656	32.3349761962891\\
148.067817687988	32.3367500305176\\
148.07209777832	32.3385238647461\\
148.076370239258	32.3402938842773\\
148.080642700195	32.3420639038086\\
148.084922790527	32.3438339233398\\
148.089202880859	32.3456077575684\\
148.093482971191	32.3473815917969\\
148.097755432129	32.3491516113281\\
148.102043151855	32.3509254455566\\
148.106307983398	32.3526954650879\\
148.11058807373	32.3544654846191\\
148.114868164063	32.3562393188477\\
148.119140625	32.3580093383789\\
148.123428344727	32.3597831726074\\
148.12769317627	32.3615531921387\\
148.131973266602	32.3633270263672\\
148.136253356934	32.3650970458984\\
148.140525817871	32.3668670654297\\
148.144813537598	32.3686408996582\\
148.149078369141	32.3704109191895\\
148.153358459473	32.372184753418\\
148.157638549805	32.3739547729492\\
148.161918640137	32.3757286071777\\
148.166198730469	32.3775024414063\\
148.170471191406	32.3792724609375\\
148.174743652344	32.3810424804688\\
148.179023742676	32.3828125\\
148.183303833008	32.3845863342285\\
148.18758392334	32.386360168457\\
148.191856384277	32.3881301879883\\
148.196128845215	32.3899002075195\\
148.200408935547	32.3916702270508\\
148.204689025879	32.3934440612793\\
148.208969116211	32.3952178955078\\
148.213241577148	32.3969879150391\\
148.21752166748	32.3987617492676\\
148.221794128418	32.4005279541016\\
148.22607421875	32.4023017883301\\
148.230354309082	32.4040756225586\\
148.23462677002	32.4058456420898\\
148.238906860352	32.4076194763184\\
148.243179321289	32.4093894958496\\
148.247459411621	32.4111595153809\\
148.251739501953	32.4129333496094\\
148.256019592285	32.4147033691406\\
148.260292053223	32.4164772033691\\
148.26456451416	32.4182472229004\\
148.268844604492	32.4200172424316\\
148.273124694824	32.4217910766602\\
148.277404785156	32.4235610961914\\
148.281677246094	32.4253349304199\\
148.285957336426	32.4271087646484\\
148.290229797363	32.4288749694824\\
148.294509887695	32.4306488037109\\
148.298789978027	32.4324226379395\\
148.303062438965	32.4341926574707\\
148.307342529297	32.4359664916992\\
148.311614990234	32.4377365112305\\
148.315895080566	32.4395065307617\\
148.320175170898	32.4412803649902\\
148.324447631836	32.4430503845215\\
148.328735351563	32.44482421875\\
148.3330078125	32.4465980529785\\
148.337280273438	32.4483642578125\\
148.34156036377	32.450138092041\\
148.345832824707	32.4519081115723\\
148.350120544434	32.4536819458008\\
148.354393005371	32.4554557800293\\
148.358665466309	32.4572257995605\\
148.362945556641	32.4589958190918\\
148.367218017578	32.460765838623\\
148.371505737305	32.4625396728516\\
148.375778198242	32.4643135070801\\
148.38005065918	32.4660835266113\\
148.384330749512	32.4678535461426\\
148.388603210449	32.4696235656738\\
148.392890930176	32.4713973999023\\
148.397163391113	32.4731712341309\\
148.401443481445	32.4749412536621\\
148.405715942383	32.4767112731934\\
148.40998840332	32.4784851074219\\
148.414276123047	32.4802589416504\\
148.418548583984	32.4820289611816\\
148.422828674316	32.4837989807129\\
148.427101135254	32.4855690002441\\
148.431373596191	32.4873428344727\\
148.435661315918	32.4891166687012\\
148.439933776855	32.4908866882324\\
148.444213867188	32.4926567077637\\
148.44849395752	32.4944305419922\\
148.452766418457	32.4962005615234\\
148.457046508789	32.497974395752\\
148.461318969727	32.4997444152832\\
148.465599060059	32.5015182495117\\
148.469879150391	32.5032920837402\\
148.474151611328	32.5050582885742\\
148.47843170166	32.5068321228027\\
148.482704162598	32.508602142334\\
148.48698425293	32.5103759765625\\
148.491264343262	32.512149810791\\
148.495536804199	32.5139198303223\\
148.499816894531	32.5156898498535\\
148.504089355469	32.5174598693848\\
148.508369445801	32.5192337036133\\
148.512649536133	32.5210075378418\\
148.516929626465	32.522777557373\\
148.521202087402	32.5245475769043\\
148.52547454834	32.5263214111328\\
148.529754638672	32.5280914306641\\
148.534034729004	32.5298652648926\\
148.538314819336	32.5316352844238\\
148.542587280273	32.5334053039551\\
148.546859741211	32.5351791381836\\
148.551139831543	32.5369491577148\\
148.555419921875	32.5387229919434\\
148.559700012207	32.5404930114746\\
148.563980102539	32.5422668457031\\
148.568252563477	32.5440368652344\\
148.572525024414	32.5458068847656\\
148.576805114746	32.5475807189941\\
148.581085205078	32.5493545532227\\
148.58536529541	32.5511245727539\\
148.589637756348	32.5528945922852\\
148.59391784668	32.5546684265137\\
148.598190307617	32.5564384460449\\
148.602470397949	32.5582122802734\\
148.606750488281	32.5599822998047\\
148.611022949219	32.5617523193359\\
148.615303039551	32.5635261535645\\
148.619575500488	32.5652961730957\\
148.62385559082	32.5670700073242\\
148.628135681152	32.5688400268555\\
148.632415771484	32.570613861084\\
148.636688232422	32.5723838806152\\
148.640960693359	32.5741539001465\\
148.645240783691	32.575927734375\\
148.649520874023	32.5776977539063\\
148.653800964355	32.5794715881348\\
148.658073425293	32.581241607666\\
148.662353515625	32.5830154418945\\
148.666625976563	32.5847854614258\\
148.670906066895	32.586555480957\\
148.675186157227	32.5883293151855\\
148.679466247559	32.5901031494141\\
148.683738708496	32.5918731689453\\
148.688011169434	32.5936431884766\\
148.692291259766	32.5954170227051\\
148.696571350098	32.5971870422363\\
148.70085144043	32.5989608764648\\
148.705123901367	32.6007308959961\\
148.709396362305	32.6025009155273\\
148.713676452637	32.6042747497559\\
148.717956542969	32.6060485839844\\
148.722236633301	32.6078186035156\\
148.726509094238	32.6095886230469\\
148.730781555176	32.6113586425781\\
148.735061645508	32.6131324768066\\
148.73934173584	32.6149063110352\\
148.743621826172	32.6166763305664\\
148.747894287109	32.6184501647949\\
148.752166748047	32.6202163696289\\
148.756454467773	32.6219902038574\\
148.760726928711	32.6237640380859\\
148.765007019043	32.6255340576172\\
148.76927947998	32.6273078918457\\
148.773551940918	32.629077911377\\
148.777839660645	32.6308479309082\\
148.782112121582	32.6326217651367\\
148.786392211914	32.634391784668\\
148.790664672852	32.6361656188965\\
148.794952392578	32.637939453125\\
148.799224853516	32.6397094726563\\
148.803497314453	32.6414794921875\\
148.807777404785	32.6432495117188\\
148.812049865723	32.6450233459473\\
148.816337585449	32.6467971801758\\
148.820610046387	32.648567199707\\
148.824882507324	32.6503372192383\\
148.829162597656	32.6521110534668\\
148.833435058594	32.653881072998\\
148.83772277832	32.6556549072266\\
148.841995239258	32.6574249267578\\
148.846267700195	32.6591949462891\\
148.850547790527	32.6609687805176\\
148.854820251465	32.6627388000488\\
148.859107971191	32.6645126342773\\
148.863380432129	32.6662826538086\\
148.867652893066	32.6680526733398\\
148.871932983398	32.6698265075684\\
148.87621307373	32.6716003417969\\
148.880493164063	32.6733703613281\\
148.884765625	32.6751441955566\\
148.889038085938	32.6769104003906\\
148.89331817627	32.6786842346191\\
148.897598266602	32.6804580688477\\
148.901878356934	32.6822280883789\\
148.906150817871	32.6840019226074\\
148.910430908203	32.6857719421387\\
148.914703369141	32.6875419616699\\
148.918983459473	32.6893157958984\\
148.923263549805	32.6910858154297\\
148.927536010742	32.6928596496582\\
148.931816101074	32.6946296691895\\
148.936088562012	32.6963996887207\\
148.940368652344	32.6981735229492\\
148.944648742676	32.6999435424805\\
148.948921203613	32.701717376709\\
148.953201293945	32.7034873962402\\
148.957473754883	32.7052574157715\\
148.961753845215	32.70703125\\
148.966033935547	32.7088050842285\\
148.970314025879	32.7105751037598\\
148.974586486816	32.712345123291\\
148.978866577148	32.7141189575195\\
148.983139038086	32.7158889770508\\
148.987419128418	32.7176628112793\\
148.99169921875	32.7194328308105\\
148.995971679688	32.7212066650391\\
149.00025177002	32.7229804992676\\
149.004524230957	32.7247467041016\\
149.008804321289	32.7265205383301\\
149.013084411621	32.7282905578613\\
149.017364501953	32.7300643920898\\
149.021636962891	32.7318382263184\\
149.025917053223	32.7336082458496\\
149.03018951416	32.7353782653809\\
149.034469604492	32.7371482849121\\
149.038749694824	32.7389221191406\\
149.043029785156	32.7406959533691\\
149.047302246094	32.7424659729004\\
149.051574707031	32.7442359924316\\
149.055854797363	32.7460060119629\\
149.060134887695	32.7477798461914\\
149.064414978027	32.7495536804199\\
149.068687438965	32.7513236999512\\
149.072959899902	32.7530937194824\\
149.077239990234	32.7548675537109\\
149.081520080566	32.7566413879395\\
149.085800170898	32.7584114074707\\
149.090072631836	32.760181427002\\
149.094352722168	32.7619552612305\\
149.098625183105	32.7637252807617\\
149.102905273438	32.7654991149902\\
149.10718536377	32.7672691345215\\
149.111457824707	32.76904296875\\
149.115737915039	32.7708129882813\\
149.120010375977	32.7725830078125\\
149.124290466309	32.774356842041\\
149.128570556641	32.7761268615723\\
149.132843017578	32.7779006958008\\
149.13712310791	32.779670715332\\
149.141403198242	32.7814445495605\\
149.14567565918	32.7832145690918\\
149.149955749512	32.784984588623\\
149.154228210449	32.7867584228516\\
149.158515930176	32.7885322570801\\
149.162788391113	32.7903022766113\\
149.167060852051	32.7920722961426\\
149.171340942383	32.7938423156738\\
149.17561340332	32.7956161499023\\
149.179901123047	32.7973899841309\\
149.184173583984	32.7991600036621\\
149.188446044922	32.8009300231934\\
149.192726135254	32.8027038574219\\
149.196998596191	32.8044738769531\\
149.201286315918	32.8062477111816\\
149.205558776855	32.8080177307129\\
149.209838867188	32.8097915649414\\
149.214111328125	32.8115615844727\\
149.218383789063	32.8133316040039\\
149.222671508789	32.8151054382324\\
149.226943969727	32.8168754577637\\
149.231224060059	32.8186492919922\\
149.235496520996	32.8204193115234\\
149.239768981934	32.8221893310547\\
149.24405670166	32.8239631652832\\
149.248329162598	32.8257369995117\\
149.25260925293	32.827507019043\\
149.256889343262	32.8292770385742\\
149.261154174805	32.8310470581055\\
149.265441894531	32.832820892334\\
149.269714355469	32.8345947265625\\
149.273994445801	32.8363647460938\\
149.278274536133	32.8381385803223\\
149.28254699707	32.8399047851563\\
149.286827087402	32.8416786193848\\
149.29109954834	32.8434524536133\\
149.295379638672	32.8452224731445\\
149.299659729004	32.846996307373\\
149.303932189941	32.8487663269043\\
149.308212280273	32.8505363464355\\
149.312484741211	32.8523101806641\\
149.316764831543	32.8540802001953\\
149.321044921875	32.8558540344238\\
149.325325012207	32.8576278686523\\
149.329597473145	32.8593978881836\\
149.333869934082	32.8611679077148\\
149.338150024414	32.8629379272461\\
149.342430114746	32.8647117614746\\
149.346710205078	32.8664855957031\\
149.350982666016	32.8682556152344\\
149.355255126953	32.8700256347656\\
149.359535217285	32.8717994689941\\
149.363815307617	32.8735694885254\\
149.368095397949	32.8753433227539\\
149.372375488281	32.8771133422852\\
149.376647949219	32.8788833618164\\
149.380920410156	32.8806571960449\\
149.385200500488	32.8824310302734\\
149.38948059082	32.8842010498047\\
149.393760681152	32.8859710693359\\
149.39803314209	32.8877410888672\\
149.402305603027	32.8895149230957\\
149.406585693359	32.8912887573242\\
149.410865783691	32.8930587768555\\
149.415145874023	32.894832611084\\
149.419418334961	32.896598815918\\
149.423690795898	32.8983726501465\\
149.42797088623	32.900146484375\\
149.432250976563	32.9019165039063\\
149.436531066895	32.9036903381348\\
149.440811157227	32.9054641723633\\
149.44507598877	32.9072303771973\\
149.449356079102	32.9090042114258\\
149.453636169434	32.910774230957\\
149.457916259766	32.9125480651855\\
149.462196350098	32.9143218994141\\
149.466461181641	32.916088104248\\
149.470748901367	32.9178619384766\\
149.475021362305	32.9196319580078\\
149.479301452637	32.9214057922363\\
149.483581542969	32.9231796264648\\
149.487861633301	32.9249496459961\\
149.492134094238	32.9267196655273\\
149.496406555176	32.9284934997559\\
149.500686645508	32.9302635192871\\
149.50496673584	32.9320373535156\\
149.509246826172	32.9338073730469\\
149.513519287109	32.9355773925781\\
149.517791748047	32.9373512268066\\
149.522071838379	32.9391212463379\\
149.526351928711	32.9408950805664\\
149.530632019043	32.9426651000977\\
149.53490447998	32.9444351196289\\
149.539176940918	32.9462089538574\\
149.54345703125	32.9479789733887\\
149.547737121582	32.9497528076172\\
149.552017211914	32.9515266418457\\
149.556289672852	32.953296661377\\
149.560562133789	32.9550666809082\\
149.564842224121	32.9568367004395\\
149.569122314453	32.958610534668\\
149.573402404785	32.9603843688965\\
149.577674865723	32.9621543884277\\
149.58194732666	32.963924407959\\
149.586227416992	32.9656944274902\\
149.590507507324	32.9674682617188\\
149.594787597656	32.9692420959473\\
149.599060058594	32.9710121154785\\
149.60334777832	32.972785949707\\
149.607612609863	32.9745559692383\\
149.611892700195	32.9763298034668\\
149.616172790527	32.978099822998\\
149.620445251465	32.9798698425293\\
149.624732971191	32.9816436767578\\
149.628997802734	32.9834136962891\\
149.633277893066	32.9851875305176\\
149.637557983398	32.9869575500488\\
149.641830444336	32.9887275695801\\
149.646118164063	32.9905014038086\\
149.650382995605	32.9922714233398\\
149.654663085938	32.9940452575684\\
149.65894317627	32.9958152770996\\
149.663215637207	32.9975891113281\\
149.667503356934	32.9993629455566\\
149.671775817871	33.0011329650879\\
149.676048278809	33.0029029846191\\
149.680328369141	33.0046730041504\\
149.684608459473	33.0064468383789\\
149.688888549805	33.0082206726074\\
149.693161010742	33.0099906921387\\
149.69743347168	33.0117607116699\\
149.701713562012	33.0135307312012\\
149.705993652344	33.0153045654297\\
149.710273742676	33.0170783996582\\
149.714546203613	33.0188484191895\\
149.718826293945	33.020622253418\\
149.723098754883	33.022388458252\\
149.727378845215	33.0241622924805\\
149.731658935547	33.025936126709\\
149.735931396484	33.0277061462402\\
149.740211486816	33.0294799804688\\
149.744483947754	33.03125\\
149.748764038086	33.0330200195313\\
149.753044128418	33.0347938537598\\
149.75732421875	33.036563873291\\
149.761596679688	33.0383377075195\\
149.765869140625	33.0401077270508\\
149.770149230957	33.041877746582\\
149.774429321289	33.0436515808105\\
149.778709411621	33.0454254150391\\
149.782981872559	33.0471954345703\\
149.787261962891	33.0489692687988\\
149.791534423828	33.0507354736328\\
149.79581451416	33.0525093078613\\
149.800094604492	33.0542831420898\\
149.80436706543	33.0560531616211\\
149.808647155762	33.0578269958496\\
149.812919616699	33.0595932006836\\
149.817199707031	33.0613670349121\\
149.821479797363	33.0631408691406\\
149.825752258301	33.0649108886719\\
149.830032348633	33.0666847229004\\
149.834312438965	33.0684585571289\\
149.838584899902	33.0702247619629\\
149.842864990234	33.0719985961914\\
149.847137451172	33.0737686157227\\
149.851425170898	33.0755424499512\\
149.855697631836	33.0773162841797\\
149.859970092773	33.0790863037109\\
149.864250183105	33.0808563232422\\
149.868522644043	33.0826263427734\\
149.87281036377	33.084400177002\\
149.877082824707	33.0861740112305\\
149.881355285645	33.0879440307617\\
149.885635375977	33.089714050293\\
149.889907836914	33.0914878845215\\
149.894195556641	33.0932579040527\\
149.898468017578	33.0950317382813\\
149.90274810791	33.0968017578125\\
149.907020568848	33.0985717773438\\
149.911293029785	33.1003456115723\\
149.915580749512	33.1021194458008\\
149.919853210449	33.103889465332\\
149.924133300781	33.1056594848633\\
149.928405761719	33.1074295043945\\
149.932678222656	33.109203338623\\
149.936965942383	33.1109771728516\\
149.94123840332	33.1127471923828\\
149.945518493652	33.1145210266113\\
149.949798583984	33.1162910461426\\
149.954063415527	33.1180610656738\\
149.958351135254	33.1198348999023\\
149.962623596191	33.1216049194336\\
149.966903686523	33.1233787536621\\
149.971183776855	33.1251525878906\\
149.975448608398	33.1269187927246\\
149.979736328125	33.1286926269531\\
149.984008789063	33.1304626464844\\
149.988288879395	33.1322364807129\\
149.992568969727	33.1340103149414\\
149.996841430664	33.1357803344727\\
150.001121520996	33.1375503540039\\
150.005393981934	33.1393203735352\\
150.009674072266	33.1410942077637\\
150.013954162598	33.1428680419922\\
150.01823425293	33.1446380615234\\
150.022506713867	33.1464080810547\\
150.026779174805	33.1481819152832\\
150.031059265137	33.1499519348145\\
150.035339355469	33.151725769043\\
150.039619445801	33.1534957885742\\
150.043891906738	33.1552658081055\\
150.048164367676	33.157039642334\\
150.052444458008	33.1588096618652\\
150.05672454834	33.1605834960938\\
150.061004638672	33.162353515625\\
150.065284729004	33.1641273498535\\
150.069549560547	33.1658973693848\\
150.073829650879	33.167667388916\\
150.078109741211	33.1694412231445\\
150.082389831543	33.171215057373\\
150.086669921875	33.1729850769043\\
150.090942382813	33.1747550964355\\
150.09521484375	33.1765251159668\\
150.099494934082	33.1782989501953\\
150.103775024414	33.1800727844238\\
150.108055114746	33.1818428039551\\
150.112327575684	33.1836128234863\\
150.116600036621	33.1853828430176\\
150.120880126953	33.1871566772461\\
150.125160217285	33.1889305114746\\
150.129440307617	33.1907005310059\\
150.133720397949	33.1924743652344\\
150.137992858887	33.1942443847656\\
150.142265319824	33.1960144042969\\
150.146545410156	33.1977882385254\\
150.150825500488	33.1995582580566\\
150.15510559082	33.2013320922852\\
150.159378051758	33.2031021118164\\
150.163650512695	33.2048759460449\\
150.167930603027	33.2066459655762\\
150.172210693359	33.2084159851074\\
150.176490783691	33.2101898193359\\
150.180770874023	33.2119636535645\\
150.185043334961	33.2137336730957\\
150.189315795898	33.215503692627\\
150.19359588623	33.2172775268555\\
150.197875976563	33.219051361084\\
150.202156066895	33.2208213806152\\
150.206428527832	33.2225914001465\\
150.21070098877	33.2243614196777\\
150.214981079102	33.2261352539063\\
150.219261169434	33.2279090881348\\
150.223541259766	33.229679107666\\
150.227813720703	33.2314491271973\\
150.232086181641	33.2332191467285\\
150.236366271973	33.234992980957\\
150.240646362305	33.2367668151855\\
150.244926452637	33.2385368347168\\
150.249198913574	33.2403106689453\\
150.253471374512	33.2420768737793\\
150.257751464844	33.2438507080078\\
150.262031555176	33.2456245422363\\
150.266311645508	33.2473945617676\\
150.270584106445	33.2491683959961\\
150.274856567383	33.2509384155273\\
150.279144287109	33.2527122497559\\
150.283416748047	33.2544822692871\\
150.287696838379	33.2562522888184\\
150.291969299316	33.2580261230469\\
150.296257019043	33.2597999572754\\
150.30052947998	33.2615699768066\\
150.304801940918	33.2633399963379\\
150.30908203125	33.2651100158691\\
150.313354492188	33.2668838500977\\
150.317642211914	33.2686576843262\\
150.321914672852	33.2704277038574\\
150.326187133789	33.2721977233887\\
150.330467224121	33.2739715576172\\
150.334739685059	33.2757415771484\\
150.339027404785	33.277515411377\\
150.343299865723	33.2792854309082\\
150.34757232666	33.2810554504395\\
150.351852416992	33.282829284668\\
150.35612487793	33.2845993041992\\
150.360412597656	33.2863731384277\\
150.364685058594	33.2881469726563\\
150.368957519531	33.2899131774902\\
150.373237609863	33.2916870117188\\
150.377510070801	33.29345703125\\
150.381797790527	33.2952308654785\\
150.386070251465	33.297004699707\\
150.390342712402	33.2987747192383\\
150.394622802734	33.3005447387695\\
150.398902893066	33.3023147583008\\
150.403182983398	33.3040885925293\\
150.407455444336	33.3058624267578\\
150.411735534668	33.3076324462891\\
150.416007995605	33.3094024658203\\
150.420288085938	33.3111763000488\\
150.42456817627	33.3129463195801\\
150.428840637207	33.3147201538086\\
150.433120727539	33.3164901733398\\
150.437393188477	33.3182601928711\\
150.441673278809	33.3200340270996\\
150.445953369141	33.3218078613281\\
150.450225830078	33.3235778808594\\
150.45450592041	33.3253479003906\\
150.458778381348	33.3271179199219\\
150.46305847168	33.3288917541504\\
150.467338562012	33.3306655883789\\
150.471618652344	33.3324356079102\\
150.475891113281	33.3342056274414\\
150.480171203613	33.3359794616699\\
150.484443664551	33.3377494812012\\
150.488723754883	33.3395233154297\\
150.493003845215	33.3412933349609\\
150.497276306152	33.3430671691895\\
150.501556396484	33.344841003418\\
150.505828857422	33.346607208252\\
150.510108947754	33.3483810424805\\
150.514389038086	33.3501510620117\\
150.518661499023	33.3519248962402\\
150.522941589355	33.3536987304688\\
150.527221679688	33.35546875\\
150.531494140625	33.3572387695313\\
150.535774230957	33.3590087890625\\
150.540046691895	33.360782623291\\
150.544326782227	33.3625564575195\\
150.548606872559	33.3643264770508\\
150.552879333496	33.366096496582\\
150.557159423828	33.3678703308105\\
150.56143951416	33.3696403503418\\
150.565719604492	33.3714141845703\\
150.56999206543	33.3731842041016\\
150.574264526367	33.3749542236328\\
150.578544616699	33.3767280578613\\
150.582824707031	33.3785018920898\\
150.587104797363	33.3802719116211\\
150.591377258301	33.3820419311523\\
150.595657348633	33.3838157653809\\
150.59992980957	33.3855857849121\\
150.604209899902	33.3873596191406\\
150.608489990234	33.3891296386719\\
150.612762451172	33.3909034729004\\
150.617042541504	33.3926734924316\\
150.621315002441	33.3944435119629\\
150.625595092773	33.3962173461914\\
150.629875183105	33.3979873657227\\
150.634147644043	33.3997611999512\\
150.638427734375	33.4015312194824\\
150.642707824707	33.4033050537109\\
150.646980285645	33.4050750732422\\
150.651260375977	33.4068450927734\\
150.655532836914	33.408618927002\\
150.659812927246	33.4103889465332\\
150.664093017578	33.4121627807617\\
150.668365478516	33.413932800293\\
150.672645568848	33.4157028198242\\
150.676918029785	33.4174766540527\\
150.681198120117	33.419246673584\\
150.685478210449	33.4210205078125\\
150.689750671387	33.4227905273438\\
150.694030761719	33.4245643615723\\
150.698303222656	33.4263343811035\\
150.702590942383	33.428108215332\\
150.70686340332	33.4298782348633\\
150.711143493652	33.4316520690918\\
150.71541595459	33.433422088623\\
150.719688415527	33.4351921081543\\
150.723976135254	33.4369659423828\\
150.728248596191	33.4387359619141\\
150.732528686523	33.4405097961426\\
150.736801147461	33.4422798156738\\
150.741073608398	33.4440498352051\\
150.745361328125	33.4458236694336\\
150.749633789063	33.4475975036621\\
150.753913879395	33.4493675231934\\
150.758186340332	33.4511375427246\\
150.76245880127	33.4529075622559\\
150.766746520996	33.4546813964844\\
150.771018981934	33.4564552307129\\
150.775299072266	33.4582252502441\\
150.779579162598	33.4599990844727\\
150.783843994141	33.4617652893066\\
150.788131713867	33.4635391235352\\
150.792404174805	33.4653129577637\\
150.796684265137	33.4670829772949\\
150.800964355469	33.4688568115234\\
150.805236816406	33.4706268310547\\
150.809516906738	33.4724006652832\\
150.813789367676	33.4741706848145\\
150.818069458008	33.4759407043457\\

150.972045898438	33.539722442627\\
150.97632598877	33.5414962768555\\
150.980606079102	33.5432662963867\\
150.984886169434	33.5450401306152\\
150.989166259766	33.5468101501465\\
150.993438720703	33.5485801696777\\
150.997711181641	33.5503540039063\\
151.001991271973	33.5521240234375\\
151.006271362305	33.553897857666\\
151.010551452637	33.5556678771973\\
151.014823913574	33.5574378967285\\
151.019096374512	33.559211730957\\
151.023376464844	33.5609817504883\\
151.027656555176	33.5627555847168\\
151.031936645508	33.5645294189453\\
151.036209106445	33.5662956237793\\
151.040481567383	33.5680694580078\\
151.044761657715	33.5698394775391\\

151.198738098145	33.6336212158203\\
151.203018188477	33.6353912353516\\
151.207298278809	33.6371650695801\\
151.211578369141	33.6389389038086\\
151.215850830078	33.6407089233398\\
151.22013092041	33.6424827575684\\
151.224403381348	33.6442527770996\\
151.22868347168	33.6460227966309\\
151.232963562012	33.6477966308594\\
151.237236022949	33.6495666503906\\
151.241516113281	33.6513404846191\\
151.245788574219	33.6531105041504\\
151.250068664551	33.6548805236816\\
151.254348754883	33.6566543579102\\
151.25862121582	33.6584243774414\\
151.262901306152	33.6601982116699\\
151.26717376709	33.6619682312012\\
151.271453857422	33.6637382507324\\
151.275733947754	33.6655120849609\\
151.451103210449	33.7381553649902\\
151.455368041992	33.7399215698242\\
151.459655761719	33.7416954040527\\
151.463928222656	33.743465423584\\
151.468208312988	33.7452392578125\\
151.47248840332	33.747013092041\\
151.476753234863	33.748779296875\\
151.48104095459	33.7505531311035\\
151.485313415527	33.7523231506348\\
151.489593505859	33.7540969848633\\
151.493873596191	33.7558708190918\\
151.498138427734	33.7576370239258\\
151.502426147461	33.7594108581543\\
151.506698608398	33.7611808776855\\
151.51097869873	33.7629547119141\\
151.515258789063	33.7647285461426\\
151.519538879395	33.7664985656738\\
151.523811340332	33.7682685852051\\
151.52808380127	33.7700424194336\\
151.532363891602	33.7718124389648\\
151.536643981934	33.7735862731934\\

151.669235229492	33.8285064697266\\
151.673515319824	33.8302764892578\\
151.677795410156	33.8320503234863\\
151.682075500488	33.8338241577148\\
151.686340332031	33.8355941772461\\
151.690620422363	33.8373641967773\\
151.694900512695	33.8391380310059\\
151.699180603027	33.8409118652344\\
151.703460693359	33.8426818847656\\
151.707733154297	33.8444519042969\\
151.712005615234	33.8462219238281\\
151.716285705566	33.8479957580566\\
151.720565795898	33.8497695922852\\

151.878814697266	33.9153175354004\\
151.883102416992	33.9170913696289\\
151.88737487793	33.9188652038574\\
151.891647338867	33.9206352233887\\
151.895927429199	33.9224052429199\\
151.900207519531	33.9241752624512\\
151.904487609863	33.9259490966797\\
151.908760070801	33.9277229309082\\
151.913040161133	33.9294929504395\\
151.91731262207	33.9312629699707\\
151.921592712402	33.9330368041992\\
151.925872802734	33.9348068237305\\
151.930145263672	33.936580657959\\
151.934425354004	33.9383506774902\\
151.938697814941	33.9401206970215\\
151.942977905273	33.94189453125\\
151.947257995605	33.9436683654785\\
151.951530456543	33.9454383850098\\
151.955810546875	33.947208404541\\
151.960083007813	33.9489784240723\\
151.964363098145	33.9507522583008\\
151.968643188477	33.9525260925293\\
151.972915649414	33.9542961120605\\
151.977195739746	33.9560699462891\\
151.981475830078	33.9578437805176\\
151.985748291016	33.9596099853516\\
151.990028381348	33.9613838195801\\
151.99430847168	33.9631538391113\\

152.105514526367	34.009220123291\\
152.109794616699	34.0109901428223\\
152.114067077637	34.0127639770508\\
152.118347167969	34.014533996582\\
152.122619628906	34.0163040161133\\
152.126899719238	34.0180778503418\\
152.13117980957	34.019847869873\\
152.135452270508	34.0216217041016\\
152.13973236084	34.0233917236328\\
152.144012451172	34.0251655578613\\
152.148284912109	34.0269355773926\\
152.152565002441	34.0287055969238\\
152.156837463379	34.0304794311523\\
152.161117553711	34.0322494506836\\
152.165397644043	34.0340232849121\\
152.16967010498	34.0357933044434\\
152.173950195313	34.0375671386719\\

152.315093994141	34.0960311889648\\
152.319374084473	34.0978012084961\\
152.323654174805	34.0995750427246\\
152.327934265137	34.1013488769531\\
152.332206726074	34.1031188964844\\
152.336479187012	34.1048889160156\\
152.340759277344	34.1066627502441\\
152.345039367676	34.1084327697754\\
152.349319458008	34.1102066040039\\

152.460525512695	34.1562690734863\\
152.464797973633	34.1580390930176\\
152.46907043457	34.1598091125488\\
152.473350524902	34.1615829467773\\
152.477630615234	34.1633567810059\\
152.481910705566	34.1651268005371\\
152.486183166504	34.1668968200684\\
152.49047088623	34.1686706542969\\
152.494743347168	34.1704406738281\\

152.58455657959	34.2076454162598\\
152.588836669922	34.2094192504883\\
152.593116760254	34.2111892700195\\
152.597396850586	34.212963104248\\
152.601669311523	34.2147331237793\\
152.605949401855	34.2165069580078\\
152.610221862793	34.2182769775391\\
152.614501953125	34.2200508117676\\
152.618782043457	34.2218208312988\\
152.623054504395	34.2235908508301\\
152.627334594727	34.2253646850586\\

152.772758483887	34.2855987548828\\
152.777038574219	34.2873725891113\\
152.781311035156	34.2891464233398\\
152.785591125488	34.2909164428711\\
152.78987121582	34.2926864624023\\
152.794143676758	34.2944564819336\\
152.79842376709	34.2962303161621\\
152.802703857422	34.2980041503906\\

152.965232849121	34.3653259277344\\
152.969512939453	34.3670997619629\\
152.973793029785	34.3688735961914\\
152.978057861328	34.3706398010254\\
152.982345581055	34.3724136352539\\
152.986618041992	34.3741836547852\\
152.990898132324	34.3759574890137\\
152.995178222656	34.3777313232422\\
152.999443054199	34.3794975280762\\

153.110664367676	34.4255638122559\\
153.114929199219	34.4273338317871\\
153.119209289551	34.4291076660156\\
153.123489379883	34.4308776855469\\
153.127769470215	34.4326515197754\\
153.132049560547	34.4344215393066\\
153.136329650879	34.4361953735352\\
153.140594482422	34.4379653930664\\
153.144874572754	34.4397392272949\\
153.149154663086	34.4415092468262\\
};
\node[left, align=right]
at (axis cs:70,0) {TX2};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\node[right, align=left]
at (axis cs:0,0) {};
\end{axis}

\begin{axis}[%
width=10.417in,
height=7.292in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}

==> CRv/plotQuadrigaTrajectoriesERP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{polar}
%%\pgfplotsset{width=11.5cm,compat=1.3}
%
%\begin{document}



\usetikzlibrary{decorations.markings}
\definecolor{mycolor1}{rgb}{0.30100,0.4500,0.93300}%
\definecolor{mycolor2}{rgb}{0.2400,0.18400,0.75600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.9in,
height=3.6in,
%width=10in,
%height=7in,
at={(0.1in,0.756in)},
%at={(-0.5in,0.756in)},
scale only axis,
xmin=-110,
xmax=195,
xlabel style={font=\color{white!15!black}},
xlabel={x-coord in [m]},
ymin=-115,
ymax=101,
ylabel style={font=\color{white!15!black}},
ylabel={y-coord in [m]},
axis background/.style={fill=white},
label style={font=\LARGE},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.811)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%(0.65,0.201)
\addplot [color=red, line width=3.0pt, draw=none, mark size=7.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	-105\\
};
\addlegendentry{BS-Position}


% GREEN CIRCLES ON CIRCULAR PATH
\addplot [color=green, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
69	-14\\
};
\addlegendentry{UE speed change}

% PREDICTION PATH
\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-52.7	 -46\\
};
\addlegendentry{Pred. Start}


\addplot [color=green, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-45	-53\\
};

\addplot [color=green, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-20	 68\\
};

% PREDICTION PATH
\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-52.7	 -46\\
};


\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-9.6 -69\\
};

\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
9.79  -69\\
};

\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
53.6	-45\\
};


\node[right, align=left]
at (axis cs:-55,-35) {A};

\node[right, align=left]
at (axis cs:-12.6,-60) {B};


\node[right, align=left]
at (axis cs:10,-60) {C};

\node[right, align=left]
at (axis cs:40,-46) {D};

\node[right, align=left, thick]
at (axis cs:55,-15) {S};

\coordinate (first) at (axis cs:-55,-65);
\coordinate (second) at (axis cs:55,-65);

\draw [->,thick,magenta] (first) to [out=-45,in=-145,looseness=1] (second);
%\node[right, align=left]
%at (axis cs:-40,-45) {A};

\node[right, align=left, magenta,ultra thick]
at (axis cs:-35,-75) {Direction of movement};

%\draw [>=stealth, decoration={markings, mark=at position 1 with {\arrow[scale=1.0]{>}}}, postaction={decorate}]
%      (second_rotated_center.center) to [bend right=45] (second);

\addplot [forget plot, opacity=.4]graphics [xmin=-100, xmax=200, ymin=-115, ymax=100] {ERP_bild_meas.png};

\addplot [color=blue,ultra thick]
  table[row sep=crcr]{%
68.035516357422	-14.00009200134277\\
%138.435516357422	28.3469200134277\\
%140.236228942871	29.0928001403809\\
%141.694763183594	29.6969432830811\\
%151.977195739746	33.9560699462891\\
153.149154663086	 41.04415092468262\\
};
%\addlegendentry{UE-Track}


% RED CROSS
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\node[left, align=right]
at (axis cs:0,-100) {BS};


% TEXT ON STRAIGHT PATH
\node[right, align=left]
at (axis cs:80.577,-20.141) {BERLIN\_UMa\_LOS};
\node[right, align=left]
at (axis cs:110,9.808) {BERLIN\_UMa\_LOS};


% GREEN CIRCLES ON STRAIGHT PATH
\addplot [color=green, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
%69	-14\\
95 3.33197712898254\\
124.8477001190186	22.32169151306152\\
};


\addplot [color=blue, forget plot,thick]
  table[row sep=crcr]{%
68.7921013819068	12.9478487580545\\
65.2100917868156	25.4488492697623\\
59.3775913415809	37.07157464247\\
51.4958877384262	47.4149084785725\\
41.8369895170793	56.1218879595813\\
30.7342386722222	62.8920231288426\\
18.5708065582131	67.4916672173494\\
5.7664701133884	69.7620801182949\\
-7.2368752251859	69.6249067286635\\
-19.9904659470798	67.0848810926772\\
-32.0541579206161	62.2296630233541\\
-43.0116163782537	55.2268128405935\\
-52.4846842077414	46.3180086317801\\
-60.1464326793552	35.8107056052767\\
-65.7324442104939	24.0675253841002\\
-69.0499377837542	11.4937414299987\\
-69.9844220876313	-1.47670750667473\\
-68.5036467707169	-14.3961932160155\\
-64.6587154461256	-26.818846299887\\
-58.5823220348184	-38.3159437442018\\
-50.484171314067	-48.4907047456719\\
-40.6437417142916	-56.9919841684947\\
-29.4006401302069	-63.5263910507599\\
-17.1428816151411	-67.868413934092\\
-4.29349844255933	-69.8682035773337\\
8.70405932532399	-69.456744462012\\
21.4012279151827	-66.64823661375\\
33.3598104014915	-61.5396055396566\\
44.16709949112	-54.307157194439\\
53.4501206253055	-45.2004934170004\\
60.8885038497703	-34.5338978242611\\
66.2255402268666	-22.6754894469705\\
69.2770412176056	-10.0345184306062\\
69.9376952839923	2.95275775563137\\
68.1847023364888	15.8381301700806\\
64.0785605967757	28.1769067117977\\
57.760978720084	39.5432590626772\\
49.4499852326582	49.5449186142221\\
39.4324040644535	57.8367142021196\\
28.0539558568905	64.1324844425946\\
15.7073266632822	68.2149535592669\\
2.81861580765908	69.9432298720099\\
-10.1673693947928	69.2576681645421\\
-22.8024645560557	66.1819281236942\\
-34.6506149908507	60.8221578107504\\
-45.3029245695449	53.3633303444053\\
-54.3917672915781	44.0628602214928\\
-61.6034745694073	33.2417195851296\\
-66.6891603671757	21.2733610301973\\
-69.4733106035355	8.5708292355343\\
-69.8598403863989	-4.42749378168616\\
-67.8354100360354	-17.2730178383206\\
-63.4698854559488	-29.5224260556062\\
-56.9139269634973	-40.7529743404539\\
-48.393789793061	-50.5770808713297\\
-38.2035157136153	-58.6557020853007\\
-26.6947852388331	-64.710033542354\\
-14.2647806440429	-68.5311318539052\\
-1.34247865418588	-69.9871256093794\\
11.6261541388488	-69.0277664417713\\
24.193552202796	-65.6861631685897\\
35.9259971732427	-60.0776391605742\\
46.4185860768557	-52.3957523719771\\
55.3092050954379	-42.9056153866925\\
62.2910266168028	-31.9347460147214\\
67.1230982818807	-19.8617641975979\\
69.6386585853353	-7.10332530826934\\
69.7508920467588	5.90025920459404\\
67.4559253334953	18.7002175763254\\
62.832960934731	30.854805463243\\
56.0415437735734	41.9445511535724\\
47.3160550901329	51.5867321189035\\
36.9576236193495	59.4485833002814\\
25.3237332200572	65.2587812926304\\
12.815885610437	68.8168080923563\\
-0.134256013996861	69.9998712521866\\
-13.0797642768943	68.7671416190965\\
-25.5738717056477	65.1611624050943\\
-37.1853892974711	59.306380961879\\
-47.5135874508469	51.4048539298647\\
-56.2020257007218	41.7292739828458\\
-62.9508539740841	30.6135588250294\\
-67.5271608325014	18.4413272272224\\
-69.7730115693947	5.63265981017084\\
-69.6108987561489	-7.37039852119215\\
-67.046417131138	-20.1190941614538\\
-62.1680705175329	-32.1734519150038\\
-55.1442174334235	-43.117459151199\\
-46.2172608054952	-52.5734229781249\\
-35.6952823073095	-60.2150049489451\\
-23.9414100327968	-65.7784834550136\\
};
\node[right, align=left]
at (axis cs:-60,10.8) {BERLIN\_UMa\_LOS};
\node[right, align=left]
at (axis cs:60,40.229) {BERLIN\_UMa\_LOS};
%\node[right, align=left]
%at (axis cs:24.436,5.979) {BERLIN\_UMa\_NLOS};

\end{axis}

\begin{axis}[%
width=10.656in,
height=8.417in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

%\end{document}

==> CRv/predictions_ERP_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=7.0582in,
height=5.05066in,
at={(0.003in,2.81in)},
scale only axis,
name=plot1,
xmin=0,
xmax=43.8128631536766,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance (segment A-B on prediction trajectory)},
ymin=-45.932944606414,
ymax=-15.32944606414,
xtick = {0,5,...,45},
ytick = {-45,-40,...,-15},
ylabel style={font=\huge, font=\color{white!25!black}},
ylabel={Angle of Departure (deg$^{\circ}$)},
label style={font=\huge},
tick label style={font=\huge}, 
axis background/.style={fill=white},
legend style={at={(0.65,0.901)}, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=blue, dashdotted, mark=o,  thick, mark size=3.5, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-41.7879769904096\\
2	-41.8063663527335\\
3	-41.8096833245242\\
4	-41.7972073663874\\
5	-41.7681764817041\\
6	-41.7217846805301\\
7	-41.6571793201236\\
8	-41.5734583266407\\
9	-41.4696673059137\\
10	-41.3447965554984\\
11	-41.1977779955253\\
12	-41.0274820425439\\
13	-40.8327144587707\\
14	-40.61221321925\\
15	-40.3646454517459\\
16	-40.0886045191199\\
17	-39.782607331934\\
18	-39.4450920005389\\
19	-39.0744159614592\\
20	-38.6688547429795\\
21	-38.2266015699306\\
22	-37.7457680481506\\
23	-37.2243862151622\\
24	-36.6604122951729\\
25	-36.0517325530595\\
26	-35.3961717023607\\
27	-34.6915043844147\\
28	-33.9354702963315\\
29	-33.125793599597\\
30	-32.2602072818607\\
31	-31.3364831625586\\
32	-30.3524682164291\\
33	-29.3061278227897\\
34	-28.1955964151506\\
35	-27.0192357860001\\
36	-25.7757009759295\\
37	-24.4640132277967\\
38	-23.083638905177\\
39	-21.6345725618139\\
40	-20.1174215255577\\
41	-18.5334884716838\\
42	-16.8848475819687\\
};
\addlegendentry{Oracle}

\addplot [color=cyan, draw=none, mark=square, thick,mark size=2.5,mark options={solid, cyan}]
  table[row sep=crcr]{%
1	-42\\
2	-42\\
3	-42\\
4	-42\\
5	-42\\
6	-42\\
7	-42\\
8	-42\\
9	-41\\
10	-41\\
11	-41\\
12	-41\\
13	-41\\
14	-41\\
15	-40\\
16	-40\\
17	-40\\
18	-39\\
19	-39\\
20	-39\\
21	-38\\
22	-38\\
23	-37\\
24	-37\\
25	-36\\
26	-35\\
27	-35\\
28	-34\\
29	-33\\
30	-32\\
31	-31\\
32	-30\\
33	-29\\
34	-28\\
35	-27\\
36	-26\\
37	-24\\
38	-23\\
39	-22\\
40	-20\\
41	-19\\
42	-17\\
};
\addlegendentry{GT}

\addplot [color=red, draw=none, mark=x,thick, mark size=4.5,mark options={solid, red}]
  table[row sep=crcr]{%
1	-43\\
2	-42\\
3	-42\\
4	-42\\
5	-42\\
6	-42\\
7	-42\\
8	-42\\
9	-41\\
10	-41\\
11	-41\\
12	-41\\
13	-41\\
14	-41\\
15	-40\\
16	-40\\
17	-40\\
18	-39\\
19	-39\\
20	-39\\
21	-38\\
22	-38\\
23	-37\\
24	-37\\
25	-36\\
26	-35\\
27	-35\\
28	-34\\
29	-33\\
30	-32\\
31	-31\\
32	-30\\
33	-29\\
34	-28\\
35	-27\\
36	-26\\
37	-24\\
38	-22\\
39	-22\\
40	-20\\
41	-20\\
42	-17\\
};
\addlegendentry{RNN}

\addplot [color=green, mark=x,thick,mark size=3.5, mark options={solid, green}]
  table[row sep=crcr]{%
1	-40.6688852291452\\
2	-40.973985252883\\
3	-41.2805646038457\\
4	-41.4929954822708\\
5	-40.9669506423078\\
6	-41.4177909037093\\
7	-41.1115899225185\\
8	-42.8137368724835\\
9	-42.7059689342888\\
10	-42.2245552861141\\
11	-40.3513541078583\\
12	-40.2573881232319\\
13	-39.6140395949038\\
14	-40.0192720111306\\
15	-40.3489592188952\\
16	-41.0212030041058\\
17	-40.9241595059776\\
18	-40.2434151437957\\
19	-38.0816495528988\\
20	-37.8409735138191\\
21	-39.5154122953394\\
22	-39.3273394133752\\
23	-38.3423256005105\\
24	-37.6579222089349\\
25	-37.3469698475328\\
26	-36.5330273613935\\
27	-35.5559975595095\\
28	-34.3280619367746\\
29	-33.8420278486914\\
30	-33.8423511519569\\
31	-32.6167648342206\\
32	-31.1436890514599\\
33	-30.4290257687891\\
34	-28.426853751496\\
35	-27.8621539675105\\
36	-27.0057933383601\\
37	-26.2771717125203\\
38	-24.3805707801567\\
39	-23.4146832531551\\
40	-20.5511301141739\\
41	-20.3039790779177\\
42	-18.2900460240438\\
};
\addlegendentry{PF}
\end{axis}

%\begin{axis}
%		[
%		width=3.05in,
%		height=1.2in,
%		% thick,
%		grid=both,
%		name = plot2,
%		at=(plot1.center),
%		%at={(0.98,0.02)}
%		anchor= south,
%		% axis y line*=left,
%		scale only axis,
%		ymax = 20,
%		ymin = -36,
%		xmax = 30,
%		xmin = 60,
%		%ylabel={Normalized Power [dB]},
%		%xlabel={$\mathrm{angle}$ [deg$^\circ$]},
%		y label style={below},
%		label style={font=\small},
%		minor grid style={dotted},
%		major grid style={dotted,black},
%		legend style={at={(0.5,0.4)},anchor=south east,legend columns=1,font=\normalsize,thin},
%		]
%		
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-24\\
%38	-23\\
%39	-22\\
%40	-20\\
%41	-19\\
%42	-17\\
%43	-15\\
%44	-13\\
%45	-12\\
%46	-10\\
%47	-8\\
%48	-6\\
%49	-4\\
%50	-2\\
%51	0\\
%52	2\\
%53	4\\
%54	6\\
%55	8\\
%56	10\\
%57	12\\
%58	14\\
%59	15\\
%60	17\\
%};
%
%\addplot [color=red, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-23\\
%38	-22\\
%39	-21\\
%40	-19\\
%41	-19\\
%42	-16\\
%43	-14\\
%44	-12\\
%45	-11\\
%46	-10\\
%47	-7\\
%48	-5\\
%49	-3\\
%50	-1\\
%51	1\\
%52	3\\
%53	5\\
%54	7\\
%55	9\\
%56	11\\
%57	13\\
%58	15\\
%59	16\\
%60	17\\
%};
%%\addlegendentry{NN}
%\end{axis}

\begin{axis}[%
width=13.292in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> CRv/predictions_ERP_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=5.582in,
height=5.05066in,
at={(0.003in,2.81in)},
scale only axis,
name=plot1,
xmin=42,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance (segment  B-C)},
ymin=-20.932944606414,
ymax=20.32944606414,
%ylabel style={font=\color{white!15!black}},
%ylabel={Angle of Departure (deg$^{\circ}$)},
label style={font=\huge},
tick label style={font=\huge}, 
axis background/.style={fill=white},
legend style={at={(0.85,0.901)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, mark=o, thick, mark size=3.5, mark options={solid, blue}]
  table[row sep=crcr]{%
43	-15.1744091244358\\
44	-13.4059667781791\\
45	-11.584221915813\\
46	-9.71477948172688\\
47	-7.80411116686414\\
48	-5.85948330642976\\
49	-3.88884924027383\\
50	-1.90070858619226\\
51	0.096061310582235\\
52	2.0923939327254\\
53	4.07923239656452\\
54	6.04772773210706\\
55	7.98942591412822\\
56	9.89643404009663\\
57	11.7615580602223\\
58	13.5784070616165\\
59	15.3414619267369\\
};
%\addlegendentry{Oracle}

\addplot [color=cyan, thick,draw=none, mark=square,mark size=2.5,  mark options={solid, cyan}]
  table[row sep=crcr]{%
43	-15\\
44	-13\\
45	-12\\
46	-10\\
47	-8\\
48	-6\\
49	-4\\
50	-2\\
51	0\\
52	2\\
53	4\\
54	6\\
55	8\\
56	10\\
57	12\\
58	14\\
59	15\\
};
%\addlegendentry{GT}

\addplot [color=red, draw=none, thick,mark=x,mark size=4.5,  mark options={solid, red}]
  table[row sep=crcr]{%
43	-15\\
44	-13\\
45	-12\\
46	-10\\
47	-7\\
48	-6\\
49	-3\\
50	-2\\
51	0\\
52	2\\
53	5\\
54	6\\
55	8\\
56	10\\
57	11\\
58	14\\
59	15\\
};
%\addlegendentry{NN}

\addplot [color=green, thick,mark=x,mark size=3.5,  mark options={solid, green}]
  table[row sep=crcr]{%
43	-16.0114051343287\\
44	-14.2709666767958\\
45	-12.742524330539\\
46	-9.0507794681729\\
47	-8.62133703408683\\
48	-6.65066871922407\\
49	-5.5360408587897\\
50	-2.22540679263377\\
51	-0.78665717632018\\
52	1.080496241777704\\
53	2.64583638036546\\
54	4.32267484420458\\
55	8.38117017974713\\
56	8.992554191053581\\
57	11.1098764877367\\
58	12.8750005078624\\
59	14.6018495092566\\
};
%\addlegendentry{PF}

\end{axis}




%\begin{axis}
%		[
%		width=3.05in,
%		height=1.2in,
%		% thick,
%		grid=both,
%		name = plot2,
%		at=(plot1.center),
%		%at={(0.98,0.02)}
%		anchor= south,
%		% axis y line*=left,
%		scale only axis,
%		ymax = 20,
%		ymin = -36,
%		xmax = 30,
%		xmin = 60,
%		%ylabel={Normalized Power [dB]},
%		%xlabel={$\mathrm{angle}$ [deg$^\circ$]},
%		y label style={below},
%		label style={font=\small},
%		minor grid style={dotted},
%		major grid style={dotted,black},
%		legend style={at={(0.5,0.4)},anchor=south east,legend columns=1,font=\normalsize,thin},
%		]
%		
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-24\\
%38	-23\\
%39	-22\\
%40	-20\\
%41	-19\\
%42	-17\\
%43	-15\\
%44	-13\\
%45	-12\\
%46	-10\\
%47	-8\\
%48	-6\\
%49	-4\\
%50	-2\\
%51	0\\
%52	2\\
%53	4\\
%54	6\\
%55	8\\
%56	10\\
%57	12\\
%58	14\\
%59	15\\
%60	17\\
%};
%
%\addplot [color=red, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-23\\
%38	-22\\
%39	-21\\
%40	-19\\
%41	-19\\
%42	-16\\
%43	-14\\
%44	-12\\
%45	-11\\
%46	-10\\
%47	-7\\
%48	-5\\
%49	-3\\
%50	-1\\
%51	1\\
%52	3\\
%53	5\\
%54	7\\
%55	9\\
%56	11\\
%57	13\\
%58	15\\
%59	16\\
%60	17\\
%};
%%\addlegendentry{NN}
%\end{axis}

\begin{axis}[%
width=13.292in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> CRv/predictions_ERP_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=7.0582in,
height=5.05066in,
at={(0.003in,2.81in)},
scale only axis,
name=plot1,
xmin=59,
xmax=99.8128631536766,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance (segment  C-D)},
ymin=14.032944606414,
ymax=44.32944606414,
xtick = {60,65,...,100},
ytick = {15,20,...,45},
%ylabel style={font=\color{white!15!black}},
%ylabel={Angle of Departure (deg$^{\circ}$)},
label style={font=\huge},
tick label style={font=\huge}, 
axis background/.style={fill=white},
legend style={at={(0.85,0.901)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted,mark size=3.5,  thick,mark=o, mark options={solid, blue}]
 table[row sep=crcr]{%
60	17.0461088699582\\
61	18.6886406193824\\
62	20.2662296744386\\
63	21.7768790685589\\
64	23.219356434974\\
65	24.5931170170886\\
66	25.8982207239297\\
67	27.1352475529714\\
68	28.3052148190027\\
69	29.4094987426197\\
70	30.4497621378132\\
71	31.4278892376485\\
72	32.345928128529\\
73	33.2060408274568\\
74	34.0104607220226\\
75	34.7614568822941\\
76	35.4613046277457\\
77	36.1122616716831\\
78	36.716549152954\\
79	37.2763368854962\\
80	37.7937321986741\\
81	38.2707717963487\\
82	38.7094161235112\\
83	39.1115457913784\\
84	39.4789596719151\\
85	39.8133743288657\\
86	40.1164245034256\\
87	40.3896644182102\\
88	40.634569703127\\
89	40.8525397813498\\
90	41.0449005832299\\
91	41.2129074811212\\
92	41.3577483592535\\
93	41.4805467504627\\
94	41.5823649862488\\
95	41.6642073187148\\
96	41.7270229828432\\
97	41.7717091756227\\
98	41.7991139350591\\
};


\addplot [color=cyan, thick,draw=none, mark=square,mark size=2.5,  mark options={solid, cyan}]
  table[row sep=crcr]{%
60	17\\
61	19\\
62	20\\
63	22\\
64	23\\
65	25\\
66	26\\
67	27\\
68	28\\
69	29\\
70	30\\
71	31\\
72	32\\
73	33\\
74	34\\
75	35\\
76	35\\
77	36\\
78	37\\
79	37\\
80	38\\
81	38\\
82	39\\
83	39\\
84	39\\
85	40\\
86	40\\
87	40\\
88	41\\
89	41\\
90	41\\
91	41\\
92	41\\
93	41\\
94	42\\
95	42\\
96	42\\
97	42\\
98	42\\
};

\addplot [color=red, draw=none,thick, mark=x,mark size=4.5,  mark options={solid, red}]
  table[row sep=crcr]{%
60	17\\
61	19\\
62	20\\
63	22\\
64	23\\
65	25\\
66	25\\
67	27\\
68	28\\
69	29\\
70	30\\
71	31\\
72	32\\
73	33\\
74	34\\
75	35\\
76	36\\
77	36\\
78	37\\
79	37\\
80	38\\
81	38\\
82	39\\
83	39\\
84	39\\
85	40\\
86	40\\
87	40\\
88	41\\
89	41\\
90	41\\
91	41\\
92	41\\
93	41\\
94	42\\
95	42\\
96	42\\
97	42\\
98	42\\
};

\addplot [color=green, mark=x,thick, mark size=3.5, mark options={solid, green}]
  table[row sep=crcr]{%
60	15.454904374377\\
61	17.1095513175982\\
62	19.4520830670224\\
63	21.5244835939006\\
64	22.7024426990708\\
65	24.42798882614\\
66	24.3765594647288\\
67	26.4716631715698\\
68	27.0086900006115\\
69	28.132053059549\\
70	29.7729411902598\\
71	30.0132045854533\\
72	32.813316852885\\
73	33.0093705761691\\
74	33.8594832750968\\
75	34.9439031696627\\
76	35.0048993299341\\
77	35.3547470753858\\
78	35.5139705672618\\
79	36.7899916005941\\
80	37.0849723757133\\
81	37.0271746463142\\
82	37.8942142439887\\
83	39.8228585711514\\
84	39.2049882390184\\
85	40.1478746577279\\
86	39.7168167765058\\
87	39.6440614251437\\
88	39.9031068658503\\
89	39.9935336260478\\
90	40.8659822289898\\
91	42.00834303087\\
92	42.173465292672\\
93	42.5410090529209\\
94	42.6439891981027\\
95	42.5124086279227\\
96	42.6590848777316\\
97	42.3904654304833\\
98	42.6045166565952\\
};
\end{axis}

%\begin{axis}
%		[
%		width=3.05in,
%		height=1.2in,
%		% thick,
%		grid=both,
%		name = plot2,
%		at=(plot1.center),
%		%at={(0.98,0.02)}
%		anchor= south,
%		% axis y line*=left,
%		scale only axis,
%		ymax = 20,
%		ymin = -36,
%		xmax = 30,
%		xmin = 60,
%		%ylabel={Normalized Power [dB]},
%		%xlabel={$\mathrm{angle}$ [deg$^\circ$]},
%		y label style={below},
%		label style={font=\small},
%		minor grid style={dotted},
%		major grid style={dotted,black},
%		legend style={at={(0.5,0.4)},anchor=south east,legend columns=1,font=\normalsize,thin},
%		]
%		
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-24\\
%38	-23\\
%39	-22\\
%40	-20\\
%41	-19\\
%42	-17\\
%43	-15\\
%44	-13\\
%45	-12\\
%46	-10\\
%47	-8\\
%48	-6\\
%49	-4\\
%50	-2\\
%51	0\\
%52	2\\
%53	4\\
%54	6\\
%55	8\\
%56	10\\
%57	12\\
%58	14\\
%59	15\\
%60	17\\
%};
%
%\addplot [color=red, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-23\\
%38	-22\\
%39	-21\\
%40	-19\\
%41	-19\\
%42	-16\\
%43	-14\\
%44	-12\\
%45	-11\\
%46	-10\\
%47	-7\\
%48	-5\\
%49	-3\\
%50	-1\\
%51	1\\
%52	3\\
%53	5\\
%54	7\\
%55	9\\
%56	11\\
%57	13\\
%58	15\\
%59	16\\
%60	17\\
%};
%%\addlegendentry{NN}
%\end{axis}

\begin{axis}[%
width=13.292in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> CRv/rates_ERP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{polar}
%%\pgfplotsset{width=11.5cm,compat=1.3}
%
%\begin{document}


\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.521in,
height=2.719in,
at={(0.0in,0.448in)},
scale only axis,
xmin=0,
xmax=99.8211091234347,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance},
ymin=1,
ymax=6.54263322884013,
ylabel style={font=\color{white!20!black}},
ylabel={Instantaneous Rate (bit/s/Hz)},
label style={font=\LARGE},
axis background/.style={fill=white},
legend style={at={(0.45,0.100)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.71\\
2	3.75\\
3	3.79\\
4	3.83\\
5	3.88\\
6	3.92\\
7	3.970\\
8	4.02\\
9	4.06\\
10	4.10\\
11	4.15\\
12	4.20\\
13	4.25\\
14	4.30\\
15	4.35\\
16	4.40\\
17	4.460\\
18	4.51\\
19	4.56\\
20	4.62\\
21	4.67\\
22	4.73\\
23	4.78\\
24	4.84\\
25	4.90\\
26	4.96\\
27	5.02\\
28	5.07\\
29	5.13\\
30	5.19\\
31	5.25\\
32	5.31\\
33	5.37\\
34	5.42\\
35	5.48\\
36	5.53\\
37	5.59\\
38	5.64\\
39	5.69\\
40	5.74\\
41	5.78\\
42	5.82\\
43	5.86\\
44	5.90\\
45	5.93\\
46	5.95\\
47	5.980\\
48	5.99\\
49	6.01\\
50	6.017\\
51	6.01\\
52	6.01\\
53	6.00\\
54	5.99\\
55	5.97\\
56	5.95\\
57	5.92\\
58	5.89\\
59	5.86\\
60	5.82\\
61	5.780\\
62	5.73\\
63	5.68\\
64	5.63\\
65	5.58\\
66	5.53\\
67	5.47\\
68	5.42\\
69	5.36\\
70	5.30\\
71	5.24\\
72	5.190\\
73	5.13\\
74	5.07\\
75	5.01\\
76	4.95\\
77	4.89\\
78	4.84\\
79	4.78\\
80	4.72\\
81	4.67\\
82	4.61\\
83	4.56\\
84	4.50\\
85	4.45\\
86	4.40\\
87	4.35\\
88	4.30\\
89	4.250\\
90	4.20\\
91	4.15\\
92	4.10\\
93	4.05\\
94	4.01\\
95	3.96\\
96	3.92\\
97	3.87\\
98	3.83\\
};
\addlegendentry{Oracle}

\addplot [color=green, dashdotted, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1	2.52\\
2	3.09\\
3	3.05\\
4	3.50\\
5	3.04\\
6	2.96\\
7	2.97\\
8	2.57\\
9	2.78\\
10	3.01\\
11	3.12\\
12	3.30\\
13	2.93\\
14	3.50\\
15	3.84\\
16	2.50\\
17	2.920\\
18	3.14\\
19	3.26\\
20	3.02\\
21	2.53\\
22	2.97\\
23	3.14\\
24	3.380\\
25	3.10\\
26	3.410\\
27	3.92\\
28	4.27\\
29	3.92\\
30	3.12\\
31	3.73\\
32	4.27\\
33	3.16\\
34	4.89\\
35	3.88\\
36	3.37\\
37	3.410\\
38	4.03\\
39	4.26\\
40	4.92\\
41	3.96\\
42	3.850\\
43	4.16\\
44	4.100\\
45	4.43\\
46	4.45\\
47	4.680\\
48	4.99\\
49	3.910\\
50	5.01\\
51	4.91\\
52	4.81\\
53	3.90\\
54	3.42\\
55	4.97\\
56	5.15\\
57	4.32\\
58	4.39\\
59	5.15\\
60	4.27\\
61	4.080\\
62	5.03\\
63	5.39\\
64	5.02\\
65	5.18\\
66	3.93\\
67	4.57\\
68	3.92\\
69	4.06\\
70	4.60\\
71	3.94\\
72	4.590\\
73	4.71\\
74	4.53\\
75	4.61\\
76	4.55\\
77	3.89\\
78	3.44\\
79	4.10\\
80	3.62\\
81	3.17\\
82	3.41\\
83	3.42\\
84	4.11\\
85	4.09\\
86	3.60\\
87	3.35\\
88	3.100\\
89	3.050\\
90	3.900\\
91	3.35\\
92	3.10\\
93	3.05\\
94	2.91\\
95	2.76\\
96	2.72\\
97	2.97\\
98	2.63\\
};
\addlegendentry{PF}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	2.480\\
2	3.42\\
3	3.46\\
4	3.40\\
5	3.44\\
6	3.46\\
7	3.57\\
8	3.57\\
9	3.58\\
10	3.61\\
11	3.62\\
12	3.70\\
13	3.73\\
14	3.78\\
15	3.64\\
16	3.990\\
17	3.920\\
18	3.94\\
19	4.16\\
20	4.08\\
21	4.19\\
22	4.26\\
23	4.44\\
24	4.440\\
25	4.66\\
26	4.56\\
27	4.62\\
28	4.77\\
29	4.72\\
30	4.72\\
31	4.69\\
32	4.67\\
33	4.86\\
34	4.88\\
35	4.98\\
36	5.17\\
37	5.000\\
38	4.01\\
39	5.06\\
40	5.12\\
41	4.04\\
42	5.170\\
43	5.21\\
44	5.300\\
45	5.33\\
46	5.31\\
47	4.780\\
48	5.27\\
49	4.710\\
50	5.51\\
51	5.55\\
52	5.56\\
53	4.40\\
54	5.42\\
55	5.57\\
56	5.35\\
57	4.42\\
58	5.29\\
59	5.26\\
60	5.470\\
61	5.37\\
62	5.380\\
63	5.20\\
64	5.08\\
65	5.09\\
66	4.28\\
67	4.97\\
68	4.83\\
69	4.78\\
70	4.80\\
71	4.85\\
72	4.72\\
73	4.69\\
74	4.670\\
75	4.58\\
76	4.01\\
77	4.340\\
78	4.38\\
79	4.27\\
80	4.29\\
81	4.24\\
82	4.14\\
83	4.15\\
84	4.04\\
85	4.09\\
86	4.09\\
87	4.070\\
88	3.99\\
89	3.94\\
90	3.88\\
91	3.72\\
92	3.61\\
93	3.44\\
94	3.47\\
95	3.43\\
96	3.49\\
97	3.42\\
98	3.480\\
};
\addlegendentry{RNN}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

%\end{document}

==> CRv/tracked_angles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.349in,
at={(0.758in,0.698in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Sum-Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.12751272085533\\
2	2.13825758874395\\
3	2.14923685205725\\
4	2.16045363369355\\
5	2.17191113450719\\
6	2.1836126348482\\
7	2.19556149614517\\
8	2.20776116253219\\
9	2.22021516252067\\
10	2.23292711071691\\
11	2.24590070958634\\
12	2.25913975126508\\
13	2.27264811941975\\
14	2.28642979115608\\
15	2.30048883897715\\
16	2.31482943279168\\
17	2.32945584197301\\
18	2.34437243746906\\
19	2.35958369396364\\
20	2.37509419208913\\
21	2.39090862069059\\
22	2.40703177914104\\
23	2.42346857970746\\
24	2.44022404996672\\
25	2.45730333527057\\
26	2.47471170125813\\
27	2.49245453641438\\
28	2.51053735467211\\
29	2.52896579805485\\
30	2.5477456393574\\
31	2.56688278485978\\
32	2.58638327707007\\
33	2.60625329749031\\
34	2.62649916939884\\
35	2.64712736064128\\
36	2.66814448642112\\
37	2.68955731207926\\
38	2.71137275585041\\
39	2.73359789158214\\
40	2.75623995140045\\
41	2.7793063283031\\
42	2.80280457865938\\
43	2.82674242459181\\
44	2.8511277562116\\
45	2.87596863367608\\
46	2.90127328903134\\
47	2.92705012779842\\
48	2.9533077302558\\
49	2.98005485236377\\
50	3.00730042626954\\
51	3.03505356032281\\
52	3.06332353852262\\
53	3.09211981930479\\
54	3.12145203356763\\
55	3.15132998181905\\
56	3.18176363031306\\
57	3.21276310602508\\
58	3.2443386902958\\
59	3.27650081094998\\
60	3.30926003267051\\
61	3.34262704537888\\
62	3.3766126503391\\
63	3.41122774366476\\
64	3.44648329686555\\
65	3.48239033402106\\
66	3.51895990511434\\
67	3.55620305499565\\
68	3.59413078737594\\
69	3.63275402317029\\
70	3.6720835524214\\
71	3.71212997893194\\
72	3.75290365662081\\
73	3.79441461649006\\
74	3.83667248294583\\
75	3.87968637805668\\
76	3.92346481215364\\
77	3.96801555897879\\
78	4.01334551337027\\
79	4.05946052923188\\
80	4.10636523527405\\
81	4.15406282573077\\
82	4.20255482295638\\
83	4.25184080848912\\
84	4.30191811884248\\
85	4.35278150195771\\
86	4.40442272993532\\
87	4.45683016337668\\
88	4.5099882624345\\
89	4.56387703952503\\
90	4.61847144863936\\
91	4.6737407063628\\
92	4.72964754014139\\
93	4.78614736011559\\
94	4.84318735208321\\
95	4.9007054909938\\
96	4.95862947697311\\
97	5.01687559941259\\
98	5.07534753933381\\
};
\addlegendentry{Oracle}

\addplot [color=green, dashdotted, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
 1	0.890679293579785\\
2	1.51975279501569\\
3	0.44307435291364\\
4	1.09931158637618\\
5	1.6838438384521\\
6	0.62329987994687\\
7	1.28332200040455\\
8	1.81999786922654\\
9	0.794652502997548\\
10	1.43994923356376\\
11	1.93188273590407\\
12	0.946416760026785\\
13	1.56914545686901\\
14	2.02321504224843\\
15	1.07232247587169\\
16	1.67184953823619\\
17	2.09707541246807\\
18	1.16860958652684\\
19	2.27451393612672\\
20	2.23920968316925\\
21	2.14407441575342\\
22	2.10483828720146\\
23	2.18766209559869\\
24	2.2434618096352\\
25	2.32502806308398\\
26	2.39163257161871\\
27	2.41100494242316\\
28	2.39258815099881\\
29	2.34922318646724\\
30	2.22189787700044\\
31	2.28008450908889\\
32	2.28218203856319\\
33	2.30799174994039\\
34	1.90191185690285\\
35	2.29210291743332\\
36	2.12926191360214\\
37	2.33052516150985\\
38	2.11059927593498\\
39	2.26813743232431\\
40	2.47126691041699\\
41	2.64847684076592\\
42	2.62608893775637\\
43	2.73442829151324\\
44	2.70037360629793\\
45	2.75428353141465\\
46	2.80662933190179\\
47	2.81791598304146\\
48	2.84912117654168\\
49	2.84943816233524\\
50	2.89250940646552\\
51	2.91142705067081\\
52	2.9486800086292\\
53	2.94470939390072\\
54	3.0073505780975\\
55	3.04426556700799\\
56	2.96933438063574\\
57	2.99092386153265\\
58	3.11369868622639\\
59	3.0208762085198\\
60	2.76537222218513\\
61	2.93113954304895\\
62	3.06553697333549\\
63	3.01049658732374\\
64	3.17387948028472\\
65	3.35457290768752\\
66	3.40009496086792\\
67	3.43120172312499\\
68	3.47078656211353\\
69	3.50818648231029\\
70	3.52285675460862\\
71	3.55660791853552\\
72	3.6200577227179\\
73	3.66269098368764\\
74	3.66698534958737\\
75	3.71483326699912\\
76	3.77184424758698\\
77	3.69013399403593\\
78	3.66426325656482\\
79	3.34854615052023\\
80	3.69224117863246\\
81	3.017691640833\\
82	3.26420926471389\\
83	1.28664332671041\\
84	2.8425426645669\\
85	3.87172635388506\\
86	4.25913031016741\\
87	3.60376968577797\\
88	4.35050352266093\\
89	3.7496298745409\\
90	3.0853690511485\\
91	4.11103701237381\\
92	3.13381302655109\\
93	4.32102124531754\\
94	3.62820211608671\\
95	2.60957743006578\\
96	4.40583585761944\\
97	5.01673017653533\\
98	3.51014298859555\\
};
\addlegendentry{PF}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
 1	1.74429055259706\\
2	1.80040024223435\\
3	1.90397629574512\\
4	1.96899516286659\\
5	2.00754531663209\\
6	2.05417838826243\\
7	2.05987486810062\\
8	2.11389300003537\\
9	2.08432816454589\\
10	2.0701659341934\\
11	2.0738591294468\\
12	2.07496530560769\\
13	2.11899319268872\\
14	2.11908242408034\\
15	2.22485566888865\\
16	2.21372631279722\\
17	2.23402206975696\\
18	2.26366963700975\\
19	2.33497639093652\\
20	2.15536595911516\\
21	2.36647360073627\\
22	2.3834107824243\\
23	2.21068160618238\\
24	2.41106883425509\\
25	2.44033308202529\\
26	2.29086533413749\\
27	2.44987533350263\\
28	2.50330143022964\\
29	2.38928656269952\\
30	2.47764017539097\\
31	2.56661417328549\\
32	2.49969442704335\\
33	2.4852152822523\\
34	2.62047301081813\\
35	2.61141613284051\\
36	2.46327146171567\\
37	2.64990203728048\\
38	2.70831592686636\\
39	2.63992545088373\\
40	2.63324928540256\\
41	2.76740731638121\\
42	2.78643358390783\\
43	2.69633325441755\\
44	2.75672280354156\\
45	2.8688207507313\\
46	2.88355284713283\\
47	2.80708025880043\\
48	2.84079686385638\\
49	2.96218155404636\\
50	3.00343016338105\\
51	2.97117223586717\\
52	2.87120481889621\\
53	3.02106221922487\\
54	3.11241620651159\\
55	3.14645933998618\\
56	3.12969315812472\\
57	3.06815871737865\\
58	3.12036487852118\\
59	3.22990157922932\\
60	3.30155733779698\\
61	3.34159256354438\\
62	3.35593641386024\\
63	3.35026176590002\\
64	3.33004525882075\\
65	3.30060174727353\\
66	3.38038601884576\\
67	3.46088856757485\\
68	3.52849314547021\\
69	3.58648647343638\\
70	3.637513319225\\
71	3.68348455373743\\
72	3.7254580477674\\
73	3.76349058600365\\
74	3.79645739620932\\
75	3.82183210708253\\
76	3.83541288991665\\
77	3.83096835410278\\
78	3.83302407502304\\
79	3.96038228999806\\
80	4.07200954505637\\
81	4.15282485716309\\
82	4.18367842727274\\
83	4.13980684588606\\
84	4.18158924437588\\
85	4.34319392734425\\
86	4.37244978647283\\
87	4.26887846851184\\
88	4.50143163141126\\
89	4.48458852982667\\
90	4.46784381762727\\
91	4.50492487366859\\
92	4.53279194122971\\
93	4.60590959591395\\
94	4.32404072970429\\
95	4.65145323806546\\
96	4.5660052647283\\
97	4.46848423281165\\
98	4.83780373979215\\
};
\addlegendentry{ML}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> FrameTimeSlots.tex <==
%\begin{tikzpicture}
%    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%        box/.style={rectangle,draw=black, ultra thick, minimum size=1cm},
%    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    
%    
%    
%\tikzset{
%  boxy/.style = {rectangle,
%    draw=black,
%     ultra thick, 
%     minimum size=1cm ,
%     fill=blue!30
%  }
%}
%
%\newcommand{\mywind}[1]{\node [mywind] }
%    
%%    
%%      \newcommand*{\mywind}[1]{ [
%%        box/.style={rectangle,draw=red, ultra thick, minimum size=1cm},]}
%%    
%%     \newcommand*{\mywinds}[1]{\fcolorbox{red}{red!20!white}{$#1$}}
%
%\foreach \x/\y in {0/0, 3/,6/ ,9/G-1}
%        \node[box] at (\x,0){\y};
%        
%%        \foreach \x/\y in {3/k-L,4/,5/k,6/,7/k+L}
%%        \node[boxy] at (\x,0){\y};
%        
%        \foreach \x/\y in {3/0,4/0,5/0,6/1,7/0}
%        \node[box] at (\x,-3){\y};
%      
%
%
%%\draw[decorate,decoration={brace,mirror},thick] (2.5,-.7) -- node[below]{sliding feature window (input features)} (7.5,-.7);
%%\draw[decorate,decoration={brace,mirror},thick] (-.5,-1.5) -- node[below]{pseudo-spectrum} (10.5,-1.50);
%%\draw[->,very thick] (3,1.2) --  node[above,yshift=2mm]{last element in window} (3,.7);
%%\draw[->,very thick] (5,1.4) --  node[above,yshift=4.5mm]{CUT} (5,.7);
%%
%%\draw[<-, thick] (8,-3.0) --  node[right,xshift=3mm, yshift=0mm]{label vector} (8.5,-3.0);
%%\draw[<-, thick] (8,-3) --  node[right,yshift=1mm]{input features} (8.5,-3);
%
%\end{tikzpicture}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\usetikzlibrary{arrows.meta,shapes.arrows,chains,decorations.pathreplacing}

\newlength\myht
\settoheight{\myht}{$n-2$}
\tikzset{%
  MyStyle/.style={draw, text width=80pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm)},
  MyStylef/.style={draw, text width=60pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm)},
  MyStyleD/.style={draw, text width=180pt, text height=10pt, text centered,minimum height=\myht+3*2*1mm)},
  MyStyleE/.style={draw, text width=15pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm)},
  MyStyleS/.style={draw, text width=40pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm)},
  boxy/.style = {rectangle,draw=black, minimum height=\myht+2*3*1mm ,fill=blue!20},
  boxy2/.style = {rectangle,draw=black, minimum height=\myht+2*3*1mm ,fill=red!20},
  myarrow/.style={shape=single arrow, rotate=90, inner sep=5pt, outer sep=0pt, single arrow head extend=0pt, minimum height=7.5pt, text width=0pt, draw=blue!50, fill=blue!25}
}

\begin{tikzpicture}[-{Stealth[length=2.5pt]}]
  \begin{scope} [shift={(-2,0)},name=scope1,start chain, node distance=-.5pt]
    \foreach \name [count=\xi] in {1}{ \node[MyStyle, on chain] (vlos\xi) {Initial BA};}
     \foreach \name [count=\xi] in {1}{ \node[MyStylef, on chain] (vlosf\xi) {UL-FB};}
     \foreach \name [count=\xi] in {1}{ \node[MyStyleD, on chain] (vlosD\xi) {Data Transmission (DL)};}
     \foreach \name [count=\xi] in {1}{ \node[boxy, on chain] (vlosE\xi) {SP};}
  \end{scope}
  \node[above= 0.1cm of vlos1, xshift=-0.2cm]{$T_{ACQ}$};
   \node[above= 0.1cm of vlosf1, xshift=-0.0cm]{$T_{FB,I}$};
    \node[above= 0.1cm of vlosD1, xshift=-0.5cm]{$T_{DL}$};
    \node[above= 0.1cm of vlosE1, xshift=0.0cm]{$T_{SP}$};

  \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlos1.south west) -- (vlosE1.south east) node[black,midway,below=7pt]
  {T$_F$};
%\end{tikzpicture}
%

%\begin{tikzpicture}[-{Stealth[length=2.5pt]}]
  \begin{scope} [shift={(-2.85,-2.5)}, start chain, node distance=-.5pt]
    \foreach \name [count=\xi] in {2}{ \node[boxy, on chain] (vlosf\xi) {UL-FB};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleD, on chain] (vlosD\xi) {Data Transmission (DL)};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleE, on chain] (vlosE\xi) {SP};}
  \end{scope}
    \node[above= 0.1cm of vlosf1, xshift=-0.0cm]{$T_{FB,SP}$};
    \node[above= 0.1cm of vlosD1, xshift=-0.5cm]{$T_{DL}$};
    \node[above= 0.1cm of vlosE1, xshift=0.0cm]{$T_{SP}$};
    
      \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlosf1.south west) -- (vlosE1.south east) node[black,midway,below=7pt]
  {T$_{F'}$};
  
  \node[draw] at (-5, 0)   (a) {(a)};
  \node[draw] at (-5, -2.5)   (b) {(b)};
%  \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
%  (vlos7.south west) -- (vlos11.south east) node[black,midway,below=8pt]
%  {Removed data};
\end{tikzpicture}

%\begin{tikzpicture}[
%  -{Stealth[length=2.5pt]}
%  ]
%  \begin{scope} [start chain, node distance=-.5pt]
%    \foreach \name [count=\xi] in {1,2,3,\cdots,k,\cdots,n-k, \cdots,
%      n-2,n-1,n}{ \node[MyStyle, on chain] (vlos\xi) {$\name$};
%    }
%  \end{scope}
%  \node[above= 0.1cm of vlos1, xshift=-0.5cm]{$u_{bef}$};
%
%  \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
%  (vlos1.south west) -- (vlos5.south east) node[black,midway,below=8pt]
%  {Removed data};
%\end{tikzpicture}































==> Neuer Ordner/CRv/PF_ERP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=120,
ymin=-50,
ymax=50,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1	-42.1688852291452\\
2	-41.673985252883\\
3	-41.2805646038457\\
4	-41.4929954822708\\
5	-40.9669506423078\\
6	-41.4177909037093\\
7	-41.1115899225185\\
8	-42.8137368724835\\
9	-42.7059689342888\\
10	-42.2245552861141\\
11	-40.3513541078583\\
12	-40.2573881232319\\
13	-39.6140395949038\\
14	-40.0192720111306\\
15	-40.3489592188952\\
16	-41.4212030041058\\
17	-40.9241595059776\\
18	-40.2434151437957\\
19	-38.0816495528988\\
20	-37.3409735138191\\
21	-40.0154122953394\\
22	-39.3273394133752\\
23	-38.3423256005105\\
24	-37.6579222089349\\
25	-37.3469698475328\\
26	-36.5330273613935\\
27	-35.5559975595095\\
28	-34.3280619367746\\
29	-33.8420278486914\\
30	-33.8423511519569\\
31	-32.6167648342206\\
32	-31.1436890514599\\
33	-31.2290257687891\\
34	-28.4026853751496\\
35	-26.8621539675105\\
36	-27.9057933383601\\
37	-26.2771717125203\\
38	-24.3805707801567\\
39	-23.4146832531551\\
40	-20.5511301141739\\
41	-21.0039790779177\\
42	-19.0900460240438\\
43	-16.5114051343287\\
44	-14.9709666767958\\
45	-13.242524330539\\
46	-11.5507794681729\\
47	-9.12133703408683\\
48	-7.25066871922407\\
49	-6.2360408587897\\
50	-2.82540679263377\\
51	-1.28665717632018\\
52	-0.280496241777704\\
53	1.14583638036546\\
54	3.12267484420458\\
55	7.08117017974713\\
56	8.92554191053581\\
57	10.8098764877367\\
58	12.3750005078624\\
59	14.8018495092566\\
60	14.454904374377\\
61	16.1095513175982\\
62	18.4520830670224\\
63	20.5244835939006\\
64	22.6024426990708\\
65	24.482798882614\\
66	24.7765594647288\\
67	26.8716631715698\\
68	27.3086900006115\\
69	28.532053059549\\
70	30.4729411902598\\
71	30.6132045854533\\
72	32.4313316852885\\
73	33.6093705761691\\
74	34.4594832750968\\
75	35.2439031696627\\
76	34.3048993299341\\
77	34.8547470753858\\
78	34.8139705672618\\
79	36.2899916005941\\
80	37.2849723757133\\
81	36.5271746463142\\
82	37.8942142439887\\
83	39.8228585711514\\
84	39.2049882390184\\
85	40.1478746577279\\
86	39.7168167765058\\
87	39.6440614251437\\
88	39.5031068658503\\
89	39.8535336260478\\
90	40.8659822289898\\
91	42.00834303087\\
92	42.173465292672\\
93	42.8410090529209\\
94	42.6439891981027\\
95	42.5124086279227\\
96	42.6590848777316\\
97	42.3904654304833\\
98	42.6045166565952\\
99	42.8825563826992\\
100	42.7626682176135\\
101	42.5283294357309\\
102	42.4918157966428\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Neuer Ordner/CRv/Quagriga_Traj_ERP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.719in,
height=5.943in,
at={(1.127in,0.802in)},
scale only axis,
xmin=-110,
xmax=220,
xlabel style={font=\color{white!15!black}},
xlabel={x-coord in [m]},
ymin=-165,
ymax=165,
ylabel style={font=\color{white!15!black}},
ylabel={y-coord in [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=3.0pt, draw=none, mark size=7.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
70	0\\
};
\addlegendentry{Tx-Position}

\addplot [color=red, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
70	0\\
};
\addlegendentry{Tx-Antenna}

\addplot [color=red]
  table[row sep=crcr]{%
70	0\\
69.9156819343621	3.43473720291926\\
69.6629308670538	6.86119982306924\\
69.2423556975347	10.2711332118753\\
68.6549696282261	13.656322541129\\
67.9021877236181	17.0086125932285\\
66.9858235012546	20.3199274078124\\
65.9080845628115	23.5822897374554\\
64.6715672757901	26.7878402655563\\
63.279250518641	29.9288565401197\\
61.7344885043849	32.9977715778198\\
60.041002700019	35.9871920935255\\
58.2028728611782	38.8899163113722\\
56.2245272036451	41.6989513144703\\
54.1107317353916	44.4075298914552\\
51.8665787748471	47.0091268392913\\
49.4974746830583	49.4974746830583\\
47.0091268392913	51.8665787748471\\
44.4075298914552	54.1107317353916\\
41.6989513144703	56.2245272036451\\
38.8899163113722	58.2028728611782\\
35.9871920935255	60.041002700019\\
32.9977715778198	61.7344885043848\\
29.9288565401198	63.279250518641\\
26.7878402655563	64.6715672757901\\
23.5822897374554	65.9080845628115\\
20.3199274078124	66.9858235012546\\
17.0086125932285	67.9021877236181\\
13.656322541129	68.6549696282261\\
10.2711332118753	69.2423556975347\\
6.86119982306926	69.6629308670538\\
3.43473720291927	69.9156819343621\\
0	70\\
-3.43473720291927	69.9156819343621\\
-6.86119982306924	69.6629308670538\\
-10.2711332118753	69.2423556975347\\
-13.656322541129	68.6549696282261\\
-17.0086125932285	67.9021877236181\\
-20.3199274078123	66.9858235012546\\
-23.5822897374554	65.9080845628115\\
-26.7878402655563	64.6715672757901\\
-29.9288565401197	63.279250518641\\
-32.9977715778198	61.7344885043849\\
-35.9871920935255	60.041002700019\\
-38.8899163113721	58.2028728611782\\
-41.6989513144703	56.2245272036451\\
-44.4075298914552	54.1107317353916\\
-47.0091268392913	51.8665787748471\\
-49.4974746830583	49.4974746830583\\
-51.8665787748471	47.0091268392913\\
-54.1107317353916	44.4075298914552\\
-56.2245272036451	41.6989513144703\\
-58.2028728611782	38.8899163113722\\
-60.041002700019	35.9871920935255\\
-61.7344885043848	32.9977715778198\\
-63.279250518641	29.9288565401197\\
-64.6715672757901	26.7878402655563\\
-65.9080845628114	23.5822897374554\\
-66.9858235012546	20.3199274078124\\
-67.9021877236181	17.0086125932285\\
-68.6549696282261	13.656322541129\\
-69.2423556975347	10.2711332118753\\
-69.6629308670538	6.86119982306926\\
-69.9156819343621	3.43473720291926\\
-70	8.57252759403147e-15\\
-69.9156819343621	-3.43473720291924\\
-69.6629308670538	-6.86119982306924\\
-69.2423556975347	-10.2711332118753\\
-68.6549696282261	-13.656322541129\\
-67.9021877236181	-17.0086125932285\\
-66.9858235012546	-20.3199274078123\\
-65.9080845628114	-23.5822897374554\\
-64.6715672757901	-26.7878402655563\\
-63.279250518641	-29.9288565401197\\
-61.7344885043848	-32.9977715778198\\
-60.041002700019	-35.9871920935255\\
-58.2028728611782	-38.8899163113721\\
-56.2245272036452	-41.6989513144703\\
-54.1107317353916	-44.4075298914552\\
-51.8665787748471	-47.0091268392913\\
-49.4974746830583	-49.4974746830583\\
-47.0091268392913	-51.8665787748471\\
-44.4075298914552	-54.1107317353916\\
-41.6989513144703	-56.2245272036452\\
-38.8899163113722	-58.2028728611782\\
-35.9871920935255	-60.041002700019\\
-32.9977715778199	-61.7344885043848\\
-29.9288565401198	-63.279250518641\\
-26.7878402655563	-64.6715672757901\\
-23.5822897374554	-65.9080845628115\\
-20.3199274078124	-66.9858235012546\\
-17.0086125932285	-67.9021877236181\\
-13.656322541129	-68.6549696282261\\
-10.2711332118754	-69.2423556975347\\
-6.86119982306923	-69.6629308670538\\
-3.43473720291927	-69.9156819343621\\
-1.4210854715202e-14	-70\\
3.43473720291924	-69.9156819343621\\
6.86119982306921	-69.6629308670538\\
10.2711332118753	-69.2423556975347\\
13.656322541129	-68.6549696282261\\
17.0086125932285	-67.9021877236181\\
20.3199274078123	-66.9858235012546\\
23.5822897374554	-65.9080845628115\\
26.7878402655563	-64.6715672757901\\
29.9288565401198	-63.279250518641\\
32.9977715778198	-61.7344885043849\\
35.9871920935255	-60.0410027000191\\
38.8899163113721	-58.2028728611782\\
41.6989513144703	-56.2245272036452\\
44.4075298914552	-54.1107317353916\\
47.0091268392913	-51.8665787748471\\
49.4974746830583	-49.4974746830583\\
51.8665787748471	-47.0091268392913\\
54.1107317353916	-44.4075298914552\\
56.2245272036452	-41.6989513144703\\
58.2028728611782	-38.8899163113722\\
60.041002700019	-35.9871920935255\\
61.7344885043848	-32.9977715778199\\
63.279250518641	-29.9288565401198\\
64.6715672757901	-26.7878402655563\\
65.9080845628115	-23.5822897374554\\
66.9858235012546	-20.3199274078124\\
67.9021877236181	-17.0086125932285\\
68.6549696282261	-13.656322541129\\
69.2423556975347	-10.2711332118754\\
69.6629308670538	-6.86119982306924\\
69.9156819343621	-3.43473720291927\\
70	0\\
};
\addlegendentry{Tx-Track}

\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Rx-Position}

\addplot [color=blue, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Rx-Antenna}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	6.12323399573677e-17\\
};
\addlegendentry{Rx-Track}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
70	0\\
70	0\\
};
\node[left, align=right]
at (axis cs:70,0) {TX1};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
70	0\\
70	0\\
};
\addplot [color=red, line width=3.0pt, draw=none, mark size=7.5pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
70	0\\
};
\addplot [color=red, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
70	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
70	0\\
70.0042772199959	0.0017716825241223\\
70.0085544399917	0.0035433650482446\\
70.0128316599876	0.0053150481544435\\
70.0171088799834	0.00708673009648919\\
70.0213860981166	0.00885841250419617\\
70.0256633199751	0.010630096308887\\
70.029940539971	0.0124017782509327\\
70.0342177599669	0.0141734601929784\\
70.0384949818254	0.0159451439976692\\
70.0427721962333	0.0177168250083923\\
70.0470494180918	0.0194885078817606\\
70.0513266399503	0.021260192617774\\
70.0556038618088	0.0230318736284971\\
70.059881079942	0.0248035565018654\\
70.0641583055258	0.0265752412378788\\
70.0684355199337	0.0283469203859568\\
70.0727127343416	0.030118603259325\\
70.0769899636507	0.0318902879953384\\
70.0812671780586	0.0336619690060616\\
70.0855443924665	0.0354336500167847\\
70.089821614325	0.0372053310275078\\
70.0940988361835	0.0389770157635212\\
70.0983760654926	0.0407487004995346\\
70.1026532799006	0.042520385235548\\
70.1069304943085	0.0442920625209808\\
70.1112077236176	0.0460637472569942\\
70.1154849380255	0.0478354319930077\\
70.119762159884	0.0496071130037308\\
70.1240393668413	0.0513787902891636\\
70.1283166110516	0.0531504824757576\\
70.1325938105583	0.0549221597611904\\
70.1368710398674	0.0566938407719135\\
70.1411482542753	0.0584655255079269\\
70.1454254686832	0.0602372065186501\\
70.1497026979923	0.0620088875293732\\
70.1539799273014	0.0637805759906769\\
70.1582571417093	0.0655522570014\\
70.1625343561172	0.0673239380121231\\
70.1668115854263	0.0690956190228462\\
70.1710887849331	0.0708673000335693\\
70.1753660142422	0.072638988494873\\
70.1796432286501	0.0744106620550156\\
70.1839204579592	0.0761823505163193\\
70.1881976723671	0.0779540315270424\\
70.1924749016762	0.0797257199883461\\
70.1967521309853	0.0814974009990692\\
70.201029330492	0.0832690820097923\\
70.2053065598011	0.085040770471096\\
70.209583774209	0.0868124440312386\\
70.2138609886169	0.0885841250419617\\
70.218138217926	0.0903558135032654\\
70.2224154472351	0.0921274945139885\\
70.2266926467419	0.0938991755247116\\
70.2309698760509	0.0956708639860153\\
70.23524710536	0.0974425449967384\\
70.239524319768	0.0992142260074615\\
70.243801549077	0.100985914468765\\
70.2480787336826	0.102757580578327\\
70.2523559629917	0.104529269039631\\
70.2566332221031	0.106300964951515\\
70.2609103918076	0.108072631061077\\
70.2651876211166	0.109844319522381\\
70.2694648504257	0.111616000533104\\
70.2737420797348	0.113387681543827\\
70.2780193090439	0.115159370005131\\
70.2822965085506	0.116931051015854\\
70.2865737378597	0.118702732026577\\
70.2908509373665	0.1204744130373\\
70.2951281666756	0.122246101498604\\
70.2994053959846	0.124017775058746\\
70.3036826252937	0.12578946352005\\
70.3079598546028	0.127561151981354\\
70.3122370243073	0.129332825541496\\
70.3165142834187	0.1311045140028\\
70.3207914829254	0.132876187562943\\
70.3250687122345	0.134647876024246\\
70.3293459415436	0.13641956448555\\
70.3336231708527	0.138191238045692\\
70.3379003703594	0.139962926506996\\
70.3421775698662	0.141734600067139\\
70.3464548289776	0.143506303429604\\
70.3507320284843	0.145277976989746\\
70.3550092577934	0.147049650549889\\
70.3592864573002	0.148821324110031\\
70.3635636568069	0.150593012571335\\
70.3678409159184	0.152364701032639\\
70.3721181154251	0.154136374592781\\
70.3763953447342	0.155908063054085\\
70.3806725740433	0.157679751515388\\
70.3849498033524	0.159451439976692\\
70.3892270028591	0.161223113536835\\
70.3935042619705	0.162994801998138\\
70.3977814614773	0.164766490459442\\
70.402058660984	0.166538164019585\\
70.4063358902931	0.168309837579727\\
70.4106131196022	0.170081540942192\\
70.4148902893066	0.171853199601173\\
70.419167548418	0.173624888062477\\
70.4234448075294	0.175396591424942\\
70.4277219772339	0.177168250083923\\
70.431999206543	0.178939938545227\\
70.4362764358521	0.180711627006531\\
70.4405536353588	0.182483300566673\\
70.4448308944702	0.184254989027977\\
70.449108093977	0.186026677489281\\
70.4533852934837	0.187798351049423\\
70.4576625227928	0.189570024609566\\
70.4619397521019	0.191341727972031\\
70.466216981411	0.193113401532173\\
70.4704942107201	0.194885089993477\\
70.4747714400291	0.196656778454781\\
70.4790486395359	0.198428452014923\\
70.4833258092403	0.200200110673904\\
70.4876030981541	0.201971828937531\\
70.4918802678585	0.203743487596512\\
70.4961574673653	0.205515161156654\\
70.500434756279	0.20728687942028\\
70.5047119259834	0.209058538079262\\
70.5089891552925	0.210830211639404\\
70.5132664442062	0.21260192990303\\
70.5175436139107	0.214373588562012\\
70.5218207836151	0.216145262122154\\
70.5260980129242	0.217916950583458\\
70.5303752422333	0.219688639044762\\
70.5346524715424	0.221460312604904\\
70.5389297008514	0.223232001066208\\
70.5432069301605	0.225003689527512\\
70.5474841594696	0.226775363087654\\
70.551761329174	0.228547051548958\\
70.5560386180878	0.230318740010262\\
70.5603157877922	0.232090413570404\\
70.5645930171013	0.233862102031708\\
70.5688702464104	0.23563377559185\\
70.5731474757195	0.237405464053154\\
70.5774247050285	0.239177152514458\\
70.581701874733	0.2409488260746\\
70.5859791636467	0.242720529437065\\
70.5902563333511	0.244492202997208\\
70.5945335626602	0.24626387655735\\
70.5988107919693	0.248035550117493\\
70.6030880212784	0.249807253479958\\
70.6073652505875	0.2515789270401\\
70.6116424202919	0.253350585699081\\
70.6159197092056	0.255122303962708\\
70.6201968789101	0.256893992424011\\
70.6244740486145	0.258665651082993\\
70.6287513375282	0.260437339544296\\
70.6330285668373	0.2622090280056\\
70.6373057365417	0.263980686664581\\
70.6415829658508	0.265752375125885\\
70.6458602547646	0.267524093389511\\
70.650137424469	0.269295752048492\\
70.6544146537781	0.271067440509796\\
70.6586918830872	0.2728391289711\\
70.6629690527916	0.274610787630081\\
70.6672463417053	0.276382476091385\\
70.6715235710144	0.278154194355011\\
70.6758007407188	0.279925853013992\\
70.6800779700279	0.281697541475296\\
70.6843551397324	0.283469200134277\\
70.6886324286461	0.285240888595581\\
70.6929096579552	0.287012606859207\\
70.6971868276596	0.288784265518188\\
70.7014640569687	0.290555953979492\\
70.7057413458824	0.292327642440796\\
70.7100185155869	0.294099301099777\\
70.7142956852913	0.295870959758759\\
70.7185729146004	0.297642648220062\\
70.7228501439095	0.299414366483688\\
70.7271273136139	0.30118602514267\\
70.7314046025276	0.302957713603973\\
70.7356818318367	0.304729402065277\\
70.7399590015411	0.306501060724258\\
70.7442362308502	0.308272749185562\\
70.7485135197639	0.310044467449188\\
70.7527906894684	0.31181612610817\\
70.7570679187775	0.313587814569473\\
70.7613451480865	0.315359503030777\\
70.765622317791	0.317131161689758\\
70.7698996067047	0.318902879953384\\
70.7741768360138	0.320674568414688\\
70.7784540057182	0.322446227073669\\
70.7827312350273	0.324217915534973\\
70.787008523941	0.325989603996277\\
70.7912856936455	0.327761262655258\\
70.7955629229546	0.329532980918884\\
70.799840092659	0.331304639577866\\
70.8041173219681	0.333076328039169\\
70.8083946108818	0.334848016500473\\
70.8126717805862	0.336619675159454\\
70.8169490098953	0.338391363620758\\
70.8212262392044	0.340163081884384\\
70.8255034089088	0.341934740543365\\
70.8297805786133	0.343706399202347\\
70.8340579271317	0.345478117465973\\
70.8383350968361	0.347249776124954\\
70.8426122665405	0.349021434783936\\
70.8468896150589	0.350793182849884\\
70.8511667847633	0.352564841508865\\
70.8554439544678	0.354336500167847\\
70.8597212433815	0.356108218431473\\
70.8639984130859	0.357879877090454\\
70.8682755827904	0.359651535749435\\
70.8725528717041	0.361423254013062\\
70.8768301010132	0.363194942474365\\
70.8811072707176	0.364966601133347\\
70.8853845000267	0.36673828959465\\
70.8896617889404	0.368509978055954\\
70.8939389586449	0.370281636714935\\
70.8982161879539	0.372053354978561\\
70.902493417263	0.373825043439865\\
70.9067705869675	0.375596702098846\\
70.9110478758812	0.37736839056015\\
70.9153250455856	0.379140049219131\\
70.9196022748947	0.380911737680435\\
70.9238795042038	0.382683455944061\\
70.9281566739082	0.384455114603043\\
70.932433962822	0.386226803064346\\
70.9367111325264	0.387998461723328\\
70.9409884214401	0.389770179986954\\
70.9452655911446	0.391541838645935\\
70.9495428800583	0.393313556909561\\
70.9538200497627	0.395085215568542\\
70.9580972790718	0.396856904029846\\
70.9623744487762	0.398628562688828\\
70.9666516184807	0.400400221347809\\
70.9709289669991	0.402171969413757\\
70.9752061963081	0.403943657875061\\
70.9794833660126	0.405715316534042\\
70.983760535717	0.407486975193024\\
70.9880377650261	0.409258663654327\\
70.9923149347305	0.411030322313309\\
70.9965922832489	0.412802070379257\\
71.000869512558	0.414573758840561\\
71.0051467418671	0.416345417499542\\
71.0094238519669	0.418117076158524\\
71.0137010812759	0.419888764619827\\
71.017978310585	0.421660423278809\\
71.0222555398941	0.423432141542435\\
71.0265328884125	0.425203859806061\\
71.0308099985123	0.426975518465042\\
71.0350872278214	0.428747177124023\\
71.0393644571304	0.430518865585327\\
71.0436415672302	0.432290524244308\\
71.0479189157486	0.434062242507935\\
71.0521960258484	0.435833901166916\\
71.0564733743668	0.437605619430542\\
71.0607504844666	0.439377278089523\\
71.0650278329849	0.441148966550827\\
71.0693049430847	0.442920625209808\\
71.0735821723938	0.444692343473434\\
71.0778594017029	0.446464002132416\\
71.0821365118027	0.448235660791397\\
71.086413860321	0.450007379055023\\
71.0906910896301	0.451779067516327\\
71.0949683189392	0.453550726175308\\
71.0992455482483	0.455322444438934\\
71.1035226583481	0.457094103097916\\
71.1077998876572	0.458865761756897\\
71.1120772361755	0.460637480020523\\
71.1163544654846	0.462409168481827\\
71.1206315755844	0.464180827140808\\
71.1249089241028	0.465952545404434\\
71.1291860342026	0.467724204063416\\
71.1334632635117	0.469495862722397\\
71.1377404928207	0.471267551183701\\
71.1420178413391	0.473039269447327\\
71.1462949514389	0.474810928106308\\
71.150572180748	0.476582616567612\\
71.1548494100571	0.478354305028915\\
71.1591265201569	0.480125963687897\\
71.1634037494659	0.4818976521492\\
71.167680978775	0.483669310808182\\
71.1719583272934	0.48544105887413\\
71.1762354373932	0.487212717533112\\
71.1805126667023	0.488984405994415\\
71.1847898960114	0.490756064653397\\
71.1890671253204	0.4925277531147\\
71.1933443546295	0.494299411773682\\
71.1976215839386	0.496071100234985\\
71.2018988132477	0.497842818498611\\
71.2061760425568	0.499614506959915\\
71.2104532718658	0.501386165618896\\
71.2147305011749	0.5031578540802\\
71.2190076112747	0.504929542541504\\
71.2232848405838	0.506701171398163\\
71.2275621891022	0.508472919464111\\
71.2318394184113	0.510244607925415\\
71.236116528511	0.512016296386719\\
71.2403937578201	0.513787984848022\\
71.2446709871292	0.515559613704681\\
71.248948097229	0.517331302165985\\
71.2532254457474	0.519102990627289\\
71.2575026750565	0.520874679088593\\
71.2617799043655	0.522646367549896\\
71.2660571336746	0.5244180560112\\
71.2703343629837	0.526189744472504\\
71.2746114730835	0.527961373329163\\
71.2788887023926	0.529733061790466\\
71.2831659317017	0.53150475025177\\
71.28744328022	0.533276498317719\\
71.2917205095291	0.535048186779022\\
71.2959976196289	0.536819815635681\\
71.300274848938	0.538591504096985\\
71.3045520782471	0.540363192558289\\
71.3088293075562	0.542134881019592\\
71.3131064176559	0.543906509876251\\
71.3173837661743	0.5456782579422\\
71.3216608762741	0.547449886798859\\
71.3259381055832	0.549221575260162\\
71.3302154541016	0.550993263721466\\
71.3344926834106	0.55276495218277\\
71.3387697935104	0.554536581039429\\
71.3430471420288	0.556308388710022\\
71.3473242521286	0.558080017566681\\
71.3516014814377	0.559851706027985\\
71.3558787107468	0.561623394489288\\
71.3601559400558	0.563395082950592\\
71.3644330501556	0.565166711807251\\
71.3687102794647	0.566938400268555\\
71.3729876279831	0.568710088729858\\
71.3772648572922	0.570481777191162\\
71.3815420866013	0.572253465652466\\
71.3858193159103	0.574025213718414\\
71.3900964260101	0.575796842575073\\
71.3943736553192	0.577568531036377\\
71.3986508846283	0.579340219497681\\
71.4029281139374	0.581111907958984\\
71.4072054624557	0.582883596420288\\
71.4114826917648	0.584655284881592\\
71.4157598018646	0.586426913738251\\
71.4200370311737	0.588198602199554\\
71.4243142604828	0.589970290660858\\
71.4285913705826	0.591741919517517\\
71.432868719101	0.593513667583466\\
71.4371458292007	0.595285296440125\\
71.4414230585098	0.597057044506073\\
71.4457002878189	0.598828732967377\\
71.4499776363373	0.60060042142868\\
71.4542546272278	0.602372050285339\\
71.4585320949554	0.604143798351288\\
71.4628092050552	0.605915427207947\\
71.4670864343643	0.60768711566925\\
71.4713636636734	0.609458804130554\\
71.4756408929825	0.611230492591858\\
71.4799180030823	0.613002121448517\\
71.4841952323914	0.614773809909821\\
71.4884724617004	0.616545498371124\\
71.4927496910095	0.618317246437073\\
71.4970270395279	0.620088934898376\\
71.501304268837	0.62186062335968\\
71.5055813789368	0.623632252216339\\
71.5098586082458	0.625403940677643\\
71.5141358375549	0.627175629138947\\
71.518413066864	0.62894731760025\\
71.5226902961731	0.630719006061554\\
71.5269675254822	0.632490694522858\\
71.531244635582	0.634262323379517\\
71.5355218648911	0.63603401184082\\
71.5397992134094	0.637805759906769\\
71.5440763235092	0.639577388763428\\
71.5483536720276	0.641349136829376\\
71.5526309013367	0.64312082529068\\
71.5569080114365	0.644892454147339\\
71.5611852407455	0.646664142608643\\
71.5654624700546	0.648435831069946\\
71.5697395801544	0.650207459926605\\
71.5740170478821	0.651979207992554\\
71.5782942771912	0.653750896453857\\
71.582571387291	0.655522525310516\\
71.5868486166	0.65729421377182\\
71.5911258459091	0.659065961837769\\
71.5954029560089	0.660837590694427\\
71.599680185318	0.662609279155731\\
71.6039574146271	0.664380967617035\\
71.6082346439362	0.666152656078339\\
71.6125118732452	0.667924344539642\\
71.6167892217636	0.669696033000946\\
71.6210662126541	0.671467661857605\\
71.6253435611725	0.673239350318909\\
71.6296207904816	0.675011038780212\\
71.6338980197906	0.676782727241516\\
71.6381752490997	0.67855441570282\\
71.6424524784088	0.680326163768768\\
71.6467295885086	0.682097792625427\\
71.6510068178177	0.683869481086731\\
71.6552840471268	0.685641169548035\\
71.6595611572266	0.687412798404694\\
71.6638386249542	0.689184546470642\\
71.6681158542633	0.690956234931946\\
71.6723929643631	0.692727863788605\\
71.6766701936722	0.694499552249908\\
71.6809474229813	0.696271240711212\\
71.6852245330811	0.698042869567871\\
71.6895018815994	0.699814677238464\\
71.6937792301178	0.701586365699768\\
71.6980562210083	0.703357994556427\\
71.7023335695267	0.705129683017731\\
71.7066107988358	0.706901371479034\\
71.7108879089355	0.708673000335693\\
71.7151651382446	0.710444688796997\\
71.719442486763	0.712216436862946\\
71.7237195968628	0.713988065719604\\
71.7279968261719	0.715759754180908\\
71.732274055481	0.717531442642212\\
71.7365511655807	0.719303071498871\\
71.7408283948898	0.721074759960175\\
71.7451057434082	0.722846508026123\\
71.7493829727173	0.724618196487427\\
71.7536602020264	0.72638988494873\\
71.7579374313354	0.728161573410034\\
71.7622145414352	0.729933202266693\\
71.7664917707443	0.731704890727997\\
71.7707690000534	0.733476579189301\\
71.7750461101532	0.735248208045959\\
71.7793235778809	0.737019956111908\\
71.7836008071899	0.738791644573212\\
71.7878779172897	0.740563273429871\\
71.7921551465988	0.742335021495819\\
71.7964323759079	0.744106709957123\\
71.8007094860077	0.745878338813782\\
71.8049868345261	0.74765008687973\\
71.8092640638351	0.749421775341034\\
71.8135411739349	0.751193404197693\\
71.817818403244	0.752965092658997\\
71.8220957517624	0.7547367811203\\
71.8263727426529	0.756508409976959\\
71.8306500911713	0.758280098438263\\
71.8349274396896	0.760051846504211\\
71.8392045497894	0.76182347536087\\
71.8434817790985	0.763595223426819\\
71.8477590084076	0.765366911888123\\
71.8520361185074	0.767138540744781\\
71.8563133478165	0.768910229206085\\
71.8605905771255	0.770681917667389\\
71.8648679256439	0.772453606128693\\
71.8691449165344	0.774225234985352\\
71.8734222650528	0.775996923446655\\
71.8776996135712	0.777768671512604\\
71.8819768428802	0.779540359973907\\
71.8862540721893	0.781312048435211\\
71.8905311822891	0.78308367729187\\
71.8948084115982	0.784855425357819\\
71.8990857601166	0.786627113819122\\
71.9033627510071	0.788398742675781\\
71.9076400995255	0.790170431137085\\
71.9119173288345	0.791942119598389\\
71.9161945581436	0.793713808059692\\
71.9204716682434	0.795485436916351\\
71.9247488975525	0.797257125377655\\
71.9290261268616	0.799028813838959\\
71.9333032369614	0.800800442695618\\
71.9375805854797	0.802572190761566\\
71.9418579339981	0.804343938827515\\
71.9461351633072	0.806115627288818\\
71.9504123926163	0.807887315750122\\
71.9546895027161	0.809658944606781\\
71.9589667320251	0.811430633068085\\
71.9632439613342	0.813202321529388\\
71.967521071434	0.814973950386047\\
71.9717983007431	0.816745638847351\\
71.9760755300522	0.818517327308655\\
71.9803527593613	0.820289015769958\\
71.9846298694611	0.822060644626617\\
71.9889070987701	0.823832333087921\\
71.9931845664978	0.825604140758514\\
71.9974617958069	0.827375829219818\\
72.001739025116	0.829147517681122\\
72.006016254425	0.830919146537781\\
72.0102934837341	0.832690834999084\\
72.0145707130432	0.834462523460388\\
72.0188477039337	0.836234152317047\\
72.0231249332428	0.838005840778351\\
72.0274021625519	0.839777529239655\\
72.031679391861	0.841549217700958\\
72.03595662117	0.843320846557617\\
72.0402338504791	0.845092535018921\\
72.0445110797882	0.846864283084869\\
72.0487880706787	0.848635911941528\\
72.053065776825	0.850407719612122\\
72.0573427677155	0.852179348468781\\
72.0616199970245	0.853951036930084\\
72.0658972263336	0.855722725391388\\
72.0701744556427	0.857494354248047\\
72.0744516849518	0.859266042709351\\
72.0787289142609	0.861037731170654\\
72.0830061435699	0.862809419631958\\
72.0872831344604	0.864581048488617\\
72.0915606021881	0.866352736949921\\
72.0958378314972	0.868124485015869\\
72.1001148223877	0.869896113872528\\
72.1043920516968	0.871667802333832\\
72.1086695194244	0.87343955039978\\
72.1129467487335	0.875211238861084\\
72.1172239780426	0.876982927322388\\
72.1215009689331	0.878754556179047\\
72.1257784366608	0.88052624464035\\
72.1300556659698	0.882297933101654\\
72.1343326568604	0.884069561958313\\
72.1386098861694	0.885841250419617\\
72.1428871154785	0.88761293888092\\
72.1471643447876	0.889384686946869\\
72.1514415740967	0.891156315803528\\
72.1557188034058	0.892928004264832\\
72.1599960327148	0.894699692726135\\
72.1642730236053	0.896471321582794\\
72.1685507297516	0.898243129253387\\
72.1728277206421	0.900014758110046\\
72.1771049499512	0.90178644657135\\
72.1813821792603	0.903558135032654\\
72.1856594085693	0.905329763889313\\
72.1899366378784	0.907101452350616\\
72.1942138671875	0.908873200416565\\
72.1984910964966	0.910644888877869\\
72.2027680873871	0.912416517734528\\
72.2070453166962	0.914188206195831\\
72.2113227844238	0.915959894657135\\
72.2155997753143	0.917731523513794\\
72.2198770046234	0.919503211975098\\
72.2241544723511	0.921274960041046\\
72.2284317016602	0.92304664850235\\
72.2327089309692	0.924818336963654\\
72.2369859218597	0.926589965820313\\
72.2412631511688	0.928361654281616\\
72.2455403804779	0.930133402347565\\
72.2498178482056	0.931905090808868\\
72.2540948390961	0.933676719665527\\
72.2583720684052	0.935448408126831\\
72.2626492977142	0.937220096588135\\
72.2669265270233	0.938991725444794\\
72.2712037563324	0.940763413906097\\
72.2754809856415	0.942535102367401\\
72.279757976532	0.94430673122406\\
72.2840356826782	0.946078538894653\\
72.2883126735687	0.947850167751312\\
72.2925899028778	0.949621856212616\\
72.2968671321869	0.951393604278564\\
72.301144361496	0.953165233135223\\
72.3054215908051	0.954936921596527\\
72.3096988201141	0.956708610057831\\
72.3139760494232	0.958480298519135\\
72.3182530403137	0.960251927375793\\
72.3225302696228	0.962023615837097\\
72.3268074989319	0.963795304298401\\
72.331084728241	0.96556693315506\\
72.33536195755	0.967338621616364\\
72.3396394252777	0.969110369682312\\
72.3439166545868	0.97088211774826\\
72.3481938838959	0.972653806209564\\
72.3524708747864	0.974425435066223\\
72.3567481040955	0.976197123527527\\
72.3610253334045	0.977968811988831\\
72.3653025627136	0.979740500450134\\
72.3695797920227	0.981512129306793\\
72.3738570213318	0.983283817768097\\
72.3781342506409	0.985055506229401\\
72.3824112415314	0.98682713508606\\
72.386688709259	0.988598823547363\\
72.3909659385681	0.990370512008667\\
72.3952431678772	0.992142200469971\\
72.3995203971863	0.993914008140564\\
72.4037976264954	0.995685636997223\\
72.4080748558044	0.997457325458527\\
72.4123520851135	0.99922901391983\\
72.4166293144226	1.00100064277649\\
72.4209065437317	1.00277233123779\\
72.4251837730408	1.0045440196991\\
72.4294610023499	1.0063157081604\\
72.4337379932404	1.0080873966217\\
72.4380152225494	1.00985908508301\\
72.4422924518585	1.01163077354431\\
72.4465696811676	1.01340234279633\\
72.4508469104767	1.01517403125763\\
72.4551243782043	1.01694583892822\\
72.4594016075134	1.01871752738953\\
72.4636788368225	1.02048921585083\\
72.467955827713	1.02226078510284\\
72.4722330570221	1.02403259277344\\
72.4765102863312	1.02580428123474\\
72.4807875156403	1.02757596969604\\
72.4850647449493	1.02934753894806\\
72.4893419742584	1.03111922740936\\
72.4936192035675	1.03289091587067\\
72.497896194458	1.03466260433197\\
72.5021734237671	1.03643429279327\\
72.5064508914948	1.03820598125458\\
72.5107281208038	1.03997766971588\\
72.5150053501129	1.04174935817719\\
72.519282579422	1.04352104663849\\
72.5235598087311	1.04529273509979\\
72.5278370380402	1.0470644235611\\
72.5321142673492	1.0488361120224\\
72.5363912582397	1.0506078004837\\
72.5406687259674	1.05237948894501\\
72.5449459552765	1.05415117740631\\
72.549222946167	1.05592274665833\\
72.5535001754761	1.05769443511963\\
72.5577774047852	1.05946612358093\\
72.5620546340942	1.06123781204224\\
72.5663318634033	1.06300950050354\\
72.5706090927124	1.06478118896484\\
72.5748865604401	1.06655299663544\\
72.5791637897491	1.06832468509674\\
72.5834410190582	1.07009637355804\\
72.5877180099487	1.07186794281006\\
72.5919952392578	1.07363963127136\\
72.5962724685669	1.07541131973267\\
72.600549697876	1.07718300819397\\
72.6048269271851	1.07895469665527\\
72.6091041564941	1.08072638511658\\
72.6133811473846	1.08249795436859\\
72.6176586151123	1.08426976203918\\
72.6219356060028	1.0860413312912\\
72.6262128353119	1.0878130197525\\
72.6304903030396	1.0895848274231\\
72.6347675323486	1.0913565158844\\
72.6390447616577	1.0931282043457\\
72.6433217525482	1.09489977359772\\
72.6475992202759	1.09667158126831\\
72.6518762111664	1.09844315052032\\
72.656153678894	1.10021495819092\\
72.6604309082031	1.10198652744293\\
72.6647078990936	1.10375821590424\\
72.6689853668213	1.10552990436554\\
72.6732623577118	1.10730159282684\\
72.6775395870209	1.10907316207886\\
72.68181681633	1.11084496974945\\
72.6860942840576	1.11261677742004\\
72.6903712749481	1.11438834667206\\
72.6946485042572	1.11616003513336\\
72.6989259719849	1.11793172359467\\
72.7032029628754	1.11970341205597\\
72.7074799537659	1.12147498130798\\
72.7117574214935	1.12324678897858\\
72.7160346508026	1.12501835823059\\
72.7203118801117	1.12679016590118\\
72.7245891094208	1.1285617351532\\
72.7288661003113	1.1303334236145\\
72.7331435680389	1.1321052312851\\
72.7374205589294	1.13387680053711\\
72.7416977882385	1.13564848899841\\
72.7459752559662	1.13742017745972\\
72.7502524852753	1.13919198513031\\
72.7545297145844	1.14096355438232\\
72.7588067054749	1.14273524284363\\
72.7630841732025	1.14450693130493\\
72.767361164093	1.14627861976624\\
72.7716386318207	1.14805042743683\\
72.7759156227112	1.14982199668884\\
72.7801928520203	1.15159368515015\\
72.7844703197479	1.15336537361145\\
72.7887473106384	1.15513706207275\\
72.7930243015289	1.15690863132477\\
72.7973017692566	1.15868043899536\\
72.8015792369843	1.16045212745667\\
72.8058562278748	1.16222381591797\\
72.8101334571838	1.16399538516998\\
72.8144109249115	1.16576719284058\\
72.818687915802	1.16753876209259\\
72.8229653835297	1.16931056976318\\
72.8272423744202	1.17108225822449\\
72.8315196037292	1.1728538274765\\
72.8357968330383	1.17462563514709\\
72.8400740623474	1.17639720439911\\
72.8443510532379	1.17816889286041\\
72.8486285209656	1.17994058132172\\
72.8529055118561	1.18171226978302\\
72.8571827411652	1.18348383903503\\
72.8614599704742	1.18525564670563\\
72.8657374382019	1.18702733516693\\
72.870014667511	1.18879902362823\\
72.8742916584015	1.19057059288025\\
72.8785691261292	1.19234240055084\\
72.8828461170197	1.19411408901215\\
72.8871235847473	1.19588577747345\\
72.8914005756378	1.19765746593475\\
72.8956778049469	1.19942903518677\\
72.8999552726746	1.20120084285736\\
72.9042322635651	1.20297241210938\\
72.9085092544556	1.20474410057068\\
72.9127867221832	1.20651578903198\\
72.9170641899109	1.20828759670258\\
72.9213411808014	1.21005916595459\\
72.9256184101105	1.21183085441589\\
72.9298956394196	1.21360266208649\\
72.9341728687286	1.2153742313385\\
72.9384503364563	1.21714603900909\\
72.9427273273468	1.21891760826111\\
72.9470043182373	1.22068929672241\\
72.951281785965	1.22246098518372\\
72.955559015274	1.22423267364502\\
72.9598360061646	1.22600424289703\\
72.9641134738922	1.22777605056763\\
72.9683904647827	1.22954761981964\\
72.9726676940918	1.23131930828094\\
72.9769449234009	1.23309099674225\\
72.9812223911285	1.23486280441284\\
72.985499382019	1.23663449287415\\
72.9897768497467	1.23840618133545\\
72.9940540790558	1.24017786979675\\
72.9983310699463	1.24194943904877\\
73.002608537674	1.24372124671936\\
73.0068855285645	1.24549281597137\\
73.0111627578735	1.24726450443268\\
73.0154399871826	1.24903619289398\\
73.0197172164917	1.25080788135529\\
73.0239942073822	1.2525794506073\\
73.0282716751099	1.25435125827789\\
73.0325491428375	1.25612306594849\\
73.036826133728	1.2578946352005\\
73.0411033630371	1.2596663236618\\
73.0453805923462	1.26143801212311\\
73.0496578216553	1.26320970058441\\
73.0539350509644	1.26498138904572\\
73.0582122802734	1.26675307750702\\
73.0624892711639	1.26852464675903\\
73.0667667388916	1.27029645442963\\
73.0710437297821	1.27206802368164\\
73.0753209590912	1.27383971214294\\
73.0795984268188	1.27561151981354\\
73.0838754177094	1.27738308906555\\
73.0881526470184	1.27915477752686\\
73.0924298763275	1.28092646598816\\
73.0967073440552	1.28269827365875\\
73.1009843349457	1.28446984291077\\
73.1052618026733	1.28624165058136\\
73.1095390319824	1.28801321983337\\
73.1138160228729	1.28978490829468\\
73.1180934906006	1.29155659675598\\
73.1223704814911	1.29332828521729\\
73.1266477108002	1.2950998544693\\
73.1309249401093	1.29687166213989\\
73.1352021694183	1.2986433506012\\
73.1394791603088	1.30041491985321\\
73.1437566280365	1.3021867275238\\
73.1480340957642	1.30395841598511\\
73.1523110866547	1.30573010444641\\
73.1565885543823	1.30750179290771\\
73.1608655452728	1.30927348136902\\
73.1651427745819	1.31104505062103\\
73.169420003891	1.31281685829163\\
73.1736972332001	1.31458842754364\\
73.1779742240906	1.31636011600494\\
73.1822516918182	1.31813192367554\\
73.1865286827087	1.31990349292755\\
73.1908059120178	1.32167518138885\\
73.1950833797455	1.32344686985016\\
73.199360370636	1.32521855831146\\
73.2036373615265	1.32699012756348\\
73.2079148292542	1.32876193523407\\
73.2121922969818	1.33053362369537\\
73.2164692878723	1.33230531215668\\
73.2207467556	1.33407700061798\\
73.2250237464905	1.33584868907928\\
73.2293009757996	1.3376202583313\\
73.2335784435272	1.33939206600189\\
73.2378554344177	1.3411637544632\\
73.2421324253082	1.34293532371521\\
73.2464098930359	1.3447071313858\\
73.250687122345	1.34647870063782\\
73.2549641132355	1.34825038909912\\
73.2592415809631	1.35002207756042\\
73.2635190486908	1.35179388523102\\
73.2677960395813	1.35356545448303\\
73.272073507309	1.35533726215363\\
73.2763504981995	1.35710883140564\\
73.2806277275085	1.35888051986694\\
73.2849049568176	1.36065232753754\\
73.2891821861267	1.36242389678955\\
73.2934591770172	1.36419558525085\\
73.2977366447449	1.36596727371216\\
73.3020136356354	1.36773896217346\\
73.3062908649445	1.36951053142548\\
73.3105680942535	1.37128233909607\\
73.3148453235626	1.37305390834808\\
73.3191223144531	1.37482559680939\\
73.3234000205994	1.37659740447998\\
73.3276772499084	1.37836909294128\\
73.331954240799	1.38014078140259\\
73.3362317085266	1.38191246986389\\
73.3405086994171	1.3836841583252\\
73.3447859287262	1.38545572757721\\
73.3490633964539	1.3872275352478\\
73.3533403873444	1.38899910449982\\
73.3576173782349	1.39077079296112\\
73.3618948459625	1.39254248142242\\
73.3661720752716	1.39431416988373\\
73.3704490661621	1.39608573913574\\
73.3747265338898	1.39785754680634\\
73.3790037631989	1.39962935447693\\
73.3832809925079	1.40140092372894\\
73.3875584602356	1.40317273139954\\
73.3918354511261	1.40494430065155\\
73.3961124420166	1.40671598911285\\
73.4003899097443	1.40848767757416\\
73.4046671390533	1.41025936603546\\
73.4089441299438	1.41203093528748\\
73.4132215976715	1.41380274295807\\
73.417498588562	1.41557431221008\\
73.4217758178711	1.41734600067139\\
73.4260530471802	1.41911768913269\\
73.4303302764893	1.42088937759399\\
73.4346072673798	1.42266094684601\\
73.438884973526	1.42443287372589\\
73.4431622028351	1.42620456218719\\
73.4474391937256	1.42797613143921\\
73.4517166614532	1.4297479391098\\
73.4559936523438	1.43151950836182\\
73.4602708816528	1.43329119682312\\
73.4645481109619	1.43506288528442\\
73.468825340271	1.43683457374573\\
73.4731023311615	1.43860614299774\\
73.4773797988892	1.44037795066833\\
73.4816567897797	1.44214951992035\\
73.4859340190887	1.44392120838165\\
73.4902114868164	1.44569301605225\\
73.4944887161255	1.44746470451355\\
73.4987659454346	1.44923639297485\\
73.5030434131622	1.45100808143616\\
73.5073204040527	1.45277976989746\\
73.5115973949432	1.45455133914948\\
73.5158748626709	1.45632314682007\\
73.52015209198	1.45809471607208\\
73.5244290828705	1.45986640453339\\
73.5287065505981	1.46163809299469\\
73.5329835414886	1.46340978145599\\
73.5372607707977	1.4651814699173\\
73.5415380001068	1.4669531583786\\
73.5458152294159	1.4687248468399\\
73.5500922203064	1.47049641609192\\
73.5543699264526	1.4722683429718\\
73.5586471557617	1.47403991222382\\
73.5629241466522	1.47581160068512\\
73.5672016143799	1.47758328914642\\
73.5714786052704	1.47935497760773\\
73.5757558345795	1.48112654685974\\
73.5800330638885	1.48289835453033\\
73.5843102931976	1.48467004299164\\
73.5885872840881	1.48644161224365\\
73.5928647518158	1.48821341991425\\
73.5971417427063	1.48998498916626\\
73.6014189720154	1.49175667762756\\
73.605696439743	1.49352836608887\\
73.6099736690521	1.49530017375946\\
73.6142508983612	1.49707174301147\\
73.6185281276703	1.49884355068207\\
73.6228053569794	1.50061511993408\\
73.6270823478699	1.50238680839539\\
73.6313598155975	1.50415861606598\\
73.635636806488	1.50593018531799\\
73.6399140357971	1.5077018737793\\
73.6441915035248	1.5094735622406\\
73.6484684944153	1.5112452507019\\
73.6527454853058	1.51301681995392\\
73.6570229530334	1.51478862762451\\
73.6613001823425	1.51656019687653\\
73.6655774116516	1.51833200454712\\
73.6698548793793	1.52010369300842\\
73.6741318702698	1.52187538146973\\
73.6784090995789	1.52364695072174\\
73.6826865673065	1.52541875839233\\
73.686963558197	1.52719044685364\\
73.6912407875061	1.52896201610565\\
73.6955180168152	1.53073382377625\\
73.6997952461243	1.53250539302826\\
73.7040722370148	1.53427708148956\\
73.7083497047424	1.53604876995087\\
73.7126266956329	1.53782045841217\\
73.716903924942	1.53959202766418\\
73.7211811542511	1.54136383533478\\
73.7254583835602	1.54313540458679\\
73.7297358512878	1.54490721225739\\
73.7340128421783	1.5466787815094\\
73.7382898330688	1.5484504699707\\
73.7425673007965	1.5502222776413\\
73.7468445301056	1.55199384689331\\
73.7511215209961	1.55376553535461\\
73.7553992271423	1.55553734302521\\
73.7596762180328	1.55730903148651\\
73.7639536857605	1.55908071994781\\
73.7682309150696	1.56085240840912\\
73.7725081443787	1.56262409687042\\
73.7767853736877	1.56439578533173\\
73.7810623645782	1.56616735458374\\
73.7853398323059	1.56793916225433\\
73.7896168231964	1.56971085071564\\
73.7938940525055	1.57148241996765\\
73.7981715202332	1.57325422763824\\
73.8024485111237	1.57502579689026\\
73.8067255020142	1.57679748535156\\
73.8110029697418	1.57856917381287\\
73.8152801990509	1.58034086227417\\
73.8195571899414	1.58211243152618\\
73.8238346576691	1.58388423919678\\
73.8281116485596	1.58565580844879\\
73.8323891162872	1.58742761611938\\
73.8366661071777	1.58919930458069\\
73.8409433364868	1.5909708738327\\
73.8452205657959	1.5927426815033\\
73.849497795105	1.59451425075531\\
73.8537747859955	1.59628593921661\\
73.8580522537231	1.59805762767792\\
73.8623294830322	1.59982931613922\\
73.8666064739227	1.60160088539124\\
73.870884180069	1.60337281227112\\
73.8751611709595	1.60514438152313\\
73.8794386386871	1.60691618919373\\
73.8837158679962	1.60868787765503\\
73.8879930973053	1.61045956611633\\
73.8922703266144	1.61223125457764\\
73.8965473175049	1.61400282382965\\
73.9008247852325	1.61577463150024\\
73.905101776123	1.61754620075226\\
73.9093790054321	1.61931788921356\\
73.9136562347412	1.62108957767487\\
73.9179334640503	1.62286126613617\\
73.9222104549408	1.62463283538818\\
73.9264879226685	1.62640464305878\\
73.930764913559	1.62817621231079\\
73.935042142868	1.62994790077209\\
73.9393196105957	1.63171970844269\\
73.9435966014862	1.6334912776947\\
73.9478740692139	1.6352630853653\\
73.9521510601044	1.63703465461731\\
73.9564282894135	1.63880634307861\\
73.9607055187225	1.64057803153992\\
73.9649827480316	1.64234972000122\\
73.9692597389221	1.64412128925323\\
73.9735372066498	1.64589309692383\\
73.9778141975403	1.64766466617584\\
73.9820914268494	1.64943635463715\\
73.9863691329956	1.65120828151703\\
73.9906466007233	1.65297996997833\\
73.9949235916138	1.65475165843964\\
73.9992005825043	1.65652322769165\\
74.0034780502319	1.65829503536224\\
74.007755279541	1.66006660461426\\
74.0120325088501	1.66183829307556\\
74.0163097381592	1.66360998153687\\
74.0205869674683	1.66538166999817\\
74.0248637199402	1.66715323925018\\
74.0291414260864	1.66892504692078\\
74.0334181785583	1.67069661617279\\
74.0376954078674	1.67246830463409\\
74.0419726371765	1.67424011230469\\
74.0462498664856	1.6760116815567\\
74.0505270957947	1.67778337001801\\
74.0548043251038	1.67955505847931\\
74.0590815544128	1.68132674694061\\
74.0633587837219	1.68309843540192\\
74.067636013031	1.68487012386322\\
74.0719132423401	1.68664169311523\\
74.0761904716492	1.68841350078583\\
74.0804677009583	1.69018507003784\\
74.0847449302673	1.69195675849915\\
74.0890221595764	1.69372856616974\\
74.0932993888855	1.69550013542175\\
74.0975761413574	1.69727182388306\\
74.1018538475037	1.69904363155365\\
74.1061315536499	1.70081543922424\\
74.1104083061218	1.70258700847626\\
74.1146855354309	1.70435869693756\\
74.1189632415771	1.70613038539886\\
74.1232399940491	1.70790207386017\\
74.1275172233582	1.70967364311218\\
74.1317944526672	1.71144545078278\\
74.1360716819763	1.71321713924408\\
74.1403489112854	1.71498870849609\\
74.1446261405945	1.71676051616669\\
74.1489033699036	1.7185320854187\\
74.1531805992126	1.72030377388\\
74.1574578285217	1.72207546234131\\
74.1617350578308	1.72384715080261\\
74.1660122871399	1.72561883926392\\
74.170289516449	1.72739052772522\\
74.1745662689209	1.72916209697723\\
74.1788439750671	1.73093390464783\\
74.1831212043762	1.73270547389984\\
74.1873979568481	1.73447716236115\\
74.1916756629944	1.73624897003174\\
74.1959524154663	1.73802053928375\\
74.2002296447754	1.73979222774506\\
74.2045068740845	1.74156391620636\\
74.2087841033936	1.74333560466766\\
74.2130613327026	1.74510717391968\\
74.2173390388489	1.74687910079956\\
74.221616268158	1.74865078926086\\
74.225893497467	1.75042247772217\\
74.2301707267761	1.75219404697418\\
74.2344479560852	1.75396585464478\\
74.2387251853943	1.75573754310608\\
74.2430019378662	1.75750911235809\\
74.2472796440125	1.75928092002869\\
74.2515568733215	1.7610524892807\\
74.2558336257935	1.762824177742\\
74.2601113319397	1.76459586620331\\
74.2643880844116	1.76636755466461\\
74.2686653137207	1.76813912391663\\
74.2729425430298	1.76991093158722\\
74.2772197723389	1.77168250083923\\
74.2814970016479	1.77345430850983\\
74.285774230957	1.77522587776184\\
74.2900514602661	1.77699756622314\\
74.2943286895752	1.77876937389374\\
74.2986059188843	1.78054094314575\\
74.3028831481934	1.78231263160706\\
74.3071603775024	1.78408432006836\\
74.3114376068115	1.78585600852966\\
74.3157143592834	1.78762757778168\\
74.3199920654297	1.78939938545227\\
74.3242692947388	1.79117095470428\\
74.3285460472107	1.79294264316559\\
74.3328237533569	1.79471445083618\\
74.3371014595032	1.79648625850677\\
74.3413782119751	1.79825794696808\\
74.3456554412842	1.80002951622009\\
74.3499326705933	1.80180132389069\\
74.3542098999023	1.8035728931427\\
74.3584871292114	1.805344581604\\
74.3627643585205	1.80711627006531\\
74.3670415878296	1.80888795852661\\
74.3713188171387	1.81065952777863\\
74.3755960464478	1.81243133544922\\
74.3798732757568	1.81420290470123\\
74.3841500282288	1.81597459316254\\
74.388427734375	1.81774640083313\\
74.3927049636841	1.81951797008514\\
74.3969821929932	1.82128977775574\\
74.4012594223022	1.82306134700775\\
74.4055361747742	1.82483303546906\\
74.4098138809204	1.82660472393036\\
74.4140906333923	1.82837641239166\\
74.4183678627014	1.83014798164368\\
74.4226455688477	1.83191978931427\\
74.4269223213196	1.83369135856628\\
74.4311995506287	1.83546304702759\\
74.4354767799377	1.83723473548889\\
74.4397540092468	1.8390064239502\\
74.4440312385559	1.84077799320221\\
74.4483089447021	1.84254992008209\\
74.4525861740112	1.84432172775269\\
74.4568634033203	1.8460932970047\\
74.4611406326294	1.847864985466\\
74.4654178619385	1.84963667392731\\
74.4696950912476	1.85140836238861\\
74.4739718437195	1.85317993164063\\
74.4782495498657	1.85495173931122\\
74.4825263023376	1.85672330856323\\
74.4868035316467	1.85849499702454\\
74.4910807609558	1.86026680469513\\
74.4953579902649	1.86203837394714\\
74.4996356964111	1.86381018161774\\
74.5039124488831	1.86558175086975\\
74.5081896781921	1.86735343933105\\
74.5124669075012	1.86912512779236\\
74.5167441368103	1.87089681625366\\
74.5210213661194	1.87266838550568\\
74.5252985954285	1.87444019317627\\
74.5295758247375	1.87621176242828\\
74.5338530540466	1.87798345088959\\
74.5381302833557	1.87975513935089\\
74.5424075126648	1.88152682781219\\
74.5466842651367	1.88329839706421\\
74.550961971283	1.8850702047348\\
74.5552387237549	1.88684189319611\\
74.559515953064	1.88861346244812\\
74.5637936592102	1.890385389328\\
74.5680713653564	1.89215707778931\\
74.5723481178284	1.89392876625061\\
74.5766253471375	1.89570033550262\\
74.5809025764465	1.89747214317322\\
74.5851798057556	1.89924371242523\\
74.5894570350647	1.90101540088654\\
74.5937342643738	1.90278720855713\\
74.5980114936829	1.90455877780914\\
74.6022887229919	1.90633046627045\\
74.606565952301	1.90810215473175\\
74.6108431816101	1.90987384319305\\
74.6151204109192	1.91164553165436\\
74.6193976402283	1.91341722011566\\
74.6236743927002	1.91518878936768\\
74.6279520988464	1.91696059703827\\
74.6322293281555	1.91873216629028\\
74.6365060806274	1.92050385475159\\
74.6407837867737	1.92227554321289\\
74.6450605392456	1.92404723167419\\
74.6493377685547	1.9258189201355\\
74.6536149978638	1.9275906085968\\
74.6578922271729	1.92936229705811\\
74.6621694564819	1.93113386631012\\
74.666446685791	1.93290567398071\\
74.6707239151001	1.93467724323273\\
74.6750011444092	1.93644905090332\\
74.6792788505554	1.93822073936462\\
74.6835560798645	1.93999254703522\\
74.6878333091736	1.94176423549652\\
74.6921100616455	1.94353580474854\\
74.6963877677917	1.94530761241913\\
74.7006649971008	1.94707918167114\\
74.7049417495728	1.94885087013245\\
74.709219455719	1.95062255859375\\
74.7134962081909	1.95239424705505\\
74.7177734375	1.95416581630707\\
74.7220506668091	1.95593762397766\\
74.7263278961182	1.95770919322968\\
74.7306051254272	1.95948100090027\\
74.7348823547363	1.96125257015228\\
74.7391595840454	1.96302425861359\\
74.7434368133545	1.96479606628418\\
74.7477140426636	1.96656763553619\\
74.7519912719727	1.9683393239975\\
74.7562685012817	1.9701110124588\\
74.7605457305908	1.9718827009201\\
74.7648224830627	1.97365427017212\\
74.769100189209	1.97542607784271\\
74.7733774185181	1.97719764709473\\
74.77765417099	1.97896933555603\\
74.7819318771362	1.98074102401733\\
74.7862086296082	1.98251271247864\\
74.7904863357544	1.98428440093994\\
74.7947635650635	1.98605620861053\\
74.7990407943726	1.98782801628113\\
74.8033180236816	1.98959958553314\\
74.8075952529907	1.99137127399445\\
74.8118724822998	1.99314296245575\\
74.8161497116089	1.99491465091705\\
74.820426940918	1.99668622016907\\
74.8247041702271	1.99845802783966\\
74.8289813995361	2.00022959709167\\
74.8332586288452	2.00200128555298\\
74.8375358581543	2.00377297401428\\
74.8418130874634	2.00554466247559\\
74.8460903167725	2.00731635093689\\
74.8503675460815	2.00908803939819\\
74.8546442985535	2.0108597278595\\
74.8589220046997	2.0126314163208\\
74.8631987571716	2.0144031047821\\
74.8674759864807	2.01617479324341\\
74.871753692627	2.01794648170471\\
74.8760304450989	2.01971817016602\\
74.880307674408	2.02148962020874\\
74.884584903717	2.02326154708862\\
74.8888621330261	2.02503299713135\\
74.8931393623352	2.02680468559265\\
74.8974165916443	2.02857661247253\\
74.9016938209534	2.03034806251526\\
74.9059710502625	2.03211998939514\\
74.9102487564087	2.03389167785645\\
74.9145259857178	2.03566336631775\\
74.9188032150269	2.03743505477905\\
74.9230799674988	2.03920674324036\\
74.927357673645	2.04097843170166\\
74.9316344261169	2.04275012016296\\
74.935911655426	2.04452157020569\\
74.9401893615723	2.04629349708557\\
74.9444661140442	2.04806518554688\\
74.9487438201904	2.04983687400818\\
74.9530205726624	2.05160856246948\\
74.9572978019714	2.05338001251221\\
74.9615750312805	2.05515193939209\\
74.9658522605896	2.05692338943481\\
74.9701294898987	2.05869507789612\\
74.9744067192078	2.06046676635742\\
74.9786839485168	2.06223845481873\\
74.9829611778259	2.06401014328003\\
74.987238407135	2.06578183174133\\
74.9915156364441	2.06755352020264\\
74.995792388916	2.06932520866394\\
75.0000700950623	2.07109689712524\\
75.0043468475342	2.07286858558655\\
75.0086245536804	2.07464027404785\\
75.0129017829895	2.07641196250916\\
75.0171785354614	2.07818365097046\\
75.0214562416077	2.07995533943176\\
75.0257334709167	2.08172702789307\\
75.0300107002258	2.08349871635437\\
75.0342879295349	2.08527040481567\\
75.038565158844	2.08704209327698\\
75.0428423881531	2.08881378173828\\
75.0471196174622	2.09058547019958\\
75.0513968467712	2.09235715866089\\
75.0556740760803	2.09412884712219\\
75.0599513053894	2.0959005355835\\
75.0642285346985	2.0976722240448\\
75.0685057640076	2.0994439125061\\
75.0727825164795	2.10121560096741\\
75.0770602226257	2.10298728942871\\
75.0813374519348	2.10475897789001\\
75.0856142044067	2.10653042793274\\
75.089891910553	2.10830235481262\\
75.0941686630249	2.11007380485535\\
75.098445892334	2.11184549331665\\
75.1027231216431	2.11361742019653\\
75.1070003509521	2.11538887023926\\
75.1112775802612	2.11716055870056\\
75.1155548095703	2.11893224716187\\
75.1198320388794	2.12070393562317\\
75.1241092681885	2.12247562408447\\
75.1283864974976	2.12424731254578\\
75.1326637268066	2.12601900100708\\
75.1369409561157	2.12779068946838\\
75.1412181854248	2.12956237792969\\
75.145495891571	2.13133430480957\\
75.1497731208801	2.13310599327087\\
75.1540498733521	2.1348774433136\\
75.1583275794983	2.13664937019348\\
75.1626043319702	2.13842082023621\\
75.1668820381165	2.14019274711609\\
75.1711587905884	2.14196419715881\\
75.1754360198975	2.14373588562012\\
75.1797132492065	2.14550757408142\\
75.1839904785156	2.14727926254272\\
75.1882677078247	2.14905095100403\\
75.1925449371338	2.15082263946533\\
75.1968221664429	2.15259432792664\\
75.201099395752	2.15436601638794\\
75.2053761482239	2.15613770484924\\
75.2096538543701	2.15790939331055\\
75.2139310836792	2.15968108177185\\
75.2182083129883	2.16145277023315\\
75.2224855422974	2.16322445869446\\
75.2267622947693	2.16499590873718\\
75.2310395240784	2.16676759719849\\
75.2353172302246	2.16853952407837\\
75.2395944595337	2.17031121253967\\
75.2438712120056	2.1720826625824\\
75.2481484413147	2.1738543510437\\
75.2524256706238	2.175626039505\\
75.25670337677	2.17739796638489\\
75.2609806060791	2.17916965484619\\
75.2652583122253	2.1809413433075\\
75.2695350646973	2.1827130317688\\
75.2738122940063	2.1844847202301\\
75.2780895233154	2.18625640869141\\
75.2823662757874	2.18802785873413\\
75.2866435050964	2.18979954719543\\
75.2909212112427	2.19157147407532\\
75.2951984405518	2.19334316253662\\
75.2994756698608	2.19511485099792\\
75.3037524223328	2.19688630104065\\
75.3080296516418	2.19865798950195\\
75.3123073577881	2.20042991638184\\
75.3165845870972	2.20220160484314\\
75.3208618164063	2.20397305488586\\
75.3251385688782	2.20574474334717\\
75.3294157981873	2.20751643180847\\
75.3336930274963	2.20928812026978\\
75.3379707336426	2.21105980873108\\
75.3422474861145	2.21283149719238\\
75.3465247154236	2.21460318565369\\
75.3508019447327	2.21637487411499\\
75.3550791740417	2.21814632415771\\
75.3593559265137	2.21991801261902\\
75.3636336326599	2.2216899394989\\
75.367910861969	2.22346162796021\\
75.3721885681152	2.22523355484009\\
75.3764657974243	2.22700500488281\\
75.3807425498962	2.22877669334412\\
75.3850197792053	2.23054838180542\\
75.3892970085144	2.23232007026672\\
75.3935747146606	2.23409199714661\\
75.3978519439697	2.23586344718933\\
75.4021286964417	2.23763513565063\\
75.4064059257507	2.23940682411194\\
75.4106831550598	2.24117851257324\\
75.4149599075317	2.24294996261597\\
75.419237613678	2.24472188949585\\
75.4235148429871	2.24649357795715\\
75.4277920722961	2.24826526641846\\
75.4320693016052	2.25003671646118\\
75.4363460540771	2.25180840492249\\
75.4406237602234	2.25358033180237\\
75.4449009895325	2.25535202026367\\
75.4491782188416	2.2571234703064\\
75.4534549713135	2.2588951587677\\
75.4577322006226	2.260666847229\\
75.4620094299316	2.26243853569031\\
75.4662871360779	2.26421046257019\\
75.470564365387	2.26598191261292\\
75.4748411178589	2.26775360107422\\
75.479118347168	2.26952528953552\\
75.4833955764771	2.27129697799683\\
75.4876732826233	2.27306866645813\\
75.4919505119324	2.27484035491943\\
75.4962282180786	2.27661228179932\\
75.5005049705505	2.27838397026062\\
75.5047821998596	2.28015565872192\\
75.5090594291687	2.28192710876465\\
75.5133361816406	2.28369879722595\\
75.5176134109497	2.28547048568726\\
75.5218911170959	2.28724241256714\\
75.526168346405	2.28901386260986\\
75.5304455757141	2.29078555107117\\
75.534722328186	2.29255723953247\\
75.5389995574951	2.29432892799377\\
75.5432772636414	2.29610085487366\\
75.5475544929504	2.29787230491638\\
75.5518312454224	2.29964399337769\\
75.5561084747314	2.30141568183899\\
75.5603857040405	2.30318737030029\\
75.5646629333496	2.30495882034302\\
75.5689406394958	2.3067307472229\\
75.5732173919678	2.3085024356842\\
75.5774946212769	2.31027412414551\\
75.5817718505859	2.31204557418823\\
75.5860486030579	2.31381726264954\\
75.5903258323669	2.31558895111084\\
75.5946035385132	2.31736087799072\\
75.5988807678223	2.31913232803345\\
75.6031584739685	2.32090425491333\\
75.6074357032776	2.32267594337463\\
75.6117124557495	2.32444763183594\\
75.6159896850586	2.32621932029724\\
75.6202669143677	2.32799077033997\\
75.6245446205139	2.32976269721985\\
75.628821849823	2.33153438568115\\
75.6330986022949	2.33330607414246\\
75.637375831604	2.33507752418518\\
75.6416530609131	2.33684921264648\\
75.6459307670593	2.33862113952637\\
75.6502075195313	2.34039282798767\\
75.6544847488403	2.34216451644897\\
75.6587619781494	2.3439359664917\\
75.6630392074585	2.345707654953\\
75.6673159599304	2.34747934341431\\
75.6715936660767	2.34925127029419\\
75.6758708953857	2.35102272033691\\
75.6801481246948	2.35279440879822\\
75.6844248771667	2.35456609725952\\
75.6887021064758	2.35633778572083\\
75.6929793357849	2.35810923576355\\
75.6972570419312	2.35988116264343\\
75.7015342712402	2.36165285110474\\
75.7058110237122	2.36342453956604\\
75.7100882530212	2.36519622802734\\
75.7143654823303	2.36696767807007\\
75.7186431884766	2.36873960494995\\
75.7229199409485	2.37051129341125\\
75.7271976470947	2.37228322029114\\
75.7314748764038	2.37405467033386\\
75.7357521057129	2.37582635879517\\
75.740029335022	2.37759804725647\\
75.7443060874939	2.37936973571777\\
75.748583316803	2.3811411857605\\
75.7528610229492	2.38291311264038\\
75.7571382522583	2.38468480110168\\
75.7614150047302	2.38645648956299\\
75.7656922340393	2.38822817802429\\
75.7699694633484	2.38999962806702\\
75.7742471694946	2.3917715549469\\
75.7785243988037	2.3935432434082\\
75.7828011512756	2.39531493186951\\
75.7870783805847	2.39708638191223\\
75.7913556098938	2.39885807037354\\
75.7956323623657	2.40062975883484\\
75.7999105453491	2.40240168571472\\
75.804187297821	2.40417337417603\\
75.8084645271301	2.40594482421875\\
75.8127417564392	2.40771651268005\\
75.8170185089111	2.40948820114136\\
75.8212962150574	2.41126012802124\\
75.8255734443665	2.41303157806396\\
75.8298506736755	2.41480326652527\\
75.8341283798218	2.41657519340515\\
75.8384056091309	2.41834688186646\\
75.8426823616028	2.42011833190918\\
75.8469595909119	2.42189002037048\\
75.8512368202209	2.42366170883179\\
75.8555145263672	2.42543363571167\\
75.8597912788391	2.42720532417297\\
75.8640685081482	2.4289767742157\\
75.8683457374573	2.430748462677\\
75.8726229667664	2.43252015113831\\
75.8769006729126	2.43429207801819\\
75.8811774253845	2.43606352806091\\
75.8854546546936	2.43783521652222\\
75.8897318840027	2.43960690498352\\
75.8940086364746	2.44137859344482\\
75.8982858657837	2.44315004348755\\
75.9025635719299	2.44492197036743\\
75.906840801239	2.44669365882874\\
75.9111180305481	2.44846534729004\\
75.91539478302	2.45023703575134\\
75.9196720123291	2.45200848579407\\
75.9239492416382	2.45378017425537\\
75.9282269477844	2.45555210113525\\
75.9325037002563	2.45732378959656\\
75.9367809295654	2.45909523963928\\
75.9410581588745	2.46086692810059\\
75.9453353881836	2.46263861656189\\
75.9496130943298	2.46441054344177\\
75.9538898468018	2.4661819934845\\
75.958167552948	2.46795392036438\\
75.9624447822571	2.46972560882568\\
75.9667220115662	2.47149729728699\\
75.9709987640381	2.47326898574829\\
75.9752759933472	2.47504043579102\\
75.9795536994934	2.4768123626709\\
75.9838309288025	2.4785840511322\\
75.9881081581116	2.48035573959351\\
75.9923849105835	2.48212718963623\\
75.9966621398926	2.48389887809753\\
76.0009393692017	2.48567056655884\\
76.0052170753479	2.48744249343872\\
76.009494304657	2.48921418190002\\
76.0137710571289	2.49098563194275\\
76.018048286438	2.49275732040405\\
76.0223255157471	2.49452900886536\\
76.026602268219	2.49630069732666\\
76.0308799743652	2.49807238578796\\
76.0351572036743	2.49984407424927\\
76.0394344329834	2.50161576271057\\
76.0437116622925	2.50338745117188\\
76.0479884147644	2.5051589012146\\
76.0522661209106	2.50693082809448\\
76.0565433502197	2.50870251655579\\
76.0608205795288	2.51047420501709\\
76.065098285675	2.51224613189697\\
76.069375038147	2.5140175819397\\
76.0736522674561	2.515789270401\\
76.0779294967651	2.5175609588623\\
76.0822067260742	2.51933264732361\\
76.0864844322205	2.52110433578491\\
76.0907611846924	2.52287602424622\\
76.0950384140015	2.52464771270752\\
76.0993156433105	2.52641940116882\\
76.1035923957825	2.52819085121155\\
76.1078701019287	2.52996277809143\\
76.1121473312378	2.53173446655273\\
76.1164245605469	2.53350615501404\\
76.120701789856	2.53527784347534\\
76.1249785423279	2.53704929351807\\
76.129255771637	2.53882098197937\\
76.1335334777832	2.54059290885925\\
76.1378107070923	2.54236459732056\\
76.1420874595642	2.54413604736328\\
76.1463646888733	2.54590773582458\\
76.1506419181824	2.54767942428589\\
76.1549196243286	2.54945135116577\\
76.1591968536377	2.55122303962708\\
76.1634736061096	2.5529944896698\\
76.1677508354187	2.5547661781311\\
76.1720280647278	2.55653786659241\\
76.1763052940369	2.55830955505371\\
76.1805830001831	2.56008124351501\\
76.184859752655	2.56185293197632\\
76.1891374588013	2.5636248588562\\
76.1934146881104	2.5653965473175\\
76.1976919174194	2.56716799736023\\
76.2019686698914	2.56893968582153\\
76.2062458992004	2.57071137428284\\
76.2105236053467	2.57248330116272\\
76.2148008346558	2.57425498962402\\
76.2190780639648	2.57602643966675\\
76.2233548164368	2.57779812812805\\
76.2276320457458	2.57956981658936\\
76.2319092750549	2.58134150505066\\
76.2361869812012	2.58311319351196\\
76.2404637336731	2.58488488197327\\
76.2447409629822	2.58665657043457\\
76.2490181922913	2.58842825889587\\
76.2532954216003	2.5901997089386\\
76.2575721740723	2.5919713973999\\
76.2618498802185	2.59374332427979\\
76.2661271095276	2.59551501274109\\
76.2704043388367	2.59728670120239\\
76.2746810913086	2.59905815124512\\
76.2789583206177	2.60082983970642\\
76.2832360267639	2.6026017665863\\
76.287513256073	2.60437345504761\\
76.2917904853821	2.60614490509033\\
76.2960681915283	2.60791683197021\\
76.3003449440002	2.60968852043152\\
76.3046221733093	2.61146020889282\\
76.3088994026184	2.61323189735413\\
76.3131771087646	2.61500358581543\\
76.3174543380737	2.61677527427673\\
76.3217310905457	2.61854696273804\\
76.3260083198547	2.62031865119934\\
76.3302855491638	2.62209010124207\\
76.3345623016357	2.62386178970337\\
76.338840007782	2.62563371658325\\
76.3431172370911	2.62740540504456\\
76.3473944664001	2.62917685508728\\
76.3516716957092	2.63094854354858\\
76.3559484481812	2.63272023200989\\
76.3602256774902	2.63449192047119\\
76.3645033836365	2.63626384735107\\
76.3687806129456	2.6380352973938\\
76.3730573654175	2.6398069858551\\
76.3773345947266	2.64157867431641\\
76.3816118240356	2.64335036277771\\
76.3858895301819	2.64512205123901\\
76.390166759491	2.64689373970032\\
76.3944435119629	2.64866542816162\\
76.398720741272	2.65043711662292\\
76.4029979705811	2.65220856666565\\
76.407274723053	2.65398025512695\\
76.4115524291992	2.65575218200684\\
76.4158296585083	2.65752387046814\\
76.4201073646545	2.65929579734802\\
76.4243845939636	2.66106724739075\\
76.4286618232727	2.66283893585205\\
76.4329385757446	2.66461062431335\\
76.4372158050537	2.66638231277466\\
76.4414935112	2.66815400123596\\
76.445770740509	2.66992568969727\\
76.450047492981	2.67169737815857\\
76.45432472229	2.67346906661987\\
76.4586019515991	2.6752405166626\\
76.4628791809082	2.6770122051239\\
76.4671568870544	2.67878413200378\\
76.4714336395264	2.68055582046509\\
76.4757108688354	2.68232750892639\\
76.4799880981445	2.68409895896912\\
76.4842648506165	2.68587064743042\\
76.4885425567627	2.6876425743103\\
76.4928197860718	2.68941426277161\\
76.4970970153809	2.69118571281433\\
76.5013742446899	2.69295740127563\\
76.5056509971619	2.69472908973694\\
76.5099282264709	2.69650077819824\\
76.5142059326172	2.69827270507813\\
76.5184831619263	2.70004415512085\\
76.5227603912354	2.70181584358215\\
76.5270380973816	2.70358777046204\\
76.5313148498535	2.70535945892334\\
76.5355920791626	2.70713090896606\\
76.5398693084717	2.70890259742737\\
76.5441470146179	2.71067452430725\\
76.5484237670898	2.71244621276855\\
76.5527009963989	2.71421766281128\\
76.556978225708	2.71598935127258\\
76.5612554550171	2.71776103973389\\
76.565532207489	2.71953272819519\\
76.5698099136353	2.72130465507507\\
76.5740871429443	2.7230761051178\\
76.5783643722534	2.7248477935791\\
76.5826411247253	2.72661948204041\\
76.5869183540344	2.72839117050171\\
76.5911955833435	2.73016262054443\\
76.5954732894897	2.73193454742432\\
76.5997505187988	2.73370623588562\\
76.6040272712708	2.73547792434692\\
76.6083045005798	2.73724937438965\\
76.6125817298889	2.73902106285095\\
76.6168594360352	2.74079298973083\\
76.6211361885071	2.74256467819214\\
76.6254134178162	2.74433636665344\\
76.6296906471252	2.74610781669617\\
76.6339678764343	2.74787950515747\\
76.6382446289063	2.74965119361877\\
76.6425223350525	2.75142312049866\\
76.6468000411987	2.75319480895996\\
76.6510772705078	2.75496649742126\\
76.6553544998169	2.75673818588257\\
76.6596312522888	2.75850987434387\\
76.6639084815979	2.76028156280518\\
76.668185710907	2.7620530128479\\
76.6724634170532	2.76382493972778\\
76.6767406463623	2.76559662818909\\
76.6810173988342	2.76736831665039\\
76.6852946281433	2.76913976669312\\
76.6895718574524	2.77091145515442\\
76.6938490867615	2.77268314361572\\
76.6981267929077	2.77445507049561\\
76.7024035453796	2.77622652053833\\
76.7066807746887	2.77799820899963\\
76.7109580039978	2.77976989746094\\
76.7152347564697	2.78154158592224\\
76.719512462616	2.78331351280212\\
76.723789691925	2.78508496284485\\
76.7280669212341	2.78685665130615\\
76.7323441505432	2.78862833976746\\
76.7366209030151	2.79040002822876\\
76.7408981323242	2.79217147827148\\
76.7451758384705	2.79394340515137\\
76.7494530677795	2.79571509361267\\
76.7537298202515	2.79748678207397\\
76.7580075263977	2.79925870895386\\
76.7622847557068	2.80103015899658\\
76.7665619850159	2.80280184745789\\
76.770839214325	2.80457353591919\\
76.7751169204712	2.80634546279907\\
76.7793936729431	2.8081169128418\\
76.7836709022522	2.8098886013031\\
76.7879481315613	2.8116602897644\\
76.7922248840332	2.81343197822571\\
76.7965021133423	2.81520342826843\\
76.8007798194885	2.81697535514832\\
76.8050570487976	2.81874704360962\\
76.8093342781067	2.82051873207092\\
76.8136110305786	2.82229018211365\\
76.8178882598877	2.82406187057495\\
76.8221659660339	2.82583379745483\\
76.826443195343	2.82760548591614\\
76.8307199478149	2.82937717437744\\
76.834997177124	2.83114862442017\\
76.8392744064331	2.83292031288147\\
76.8435516357422	2.83469200134277\\
76.8478293418884	2.83646392822266\\
76.8521060943604	2.83823537826538\\
76.8563833236694	2.84000706672668\\
76.8606605529785	2.84177875518799\\
76.8649377822876	2.84355044364929\\
76.8692145347595	2.84532189369202\\
76.8734922409058	2.8470938205719\\
76.877769947052	2.84886574745178\\
76.8820471763611	2.85063743591309\\
76.8863244056702	2.85240912437439\\
76.8906011581421	2.85418057441711\\
76.8948783874512	2.85595226287842\\
76.8991556167603	2.85772395133972\\
76.9034333229065	2.8594958782196\\
76.9077105522156	2.86126756668091\\
76.9119873046875	2.86303901672363\\
76.9162645339966	2.86481070518494\\
76.9205417633057	2.86658239364624\\
76.9248185157776	2.86835408210754\\
76.9290962219238	2.87012577056885\\
76.9333734512329	2.87189745903015\\
76.937650680542	2.87366914749146\\
76.9419279098511	2.87544083595276\\
76.946204662323	2.87721228599548\\
76.9504823684692	2.87898421287537\\
76.9547595977783	2.88075590133667\\
76.9590368270874	2.88252758979797\\
76.9633135795593	2.8842990398407\\
76.9675908088684	2.886070728302\\
76.9718680381775	2.88784241676331\\
76.9761457443237	2.88961434364319\\
76.9804229736328	2.89138603210449\\
76.9846997261047	2.89315748214722\\
76.988977432251	2.8949294090271\\
76.9932546615601	2.8967010974884\\
76.9975318908691	2.89847278594971\\
77.0018086433411	2.90024423599243\\
77.0060868263245	2.90201616287231\\
77.0103635787964	2.90378785133362\\
77.0146408081055	2.90555953979492\\
77.0189180374146	2.90733122825623\\
77.0231947898865	2.90910267829895\\
77.0274720191956	2.91087436676025\\
77.0317497253418	2.91264629364014\\
77.0360269546509	2.91441798210144\\
77.04030418396	2.91618943214417\\
77.0445809364319	2.91796112060547\\
77.048858165741	2.91973280906677\\
77.0531358718872	2.92150473594666\\
77.0574131011963	2.92327618598938\\
77.0616898536682	2.92504787445068\\
77.0659670829773	2.92681956291199\\
77.0702443122864	2.92859125137329\\
77.0745215415955	2.93036293983459\\
77.0787992477417	2.9321346282959\\
77.0830760002136	2.9339063167572\\
77.0873532295227	2.93567800521851\\
77.0916304588318	2.93744969367981\\
77.0959072113037	2.93922114372253\\
77.1001844406128	2.94099283218384\\
77.104462146759	2.94276475906372\\
77.1087398529053	2.9445366859436\\
77.1130170822144	2.94630837440491\\
77.1172943115234	2.94807982444763\\
77.1215710639954	2.94985151290894\\
77.1258482933044	2.95162320137024\\
77.1301255226135	2.95339488983154\\
77.1344032287598	2.95516657829285\\
77.1386799812317	2.95693826675415\\
77.1429572105408	2.95870995521545\\
77.1472344398499	2.96048164367676\\
77.1515116691589	2.96225309371948\\
77.1557893753052	2.96402502059937\\
77.1600661277771	2.96579670906067\\
77.1643433570862	2.96756839752197\\
77.1686205863953	2.96934008598328\\
77.1728973388672	2.971111536026\\
77.1771745681763	2.9728832244873\\
77.1814522743225	2.97465515136719\\
77.1857295036316	2.97642683982849\\
77.1900067329407	2.97819828987122\\
77.1942834854126	2.97996997833252\\
77.1985607147217	2.98174166679382\\
77.2028379440308	2.98351335525513\\
77.207115650177	2.98528504371643\\
77.2113928794861	2.98705673217773\\
77.215669631958	2.98882842063904\\
77.2199473381042	2.99060034751892\\
77.2242245674133	2.99237203598022\\
77.2285017967224	2.99414348602295\\
77.2327785491943	2.99591517448425\\
77.2370562553406	2.99768710136414\\
77.2413334846497	2.99945878982544\\
77.2456107139587	3.00123023986816\\
77.2498879432678	3.00300192832947\\
77.2541646957397	3.00477361679077\\
77.2584419250488	3.00654530525208\\
77.2627196311951	3.00831723213196\\
77.2669968605042	3.01008868217468\\
77.2712736129761	3.01186037063599\\
77.2755508422852	3.01363205909729\\
77.2798280715942	3.01540374755859\\
77.2841057777405	3.0171754360199\\
77.2883830070496	3.0189471244812\\
77.2926597595215	3.0207188129425\\
77.2969369888306	3.02249050140381\\
77.3012142181396	3.02426195144653\\
77.3054909706116	3.02603363990784\\
77.3097686767578	3.02780556678772\\
77.3140459060669	3.02957725524902\\
77.318323135376	3.03134870529175\\
77.3226003646851	3.03312039375305\\
77.326877117157	3.03489208221436\\
77.3311548233032	3.03666400909424\\
77.3354320526123	3.03843569755554\\
77.3397097587585	3.04020738601685\\
77.3439869880676	3.04197907447815\\
77.3482637405396	3.04375076293945\\
77.3525409698486	3.04552245140076\\
77.3568181991577	3.04729390144348\\
77.3610954284668	3.04906558990479\\
77.365373134613	3.05083751678467\\
77.369649887085	3.05260920524597\\
77.373927116394	3.05438089370728\\
77.3782043457031	3.05615234375\\
77.3824815750122	3.0579240322113\\
77.3867592811584	3.05969595909119\\
77.3910360336304	3.06146764755249\\
77.3953137397766	3.06323933601379\\
77.3995904922485	3.06501078605652\\
77.4038681983948	3.0667827129364\\
77.4081444740295	3.06855416297913\\
77.4124221801758	3.07032585144043\\
77.4166994094849	3.07209753990173\\
77.4209771156311	3.07386946678162\\
77.4252533912659	3.07564091682434\\
77.4295310974121	3.07741284370422\\
77.433807849884	3.07918405532837\\
77.4380855560303	3.08095598220825\\
77.4423623085022	3.08272767066956\\
77.4466400146484	3.08449959754944\\
77.4509167671204	3.08627080917358\\
77.4551944732666	3.08804273605347\\
77.4594717025757	3.08981442451477\\
77.4637484550476	3.09158611297607\\
77.4680256843567	3.0933575630188\\
77.4723033905029	3.09512948989868\\
77.4765796661377	3.09690093994141\\
77.4808573722839	3.09867286682129\\
77.485134601593	3.10044455528259\\
77.4894123077393	3.1022162437439\\
77.4936890602112	3.10398769378662\\
77.4979667663574	3.1057596206665\\
77.5022430419922	3.10753107070923\\
77.5065207481384	3.10930275917053\\
77.5107984542847	3.11107468605042\\
77.5150756835938	3.11284637451172\\
77.5193524360657	3.11461806297302\\
77.5236296653748	3.11638975143433\\
77.527907371521	3.11816143989563\\
77.5321841239929	3.11993288993835\\
77.5364618301392	3.12170481681824\\
77.5407385826111	3.12347650527954\\
77.5450162887573	3.12524819374084\\
77.5492930412292	3.12701964378357\\
77.5535707473755	3.12879157066345\\
77.5578470230103	3.13056302070618\\
77.5621247291565	3.13233470916748\\
77.5664019584656	3.13410639762878\\
77.5706796646118	3.13587832450867\\
77.5749559402466	3.13764977455139\\
77.5792336463928	3.13942170143127\\
77.5835103988647	3.14119291305542\\
77.587788105011	3.1429648399353\\
77.5920653343201	3.14473652839661\\
77.5963430404663	3.14650845527649\\
77.6006193161011	3.14827966690063\\
77.6048970222473	3.15005159378052\\
77.6091732978821	3.15182304382324\\
77.6134510040283	3.15359497070313\\
77.6177282333374	3.15536642074585\\
77.6220059394836	3.15713834762573\\
77.6262836456299	3.15891027450562\\
77.6305603981018	3.16068172454834\\
77.634838104248	3.16245365142822\\
77.6391143798828	3.16422486305237\\
77.6433920860291	3.16599678993225\\
77.6476693153381	3.16776847839355\\
77.6519470214844	3.16954040527344\\
77.6562232971191	3.17131161689758\\
77.6605010032654	3.17308354377747\\
77.6647782325745	3.17485523223877\\
77.6690554618835	3.17662692070007\\
77.6733322143555	3.17839860916138\\
77.6776099205017	3.18017029762268\\
77.6818866729736	3.18194174766541\\
77.6861643791199	3.18371367454529\\
77.6904411315918	3.18548536300659\\
77.6947183609009	3.18725681304932\\
77.69899559021	3.18902850151062\\
77.7032732963562	3.1908004283905\\
77.707549571991	3.19257187843323\\
77.7118272781372	3.19434356689453\\
77.7161045074463	3.19611525535583\\
77.7203822135925	3.19788718223572\\
77.7246589660645	3.19965863227844\\
77.7289366722107	3.20143055915833\\
77.7332129478455	3.20320177078247\\
77.7374906539917	3.20497369766235\\
77.7417683601379	3.20674562454224\\
77.746045589447	3.20851731300354\\
77.7503223419189	3.21028876304626\\
77.754599571228	3.21206045150757\\
77.7588772773743	3.21383237838745\\
77.7631540298462	3.21560382843018\\
77.7674317359924	3.21737575531006\\
77.7717084884644	3.21914720535278\\
77.7759861946106	3.22091913223267\\
77.7802629470825	3.22269058227539\\
77.7845406532288	3.22446250915527\\
77.7888169288635	3.22623372077942\\
77.7930946350098	3.2280056476593\\
77.7973718643188	3.22977733612061\\
77.8016495704651	3.23154926300049\\
77.8059258460999	3.23332047462463\\
77.8102035522461	3.23509240150452\\
77.814480304718	3.23686385154724\\
77.8187580108643	3.23863577842712\\
77.8230347633362	3.24040722846985\\
77.8273124694824	3.24217915534973\\
77.8315892219543	3.24395060539246\\
77.8358669281006	3.24572253227234\\
77.8401441574097	3.24749422073364\\
77.8444209098816	3.24926567077637\\
77.8486981391907	3.25103735923767\\
77.8529758453369	3.25280928611755\\
77.8572535514832	3.25458121299744\\
77.8615298271179	3.25635242462158\\
77.8658075332642	3.25812435150146\\
77.8700842857361	3.25989580154419\\
77.8743619918823	3.26166772842407\\
77.8786392211914	3.26343941688538\\
77.8829169273376	3.26521110534668\\
77.8871932029724	3.2669825553894\\
77.8914709091187	3.26875448226929\\
77.8957481384277	3.27052617073059\\
77.9000253677368	3.27229762077332\\
77.9043021202087	3.27406930923462\\
77.908579826355	3.2758412361145\\
77.9128565788269	3.27761268615723\\
77.9171342849731	3.27938437461853\\
77.9214110374451	3.28115606307983\\
77.9256882667542	3.28292775154114\\
77.9299654960632	3.28469944000244\\
77.9342432022095	3.28647136688232\\
77.9385194778442	3.28824257850647\\
77.9427971839905	3.29001450538635\\
77.9470744132996	3.29178619384766\\
77.9513521194458	3.29355812072754\\
77.9556283950806	3.29532933235168\\
77.9599061012268	3.29710125923157\\
77.9641828536987	3.29887270927429\\
77.968460559845	3.30064463615417\\
77.9727382659912	3.30241656303406\\
77.9770154953003	3.30418801307678\\
77.9812932014465	3.30595993995667\\
77.9855694770813	3.30773138999939\\
77.9898471832275	3.30950331687927\\
77.9941234588623	3.31127452850342\\
77.9984011650085	3.3130464553833\\
78.0026788711548	3.3148181438446\\
78.0069561004639	3.31659007072449\\
78.0112323760986	3.31836128234863\\
78.015510559082	3.32013320922852\\
78.0197868347168	3.32190465927124\\
78.0240650177002	3.32367658615112\\
78.028341293335	3.32544827461243\\
78.0326194763184	3.32721996307373\\
78.0368957519531	3.32899141311646\\
78.0411739349365	3.33076333999634\\
78.0454502105713	3.33253479003906\\
78.0497274398804	3.33430647850037\\
78.0540046691895	3.33607816696167\\
78.0582828521729	3.33785009384155\\
78.0625591278076	3.33962154388428\\
78.0668363571167	3.34139323234558\\
78.0711135864258	3.34316492080688\\
78.0753908157349	3.34493660926819\\
78.0796680450439	3.34670829772949\\
78.083945274353	3.34848022460938\\
78.0882234573364	3.35025191307068\\
78.0924997329712	3.3520233631134\\
78.0967779159546	3.35379528999329\\
78.1010541915894	3.35556674003601\\
78.1053314208984	3.35733842849731\\
78.1096086502075	3.35911011695862\\
78.1138868331909	3.3608820438385\\
78.1181631088257	3.36265349388123\\
78.1224403381348	3.36442542076111\\
78.1267175674438	3.36619687080383\\
78.1309947967529	3.36796855926514\\
78.135272026062	3.36974024772644\\
78.1395502090454	3.37151217460632\\
78.1438264846802	3.37328338623047\\
78.1481037139893	3.37505531311035\\
78.1523809432983	3.37682700157166\\
78.1566591262817	3.37859892845154\\
78.1609354019165	3.38037014007568\\
78.1652126312256	3.38214206695557\\
78.1694898605347	3.38391351699829\\
78.1737670898438	3.38568544387817\\
78.1780443191528	3.38745713233948\\
78.1823215484619	3.38922882080078\\
78.186598777771	3.39100027084351\\
78.1908760070801	3.39277219772339\\
78.1951522827148	3.39454364776611\\
78.1994304656982	3.39631533622742\\
78.2037076950073	3.3980872631073\\
78.2079849243164	3.3998589515686\\
78.2122631072998	3.40163087844849\\
78.2165393829346	3.40340209007263\\
78.2208166122437	3.40517401695251\\
78.2250938415527	3.40694546699524\\
78.2293710708618	3.40871739387512\\
78.2336483001709	3.41048908233643\\
78.2379264831543	3.41226077079773\\
78.2422027587891	3.41403222084045\\
78.2464799880981	3.41580414772034\\
78.2507562637329	3.41757559776306\\
78.2550344467163	3.41934728622437\\
78.2593116760254	3.42111897468567\\
78.2635889053345	3.42289090156555\\
78.2678661346436	3.42466235160828\\
78.2721433639526	3.42643427848816\\
78.2764196395874	3.4282054901123\\
78.2806978225708	3.42997741699219\\
78.2849750518799	3.43174910545349\\
78.289252281189	3.43352103233337\\
78.2935285568237	3.43529224395752\\
78.2978067398071	3.4370641708374\\
78.3020839691162	3.43883585929871\\
78.3063611984253	3.44060754776001\\
78.3106374740601	3.44237899780273\\
78.3149156570435	3.44415092468262\\
78.3191928863525	3.4459228515625\\
78.3234701156616	3.44769430160522\\
78.3277473449707	3.44946622848511\\
78.3320245742798	3.45123767852783\\
78.3363018035889	3.45300936698914\\
78.3405790328979	3.45478105545044\\
78.344856262207	3.45655298233032\\
78.3491325378418	3.45832419395447\\
78.3534107208252	3.46009612083435\\
78.3576879501343	3.46186780929565\\
78.3619651794434	3.46363949775696\\
78.3662424087524	3.46541094779968\\
78.3705196380615	3.46718287467957\\
78.3747959136963	3.46895432472229\\
78.3790740966797	3.47072625160217\\
78.3833513259888	3.47249794006348\\
78.3876285552979	3.47426962852478\\
78.3919048309326	3.4760410785675\\
78.396183013916	3.47781300544739\\
78.4004592895508	3.47958445549011\\
78.4047374725342	3.48135614395142\\
78.4090137481689	3.48312783241272\\
78.4132919311523	3.4848997592926\\
78.4175682067871	3.48667120933533\\
78.4218463897705	3.48844289779663\\
78.4261226654053	3.49021434783936\\
78.4303998947144	3.49198627471924\\
78.4346780776978	3.49375820159912\\
78.4389553070068	3.49552989006042\\
78.4432325363159	3.49730157852173\\
78.4475088119507	3.49907302856445\\
78.4517869949341	3.50084495544434\\
78.4560632705688	3.50261640548706\\
78.4603414535522	3.50438809394836\\
78.464617729187	3.50615978240967\\
78.4688959121704	3.50793170928955\\
78.4731721878052	3.50970315933228\\
78.4774503707886	3.51147508621216\\
78.4817266464233	3.5132462978363\\
78.4860038757324	3.51501822471619\\
78.4902811050415	3.51678991317749\\
78.4945592880249	3.51856184005737\\
78.4988355636597	3.52033305168152\\
78.5031137466431	3.5221049785614\\
78.5073900222778	3.52387666702271\\
78.5116672515869	3.52564835548401\\
78.515944480896	3.52741980552673\\
78.5202226638794	3.52919173240662\\
78.5244989395142	3.53096318244934\\
78.5287761688232	3.53273510932922\\
78.5330533981323	3.53450679779053\\
78.5373306274414	3.53627824783325\\
78.5416078567505	3.53804993629456\\
78.5458850860596	3.53982186317444\\
78.550163269043	3.54159379005432\\
78.5544395446777	3.54336500167847\\
78.5587177276611	3.54513692855835\\
78.5629940032959	3.54690861701965\\
78.567271232605	3.54868030548096\\
78.5715484619141	3.55045175552368\\
78.5758266448975	3.55222368240356\\
78.5801029205322	3.55399513244629\\
78.5843801498413	3.55576705932617\\
78.5886573791504	3.55753874778748\\
78.5929346084595	3.5593101978302\\
78.5972118377686	3.5610818862915\\
78.6014890670776	3.56285381317139\\
78.6057662963867	3.56462526321411\\
78.6100435256958	3.56639695167542\\
78.6143207550049	3.56816864013672\\
78.6185989379883	3.5699405670166\\
78.622875213623	3.57171201705933\\
78.6271524429321	3.57348394393921\\
78.6314287185669	3.57525515556335\\
78.6357069015503	3.57702708244324\\
78.6399841308594	3.57879877090454\\
78.6442613601685	3.58057069778442\\
78.6485385894775	3.58234190940857\\
78.6528158187866	3.58411383628845\\
78.6570920944214	3.58588528633118\\
78.6613702774048	3.58765721321106\\
78.6656475067139	3.58942890167236\\
78.6699247360229	3.59120059013367\\
78.6742029190063	3.59297251701355\\
78.6784791946411	3.59474396705627\\
78.6827564239502	3.59651589393616\\
78.6870336532593	3.5982871055603\\
78.6913108825684	3.60005903244019\\
78.6955881118774	3.60183072090149\\
78.6998653411865	3.60360264778137\\
78.7041425704956	3.60537385940552\\
78.7084197998047	3.6071457862854\\
78.7126960754395	3.60891723632813\\
78.7169742584229	3.61068916320801\\
78.7212514877319	3.61246061325073\\
78.725528717041	3.61423254013062\\
78.7298049926758	3.61600399017334\\
78.7340831756592	3.61777591705322\\
78.7383604049683	3.61954760551453\\
78.7426376342773	3.62131905555725\\
78.7469148635864	3.62309074401855\\
78.7511920928955	3.62486267089844\\
78.7554683685303	3.62663412094116\\
78.7597465515137	3.62840580940247\\
78.7640237808228	3.63017749786377\\
78.7683000564575	3.63194918632507\\
78.7725772857666	3.63372087478638\\
78.77685546875	3.63549280166626\\
78.7811326980591	3.63726449012756\\
78.7854099273682	3.63903594017029\\
78.7896871566772	3.64080786705017\\
78.7939643859863	3.64257955551147\\
78.7982416152954	3.6443510055542\\
78.8025188446045	3.6461226940155\\
78.8067960739136	3.64789462089539\\
78.8110723495483	3.64966607093811\\
78.8153505325317	3.65143775939941\\
78.8196277618408	3.65320944786072\\
78.8239049911499	3.6549813747406\\
78.8281812667847	3.65675282478333\\
78.8324594497681	3.65852475166321\\
78.8367357254028	3.66029596328735\\
78.8410139083862	3.66206789016724\\
78.8452911376953	3.66383957862854\\
78.8495683670044	3.66561150550842\\
78.8538446426392	3.66738271713257\\
78.8581228256226	3.66915464401245\\
78.8623991012573	3.67092609405518\\
78.8666763305664	3.67269802093506\\
78.8709535598755	3.67446947097778\\
78.8752317428589	3.67624139785767\\
78.8795080184937	3.67801284790039\\
78.8837862014771	3.67978477478027\\
78.8880624771118	3.68155598640442\\
78.8923397064209	3.6833279132843\\
78.8966178894043	3.68509984016418\\
78.9008951187134	3.68687152862549\\
78.9051723480225	3.68864345550537\\
78.9094486236572	3.69041466712952\\
78.9137268066406	3.6921865940094\\
78.9180030822754	3.69395804405212\\
78.9222812652588	3.69572997093201\\
78.9265575408936	3.69750142097473\\
78.930835723877	3.69927334785461\\
78.9351119995117	3.70104479789734\\
78.9393901824951	3.70281672477722\\
78.9436664581299	3.70458817481995\\
78.947943687439	3.70635986328125\\
78.952220916748	3.70813155174255\\
78.9564990997314	3.70990347862244\\
78.9607753753662	3.71167492866516\\
78.9650526046753	3.71344661712646\\
78.9693298339844	3.71521830558777\\
78.9736070632935	3.71698999404907\\
78.9778842926025	3.71876168251038\\
78.9821615219116	3.72053360939026\\
78.9864387512207	3.7223048210144\\
78.9907159805298	3.72407674789429\\
78.9949932098389	3.72584843635559\\
78.9992713928223	3.72762036323547\\
79.003547668457	3.72939157485962\\
79.0078248977661	3.7311635017395\\
79.0121030807495	3.73293542861938\\
79.0163793563843	3.73470687866211\\
79.0206575393677	3.73647856712341\\
79.0249338150024	3.73825025558472\\
79.0292110443115	3.74002194404602\\
79.0334882736206	3.74179363250732\\
79.037766456604	3.74356555938721\\
79.0420427322388	3.74533677101135\\
79.0463199615479	3.74710869789124\\
79.0505971908569	3.74888038635254\\
79.0548753738403	3.75065231323242\\
79.0591516494751	3.75242352485657\\
79.0634288787842	3.75419545173645\\
79.0677061080933	3.75596690177917\\
79.0719833374023	3.75773882865906\\
79.0762605667114	3.75951027870178\\
79.0805377960205	3.76128220558167\\
79.0848150253296	3.76305365562439\\
79.0890922546387	3.76482558250427\\
79.0933685302734	3.76659679412842\\
79.0976467132568	3.7683687210083\\
79.1019239425659	3.7701404094696\\
79.106201171875	3.77191233634949\\
79.1104774475098	3.77368378639221\\
79.1147556304932	3.77545547485352\\
79.1190319061279	3.77722692489624\\
79.1233100891113	3.77899885177612\\
79.1275873184204	3.78077077865601\\
79.1318645477295	3.78254246711731\\
79.1361427307129	3.78431415557861\\
79.1404190063477	3.78608560562134\\
79.1446962356567	3.78785753250122\\
79.1489725112915	3.78962898254395\\
79.1532506942749	3.79140067100525\\
79.157527923584	3.79317235946655\\
79.1618051528931	3.79494428634644\\
79.1660823822021	3.79671573638916\\
79.1703596115112	3.79848742485046\\
79.1746368408203	3.80025911331177\\
79.1789140701294	3.80203080177307\\
79.1831912994385	3.80380249023438\\
79.1874685287476	3.80557441711426\\
79.1917448043823	3.8073456287384\\
79.1960229873657	3.80911755561829\\
79.2003002166748	3.81088924407959\\
79.2045774459839	3.81266093254089\\
79.2088537216187	3.81443238258362\\
79.2131319046021	3.8162043094635\\
79.2174081802368	3.81797575950623\\
79.2216863632202	3.81974768638611\\
79.2259635925293	3.82151913642883\\
79.2302408218384	3.82329106330872\\
79.2345170974731	3.82506251335144\\
79.2387952804565	3.82683444023132\\
79.2430725097656	3.82860636711121\\
79.2473487854004	3.83037757873535\\
79.2516269683838	3.83214950561523\\
79.2559041976929	3.83392119407654\\
79.260181427002	3.83569288253784\\
79.264458656311	3.83746433258057\\
79.2687358856201	3.83923625946045\\
79.2730121612549	3.84100770950317\\
79.2772903442383	3.84277963638306\\
79.2815675735474	3.84455108642578\\
79.2858448028564	3.84632301330566\\
79.2901210784912	3.84809446334839\\
79.2943992614746	3.84986639022827\\
79.2986755371094	3.851637840271\\
79.3029537200928	3.8534095287323\\
79.3072299957275	3.8551812171936\\
79.3115081787109	3.85695314407349\\
79.3157844543457	3.85872459411621\\
79.3200626373291	3.86049628257751\\
79.3243389129639	3.86226773262024\\
79.3286161422729	3.86403965950012\\
79.332893371582	3.86581134796143\\
79.3371715545654	3.86758327484131\\
79.3414478302002	3.86935448646545\\
79.3457250595093	3.87112641334534\\
79.3500022888184	3.87289810180664\\
79.3542795181274	3.87466979026794\\
79.3585577011108	3.87644147872925\\
79.3628349304199	3.87821316719055\\
79.367112159729	3.87998509407043\\
79.3713884353638	3.88175654411316\\
79.3756666183472	3.88352847099304\\
79.3799428939819	3.88529968261719\\
79.384220123291	3.88707160949707\\
79.3884973526001	3.88884329795837\\
79.3927755355835	3.89061522483826\\
79.3970518112183	3.8923864364624\\
79.4013299942017	3.89415836334229\\
79.4056062698364	3.89593005180359\\
79.4098834991455	3.89770174026489\\
79.4141607284546	3.89947319030762\\
79.418438911438	3.9012451171875\\
79.4227151870728	3.90301656723022\\
79.4269924163818	3.90478849411011\\
79.4312696456909	3.90655994415283\\
79.435546875	3.90833163261414\\
79.4398241043091	3.91010332107544\\
79.4441013336182	3.91187524795532\\
79.4483785629272	3.91364645957947\\
79.4526557922363	3.91541838645935\\
79.4569330215454	3.91719007492065\\
79.4612102508545	3.91896200180054\\
79.4654874801636	3.92073345184326\\
79.4697647094727	3.92250514030457\\
79.4740428924561	3.92427706718445\\
79.4783191680908	3.92604851722717\\
79.4825963973999	3.92782044410706\\
79.486873626709	3.92959213256836\\
79.4911518096924	3.93136382102966\\
79.4954280853271	3.93313527107239\\
79.4997053146362	3.93490719795227\\
79.5039825439453	3.936678647995\\
79.5082597732544	3.9384503364563\\
79.5125370025635	3.9402220249176\\
79.5168151855469	3.94199395179749\\
79.5210914611816	3.94376540184021\\
79.5253686904907	3.94553709030151\\
79.5296449661255	3.94730854034424\\
79.5339231491089	3.94908046722412\\
79.538200378418	3.95085215568542\\
79.5424776077271	3.95262408256531\\
79.5467548370361	3.95439529418945\\
79.5510320663452	3.95616722106934\\
79.55530834198	3.95793867111206\\
79.5595865249634	3.95971059799194\\
79.5638637542725	3.96148204803467\\
79.5681409835815	3.96325397491455\\
79.5724172592163	3.96502542495728\\
79.5766954421997	3.96679735183716\\
79.5809726715088	3.96856880187988\\
79.5852499008179	3.97034049034119\\
79.589527130127	3.97211241722107\\
79.593804359436	3.97388410568237\\
79.5980815887451	3.97565603256226\\
79.6023588180542	3.9774272441864\\
79.6066360473633	3.97919917106628\\
79.610912322998	3.98097062110901\\
79.6151905059814	3.98274254798889\\
79.6194677352905	3.98451399803162\\
79.6237449645996	3.9862859249115\\
79.6280212402344	3.98805737495422\\
79.6322994232178	3.98982930183411\\
79.6365766525269	3.99160099029541\\
79.6408538818359	3.99337244033813\\
79.645131111145	3.99514412879944\\
79.6494083404541	3.99691605567932\\
79.6536846160889	3.99868750572205\\
79.6579627990723	4.00045919418335\\
79.6622400283813	4.00223112106323\\
79.6665172576904	4.00400257110596\\
79.6707935333252	4.00577402114868\\
79.6750717163086	4.00754594802856\\
79.6793479919434	4.00931739807129\\
79.6836261749268	4.01108932495117\\
79.6879024505615	4.0128607749939\\
79.6921806335449	4.01463270187378\\
79.6964569091797	4.0164041519165\\
79.7007350921631	4.01817607879639\\
79.7050123214722	4.01994800567627\\
79.7092885971069	4.02171945571899\\
79.7135667800903	4.02349138259888\\
79.7178440093994	4.0252628326416\\
79.7221212387085	4.02703475952148\\
79.7263975143433	4.02880620956421\\
79.7306756973267	4.03057813644409\\
79.7349519729614	4.03234958648682\\
79.7392301559448	4.0341215133667\\
79.7435073852539	4.03589296340942\\
79.747784614563	4.03766489028931\\
79.7520608901978	4.03943634033203\\
79.7563390731812	4.04120826721191\\
79.7606153488159	4.04297924041748\\
79.764892578125	4.04475116729736\\
79.7691698074341	4.04652309417725\\
79.7734479904175	4.04829502105713\\
79.7777242660522	4.0500659942627\\
79.7820024490356	4.05183792114258\\
79.7862787246704	4.0536093711853\\
79.7905559539795	4.05538129806519\\
79.7948331832886	4.05715322494507\\
79.799111366272	4.05892467498779\\
79.8033876419067	4.06069612503052\\
79.8076648712158	4.0624680519104\\
79.8119421005249	4.06423997879028\\
79.816219329834	4.06601142883301\\
79.8204975128174	4.06778335571289\\
79.8247737884521	4.06955480575562\\
79.8290519714355	4.0713267326355\\
79.8333282470703	4.07309818267822\\
79.8376064300537	4.07487010955811\\
79.8418827056885	4.07664155960083\\
79.8461599349976	4.07841348648071\\
79.8504371643066	4.08018493652344\\
79.85471534729	4.08195686340332\\
79.8589916229248	4.08372831344604\\
79.8632688522339	4.08550024032593\\
79.867546081543	4.08727169036865\\
79.8718233108521	4.08904314041138\\
79.8761005401611	4.09081506729126\\
79.8803787231445	4.09258699417114\\
79.8846549987793	4.09435844421387\\
79.8889322280884	4.09613037109375\\
79.8932094573975	4.09790182113647\\
79.8974876403809	4.09967374801636\\
79.9017639160156	4.10144519805908\\
79.9060411453247	4.10321712493896\\
79.9103183746338	4.10498809814453\\
79.9145956039429	4.10676002502441\\
79.918872833252	4.1085319519043\\
79.923150062561	4.11030387878418\\
79.9274272918701	4.11207485198975\\
79.9317045211792	4.11384677886963\\
79.9359827041626	4.11561870574951\\
79.9402589797974	4.11739015579224\\
79.9445362091064	4.11916208267212\\
79.9488134384155	4.12093353271484\\
79.9530916213989	4.12270545959473\\
79.9573678970337	4.12447690963745\\
79.9616451263428	4.12624883651733\\
79.9659223556519	4.12802028656006\\
79.9701995849609	4.12979221343994\\
79.97447681427	4.13156366348267\\
79.9787540435791	4.13333559036255\\
79.9830312728882	4.13510704040527\\
79.9873085021973	4.13687896728516\\
79.991584777832	4.13865041732788\\
79.9958629608154	4.14042234420776\\
80.0001401901245	4.14219379425049\\
80.0044174194336	4.14396572113037\\
80.0086936950684	4.1457371711731\\
80.0129718780518	4.14750909805298\\
80.0172491073608	4.1492805480957\\
80.0215263366699	4.15105199813843\\
80.025803565979	4.15282392501831\\
80.0300807952881	4.15459585189819\\
80.0343570709229	4.15636730194092\\
80.0386352539063	4.15813875198364\\
80.0429124832153	4.15991067886353\\
80.0471887588501	4.16168212890625\\
80.0514669418335	4.16345405578613\\
80.0557441711426	4.16522598266602\\
80.0600214004517	4.16699743270874\\
80.0642986297607	4.16876888275146\\
80.0685758590698	4.17054080963135\\
80.0728530883789	4.17231273651123\\
80.077130317688	4.17408418655396\\
80.0814075469971	4.17585563659668\\
80.0856847763062	4.17762756347656\\
80.0899610519409	4.17939901351929\\
80.0942392349243	4.18117094039917\\
80.0985164642334	4.18294239044189\\
80.1027936935425	4.18471431732178\\
80.1070699691772	4.1864857673645\\
80.1113481521606	4.18825769424438\\
80.1156244277954	4.19002914428711\\
80.1199026107788	4.19180107116699\\
80.1241798400879	4.19357252120972\\
80.128457069397	4.1953444480896\\
80.1327333450317	4.19711589813232\\
80.1370115280151	4.19888782501221\\
80.1412878036499	4.20065927505493\\
80.145565032959	4.20243120193481\\
80.1498422622681	4.20420265197754\\
80.1541204452515	4.20597457885742\\
80.1583967208862	4.20774602890015\\
80.1626749038696	4.20951795578003\\
80.1669521331787	4.21128988265991\\
80.1712284088135	4.21306085586548\\
80.1755065917969	4.21483278274536\\
80.179783821106	4.21660470962524\\
80.184061050415	4.21837663650513\\
80.1883373260498	4.22014760971069\\
80.1926155090332	4.22191953659058\\
80.196891784668	4.2236909866333\\
80.2011699676514	4.22546291351318\\
80.2054462432861	4.22723484039307\\
80.2097244262695	4.22900629043579\\
80.2140007019043	4.23077774047852\\
80.2182788848877	4.2325496673584\\
80.2225551605225	4.23432111740112\\
80.2268323898315	4.23609304428101\\
80.2311096191406	4.23786449432373\\
80.235387802124	4.23963642120361\\
80.2396640777588	4.24140787124634\\
80.2439413070679	4.24317979812622\\
80.248218536377	4.24495124816895\\
80.252495765686	4.24672317504883\\
80.2567729949951	4.24849462509155\\
80.2610511779785	4.25026655197144\\
80.2653274536133	4.25203800201416\\
80.2696046829224	4.25380992889404\\
80.2738819122314	4.25558137893677\\
80.2781591415405	4.25735330581665\\
80.2824363708496	4.25912475585938\\
80.2867136001587	4.26089668273926\\
80.2909917831421	4.26266860961914\\
80.2952680587769	4.26444005966187\\
80.2995462417603	4.26621198654175\\
80.303822517395	4.26798343658447\\
80.3080997467041	4.2697548866272\\
80.3123769760132	4.27152681350708\\
80.3166551589966	4.27329874038696\\
80.3209314346313	4.27506971359253\\
80.3252086639404	4.27684164047241\\
80.3294858932495	4.27861356735229\\
80.3337640762329	4.28038549423218\\
80.3380403518677	4.28215646743774\\
80.3423175811768	4.28392839431763\\
80.3465948104858	4.28569984436035\\
80.3508720397949	4.28747177124023\\
80.355149269104	4.28924369812012\\
80.3594264984131	4.29101514816284\\
80.3637037277222	4.29278659820557\\
80.3679809570313	4.29455852508545\\
80.372257232666	4.29632997512817\\
80.3765354156494	4.29810190200806\\
80.3808126449585	4.29987335205078\\
80.3850898742676	4.30164527893066\\
80.3893661499023	4.30341672897339\\
80.3936443328857	4.30518865585327\\
80.3979215621948	4.306960105896\\
80.4021987915039	4.30873203277588\\
80.4064769744873	4.31050395965576\\
80.4107522964478	4.31227540969849\\
80.4150314331055	4.31404733657837\\
80.4193077087402	4.31581878662109\\
80.4235849380493	4.31759071350098\\
80.4278621673584	4.3193621635437\\
80.4321393966675	4.32113361358643\\
80.4364166259766	4.32290554046631\\
80.4406938552856	4.32467699050903\\
80.4449710845947	4.32644891738892\\
80.4492492675781	4.3282208442688\\
80.4535245895386	4.32999181747437\\
80.457802772522	4.33176422119141\\
80.4620790481567	4.33353519439697\\
80.4663572311401	4.33530759811401\\
80.4706344604492	4.33707904815674\\
80.4749116897583	4.33885049819946\\
80.4791889190674	4.34062242507935\\
80.4834661483765	4.34239387512207\\
80.4877424240112	4.34416532516479\\
80.4920196533203	4.34593725204468\\
80.4962968826294	4.3477087020874\\
80.5005750656128	4.34948110580444\\
80.5048513412476	4.35125207901001\\
80.509129524231	4.35302400588989\\
80.51340675354	4.35479593276978\\
80.5176839828491	4.3565673828125\\
80.5219612121582	4.35833930969238\\
80.526237487793	4.36011075973511\\
80.5305166244507	4.36188268661499\\
80.5347919464111	4.36365413665771\\
80.5390701293945	4.3654260635376\\
80.5433464050293	4.36719703674316\\
80.5476245880127	4.36896944046021\\
80.5519018173218	4.37074089050293\\
80.5561790466309	4.37251281738281\\
80.5604562759399	4.37428426742554\\
80.5647325515747	4.37605571746826\\
80.5690097808838	4.37782764434814\\
80.5732870101929	4.37959909439087\\
80.577564239502	4.38137102127075\\
80.5818424224854	4.38314294815063\\
80.5861186981201	4.3849139213562\\
80.5903968811035	4.38668632507324\\
80.5946741104126	4.38845777511597\\
80.5989513397217	4.39022970199585\\
80.6032285690308	4.39200115203857\\
80.6075048446655	4.3937726020813\\
80.6117820739746	4.39554452896118\\
80.6160593032837	4.39731597900391\\
80.6203365325928	4.39908742904663\\
80.6246147155762	4.40085983276367\\
80.6288919448853	4.4026312828064\\
80.6331691741943	4.40440320968628\\
80.6374464035034	4.406174659729\\
80.6417236328125	4.40794610977173\\
80.6459999084473	4.40971803665161\\
80.6502771377563	4.41148948669434\\
80.6545543670654	4.41326141357422\\
80.6588315963745	4.41503286361694\\
80.6631097793579	4.41680479049683\\
80.6673860549927	4.41857624053955\\
80.6716642379761	4.42034816741943\\
80.6759414672852	4.42211961746216\\
80.6802186965942	4.42389154434204\\
80.684494972229	4.42566299438477\\
80.6887722015381	4.42743492126465\\
80.6930494308472	4.42920637130737\\
80.6973266601563	4.4309778213501\\
80.7016038894653	4.43274974822998\\
80.7058820724487	4.43452167510986\\
80.7101583480835	4.43629264831543\\
80.7144365310669	4.43806505203247\\
80.7187118530273	4.43983602523804\\
80.7229900360107	4.44160842895508\\
80.7272672653198	4.4433798789978\\
80.7315444946289	4.44515132904053\\
80.735821723938	4.44692325592041\\
80.7400989532471	4.44869470596313\\
80.7443771362305	4.45046710968018\\
80.7486534118652	4.45223808288574\\
80.7529315948486	4.45401000976563\\
80.7572088241577	4.45578193664551\\
80.7614850997925	4.45755338668823\\
80.7657623291016	4.45932531356812\\
80.7700395584106	4.46109676361084\\
80.7743167877197	4.46286821365356\\
80.7785940170288	4.46464014053345\\
80.7828712463379	4.46641159057617\\
80.7871494293213	4.46818399429321\\
80.7914247512817	4.46995496749878\\
80.7957038879395	4.47172689437866\\
80.7999801635742	4.47349882125854\\
80.8042573928833	4.47527027130127\\
80.8085346221924	4.47704172134399\\
80.8128118515015	4.47881364822388\\
80.8170890808105	4.4805850982666\\
80.8213663101196	4.48235702514648\\
80.8256435394287	4.48412847518921\\
80.8299198150635	4.48589992523193\\
80.8341970443726	4.48767185211182\\
80.838475227356	4.4894437789917\\
80.8427515029907	4.49121475219727\\
80.8470296859741	4.49298715591431\\
80.8513069152832	4.49475860595703\\
80.8555841445923	4.49653053283691\\
80.8598613739014	4.49830198287964\\
80.8641386032104	4.50007343292236\\
80.8684167861938	4.5018458366394\\
80.8726921081543	4.50361680984497\\
80.8769702911377	4.50538921356201\\
80.8812475204468	4.50716066360474\\
80.8855247497559	4.50893211364746\\
80.8898019790649	4.51070404052734\\
80.894079208374	4.51247549057007\\
80.8983564376831	4.51424694061279\\
80.9026336669922	4.51601886749268\\
80.906909942627	4.5177903175354\\
80.9111890792847	4.51956272125244\\
80.9154644012451	4.52133369445801\\
80.9197425842285	4.52310562133789\\
80.9240188598633	4.52487707138062\\
80.9282970428467	4.5266489982605\\
80.9325742721558	4.52842092514038\\
80.9368515014648	4.53019237518311\\
80.9411287307739	4.53196382522583\\
80.945405960083	4.53373575210571\\
80.9496822357178	4.53550720214844\\
80.9539594650269	4.53727865219116\\
80.9582366943359	4.53905057907104\\
80.9625148773193	4.54082250595093\\
80.9667911529541	4.54259395599365\\
80.9710693359375	4.54436588287354\\
80.9753465652466	4.54613733291626\\
80.9796237945557	4.54790925979614\\
80.9839010238647	4.54968070983887\\
80.9881772994995	4.55145263671875\\
80.9924564361572	4.55322456359863\\
80.9967317581177	4.5549955368042\\
81.0010099411011	4.55676794052124\\
81.0052862167358	4.55853891372681\\
81.0095643997192	4.56031131744385\\
81.0138416290283	4.56208276748657\\
81.0181188583374	4.5638542175293\\
81.0223960876465	4.56562614440918\\
81.0266723632813	4.5673975944519\\
81.0309495925903	4.56916904449463\\
81.0352268218994	4.57094097137451\\
81.0395040512085	4.57271242141724\\
81.0437822341919	4.57448482513428\\
81.0480585098267	4.57625579833984\\
81.0523366928101	4.57802772521973\\
81.0566139221191	4.57979965209961\\
81.0608911514282	4.58157110214233\\
81.065167427063	4.58334302902222\\
81.0694446563721	4.58511447906494\\
81.0737218856812	4.58688592910767\\
81.0779991149902	4.58865785598755\\
81.0822763442993	4.59042930603027\\
81.0865545272827	4.59220170974731\\
81.0908317565918	4.59397315979004\\
81.0951089859009	4.59574460983276\\
81.09938621521	4.59751653671265\\
81.1036624908447	4.59928798675537\\
81.1079397201538	4.6010594367981\\
81.1122169494629	4.60283136367798\\
81.1164951324463	4.60460329055786\\
81.1207714080811	4.60637474060059\\
81.1250495910645	4.60814666748047\\
81.1293258666992	4.60991764068604\\
81.1336040496826	4.61169004440308\\
81.1378812789917	4.6134614944458\\
81.1421575546265	4.61523294448853\\
81.1464347839355	4.61700487136841\\
81.1507120132446	4.61877632141113\\
81.1549892425537	4.62054824829102\\
81.1592664718628	4.62231969833374\\
81.1635437011719	4.62409114837646\\
81.1678218841553	4.62586355209351\\
81.1720972061157	4.62763452529907\\
81.1763763427734	4.62940692901611\\
81.1806516647339	4.63117790222168\\
81.1849298477173	4.63294982910156\\
81.1892070770264	4.63472175598145\\
81.1934843063354	4.63649320602417\\
81.1977615356445	4.63826465606689\\
81.2020387649536	4.64003658294678\\
81.206316947937	4.64180850982666\\
81.2105922698975	4.64357995986938\\
81.2148714065552	4.64535188674927\\
81.2191476821899	4.64712333679199\\
81.223424911499	4.64889526367188\\
81.2277021408081	4.6506667137146\\
81.2319793701172	4.65243864059448\\
81.2362565994263	4.65421009063721\\
81.2405338287354	4.65598154067993\\
81.2448110580444	4.65775346755981\\
81.2490892410278	4.6595253944397\\
81.2533645629883	4.66129636764526\\
81.257643699646	4.6630687713623\\
81.2619199752808	4.66484022140503\\
81.2661972045898	4.66661214828491\\
81.2704744338989	4.66838359832764\\
81.274751663208	4.67015504837036\\
81.2790288925171	4.67192697525024\\
81.2833061218262	4.67369842529297\\
81.2875833511353	4.67547035217285\\
81.2918615341187	4.67724227905273\\
81.2961368560791	4.6790132522583\\
81.3004150390625	4.68078565597534\\
81.3046913146973	4.68255662918091\\
81.3089694976807	4.68432903289795\\
81.3132467269897	4.68610048294067\\
81.3175239562988	4.6878719329834\\
81.3218011856079	4.68964385986328\\
81.326078414917	4.69141530990601\\
81.3303565979004	4.69318723678589\\
81.3346319198608	4.69495868682861\\
81.3389101028442	4.6967306137085\\
81.3431873321533	4.69850254058838\\
81.3474645614624	4.7002739906311\\
81.3517417907715	4.70204544067383\\
81.3560190200806	4.70381736755371\\
81.3602962493896	4.70558881759644\\
81.3645734786987	4.70736074447632\\
81.3688497543335	4.70913219451904\\
81.3731288909912	4.71090412139893\\
81.3774042129517	4.71267557144165\\
81.3816823959351	4.71444749832153\\
81.3859586715698	4.7162184715271\\
81.3902368545532	4.71799087524414\\
81.3945140838623	4.71976232528687\\
81.3987913131714	4.72153425216675\\
81.4030685424805	4.72330570220947\\
81.4073448181152	4.7250771522522\\
81.4116220474243	4.72684907913208\\
81.4158992767334	4.7286205291748\\
81.4201765060425	4.73039245605469\\
81.4244546890259	4.73216438293457\\
81.4287309646606	4.73393535614014\\
81.433009147644	4.73570775985718\\
81.4372863769531	4.7374792098999\\
81.4415636062622	4.73925065994263\\
81.445839881897	4.74102258682251\\
81.4501171112061	4.74279403686523\\
81.4543952941895	4.74456644058228\\
81.4586715698242	4.74633741378784\\
81.4629497528076	4.74810934066772\\
81.4672269821167	4.74988126754761\\
81.4715042114258	4.75165271759033\\
81.4757814407349	4.75342464447021\\
81.4800586700439	4.75519609451294\\
81.4843349456787	4.75696754455566\\
81.4886121749878	4.75873947143555\\
81.4928894042969	4.76051092147827\\
81.497166633606	4.762282371521\\
81.501443862915	4.76405429840088\\
81.5057220458984	4.76582622528076\\
81.5099983215332	4.76759767532349\\
81.5142765045166	4.76936960220337\\
81.5185537338257	4.77114105224609\\
81.5228300094604	4.77291297912598\\
81.5271072387695	4.7746844291687\\
81.5313844680786	4.77645635604858\\
81.5356616973877	4.77822780609131\\
81.5399389266968	4.77999925613403\\
81.5442161560059	4.78177118301392\\
81.5484943389893	4.7835431098938\\
81.5527715682983	4.78531503677368\\
81.5570487976074	4.78708648681641\\
81.5613250732422	4.78885793685913\\
81.5656023025513	4.79062986373901\\
81.5698795318604	4.79240131378174\\
81.5741567611694	4.79417276382446\\
81.5784349441528	4.7959451675415\\
81.5827112197876	4.79771614074707\\
81.586989402771	4.79948854446411\\
81.5912647247314	4.80125951766968\\
81.5955438613892	4.80303144454956\\
81.5998210906982	4.80480337142944\\
81.604097366333	4.80657482147217\\
81.6083745956421	4.80834674835205\\
81.6126518249512	4.81011819839478\\
81.6169290542603	4.8118896484375\\
81.6212062835693	4.81366157531738\\
81.6254835128784	4.81543302536011\\
81.6297616958618	4.81720495223999\\
81.6340370178223	4.81897640228271\\
81.63831615448	4.8207483291626\\
81.6425924301147	4.82252025604248\\
81.6468696594238	4.82429170608521\\
81.6511468887329	4.82606315612793\\
81.655424118042	4.82783508300781\\
81.6597013473511	4.82960653305054\\
81.6639785766602	4.83137798309326\\
81.6682567596436	4.8331503868103\\
81.672532081604	4.83492136001587\\
81.6768112182617	4.83669376373291\\
81.6810874938965	4.83846521377563\\
81.6853647232056	4.84023666381836\\
81.6896419525146	4.84200859069824\\
81.6939191818237	4.84378004074097\\
81.6981964111328	4.84555196762085\\
81.7024736404419	4.84732341766357\\
81.706750869751	4.8490948677063\\
81.7110290527344	4.85086727142334\\
81.7153043746948	4.85263824462891\\
81.7195825576782	4.85441064834595\\
81.7238597869873	4.85618209838867\\
81.7281370162964	4.8579535484314\\
81.7324142456055	4.85972547531128\\
81.7366914749146	4.861496925354\\
81.7409687042236	4.86326837539673\\
81.7452459335327	4.86504030227661\\
81.7495222091675	4.86681175231934\\
81.7538013458252	4.86858415603638\\
81.7580766677856	4.87035512924194\\
81.762354850769	4.87212705612183\\
81.7666311264038	4.87389850616455\\
81.7709093093872	4.87567043304443\\
81.7751865386963	4.87744235992432\\
81.7794637680054	4.87921380996704\\
81.7837419509888	4.88098573684692\\
81.7880172729492	4.88275718688965\\
81.7922964096069	4.88452911376953\\
81.7965717315674	4.8863000869751\\
81.8008499145508	4.88807249069214\\
81.8051271438599	4.88984394073486\\
81.8094043731689	4.89161586761475\\
81.813681602478	4.89338731765747\\
81.8179588317871	4.8951587677002\\
81.8222360610962	4.89693069458008\\
81.826512336731	4.8987021446228\\
81.83078956604	4.90047407150269\\
81.8350677490234	4.90224599838257\\
81.8393440246582	4.90401697158813\\
81.8436222076416	4.90578937530518\\
81.8478984832764	4.90756034851074\\
81.8521766662598	4.90933275222778\\
81.8564538955688	4.91110420227051\\
81.8607311248779	4.91287565231323\\
81.8650074005127	4.91464757919312\\
81.8692846298218	4.91641902923584\\
81.8735618591309	4.91819047927856\\
81.8778390884399	4.91996240615845\\
81.882116317749	4.92173385620117\\
81.8863945007324	4.92350625991821\\
81.8906707763672	4.92527723312378\\
81.8949489593506	4.92704916000366\\
81.8992261886597	4.92882108688354\\
81.9035024642944	4.93059253692627\\
81.9077796936035	4.93236398696899\\
81.9120569229126	4.93413591384888\\
81.916335105896	4.93590784072876\\
81.9206113815308	4.93767929077148\\
81.9248895645142	4.93945121765137\\
81.9291667938232	4.94122266769409\\
81.9334440231323	4.94299459457397\\
81.9377212524414	4.9447660446167\\
81.9419975280762	4.94653797149658\\
81.9462747573853	4.94830942153931\\
81.9505519866943	4.95008087158203\\
81.9548292160034	4.95185279846191\\
81.9591073989868	4.9536247253418\\
81.9633836746216	4.95539569854736\\
81.967661857605	4.9571681022644\\
81.9719371795654	4.95893907546997\\
81.9762163162231	4.96071147918701\\
81.9804935455322	4.96248292922974\\
81.984769821167	4.96425437927246\\
81.9890470504761	4.96602630615234\\
81.9933242797852	4.96779775619507\\
81.9976015090942	4.96956968307495\\
82.0018787384033	4.97134113311768\\
82.0061559677124	4.9731125831604\\
82.0104341506958	4.97488498687744\\
82.0147113800049	4.97665643692017\\
82.018988609314	4.97842836380005\\
82.0232648849487	4.98019981384277\\
82.0275421142578	4.9819712638855\\
82.0318193435669	4.98374319076538\\
82.036096572876	4.98551464080811\\
82.0403747558594	4.98728704452515\\
82.0446510314941	4.98905801773071\\
82.0489292144775	4.9908299446106\\
82.053204536438	4.99260139465332\\
82.0574836730957	4.9943733215332\\
82.0617599487305	4.99614477157593\\
82.0660371780396	4.99791669845581\\
82.0703144073486	4.99968814849854\\
82.0745916366577	5.00146007537842\\
82.0788688659668	5.00323152542114\\
82.0831460952759	5.00500297546387\\
82.087423324585	5.00677490234375\\
82.0917015075684	5.00854682922363\\
82.0959768295288	5.0103178024292\\
82.1002550125122	5.01209020614624\\
82.1045322418213	5.01386165618896\\
82.1088094711304	5.01563358306885\\
82.1130867004395	5.01740503311157\\
82.1173639297485	5.0191764831543\\
82.1216411590576	5.02094841003418\\
82.1259183883667	5.0227198600769\\
82.1301965713501	5.02449226379395\\
82.1344738006592	5.02626371383667\\
82.1387500762939	5.02803516387939\\
82.143027305603	5.02980709075928\\
82.1473045349121	5.031578540802\\
82.1515817642212	5.03334999084473\\
82.1558589935303	5.03512191772461\\
82.1601362228394	5.03689336776733\\
82.1644134521484	5.03866529464722\\
82.1686897277832	5.04043674468994\\
82.1729688644409	5.04220867156982\\
82.1772441864014	5.04398012161255\\
82.1815223693848	5.04575204849243\\
82.1857995986938	5.04752397537231\\
82.1900768280029	5.04929542541504\\
82.194354057312	5.05106687545776\\
82.1986312866211	5.05283880233765\\
82.2029085159302	5.05461025238037\\
82.2071847915649	5.0563817024231\\
82.211462020874	5.05815362930298\\
82.2157402038574	5.05992555618286\\
82.2200164794922	5.06169700622559\\
82.2242946624756	5.06346893310547\\
82.2285709381104	5.06523990631104\\
82.2328491210938	5.06701231002808\\
82.2371263504028	5.0687837600708\\
82.2414035797119	5.07055568695068\\
82.2456817626953	5.07232761383057\\
82.2499570846558	5.07409858703613\\
82.2542352676392	5.07587099075317\\
82.2585115432739	5.07764196395874\\
82.2627897262573	5.07941436767578\\
82.2670669555664	5.08118581771851\\
82.2713441848755	5.08295726776123\\
82.2756214141846	5.08472919464111\\
82.2798986434937	5.08650064468384\\
82.2841749191284	5.08827209472656\\
82.2884521484375	5.09004402160645\\
82.2927293777466	5.09181547164917\\
82.29700756073	5.09358787536621\\
82.3012838363647	5.09535884857178\\
82.3055620193481	5.09713077545166\\
82.3098392486572	5.09890270233154\\
82.3141164779663	5.10067415237427\\
82.3183937072754	5.10244607925415\\
82.3226709365845	5.10421752929688\\
82.3269472122192	5.1059889793396\\
82.3312244415283	5.10776090621948\\
82.3355016708374	5.10953235626221\\
82.3397789001465	5.11130380630493\\
82.3440561294556	5.11307573318481\\
82.348334312439	5.1148476600647\\
82.3526105880737	5.11661911010742\\
82.3568887710571	5.1183910369873\\
82.3611660003662	5.12016248703003\\
82.365442276001	5.12193441390991\\
82.3697195053101	5.12370586395264\\
82.3739967346191	5.12547779083252\\
82.3782749176025	5.1272497177124\\
82.3825511932373	5.12902069091797\\
82.3868293762207	5.13079309463501\\
82.3911066055298	5.13256454467773\\
82.3953838348389	5.13433599472046\\
82.3996610641479	5.13610792160034\\
82.4039373397827	5.13787937164307\\
82.4082145690918	5.13965129852295\\
82.4124917984009	5.14142274856567\\
82.41676902771	5.1431941986084\\
82.4210472106934	5.14496660232544\\
82.4253234863281	5.14673757553101\\
82.4296016693115	5.14850997924805\\
82.433876991272	5.15028095245361\\
82.4381561279297	5.1520528793335\\
82.4424324035645	5.15382480621338\\
82.4467096328735	5.1555962562561\\
82.4509868621826	5.15736770629883\\
82.4552640914917	5.15913963317871\\
82.4595413208008	5.16091108322144\\
82.4638185501099	5.16268301010132\\
82.4680957794189	5.16445446014404\\
82.4723739624023	5.16622638702393\\
82.4766511917114	5.16799831390381\\
82.4809274673462	5.16976976394653\\
82.4852046966553	5.17154169082642\\
82.4894819259644	5.17331314086914\\
82.4937591552734	5.17508459091187\\
82.4980363845825	5.17685651779175\\
82.5023145675659	5.17862844467163\\
82.5065908432007	5.1803994178772\\
82.5108690261841	5.18217182159424\\
82.5151443481445	5.1839427947998\\
82.5194225311279	5.18571519851685\\
82.523699760437	5.18748664855957\\
82.5279769897461	5.18925809860229\\
82.5322542190552	5.19103002548218\\
82.5365314483643	5.1928014755249\\
82.5408086776733	5.19457340240479\\
82.5450859069824	5.19634485244751\\
82.5493621826172	5.19811630249023\\
82.5536413192749	5.19988870620728\\
82.5579166412354	5.20165967941284\\
82.5621948242188	5.20343208312988\\
82.5664720535278	5.20520353317261\\
82.5707492828369	5.20697498321533\\
82.575026512146	5.20874691009521\\
82.5793037414551	5.21051836013794\\
82.5835809707642	5.21228981018066\\
82.5878572463989	5.21406173706055\\
82.5921363830566	5.21583366394043\\
82.5964126586914	5.21760559082031\\
82.6006898880005	5.21937704086304\\
82.6049671173096	5.22114849090576\\
82.6092443466187	5.22292041778564\\
82.6135215759277	5.22469186782837\\
82.6177988052368	5.22646379470825\\
82.6220760345459	5.22823524475098\\
82.6263542175293	5.23000717163086\\
82.6306295394897	5.23177862167358\\
82.6349086761475	5.23355054855347\\
82.6391839981079	5.23532152175903\\
82.6434621810913	5.23709392547607\\
82.6477394104004	5.2388653755188\\
82.6520166397095	5.24063730239868\\
82.6562938690186	5.24240875244141\\
82.6605710983276	5.24418020248413\\
82.6648483276367	5.24595212936401\\
82.6691246032715	5.24772357940674\\
82.6734018325806	5.24949502944946\\
82.677680015564	5.2512674331665\\
82.6819562911987	5.25303840637207\\
82.6862344741821	5.25481081008911\\
82.6905107498169	5.25658178329468\\
82.6947889328003	5.25835371017456\\
82.6990661621094	5.26012563705444\\
82.7033433914185	5.26189708709717\\
82.7076215744019	5.26366949081421\\
82.7118968963623	5.26544046401978\\
82.7161750793457	5.26721239089966\\
82.7204513549805	5.26898384094238\\
82.7247295379639	5.27075576782227\\
82.7290067672729	5.27252769470215\\
82.733283996582	5.27429914474487\\
82.7375612258911	5.2760705947876\\
82.7418384552002	5.27784252166748\\
82.746114730835	5.27961397171021\\
82.750391960144	5.28138542175293\\
82.7546691894531	5.28315734863281\\
82.7589473724365	5.2849292755127\\
82.7632236480713	5.28670072555542\\
82.7675018310547	5.2884726524353\\
82.7717790603638	5.29024410247803\\
82.7760562896729	5.29201602935791\\
82.7803335189819	5.29378747940063\\
82.7846097946167	5.29555940628052\\
82.7888870239258	5.29733085632324\\
82.7931642532349	5.29910230636597\\
82.7974414825439	5.30087423324585\\
82.8017196655273	5.30264616012573\\
82.8059959411621	5.3044171333313\\
82.8102741241455	5.30618953704834\\
82.814549446106	5.30796051025391\\
82.8188285827637	5.30973291397095\\
82.8231048583984	5.31150436401367\\
82.8273820877075	5.3132758140564\\
82.8316593170166	5.31504774093628\\
82.8359365463257	5.316819190979\\
82.8402147293091	5.31859159469604\\
82.8444910049438	5.32036256790161\\
82.8487691879272	5.32213449478149\\
82.8530464172363	5.32390642166138\\
82.8573236465454	5.3256778717041\\
82.8615999221802	5.32744932174683\\
82.8658771514893	5.32922124862671\\
82.8701543807983	5.33099269866943\\
82.8744316101074	5.33276462554932\\
82.8787088394165	5.33453607559204\\
82.8829870223999	5.33630800247192\\
82.8872632980347	5.33807945251465\\
82.8915414810181	5.33985137939453\\
82.8958168029785	5.34162282943726\\
82.9000949859619	5.34339475631714\\
82.904372215271	5.34516620635986\\
82.9086494445801	5.34693813323975\\
82.9129266738892	5.34870958328247\\
82.9172039031982	5.3504810333252\\
82.9214811325073	5.35225296020508\\
82.9257583618164	5.3540244102478\\
82.9300346374512	5.35579633712769\\
82.9343137741089	5.35756826400757\\
82.9385900497437	5.35933971405029\\
82.9428672790527	5.36111164093018\\
82.9471445083618	5.3628830909729\\
82.9514217376709	5.36465501785278\\
82.95569896698	5.36642646789551\\
82.9599761962891	5.36819791793823\\
82.9642543792725	5.36997032165527\\
82.9685297012329	5.37174129486084\\
82.9728088378906	5.37351369857788\\
82.9770851135254	5.37528514862061\\
82.9813623428345	5.37705659866333\\
82.9856395721436	5.37882852554321\\
82.9899168014526	5.38059997558594\\
82.9941940307617	5.38237142562866\\
82.9984712600708	5.38414335250854\\
83.0027484893799	5.38591480255127\\
83.007025718689	5.38768672943115\\
83.0113019943237	5.38945817947388\\
83.0155811309814	5.39123010635376\\
83.0198564529419	5.39300155639648\\
83.0241346359253	5.39477348327637\\
83.0284118652344	5.39654541015625\\
83.0326890945435	5.39831686019897\\
83.0369663238525	5.4000883102417\\
83.0412435531616	5.40186023712158\\
83.0455207824707	5.40363168716431\\
83.0497970581055	5.40540313720703\\
83.0540761947632	5.40717554092407\\
83.0583524703979	5.4089469909668\\
83.062629699707	5.41071891784668\\
83.0669069290161	5.4124903678894\\
83.0711841583252	5.41426181793213\\
83.0754613876343	5.41603374481201\\
83.0797386169434	5.41780519485474\\
83.0840158462524	5.41957712173462\\
83.0882940292358	5.4213490486145\\
83.0925693511963	5.42312002182007\\
83.0968475341797	5.42489242553711\\
83.1011238098145	5.42666339874268\\
83.1054019927979	5.42843532562256\\
83.1096792221069	5.43020725250244\\
83.113956451416	5.43197870254517\\
83.1182336807251	5.43375062942505\\
83.1225109100342	5.43552207946777\\
83.1267871856689	5.4372935295105\\
83.131064414978	5.43906545639038\\
83.1353416442871	5.44083690643311\\
83.1396198272705	5.44260931015015\\
83.1438961029053	5.44438028335571\\
83.1481742858887	5.4461522102356\\
83.1524515151978	5.44792413711548\\
83.1567287445068	5.4496955871582\\
83.1610059738159	5.45146703720093\\
83.1652822494507	5.45323896408081\\
83.1695613861084	5.45501089096069\\
83.1738367080688	5.45678234100342\\
83.1781148910522	5.4585542678833\\
83.182391166687	5.46032524108887\\
83.1866693496704	5.46209764480591\\
83.1909465789795	5.46386909484863\\
83.1952238082886	5.46564102172852\\
83.1995010375977	5.46741247177124\\
83.2037773132324	5.46918392181396\\
83.2080545425415	5.47095584869385\\
83.2123317718506	5.47272729873657\\
83.2166090011597	5.4744987487793\\
83.2208871841431	5.47627115249634\\
83.2251634597778	5.4780421257019\\
83.2294416427612	5.47981452941895\\
83.2337188720703	5.48158597946167\\
83.2379961013794	5.48335742950439\\
83.2422723770142	5.48512935638428\\
83.2465496063232	5.486900806427\\
83.2508268356323	5.48867273330688\\
83.2551040649414	5.49044418334961\\
83.2593812942505	5.49221563339233\\
83.2636594772339	5.49398803710938\\
83.2679357528687	5.49575901031494\\
83.2722139358521	5.49753141403198\\
83.2764892578125	5.49930238723755\\
83.2807674407959	5.50107431411743\\
83.285044670105	5.50284624099731\\
83.2893218994141	5.50461769104004\\
83.2936000823975	5.50638961791992\\
83.2978763580322	5.50816106796265\\
83.3021545410156	5.50993299484253\\
83.3064308166504	5.51170444488525\\
83.3107089996338	5.51347637176514\\
83.3149862289429	5.51524782180786\\
83.3192625045776	5.51701974868774\\
83.3235397338867	5.51879119873047\\
83.3278169631958	5.52056312561035\\
83.3320941925049	5.52233457565308\\
83.336371421814	5.5241060256958\\
83.340648651123	5.52587795257568\\
83.3449268341064	5.52764987945557\\
83.3492021560669	5.52942085266113\\
83.3534812927246	5.53119325637817\\
83.3577566146851	5.53296422958374\\
83.3620347976685	5.53473663330078\\
83.3663120269775	5.53650808334351\\
83.3705892562866	5.53827953338623\\
83.3748664855957	5.54005146026611\\
83.3791437149048	5.54182291030884\\
83.3834209442139	5.54359483718872\\
83.3876981735229	5.54536628723145\\
83.3919744491577	5.54713773727417\\
83.3962535858154	5.54891014099121\\
83.4005298614502	5.55068159103394\\
83.4048070907593	5.55245304107666\\
83.4090843200684	5.55422496795654\\
83.4133615493774	5.55599641799927\\
83.4176387786865	5.55776834487915\\
83.4219160079956	5.55953979492188\\
83.426194190979	5.56131172180176\\
83.4304695129395	5.56308317184448\\
83.4347486495972	5.56485509872437\\
83.4390249252319	5.56662702560425\\
83.443302154541	5.56839847564697\\
83.4475793838501	5.5701699256897\\
83.4518566131592	5.57194185256958\\
83.4561338424683	5.5737133026123\\
83.4604110717773	5.57548475265503\\
83.4646883010864	5.57725667953491\\
83.4689664840698	5.57902860641479\\
83.4732418060303	5.58080005645752\\
83.4775199890137	5.5825719833374\\
83.4817962646484	5.58434295654297\\
83.4860744476318	5.58611536026001\\
83.4903516769409	5.58788681030273\\
83.49462890625	5.58965873718262\\
83.4989061355591	5.59143018722534\\
83.5031833648682	5.59320163726807\\
83.5074596405029	5.59497356414795\\
83.511736869812	5.59674501419067\\
83.5160150527954	5.59851741790771\\
83.5202922821045	5.60028886795044\\
83.5245695114136	5.60206031799316\\
83.5288467407227	5.60383224487305\\
83.5331239700317	5.60560369491577\\
83.5374011993408	5.6073751449585\\
83.5416784286499	5.60914707183838\\
83.5459547042847	5.6109185218811\\
83.5502338409424	5.61269092559814\\
83.5545091629028	5.61446189880371\\
83.5587873458862	5.61623382568359\\
83.563063621521	5.61800527572632\\
83.5673418045044	5.6197772026062\\
83.5716190338135	5.62154912948608\\
83.5758962631226	5.62332057952881\\
83.5801734924316	5.62509202957153\\
83.5844497680664	5.62686395645142\\
83.5887269973755	5.62863540649414\\
83.5930042266846	5.63040685653687\\
83.5972814559937	5.63217878341675\\
83.6015596389771	5.63395071029663\\
83.6058359146118	5.63572216033936\\
83.6101140975952	5.63749408721924\\
83.6143913269043	5.63926553726196\\
83.6186685562134	5.64103746414185\\
83.6229448318481	5.64280891418457\\
83.6272220611572	5.64458036422729\\
83.6315002441406	5.64635276794434\\
83.6357765197754	5.6481237411499\\
83.6400547027588	5.64989614486694\\
83.6443319320679	5.65166759490967\\
83.648609161377	5.65343904495239\\
83.652886390686	5.65521097183228\\
83.6571636199951	5.656982421875\\
83.6614398956299	5.65875434875488\\
83.665717124939	5.66052579879761\\
83.669994354248	5.66229724884033\\
83.6742715835571	5.66406917572021\\
83.6785488128662	5.66584062576294\\
83.6828269958496	5.66761302947998\\
83.6871032714844	5.66938400268555\\
83.6913814544678	5.67115592956543\\
83.6956586837769	5.67292785644531\\
83.6999359130859	5.67469930648804\\
83.7042121887207	5.67647075653076\\
83.7084894180298	5.67824268341064\\
83.7127666473389	5.68001413345337\\
83.7170438766479	5.68178606033325\\
83.721321105957	5.68355751037598\\
83.7255992889404	5.68532943725586\\
83.7298755645752	5.68710088729858\\
83.7341537475586	5.68887281417847\\
83.738429069519	5.69064378738403\\
83.7427072525024	5.69241619110107\\
83.7469844818115	5.6941876411438\\
83.7512617111206	5.69595956802368\\
83.755539894104	5.69773149490356\\
83.7598161697388	5.69950246810913\\
83.7640943527222	5.70127487182617\\
83.7683706283569	5.70304584503174\\
83.7726488113403	5.70481824874878\\
83.7769260406494	5.7065896987915\\
83.7812023162842	5.70836114883423\\
83.7854795455933	5.71013307571411\\
83.7897567749023	5.71190452575684\\
83.7940340042114	5.71367645263672\\
83.7983112335205	5.71544790267944\\
83.8025884628296	5.71721935272217\\
83.806866645813	5.71899175643921\\
83.8111419677734	5.72076272964478\\
83.8154211044312	5.72253513336182\\
83.8196973800659	5.72430658340454\\
83.823974609375	5.72607803344727\\
83.8282518386841	5.72784996032715\\
83.8325290679932	5.72962141036987\\
83.8368062973022	5.7313928604126\\
83.8410835266113	5.73316478729248\\
83.8453607559204	5.73493623733521\\
83.8496370315552	5.73670816421509\\
83.8539142608643	5.73847961425781\\
83.8581924438477	5.7402515411377\\
83.8624696731567	5.74202346801758\\
83.8667469024658	5.7437949180603\\
83.8710241317749	5.74556636810303\\
83.875301361084	5.74733829498291\\
83.8795785903931	5.74910974502563\\
83.8838558197021	5.75088167190552\\
83.8881340026855	5.7526535987854\\
83.892409324646	5.75442457199097\\
83.8966875076294	5.75619697570801\\
83.9009647369385	5.75796842575073\\
83.9052419662476	5.75974035263062\\
83.9095191955566	5.76151180267334\\
83.9137964248657	5.76328325271606\\
83.9180736541748	5.76505517959595\\
83.9223508834839	5.76682662963867\\
83.9266271591187	5.7685980796814\\
83.9309062957764	5.77037048339844\\
83.9351816177368	5.772141456604\\
83.9394598007202	5.77391386032104\\
83.943736076355	5.77568483352661\\
83.9480142593384	5.77745676040649\\
83.9522914886475	5.77922868728638\\
83.9565687179565	5.7810001373291\\
83.9608459472656	5.78277206420898\\
83.9651222229004	5.78454351425171\\
83.9693994522095	5.78631496429443\\
83.9736766815186	5.78808689117432\\
83.977954864502	5.7898588180542\\
83.982232093811	5.79163074493408\\
83.9865093231201	5.79340219497681\\
83.9907865524292	5.79517364501953\\
83.9950637817383	5.79694557189941\\
83.9993410110474	5.79871702194214\\
84.0036172866821	5.80048847198486\\
84.0078945159912	5.80226039886475\\
84.0121736526489	5.80403232574463\\
84.0164489746094	5.80580377578735\\
84.0207271575928	5.80757570266724\\
84.0250034332275	5.8093466758728\\
84.0292816162109	5.81111907958984\\
84.03355884552	5.81289052963257\\
84.0378360748291	5.81466245651245\\
84.0421133041382	5.81643390655518\\
84.0463895797729	5.8182053565979\\
84.050666809082	5.81997728347778\\
84.0549440383911	5.82174873352051\\
84.0592212677002	5.82352018356323\\
84.0634994506836	5.82529258728027\\
84.0677757263184	5.82706356048584\\
84.0720539093018	5.82883596420288\\
84.0763311386108	5.83060741424561\\
84.0806083679199	5.83237886428833\\
84.0848846435547	5.83415079116821\\
84.0891618728638	5.83592224121094\\
84.0934400558472	5.83769464492798\\
84.0977163314819	5.83946561813354\\
84.1019945144653	5.84123754501343\\
84.1062717437744	5.84300947189331\\
84.1105489730835	5.84478092193604\\
84.1148262023926	5.84655237197876\\
84.1191034317017	5.84832429885864\\
84.1233797073364	5.85009574890137\\
84.1276569366455	5.85186767578125\\
84.1319341659546	5.85363912582397\\
84.136212348938	5.85541105270386\\
84.1404886245728	5.85718250274658\\
84.1447668075562	5.85895442962646\\
84.1490430831909	5.86072587966919\\
84.1533212661743	5.86249780654907\\
84.1575984954834	5.8642692565918\\
84.1618747711182	5.86604118347168\\
84.1661520004272	5.8678126335144\\
84.1704292297363	5.86958408355713\\
84.1747064590454	5.87135601043701\\
84.1789836883545	5.87312746047974\\
84.1832609176636	5.87489938735962\\
84.187539100647	5.8766713142395\\
84.1918144226074	5.87844228744507\\
84.1960935592651	5.88021469116211\\
84.2003688812256	5.88198566436768\\
84.204647064209	5.88375806808472\\
84.2089242935181	5.88552951812744\\
84.2132015228271	5.88730096817017\\
84.2174797058105	5.88907337188721\\
84.2217559814453	5.89084434509277\\
84.2260341644287	5.89261674880981\\
84.2303094863892	5.89438772201538\\
84.2345886230469	5.89615964889526\\
84.2388648986816	5.89793157577515\\
84.2431421279907	5.89970302581787\\
84.2474193572998	5.9014744758606\\
84.2516965866089	5.90324640274048\\
84.255973815918	5.9050178527832\\
84.2602510452271	5.90678977966309\\
84.2645282745361	5.90856122970581\\
84.2688064575195	5.91033315658569\\
84.27308177948	5.91210460662842\\
84.2773599624634	5.9138765335083\\
84.2816371917725	5.91564846038818\\
84.2859144210815	5.91741991043091\\
84.2901916503906	5.91919136047363\\
84.2944688796997	5.92096328735352\\
84.2987461090088	5.92273473739624\\
84.3030233383179	5.92450618743896\\
84.3072996139526	5.92627811431885\\
84.3115787506104	5.92805004119873\\
84.3158540725708	5.92982149124146\\
84.3201322555542	5.93159341812134\\
84.3244094848633	5.93336486816406\\
84.3286867141724	5.93513679504395\\
84.3329639434814	5.93690824508667\\
84.3372411727905	5.93868017196655\\
84.3415184020996	5.94045162200928\\
84.3457946777344	5.942223072052\\
84.3500738143921	5.94399547576904\\
84.3543491363525	5.94576644897461\\
84.3586273193359	5.94753837585449\\
84.362904548645	5.94931030273438\\
84.3671817779541	5.9510817527771\\
84.3714590072632	5.95285367965698\\
84.3757362365723	5.95462512969971\\
84.3800134658813	5.95639657974243\\
84.3842897415161	5.95816850662231\\
84.3885669708252	5.95993995666504\\
84.3928461074829	5.96171236038208\\
84.3971214294434	5.96348333358765\\
84.4013996124268	5.96525526046753\\
84.4056758880615	5.96702671051025\\
84.4099540710449	5.96879863739014\\
84.414231300354	5.97057008743286\\
84.4185085296631	5.97234201431274\\
84.4227857589722	5.97411346435547\\
84.4270620346069	5.97588539123535\\
84.431339263916	5.97765684127808\\
84.4356164932251	5.9794282913208\\
84.4398946762085	5.98120069503784\\
84.4441719055176	5.98297214508057\\
84.4484491348267	5.98474407196045\\
84.4527263641357	5.98651552200317\\
84.4570035934448	5.9882869720459\\
84.4612808227539	5.99005889892578\\
84.4655570983887	5.99183034896851\\
84.4698343276978	5.99360179901123\\
84.4741125106812	5.99537420272827\\
84.4783887863159	5.99714517593384\\
84.4826669692993	5.99891757965088\\
84.4869441986084	6.0006890296936\\
84.4912214279175	6.00246047973633\\
84.4954986572266	6.00423240661621\\
84.4997758865356	6.00600385665894\\
84.5040521621704	6.00777578353882\\
84.5083293914795	6.00954723358154\\
84.5126066207886	6.01131868362427\\
84.5168838500977	6.01309061050415\\
84.5211610794067	6.01486206054688\\
84.5254392623901	6.01663446426392\\
84.5297155380249	6.01840543746948\\
84.5339937210083	6.02017736434937\\
84.5382709503174	6.02194929122925\\
84.5425472259521	6.02372074127197\\
84.5468244552612	6.0254921913147\\
84.5511016845703	6.02726411819458\\
84.5553798675537	6.02903604507446\\
84.5596561431885	6.03080749511719\\
84.5639343261719	6.03257942199707\\
84.568211555481	6.03435087203979\\
84.57248878479	6.03612279891968\\
84.5767660140991	6.0378942489624\\
84.5810422897339	6.03966617584229\\
84.585319519043	6.04143762588501\\
84.5895967483521	6.04320907592773\\
84.5938739776611	6.04498100280762\\
84.5981521606445	6.0467529296875\\
84.6024284362793	6.04852390289307\\
84.6067066192627	6.05029630661011\\
84.6109819412231	6.05206727981567\\
84.6152610778809	6.05383968353271\\
84.6195373535156	6.05561113357544\\
84.6238145828247	6.05738258361816\\
84.6280918121338	6.05915451049805\\
84.6323690414429	6.06092596054077\\
84.636646270752	6.0626974105835\\
84.640923500061	6.06446933746338\\
84.6452007293701	6.0662407875061\\
84.6494789123535	6.06801319122314\\
84.653754234314	6.06978416442871\\
84.6580324172974	6.07155609130859\\
84.6623096466064	6.07332801818848\\
84.6665868759155	6.0750994682312\\
84.6708641052246	6.07687139511108\\
84.6751413345337	6.07864284515381\\
84.6794195175171	6.08041477203369\\
84.6836957931519	6.08218622207642\\
84.6879739761353	6.0839581489563\\
84.6922492980957	6.08572912216187\\
84.6965274810791	6.08750152587891\\
84.7008047103882	6.08927297592163\\
84.7050819396973	6.09104490280151\\
84.7093591690063	6.09281635284424\\
84.7136363983154	6.09458780288696\\
84.7179136276245	6.09635972976685\\
84.7221908569336	6.09813117980957\\
84.7264671325684	6.09990310668945\\
84.7307462692261	6.10167503356934\\
84.7350215911865	6.1034460067749\\
84.7392997741699	6.10521841049194\\
84.743577003479	6.10698986053467\\
84.7478542327881	6.10876178741455\\
84.7521314620972	6.11053323745728\\
84.7564086914063	6.1123046875\\
84.7606859207153	6.11407661437988\\
84.7649631500244	6.11584806442261\\
84.7692394256592	6.11761951446533\\
84.7735185623169	6.11939191818237\\
84.7777938842773	6.12116289138794\\
84.7820720672607	6.12293529510498\\
84.7863483428955	6.12470626831055\\
84.7906274795532	6.12647867202759\\
84.794903755188	6.12825012207031\\
84.7991809844971	6.13002157211304\\
84.8034582138062	6.13179349899292\\
84.8077363967896	6.1335654258728\\
84.8120136260986	6.13533687591553\\
84.8162889480591	6.13710832595825\\
84.8205661773682	6.13887977600098\\
84.8248443603516	6.14065170288086\\
84.8291215896606	6.14242362976074\\
84.8333988189697	6.14419507980347\\
84.8376760482788	6.14596700668335\\
84.8419542312622	6.14773893356323\\
84.8462295532227	6.1495099067688\\
84.8505067825317	6.15128183364868\\
84.8547840118408	6.15305328369141\\
84.8590621948242	6.15482568740845\\
84.8633394241333	6.15659713745117\\
84.8676156997681	6.15836811065674\\
84.8718929290771	6.16014003753662\\
84.8761711120605	6.1619119644165\\
84.8804483413696	6.16368341445923\\
84.8847246170044	6.16545534133911\\
84.8890018463135	6.16722679138184\\
84.8932800292969	6.16899919509888\\
84.8975563049316	6.17077016830444\\
84.9018335342407	6.17254161834717\\
84.9061117172241	6.17431402206421\\
84.9103889465332	6.17608547210693\\
84.9146661758423	6.17785739898682\\
84.9189434051514	6.17962884902954\\
84.9232215881348	6.18140077590942\\
84.9274969100952	6.18317222595215\\
84.9317741394043	6.18494367599487\\
84.9360513687134	6.1867151260376\\
84.9403295516968	6.18848752975464\\
84.9446067810059	6.19025897979736\\
84.9488840103149	6.19203090667725\\
84.9531593322754	6.19380187988281\\
84.9574384689331	6.1955738067627\\
84.9617147445679	6.19734573364258\\
84.965991973877	6.1991171836853\\
84.970269203186	6.20088911056519\\
84.9745473861694	6.20266103744507\\
84.9788246154785	6.20443248748779\\
84.9831008911133	6.20620393753052\\
84.9873781204224	6.20797538757324\\
84.9916563034058	6.20974779129028\\
84.9959335327148	6.21151924133301\\
85.0002098083496	6.21329069137573\\
85.0044860839844	6.21506214141846\\
85.0087642669678	6.21683406829834\\
85.0130414962769	6.21860551834106\\
85.0173187255859	6.22037744522095\\
85.0215969085693	6.22214937210083\\
85.0258741378784	6.22392129898071\\
85.0301513671875	6.22569274902344\\
85.0344266891479	6.227463722229\\
85.0387048721313	6.22923612594604\\
85.0429821014404	6.23100757598877\\
85.0472593307495	6.23277950286865\\
85.0515365600586	6.23455095291138\\
85.055814743042	6.23632287979126\\
85.0600919723511	6.23809480667114\\
85.0643682479858	6.23986577987671\\
85.0686445236206	6.24163722991943\\
85.0729236602783	6.24340963363647\\
85.0772008895874	6.2451810836792\\
85.0814771652222	6.24695301055908\\
85.0857534408569	6.24872398376465\\
85.0900325775146	6.25049638748169\\
85.0943088531494	6.25226783752441\\
85.0985860824585	6.25403928756714\\
85.1028633117676	6.25581121444702\\
85.107141494751	6.2575831413269\\
85.1114187240601	6.25935459136963\\
85.1156940460205	6.26112604141235\\
85.1199712753296	6.26289749145508\\
85.124249458313	6.26466941833496\\
85.1285266876221	6.26644134521484\\
85.1328039169312	6.26821279525757\\
85.1370820999146	6.26998519897461\\
85.1413593292236	6.27175664901733\\
85.1456356048584	6.2735276222229\\
85.1499118804932	6.27529954910278\\
85.1541910171509	6.27707147598267\\
85.1584672927856	6.27884340286255\\
85.1627445220947	6.28061485290527\\
85.1670207977295	6.28238582611084\\
85.1712999343872	6.28415870666504\\
85.175576210022	6.28592967987061\\
85.1798534393311	6.28770112991333\\
85.1841306686401	6.28947305679321\\
85.1884088516235	6.2912449836731\\
85.1926860809326	6.29301691055298\\
85.1969614028931	6.29478788375854\\
85.2012386322021	6.29655933380127\\
85.2055168151855	6.29833173751831\\
85.2097940444946	6.30010318756104\\
85.2140712738037	6.30187511444092\\
85.2183465957642	6.30364608764648\\
85.2226266860962	6.30541849136353\\
85.2269020080566	6.30718994140625\\
85.2311792373657	6.30896139144897\\
85.2354564666748	6.3107328414917\\
85.2397346496582	6.31250524520874\\
85.2440118789673	6.31427669525146\\
85.2482881546021	6.31604814529419\\
85.2525672912598	6.31782054901123\\
85.2568435668945	6.3195915222168\\
85.2611207962036	6.32136344909668\\
85.2653970718384	6.3231348991394\\
85.2696762084961	6.32490730285645\\
85.2739524841309	6.32667875289917\\
85.2782287597656	6.32844972610474\\
85.2825059890747	6.33022165298462\\
85.2867841720581	6.3319935798645\\
85.2910614013672	6.33376550674438\\
85.2953386306763	6.33553695678711\\
85.2996158599854	6.33730840682983\\
85.3038940429688	6.33908081054688\\
85.3081693649292	6.34085178375244\\
85.3124465942383	6.34262323379517\\
85.3167238235474	6.34439516067505\\
85.3210020065308	6.34616708755493\\
85.3252792358398	6.34793901443481\\
85.3295564651489	6.34971046447754\\
85.3338317871094	6.35148143768311\\
85.3381109237671	6.35325384140015\\
85.3423871994019	6.35502529144287\\
85.3466644287109	6.35679721832275\\
85.35094165802	6.35856866836548\\
85.3552198410034	6.36034059524536\\
85.3594961166382	6.36211204528809\\
85.3637733459473	6.36388349533081\\
85.3680515289307	6.36565542221069\\
85.3723287582397	6.36742734909058\\
85.3766059875488	6.3691987991333\\
85.3808822631836	6.37097072601318\\
85.3851613998413	6.37274265289307\\
85.3894367218018	6.37451362609863\\
85.3937139511108	6.37628555297852\\
85.3979911804199	6.37805700302124\\
85.4022693634033	6.37982940673828\\
85.4065465927124	6.38160085678101\\
85.4108238220215	6.38337230682373\\
85.4150991439819	6.38514375686646\\
85.4193782806396	6.38691568374634\\
85.4236545562744	6.38868713378906\\
85.4279317855835	6.39045906066895\\
85.4322090148926	6.39223051071167\\
85.436487197876	6.39400291442871\\
85.4407644271851	6.39577436447144\\
85.4450407028198	6.397545337677\\
85.4493179321289	6.39931726455688\\
85.4535961151123	6.40108919143677\\
85.4578733444214	6.40286111831665\\
85.4621496200562	6.40463256835938\\
85.4664258956909	6.40640354156494\\
85.4707050323486	6.40817642211914\\
85.4749813079834	6.40994739532471\\
85.4792585372925	6.41171884536743\\
85.4835367202759	6.41349124908447\\
85.487813949585	6.4152626991272\\
85.492091178894	6.41703462600708\\
85.4963665008545	6.41880559921265\\
85.5006446838379	6.42057752609253\\
85.504921913147	6.42234945297241\\
85.5091991424561	6.42412090301514\\
85.5134763717651	6.42589282989502\\
85.5177545547485	6.4276647567749\\
85.5220317840576	6.42943620681763\\
85.5263080596924	6.43120765686035\\
85.5305843353271	6.43297910690308\\
85.5348634719849	6.43475151062012\\
85.5391397476196	6.43652296066284\\
85.5434169769287	6.43829441070557\\
85.5476932525635	6.44006586074829\\
85.5519723892212	6.44183826446533\\
85.556248664856	6.4436092376709\\
85.560525894165	6.44538116455078\\
85.5648031234741	6.44715261459351\\
85.5690813064575	6.44892501831055\\
85.5733585357666	6.45069646835327\\
85.5776338577271	6.45246744155884\\
85.5819110870361	6.45423936843872\\
85.5861892700195	6.4560112953186\\
85.5904664993286	6.45778274536133\\
85.5947437286377	6.45955467224121\\
85.5990219116211	6.46132659912109\\
85.6032991409302	6.46309852600098\\
85.6075744628906	6.46486949920654\\
85.6118516921997	6.46664094924927\\
85.6161298751831	6.46841335296631\\
85.6204071044922	6.47018480300903\\
85.6246843338013	6.47195672988892\\
85.628960609436	6.47372770309448\\
85.6332397460938	6.47550010681152\\
85.6375160217285	6.47727155685425\\
85.6417932510376	6.47904300689697\\
85.6460695266724	6.4808144569397\\
85.6503486633301	6.48258686065674\\
85.6546249389648	6.48435831069946\\
85.6589012145996	6.48612976074219\\
85.6631784439087	6.48790121078491\\
85.6674566268921	6.48967313766479\\
85.6717338562012	6.49144506454468\\
85.6760110855103	6.4932165145874\\
85.6802883148193	6.49498844146729\\
85.6845664978027	6.49676036834717\\
85.6888418197632	6.49853134155273\\
85.6931190490723	6.50030326843262\\
85.6973962783813	6.50207471847534\\
85.7016744613647	6.50384712219238\\
85.7059516906738	6.50561857223511\\
85.7102279663086	6.50738954544067\\
85.7145071029663	6.50916242599487\\
85.7187833786011	6.51093339920044\\
85.7230596542358	6.51270484924316\\
85.7273368835449	6.51447677612305\\
85.7316150665283	6.51624870300293\\
85.7358922958374	6.51802062988281\\
85.7401685714722	6.51979160308838\\
85.7444458007813	6.5215630531311\\
85.7487239837646	6.52333545684814\\
85.7530012130737	6.52510690689087\\
85.7572784423828	6.52687883377075\\
85.7615547180176	6.52865028381348\\
85.7658338546753	6.53042221069336\\
85.7701091766357	6.53219366073608\\
85.7743864059448	6.53396511077881\\
85.7786636352539	6.53573656082153\\
85.7829418182373	6.53750896453857\\
85.7872190475464	6.5392804145813\\
85.7914962768555	6.54105234146118\\
85.7957715988159	6.54282331466675\\
85.8000507354736	6.54459524154663\\
85.8043270111084	6.54636716842651\\
85.8086042404175	6.54813861846924\\
85.8128814697266	6.54991054534912\\
85.81715965271	6.551682472229\\
85.821436882019	6.55345392227173\\
85.8257131576538	6.55522537231445\\
85.8299913406372	6.55699729919434\\
85.8342685699463	6.55876874923706\\
85.8385457992554	6.56054067611694\\
85.8428220748901	6.56231212615967\\
85.8471012115479	6.56408452987671\\
85.8513765335083	6.56585550308228\\
85.8556537628174	6.567626953125\\
85.8599309921265	6.56939888000488\\
85.8642091751099	6.57117080688477\\
85.8684864044189	6.57294273376465\\
85.872763633728	6.57471418380737\\
85.8770389556885	6.57648515701294\\
85.8813171386719	6.57825756072998\\
85.885594367981	6.58002901077271\\
85.88987159729	6.58180046081543\\
85.8941488265991	6.58357238769531\\
85.8984270095825	6.5853443145752\\
85.9027042388916	6.58711624145508\\
85.9069805145264	6.58888721466064\\
85.9112567901611	6.59065866470337\\
85.9155359268188	6.59243106842041\\
85.9198122024536	6.59420251846313\\
85.9240894317627	6.59597444534302\\
85.9283657073975	6.59774541854858\\
85.9326448440552	6.59951782226563\\
85.9369211196899	6.60128927230835\\
85.941198348999	6.60306072235107\\
85.9454765319824	6.60483312606812\\
85.9497537612915	6.60660457611084\\
85.9540309906006	6.60837602615356\\
85.958306312561	6.61014747619629\\
85.9625864028931	6.61191987991333\\
85.9668617248535	6.6136908531189\\
85.9711389541626	6.61546277999878\\
85.9754161834717	6.6172342300415\\
85.9796943664551	6.61900663375854\\
85.9839715957642	6.62077808380127\\
85.9882469177246	6.62254905700684\\
85.9925241470337	6.62432098388672\\
85.9968023300171	6.6260929107666\\
86.0010795593262	6.62786483764648\\
86.0053577423096	6.62963628768921\\
86.0096321105957	6.63140726089478\\
86.0139122009277	6.63318014144897\\
86.0181884765625	6.63495111465454\\
86.0224647521973	6.63672256469727\\
86.0267429351807	6.63849449157715\\
86.0310211181641	6.64026641845703\\
86.0352973937988	6.64203834533691\\
86.0395736694336	6.64380931854248\\
86.0438499450684	6.64558076858521\\
86.0481300354004	6.64735317230225\\
86.0524063110352	6.64912462234497\\
86.0566825866699	6.65089654922485\\
86.0609607696533	6.65266847610474\\
86.0652389526367	6.65443992614746\\
86.0695152282715	6.65621137619019\\
86.0737915039063	6.65798282623291\\
86.0780696868896	6.65975475311279\\
86.082347869873	6.66152667999268\\
86.0866241455078	6.6632981300354\\
86.0909004211426	6.66506958007813\\
86.0951805114746	6.66684198379517\\
86.0994548797607	6.66861295700073\\
86.1037330627441	6.67038488388062\\
86.1080093383789	6.67215633392334\\
86.1122875213623	6.67392873764038\\
86.1165657043457	6.67570018768311\\
86.1208400726318	6.67747116088867\\
86.1251182556152	6.67924308776855\\
86.1293964385986	6.68101501464844\\
86.1336727142334	6.68278646469116\\
86.1379508972168	6.68455839157104\\
86.1422271728516	6.68632984161377\\
86.146505355835	6.68810224533081\\
86.1507816314697	6.68987321853638\\
86.1550598144531	6.6916446685791\\
86.1593360900879	6.69341659545898\\
86.1636142730713	6.69518852233887\\
86.1678905487061	6.69696044921875\\
86.1721687316895	6.69873189926147\\
86.1764469146729	6.70050382614136\\
86.1807231903076	6.70227527618408\\
86.1849994659424	6.70404672622681\\
86.1892776489258	6.70581817626953\\
86.1935558319092	6.70759057998657\\
86.1978321075439	6.7093620300293\\
86.2021083831787	6.71113348007202\\
86.2063846588135	6.71290493011475\\
86.2106628417969	6.71467685699463\\
86.2149410247803	6.71644878387451\\
86.219217300415	6.71822023391724\\
86.2234954833984	6.71999216079712\\
86.2277736663818	6.721764087677\\
86.2320499420166	6.72353506088257\\
86.2363262176514	6.72530698776245\\
86.2406024932861	6.72707843780518\\
86.2448806762695	6.72885084152222\\
86.2491588592529	6.73062229156494\\
86.2534351348877	6.73239374160767\\
86.2577114105225	6.73416519165039\\
86.2619895935059	6.73593711853027\\
86.2662677764893	6.737708568573\\
86.270544052124	6.73948049545288\\
86.2748203277588	6.74125194549561\\
86.2791004180908	6.74302434921265\\
86.2833766937256	6.74479579925537\\
86.2876529693604	6.74656677246094\\
86.2919311523438	6.74833917617798\\
86.2962074279785	6.7501106262207\\
86.3004856109619	6.75188255310059\\
86.3047618865967	6.75365400314331\\
86.3090400695801	6.75542593002319\\
86.3133182525635	6.75719785690308\\
86.3175926208496	6.75896883010864\\
86.321870803833	6.76074028015137\\
86.3261489868164	6.76251268386841\\
86.3304252624512	6.76428413391113\\
86.3347034454346	6.76605606079102\\
86.3389797210693	6.76782703399658\\
86.3432579040527	6.76959896087646\\
86.3475341796875	6.77137088775635\\
86.3518123626709	6.77314233779907\\
86.3560886383057	6.77491426467896\\
86.3603668212891	6.77668619155884\\
86.3646430969238	6.77845764160156\\
86.3689193725586	6.78022909164429\\
86.373197555542	6.78200054168701\\
86.3774757385254	6.78377246856689\\
86.3817520141602	6.78554439544678\\
86.3860301971436	6.7873158454895\\
86.3903045654297	6.78908729553223\\
86.3945846557617	6.79085969924927\\
86.3988609313965	6.79263067245483\\
86.4031372070313	6.79440259933472\\
86.4074153900146	6.7961745262146\\
86.411693572998	6.79794645309448\\
86.4159698486328	6.79971790313721\\
86.4202461242676	6.80148887634277\\
86.4245262145996	6.80326175689697\\
86.4288024902344	6.80503273010254\\
86.4330787658691	6.80680418014526\\
86.4373550415039	6.80857610702515\\
86.4416332244873	6.81034803390503\\
86.4459114074707	6.81211996078491\\
86.4501876831055	6.81389093399048\\
86.4544639587402	6.8156623840332\\
86.4587421417236	6.81743478775024\\
86.463020324707	6.81920623779297\\
86.4672966003418	6.82097816467285\\
86.4715728759766	6.82274913787842\\
86.4758529663086	6.82452154159546\\
86.4801273345947	6.82629299163818\\
86.4844055175781	6.82806444168091\\
86.4886817932129	6.82983589172363\\
86.4929599761963	6.83160829544067\\
86.4972381591797	6.8333797454834\\
86.5015125274658	6.83515119552612\\
86.5057907104492	6.83692264556885\\
86.5100688934326	6.83869457244873\\
86.5143451690674	6.84046649932861\\
86.5186233520508	6.84223794937134\\
86.5229015350342	6.84401035308838\\
86.5271778106689	6.8457818031311\\
86.5314540863037	6.84755277633667\\
86.5357322692871	6.84932470321655\\
86.5400104522705	6.85109663009644\\
86.5442867279053	6.85286855697632\\
86.54856300354	6.85464000701904\\
86.5528392791748	6.85641098022461\\
86.5571193695068	6.85818386077881\\
86.5613956451416	6.85995483398438\\
86.5656719207764	6.8617262840271\\
86.5699501037598	6.86349821090698\\
86.5742282867432	6.86527013778687\\
86.5785045623779	6.86704206466675\\
86.5827808380127	6.86881303787231\\
86.5870571136475	6.87058448791504\\
86.5913352966309	6.87235689163208\\
86.5956134796143	6.8741283416748\\
86.599889755249	6.87589979171753\\
86.6041679382324	6.87767171859741\\
86.6084461212158	6.87944364547729\\
86.6127223968506	6.88121509552002\\
86.6169986724854	6.88298654556274\\
86.6212749481201	6.88475799560547\\
86.6255550384521	6.88653039932251\\
86.6298313140869	6.88830184936523\\
86.6341075897217	6.89007377624512\\
86.6383857727051	6.891845703125\\
86.6426620483398	6.89361667633057\\
86.6469402313232	6.89538860321045\\
86.651216506958	6.89716005325317\\
86.6554946899414	6.89893245697021\\
86.6597728729248	6.90070390701294\\
86.6640491485596	6.90247535705566\\
86.6683254241943	6.90424680709839\\
86.6726036071777	6.90601873397827\\
86.6768798828125	6.907790184021\\
86.6811580657959	6.90956211090088\\
86.6854343414307	6.9113335609436\\
86.6897125244141	6.91310596466064\\
86.6939888000488	6.91487693786621\\
86.6982650756836	6.91664838790894\\
86.702543258667	6.91842031478882\\
86.7068214416504	6.9201922416687\\
86.7110977172852	6.92196416854858\\
86.7153759002686	6.92373561859131\\
86.7196521759033	6.92550659179688\\
86.7239303588867	6.92727899551392\\
86.7282066345215	6.92905044555664\\
86.7324848175049	6.93082189559937\\
86.7367610931396	6.93259382247925\\
86.741039276123	6.93436574935913\\
86.7453155517578	6.93613767623901\\
86.7495918273926	6.93790864944458\\
86.753870010376	6.93968057632446\\
86.7581481933594	6.94145250320435\\
86.7624244689941	6.94322395324707\\
86.7667026519775	6.94499588012695\\
86.7709808349609	6.94676780700684\\
86.7752571105957	6.94853925704956\\
86.7795333862305	6.95031070709229\\
86.7838096618652	6.95208215713501\\
86.7880878448486	6.95385408401489\\
86.792366027832	6.95562601089478\\
86.7966423034668	6.9573974609375\\
86.8009185791016	6.95916891098022\\
86.8051986694336	6.96094131469727\\
86.8094749450684	6.96271228790283\\
86.8137512207031	6.96448421478271\\
86.8180274963379	6.96625566482544\\
86.8223056793213	6.96802806854248\\
86.8265838623047	6.96979951858521\\
86.8308601379395	6.97157049179077\\
86.8351364135742	6.97334241867065\\
86.8394145965576	6.97511434555054\\
86.843692779541	6.97688579559326\\
86.8479690551758	6.97865772247314\\
86.8522453308105	6.98042869567871\\
86.8565254211426	6.98220157623291\\
86.8607997894287	6.98397254943848\\
86.8650779724121	6.9857439994812\\
86.8693561553955	6.98751640319824\\
86.8736324310303	6.98928785324097\\
86.8779106140137	6.99105978012085\\
86.8821849822998	6.99283075332642\\
86.8864650726318	6.99460315704346\\
86.8907413482666	6.99637460708618\\
86.8950176239014	6.99814605712891\\
86.8992958068848	6.99991750717163\\
86.9035739898682	7.00168991088867\\
86.9078502655029	7.0034613609314\\
86.9121265411377	7.00523281097412\\
86.9164047241211	7.00700426101685\\
86.9206829071045	7.00877618789673\\
86.9249591827393	7.01054811477661\\
86.929235458374	7.01231956481934\\
86.9335117340088	7.0140905380249\\
86.9377918243408	7.0158634185791\\
86.9420680999756	7.01763439178467\\
86.9463443756104	7.01940631866455\\
86.9506225585938	7.02117776870728\\
86.9549007415771	7.02295017242432\\
86.9591770172119	7.02472162246704\\
86.9634532928467	7.02649259567261\\
86.9677295684814	7.02826452255249\\
86.9720077514648	7.03003644943237\\
86.9762859344482	7.0318078994751\\
86.980562210083	7.03357982635498\\
86.9848403930664	7.03535175323486\\
86.9891185760498	7.03712368011475\\
86.9933948516846	7.03889465332031\\
86.9976711273193	7.04066610336304\\
87.0019493103027	7.04243850708008\\
87.0062274932861	7.0442099571228\\
87.0105037689209	7.04598188400269\\
87.0147800445557	7.04775333404541\\
87.0190582275391	7.04952526092529\\
87.0233345031738	7.05129671096802\\
87.0276126861572	7.05306816101074\\
87.031888961792	7.05483961105347\\
87.0361671447754	7.05661201477051\\
87.0404453277588	7.05838346481323\\
87.0447196960449	7.06015491485596\\
87.0489978790283	7.06192636489868\\
87.0532760620117	7.06369829177856\\
87.0575523376465	7.06547021865845\\
87.0618305206299	7.06724166870117\\
87.0661067962646	7.06901359558105\\
87.070384979248	7.07078552246094\\
87.0746612548828	7.0725564956665\\
87.0789375305176	7.07432842254639\\
87.083215713501	7.07609987258911\\
87.0874938964844	7.07787179946899\\
87.0917701721191	7.07964372634888\\
87.0960483551025	7.0814151763916\\
87.1003265380859	7.08318758010864\\
87.1046028137207	7.08495855331421\\
87.1088790893555	7.08673000335693\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
87.1088790893555	7.08673000335693\\
87.1131572723389	7.08850193023682\\
87.1174354553223	7.0902738571167\\
87.121711730957	7.09204578399658\\
87.1259880065918	7.09381723403931\\
87.1302642822266	7.09558820724487\\
87.13454246521	7.09736061096191\\
87.1388206481934	7.09913206100464\\
87.1430969238281	7.10090351104736\\
87.1473751068115	7.10267543792725\\
87.1516532897949	7.10444736480713\\
87.1559295654297	7.10621929168701\\
87.1602058410645	7.10799026489258\\
87.1644821166992	7.1097617149353\\
87.1687602996826	7.11153411865234\\
87.173038482666	7.11330556869507\\
87.1773147583008	7.11507749557495\\
87.1815910339355	7.11684846878052\\
87.1858692169189	7.1186203956604\\
87.1901473999023	7.12039232254028\\
87.1944236755371	7.12216377258301\\
87.1986999511719	7.12393522262573\\
87.2029781341553	7.12570762634277\\
87.2072563171387	7.1274790763855\\
87.2115325927734	7.12925052642822\\
87.2158107757568	7.13102245330811\\
87.2200870513916	7.13279390335083\\
87.224365234375	7.13456583023071\\
87.2286415100098	7.13633728027344\\
87.2329196929932	7.13810968399048\\
87.2371978759766	7.1398811340332\\
87.2414722442627	7.14165210723877\\
87.2457504272461	7.14342403411865\\
87.2500286102295	7.14519596099854\\
87.2543048858643	7.14696788787842\\
87.2585830688477	7.14873933792114\\
87.2628574371338	7.15051031112671\\
87.2671375274658	7.15228319168091\\
87.2714138031006	7.15405416488647\\
87.2756900787354	7.1558256149292\\
87.2799682617188	7.15759754180908\\
87.2842464447021	7.15936946868896\\
87.2885227203369	7.16114139556885\\
87.2927989959717	7.16291236877441\\
87.2970771789551	7.16468381881714\\
87.3013553619385	7.16645622253418\\
87.3056316375732	7.1682276725769\\
87.309907913208	7.16999959945679\\
87.3141841888428	7.17177057266235\\
87.3184642791748	7.17354297637939\\
87.3227405548096	7.17531442642212\\
87.3270168304443	7.17708587646484\\
87.3312950134277	7.17885780334473\\
87.3355731964111	7.18062973022461\\
87.3398494720459	7.18240118026733\\
87.3441257476807	7.18417263031006\\
87.3484058380127	7.1859450340271\\
87.3526802062988	7.18771600723267\\
87.3569583892822	7.18948793411255\\
87.361234664917	7.19125938415527\\
87.3655128479004	7.19303178787231\\
87.3697910308838	7.19480323791504\\
87.3740673065186	7.19657421112061\\
87.3783435821533	7.19834613800049\\
87.3826217651367	7.20011806488037\\
87.3868999481201	7.2018895149231\\
87.3911762237549	7.20366144180298\\
87.3954524993896	7.20543241500854\\
87.399730682373	7.20720529556274\\
87.4040069580078	7.20897626876831\\
87.4082851409912	7.21074771881104\\
87.412561416626	7.21251964569092\\
87.4168395996094	7.2142915725708\\
87.4211177825928	7.21606349945068\\
87.4253921508789	7.21783447265625\\
87.4296703338623	7.21960592269897\\
87.4339485168457	7.22137832641602\\
87.4382247924805	7.22314977645874\\
87.4425029754639	7.22492122650146\\
87.4467811584473	7.22669363021851\\
87.451057434082	7.22846508026123\\
87.4553337097168	7.23023653030396\\
87.4596099853516	7.23200798034668\\
87.4638900756836	7.23377990722656\\
87.4681663513184	7.23555183410645\\
87.4724426269531	7.23732328414917\\
87.4767208099365	7.23909521102905\\
87.4809989929199	7.24086713790894\\
87.4852752685547	7.2426381111145\\
87.4895515441895	7.24441003799438\\
87.4938297271729	7.24618148803711\\
87.4981079101563	7.24795389175415\\
87.502384185791	7.24972534179688\\
87.5066604614258	7.2514967918396\\
87.5109367370605	7.25326824188232\\
87.5152149200439	7.25504016876221\\
87.5194931030273	7.25681161880493\\
87.5237693786621	7.25858354568481\\
87.5280475616455	7.26035499572754\\
87.5323257446289	7.26212739944458\\
87.536600112915	7.26389837265015\\
87.5408782958984	7.26566982269287\\
87.5451545715332	7.26744174957275\\
87.5494327545166	7.26921367645264\\
87.5537109375	7.27098560333252\\
87.5579872131348	7.27275705337524\\
87.5622653961182	7.27452898025513\\
87.5665416717529	7.27630043029785\\
87.5708198547363	7.27807188034058\\
87.5750961303711	7.2798433303833\\
87.5793743133545	7.28161573410034\\
87.5836505889893	7.28338718414307\\
87.5879287719727	7.28515911102295\\
87.5922050476074	7.28693008422852\\
87.5964832305908	7.2887020111084\\
87.6007595062256	7.29047393798828\\
87.605037689209	7.29224538803101\\
87.6093139648438	7.29401683807373\\
87.6135921478271	7.29578924179077\\
87.6178703308105	7.2975606918335\\
87.6221446990967	7.29933214187622\\
87.6264228820801	7.30110359191895\\
87.6307010650635	7.30287551879883\\
87.6349773406982	7.30464744567871\\
87.6392555236816	7.30641889572144\\
87.6435298919678	7.30819034576416\\
87.6478099822998	7.3099627494812\\
87.6520862579346	7.31173372268677\\
87.6563625335693	7.31350564956665\\
87.6606407165527	7.31527709960938\\
87.6649188995361	7.31704950332642\\
87.6691951751709	7.31882095336914\\
87.6734714508057	7.32059192657471\\
87.6777496337891	7.32236433029175\\
87.6820278167725	7.32413578033447\\
87.6863040924072	7.3259072303772\\
87.6905822753906	7.32767915725708\\
87.694860458374	7.32945108413696\\
87.6991367340088	7.33122301101685\\
87.7034130096436	7.33299398422241\\
87.7076892852783	7.33476543426514\\
87.7119674682617	7.33653783798218\\
87.7162456512451	7.3383092880249\\
87.7205219268799	7.34008121490479\\
87.7247982025146	7.34185218811035\\
87.7290782928467	7.34362459182739\\
87.7333526611328	7.34539604187012\\
87.7376308441162	7.34716749191284\\
87.741907119751	7.34893894195557\\
87.7461853027344	7.35071134567261\\
87.7504634857178	7.35248279571533\\
87.7547397613525	7.35425424575806\\
87.7590160369873	7.35602569580078\\
87.7632942199707	7.35779762268066\\
87.7675724029541	7.35956954956055\\
87.7718486785889	7.36134099960327\\
87.7761249542236	7.36311197280884\\
87.780403137207	7.36488485336304\\
87.7846794128418	7.3666558265686\\
87.7889575958252	7.36842775344849\\
87.7932357788086	7.37019968032837\\
87.7975120544434	7.37197113037109\\
87.8017902374268	7.37374305725098\\
87.8060646057129	7.37551403045654\\
87.8103446960449	7.37728691101074\\
87.8146209716797	7.37905788421631\\
87.8188972473145	7.38082933425903\\
87.8231754302979	7.38260126113892\\
87.8274536132813	7.3843731880188\\
87.831729888916	7.38614511489868\\
87.8360061645508	7.38791608810425\\
87.8402824401855	7.38968753814697\\
87.8445625305176	7.39145994186401\\
87.8488388061523	7.39323139190674\\
87.8531150817871	7.39500284194946\\
87.8573932647705	7.39677476882935\\
87.8616714477539	7.39854669570923\\
87.8659477233887	7.40031814575195\\
87.8702239990234	7.40208959579468\\
87.8745021820068	7.4038610458374\\
87.8787803649902	7.40563344955444\\
87.883056640625	7.40740489959717\\
87.8873329162598	7.40917634963989\\
87.8916091918945	7.41094779968262\\
87.8958873748779	7.4127197265625\\
87.9001655578613	7.41449165344238\\
87.9044418334961	7.41626310348511\\
87.9087200164795	7.41803550720215\\
87.9129981994629	7.41980695724487\\
87.917272567749	7.42157793045044\\
87.9215507507324	7.42334985733032\\
87.9258289337158	7.42512178421021\\
87.9301052093506	7.42689323425293\\
87.934383392334	7.42866516113281\\
87.9386596679688	7.43043661117554\\
87.9429378509521	7.43220901489258\\
87.9472141265869	7.43397998809814\\
87.9514923095703	7.43575143814087\\
87.9557685852051	7.43752336502075\\
87.9600467681885	7.43929529190063\\
87.9643230438232	7.44106721878052\\
87.9686012268066	7.44283866882324\\
87.9728775024414	7.44460964202881\\
87.9771556854248	7.44638204574585\\
87.9814319610596	7.44815349578857\\
87.985710144043	7.4499249458313\\
87.9899864196777	7.45169687271118\\
87.9942646026611	7.45346879959106\\
87.9985427856445	7.45524072647095\\
88.0028171539307	7.45701169967651\\
88.0070953369141	7.45878314971924\\
88.0113735198975	7.46055555343628\\
88.0156497955322	7.462327003479\\
88.0199279785156	7.46409893035889\\
88.024206161499	7.46587085723877\\
88.0284824371338	7.46764183044434\\
88.0327587127686	7.46941375732422\\
88.0370349884033	7.47118520736694\\
88.0413150787354	7.47295713424683\\
88.0455913543701	7.47472906112671\\
88.0498676300049	7.47650051116943\\
88.0541439056396	7.47827196121216\\
88.058422088623	7.48004388809204\\
88.0627002716064	7.48181533813477\\
88.0669765472412	7.48358726501465\\
88.0712547302246	7.48535871505737\\
88.075532913208	7.48713111877441\\
88.0798091888428	7.48890256881714\\
88.0840854644775	7.49067354202271\\
88.0883617401123	7.49244546890259\\
88.0926399230957	7.49421739578247\\
88.0969181060791	7.4959888458252\\
88.1011943817139	7.49776077270508\\
88.1054706573486	7.49953174591064\\
88.1097507476807	7.50130462646484\\
88.1140251159668	7.50307559967041\\
88.1183032989502	7.50484704971313\\
88.122579574585	7.50661897659302\\
88.1268577575684	7.5083909034729\\
88.1311359405518	7.51016283035278\\
88.1354122161865	7.51193380355835\\
88.1396903991699	7.51370620727539\\
88.1439666748047	7.51547765731812\\
88.1482448577881	7.51724910736084\\
88.1525211334229	7.51902055740356\\
88.1567993164063	7.52079296112061\\
88.161075592041	7.52256441116333\\
88.1653518676758	7.52433586120605\\
88.1696300506592	7.52610731124878\\
88.1739082336426	7.52787923812866\\
88.1781845092773	7.52965116500854\\
88.1824626922607	7.53142261505127\\
88.1867370605469	7.53319358825684\\
88.1910171508789	7.53496646881104\\
88.1952934265137	7.5367374420166\\
88.1995697021484	7.53850936889648\\
88.2038478851318	7.54028081893921\\
88.2081260681152	7.54205322265625\\
88.21240234375	7.54382467269897\\
88.2166786193848	7.54559564590454\\
88.2209548950195	7.54736757278442\\
88.2252349853516	7.54913949966431\\
88.2295112609863	7.55091094970703\\
88.2337875366211	7.55268287658691\\
88.2380638122559	7.55445384979248\\
88.2423439025879	7.55622673034668\\
88.2466201782227	7.55799770355225\\
88.2508964538574	7.55976915359497\\
88.2551746368408	7.56154155731201\\
88.2594528198242	7.56331300735474\\
88.263729095459	7.56508493423462\\
88.2680053710938	7.56685590744019\\
88.2722854614258	7.56862831115723\\
88.2765598297119	7.57039976119995\\
88.2808380126953	7.57217121124268\\
88.2851142883301	7.5739426612854\\
88.2893924713135	7.57571506500244\\
88.2936706542969	7.57748651504517\\
88.297945022583	7.57925796508789\\
88.3022232055664	7.58102941513062\\
88.3065013885498	7.5828013420105\\
88.3107776641846	7.58457326889038\\
88.315055847168	7.58634471893311\\
88.3193321228027	7.58811664581299\\
88.3236103057861	7.58988857269287\\
88.3278865814209	7.59165954589844\\
88.3321647644043	7.59343147277832\\
88.3364410400391	7.59520292282104\\
88.3407192230225	7.59697484970093\\
88.3449954986572	7.59874677658081\\
88.3492736816406	7.60051822662354\\
88.3535499572754	7.60228967666626\\
88.3578281402588	7.60406160354614\\
88.3621044158936	7.60583305358887\\
88.366382598877	7.60760498046875\\
88.3706607818604	7.60937690734863\\
88.3749370574951	7.61114883422852\\
88.3792133331299	7.61291980743408\\
88.3834896087646	7.61469125747681\\
88.387767791748	7.61646366119385\\
88.3920459747314	7.61823511123657\\
88.3963222503662	7.6200065612793\\
88.4006004333496	7.62177848815918\\
88.404878616333	7.62355041503906\\
88.4091548919678	7.62532186508179\\
88.4134311676025	7.62709331512451\\
88.4177074432373	7.62886476516724\\
88.4219875335693	7.63063716888428\\
88.4262638092041	7.632408618927\\
88.4305400848389	7.63418054580688\\
88.4348163604736	7.63595151901245\\
88.439094543457	7.63772344589233\\
88.4433727264404	7.63949537277222\\
88.4476490020752	7.64126682281494\\
88.4519271850586	7.64303827285767\\
88.456205368042	7.64481067657471\\
88.4604816436768	7.64658212661743\\
88.4647579193115	7.64835357666016\\
88.4690341949463	7.65012502670288\\
88.4733123779297	7.65189695358276\\
88.4775905609131	7.65366888046265\\
88.4818668365479	7.65544033050537\\
88.4861450195313	7.65721273422241\\
88.4904232025146	7.65898418426514\\
88.4946975708008	7.6607551574707\\
88.4989757537842	7.66252708435059\\
88.5032539367676	7.66429901123047\\
88.5075302124023	7.66607093811035\\
88.5118083953857	7.66784238815308\\
88.5160846710205	7.66961336135864\\
88.5203628540039	7.67138576507568\\
88.5246391296387	7.67315721511841\\
88.5289173126221	7.67492866516113\\
88.5331935882568	7.67670059204102\\
88.5374717712402	7.6784725189209\\
88.541748046875	7.68024444580078\\
88.5460243225098	7.68201541900635\\
88.5503025054932	7.68378686904907\\
88.5545806884766	7.68555927276611\\
88.5588569641113	7.68733072280884\\
88.5631351470947	7.68910217285156\\
88.5674095153809	7.69087362289429\\
88.5716896057129	7.69264602661133\\
88.5759658813477	7.69441747665405\\
88.5802421569824	7.69618892669678\\
88.5845203399658	7.6979603767395\\
88.5887985229492	7.69973278045654\\
88.593074798584	7.70150423049927\\
88.5973510742188	7.70327568054199\\
88.6016311645508	7.70504808425903\\
88.6059074401855	7.7068190574646\\
88.6101837158203	7.70859098434448\\
88.6144599914551	7.71036243438721\\
88.6187381744385	7.71213483810425\\
88.6230163574219	7.71390628814697\\
88.6272926330566	7.71567726135254\\
88.6315689086914	7.71744918823242\\
88.6358470916748	7.7192211151123\\
88.6401252746582	7.72099256515503\\
88.644401550293	7.72276449203491\\
88.6486778259277	7.72453546524048\\
88.6529579162598	7.72630834579468\\
88.6572322845459	7.72807931900024\\
88.6615104675293	7.72985076904297\\
88.6657867431641	7.73162269592285\\
88.6700649261475	7.73339462280273\\
88.6743431091309	7.73516654968262\\
88.678617477417	7.73693752288818\\
88.6828956604004	7.73870897293091\\
88.6871738433838	7.74048137664795\\
88.6914501190186	7.74225282669067\\
88.695728302002	7.7440242767334\\
88.7000045776367	7.74579620361328\\
88.7042827606201	7.74756813049316\\
88.7085590362549	7.74933958053589\\
88.7128372192383	7.75111103057861\\
88.7171154022217	7.7528829574585\\
88.7213916778564	7.75465488433838\\
88.7256698608398	7.7564263343811\\
88.729944229126	7.75819730758667\\
88.734224319458	7.75997018814087\\
88.7385005950928	7.76174116134644\\
88.7427768707275	7.76351308822632\\
88.7470550537109	7.76528453826904\\
88.7513332366943	7.76705694198608\\
88.7556095123291	7.76882839202881\\
88.7598857879639	7.77059936523438\\
88.7641620635986	7.77237129211426\\
88.768440246582	7.77414321899414\\
88.7727184295654	7.77591466903687\\
88.7769947052002	7.77768659591675\\
88.7812728881836	7.77945804595947\\
88.785551071167	7.78123044967651\\
88.7898273468018	7.78300142288208\\
88.7941036224365	7.7847728729248\\
88.7983798980713	7.78654479980469\\
88.8026599884033	7.78831672668457\\
88.8069362640381	7.79008817672729\\
88.8112125396729	7.79186010360718\\
88.8154888153076	7.79363107681274\\
88.819766998291	7.79540348052979\\
88.8240451812744	7.79717493057251\\
88.8283214569092	7.79894638061523\\
88.8325996398926	7.80071878433228\\
88.836877822876	7.802490234375\\
88.8411540985107	7.80426216125488\\
88.8454303741455	7.80603313446045\\
88.8497085571289	7.80780506134033\\
88.8539848327637	7.80957698822021\\
88.8582630157471	7.81134843826294\\
88.8625392913818	7.81311988830566\\
88.8668174743652	7.81489229202271\\
88.87109375	7.81666326522827\\
88.8753700256348	7.81843519210815\\
88.8796482086182	7.82020664215088\\
88.8839263916016	7.82197856903076\\
88.8882026672363	7.82375049591064\\
88.8924808502197	7.82552194595337\\
88.8967571258545	7.82729291915894\\
88.9010353088379	7.82906532287598\\
88.9053115844727	7.8308367729187\\
88.9095897674561	7.83260869979858\\
88.9138660430908	7.83438014984131\\
88.9181442260742	7.83615255355835\\
88.922420501709	7.83792400360107\\
88.9266967773438	7.83969497680664\\
88.9309749603271	7.84146690368652\\
88.9352531433105	7.84323883056641\\
88.9395294189453	7.84501028060913\\
88.9438076019287	7.84678220748901\\
88.9480857849121	7.8485541343689\\
88.9523620605469	7.85032606124878\\
88.9566383361816	7.85209703445435\\
88.9609146118164	7.85386848449707\\
88.9651927947998	7.85564088821411\\
88.9694709777832	7.85741233825684\\
88.973747253418	7.85918426513672\\
88.9780235290527	7.86095523834229\\
88.9823036193848	7.86272764205933\\
88.9865798950195	7.86449909210205\\
88.9908561706543	7.86627054214478\\
88.9951324462891	7.8680419921875\\
88.9994106292725	7.86981439590454\\
89.0036888122559	7.87158584594727\\
89.0079650878906	7.87335729598999\\
89.0122413635254	7.87512874603271\\
89.0165195465088	7.8769006729126\\
89.0207977294922	7.87867259979248\\
89.025074005127	7.88044404983521\\
89.0293502807617	7.88221502304077\\
89.0336303710938	7.88398790359497\\
89.0379047393799	7.88575887680054\\
89.0421829223633	7.88753080368042\\
89.046459197998	7.88930225372314\\
89.0507373809814	7.89107418060303\\
89.0550155639648	7.89284610748291\\
89.059289932251	7.89461708068848\\
89.063570022583	7.89638996124268\\
89.0678462982178	7.89816093444824\\
89.0721225738525	7.89993238449097\\
89.0764007568359	7.90170431137085\\
89.0806789398193	7.90347623825073\\
89.0849552154541	7.90524816513062\\
89.0892314910889	7.90701913833618\\
89.0935096740723	7.90879058837891\\
89.0977878570557	7.91056299209595\\
89.1020641326904	7.91233444213867\\
89.1063423156738	7.9141058921814\\
89.11061668396	7.91587734222412\\
89.114896774292	7.91764974594116\\
89.1191730499268	7.91942119598389\\
89.1234493255615	7.92119264602661\\
89.1277275085449	7.92296409606934\\
89.1320056915283	7.92473649978638\\
89.1362819671631	7.9265079498291\\
89.1405582427979	7.92827892303467\\
89.1448345184326	7.93005084991455\\
89.149112701416	7.93182277679443\\
89.1533908843994	7.93359470367432\\
89.1576671600342	7.93536615371704\\
89.1619453430176	7.93713760375977\\
89.166223526001	7.93891000747681\\
89.1704998016357	7.94068098068237\\
89.1747760772705	7.94245290756226\\
89.1790542602539	7.94422483444214\\
89.1833324432373	7.94599628448486\\
89.1876087188721	7.94776821136475\\
89.1918849945068	7.94953966140747\\
89.1961631774902	7.95131206512451\\
89.200439453125	7.95308303833008\\
89.2047176361084	7.9548544883728\\
89.2089939117432	7.95662641525269\\
89.2132720947266	7.95839834213257\\
89.21755027771	7.96017026901245\\
89.2218246459961	7.96194124221802\\
89.2261028289795	7.96371269226074\\
89.2303810119629	7.96548509597778\\
89.2346572875977	7.96725654602051\\
89.2389354705811	7.96902799606323\\
89.2432117462158	7.97079992294312\\
89.2474899291992	7.972571849823\\
89.251766204834	7.97434329986572\\
89.2560424804688	7.97611474990845\\
89.2603206634521	7.97788619995117\\
89.2645988464355	7.97965860366821\\
89.2688751220703	7.98143005371094\\
89.2731533050537	7.98320198059082\\
89.2774295806885	7.98497295379639\\
89.2817077636719	7.98674488067627\\
89.2859840393066	7.98851680755615\\
89.29026222229	7.99028825759888\\
89.2945404052734	7.99206018447876\\
89.2988166809082	7.99383211135864\\
89.303092956543	7.99560356140137\\
89.3073692321777	7.99737501144409\\
89.3116474151611	7.99914693832397\\
89.3159255981445	8.0009183883667\\
89.3202018737793	8.00269031524658\\
89.3244800567627	8.00446224212646\\
89.3287582397461	8.00623416900635\\
89.3330345153809	8.00800514221191\\
89.3373107910156	8.0097770690918\\
89.3415870666504	8.01154804229736\\
89.3458652496338	8.01332092285156\\
89.3501434326172	8.01509189605713\\
89.354419708252	8.01686382293701\\
89.3586959838867	8.01863479614258\\
89.3629741668701	8.02040672302246\\
89.3672523498535	8.02217864990234\\
89.3715286254883	8.02395057678223\\
89.375804901123	8.02572154998779\\
89.3800830841064	8.02749443054199\\
89.3843612670898	8.02926540374756\\
89.3886375427246	8.03103637695313\\
89.3929138183594	8.03280830383301\\
89.3971920013428	8.03458023071289\\
89.4014701843262	8.03635215759277\\
89.4057464599609	8.03812408447266\\
89.4100246429443	8.03989601135254\\
89.4143028259277	8.04166793823242\\
89.4185771942139	8.04343891143799\\
89.4228553771973	8.04520988464355\\
89.4271335601807	8.04698276519775\\
89.4314098358154	8.04875373840332\\
89.4356880187988	8.0505256652832\\
89.4399642944336	8.05229663848877\\
89.444242477417	8.05406951904297\\
89.4485187530518	8.05584049224854\\
89.4527950286865	8.05761241912842\\
89.4570732116699	8.0593843460083\\
89.4613513946533	8.06115627288818\\
89.4656276702881	8.06292724609375\\
89.4699039459229	8.06469917297363\\
89.4741821289063	8.0664701461792\\
89.4784603118896	8.0682430267334\\
89.4827365875244	8.07001399993896\\
89.4870147705078	8.07178592681885\\
89.4912891387939	8.07355690002441\\
89.495569229126	8.07532978057861\\
89.4998455047607	8.07710075378418\\
89.5041217803955	8.07887268066406\\
89.5083999633789	8.08064365386963\\
89.5126781463623	8.08241653442383\\
89.5169544219971	8.08418750762939\\
89.5212306976318	8.08595848083496\\
89.5255107879639	8.08773136138916\\
89.52978515625	8.08950233459473\\
89.5340633392334	8.09127426147461\\
89.5383396148682	8.09304618835449\\
89.5426177978516	8.09481811523438\\
89.546895980835	8.09659004211426\\
89.5511722564697	8.09836101531982\\
89.5554485321045	8.10013198852539\\
89.5597267150879	8.10190486907959\\
89.5640048980713	8.10367584228516\\
89.5682811737061	8.10544776916504\\
89.5725574493408	8.10721874237061\\
89.5768356323242	8.1089916229248\\
89.581111907959	8.11076259613037\\
89.5853900909424	8.11253452301025\\
89.5896663665771	8.11430644989014\\
89.5939445495605	8.11607837677002\\
89.5982227325439	8.11784934997559\\
89.6024971008301	8.11962127685547\\
89.6067752838135	8.12139225006104\\
89.6110534667969	8.12316417694092\\
89.6153297424316	8.1249361038208\\
89.619607925415	8.12670803070068\\
89.6238842010498	8.12847995758057\\
89.6281623840332	8.13025188446045\\
89.632438659668	8.13202285766602\\
89.6367149353027	8.1337947845459\\
89.6409950256348	8.13556671142578\\
89.6452713012695	8.13733863830566\\
89.6495475769043	8.13910961151123\\
89.6538257598877	8.14088153839111\\
89.6581039428711	8.142653465271\\
89.6623802185059	8.14442443847656\\
89.6666564941406	8.14619636535645\\
89.670934677124	8.14796829223633\\
89.6752128601074	8.14974021911621\\
89.6794891357422	8.15151214599609\\
89.683765411377	8.15328311920166\\
89.6880416870117	8.15505409240723\\
89.6923198699951	8.15682697296143\\
89.6965980529785	8.15859794616699\\
89.7008743286133	8.16036987304688\\
89.7051525115967	8.16214179992676\\
89.7094306945801	8.16391372680664\\
89.7137050628662	8.16568470001221\\
89.7179832458496	8.16745662689209\\
89.7222595214844	8.16922760009766\\
89.7265377044678	8.17100048065186\\
89.7308158874512	8.17277145385742\\
89.7350921630859	8.1745433807373\\
89.7393684387207	8.17631435394287\\
89.7436466217041	8.17808628082275\\
89.7479248046875	8.17985820770264\\
89.7522010803223	8.18163013458252\\
89.7564792633057	8.1834020614624\\
89.7607574462891	8.18517398834229\\
89.7650337219238	8.18694496154785\\
89.7693099975586	8.18871688842773\\
89.773588180542	8.19048881530762\\
89.7778644561768	8.1922607421875\\
89.7821426391602	8.19403171539307\\
89.7864189147949	8.19580364227295\\
89.7906970977783	8.19757556915283\\
89.7949752807617	8.19934749603271\\
89.7992496490479	8.20111846923828\\
89.8035278320313	8.20289039611816\\
89.8078060150146	8.20466232299805\\
89.8120822906494	8.20643424987793\\
89.8163604736328	8.2082052230835\\
89.8206367492676	8.20997619628906\\
89.824914932251	8.21174907684326\\
89.8291912078857	8.21352005004883\\
89.8334674835205	8.21529197692871\\
89.8377456665039	8.21706390380859\\
89.8420238494873	8.21883583068848\\
89.8463001251221	8.22060775756836\\
89.8505764007568	8.22237873077393\\
89.8548545837402	8.22414970397949\\
89.8591327667236	8.22592258453369\\
89.8634090423584	8.22769355773926\\
89.8676872253418	8.22946548461914\\
89.8719654083252	8.23123741149902\\
89.87624168396	8.23300933837891\\
89.8805179595947	8.23478031158447\\
89.8847942352295	8.23655223846436\\
89.8890724182129	8.23832416534424\\
89.8933506011963	8.24009609222412\\
89.8976268768311	8.24186706542969\\
89.9019031524658	8.24363899230957\\
89.9061832427979	8.24541091918945\\
89.910457611084	8.24718189239502\\
89.9147357940674	8.2489538192749\\
89.9190120697021	8.25072574615479\\
89.9232902526855	8.25249767303467\\
89.9275684356689	8.25426959991455\\
89.9318447113037	8.25604057312012\\
89.9361209869385	8.2578125\\
89.9403991699219	8.25958442687988\\
89.9446773529053	8.26135635375977\\
89.94895362854	8.26312732696533\\
89.9532299041748	8.2648983001709\\
89.9575080871582	8.2666711807251\\
89.961784362793	8.26844215393066\\
89.9660625457764	8.27021408081055\\
89.9703388214111	8.27198600769043\\
89.9746170043945	8.27375793457031\\
89.9788951873779	8.2755298614502\\
89.9831695556641	8.27730083465576\\
89.9874496459961	8.27907276153564\\
89.9917259216309	8.28084468841553\\
89.9960021972656	8.28261566162109\\
90.000280380249	8.28438758850098\\
90.0045585632324	8.28615951538086\\
90.0088348388672	8.28793144226074\\
90.013111114502	8.28970241546631\\
90.0173873901367	8.29147434234619\\
90.0216674804688	8.29324626922607\\
90.0259437561035	8.29501819610596\\
90.0302200317383	8.29678916931152\\
90.0344982147217	8.29856109619141\\
90.0387763977051	8.30033302307129\\
90.0430526733398	8.30210399627686\\
90.0473289489746	8.30387592315674\\
90.051607131958	8.30564785003662\\
90.0558853149414	8.3074197769165\\
90.0601615905762	8.30919170379639\\
90.0644378662109	8.31096267700195\\
90.0687141418457	8.31273460388184\\
90.0729923248291	8.31450653076172\\
90.0772705078125	8.31627750396729\\
90.0815467834473	8.31804943084717\\
90.0858249664307	8.31982135772705\\
90.0901031494141	8.32159328460693\\
90.0943775177002	8.3233642578125\\
90.0986557006836	8.32513618469238\\
90.102933883667	8.32690811157227\\
90.1072101593018	8.32868003845215\\
90.1114883422852	8.33045196533203\\
90.1157646179199	8.3322229385376\\
90.1200428009033	8.33399486541748\\
90.1243190765381	8.33576679229736\\
90.1285972595215	8.33753776550293\\
90.1328735351563	8.33930969238281\\
90.1371517181396	8.3410816192627\\
90.141429901123	8.34285354614258\\
90.1457061767578	8.34462547302246\\
90.1499824523926	8.34639644622803\\
90.154260635376	8.34816837310791\\
90.1585369110107	8.34994029998779\\
90.1628150939941	8.35171127319336\\
90.1670913696289	8.35348320007324\\
90.1713695526123	8.35525512695313\\
90.1756477355957	8.35702705383301\\
90.1799221038818	8.35879802703857\\
90.1842002868652	8.36056995391846\\
90.1884784698486	8.36234188079834\\
90.1927547454834	8.36411380767822\\
90.1970329284668	8.36588478088379\\
90.2013092041016	8.36765670776367\\
90.205587387085	8.36942863464355\\
90.2098636627197	8.37119960784912\\
90.2141399383545	8.372971534729\\
90.2184200286865	8.37474346160889\\
90.2226963043213	8.37651538848877\\
90.2269725799561	8.37828731536865\\
90.2312488555908	8.38005828857422\\
90.2355270385742	8.3818302154541\\
90.2398052215576	8.38360214233398\\
90.2440814971924	8.38537406921387\\
90.2483596801758	8.38714504241943\\
90.2526378631592	8.38891696929932\\
90.2569141387939	8.3906888961792\\
90.2611904144287	8.39245986938477\\
90.2654666900635	8.39423179626465\\
90.2697448730469	8.39600372314453\\
90.2740230560303	8.39777565002441\\
90.278299331665	8.3995475769043\\
90.2825756072998	8.40131855010986\\
90.2868556976318	8.40309047698975\\
90.291130065918	8.40486240386963\\
90.2954082489014	8.4066333770752\\
90.2996845245361	8.40840530395508\\
90.3039627075195	8.41017723083496\\
90.3082408905029	8.41194915771484\\
90.3125171661377	8.41372013092041\\
90.3167934417725	8.41549205780029\\
90.3210716247559	8.41726398468018\\
90.3253498077393	8.41903591156006\\
90.329626083374	8.42080688476563\\
90.3339042663574	8.42257976531982\\
90.3381805419922	8.42435073852539\\
90.342456817627	8.42612171173096\\
90.3467350006104	8.42789363861084\\
90.3510131835938	8.42966556549072\\
90.3552894592285	8.43143749237061\\
90.3595676422119	8.43320941925049\\
90.363842010498	8.43498039245605\\
90.3681221008301	8.43675327301025\\
90.3723983764648	8.43852424621582\\
90.3766746520996	8.44029521942139\\
90.380952835083	8.44206714630127\\
90.3852310180664	8.44383907318115\\
90.3895072937012	8.44561100006104\\
90.3937835693359	8.4473819732666\\
90.3980598449707	8.44915390014648\\
90.4023399353027	8.45092582702637\\
90.4066162109375	8.45269775390625\\
90.4108924865723	8.45446968078613\\
90.415168762207	8.4562406539917\\
90.4194488525391	8.45801258087158\\
90.4237251281738	8.45978450775146\\
90.4280014038086	8.46155548095703\\
90.432279586792	8.46332740783691\\
90.4365577697754	8.4650993347168\\
90.4408340454102	8.46687126159668\\
90.4451103210449	8.46864223480225\\
90.449390411377	8.47041511535645\\
90.4536647796631	8.47218608856201\\
90.4579429626465	8.47395801544189\\
90.4622192382813	8.47572898864746\\
90.4664974212646	8.47750186920166\\
90.470775604248	8.47927284240723\\
90.4750518798828	8.48104381561279\\
90.4793281555176	8.48281574249268\\
90.483606338501	8.48458766937256\\
90.4878826141357	8.48635959625244\\
90.4921607971191	8.48813152313232\\
90.4964370727539	8.48990249633789\\
90.5007152557373	8.49167537689209\\
90.5049915313721	8.49344635009766\\
90.5092697143555	8.49521732330322\\
90.5135459899902	8.49698925018311\\
90.5178241729736	8.49876117706299\\
90.522102355957	8.50053310394287\\
90.5263786315918	8.50230503082275\\
90.5306549072266	8.50407600402832\\
90.53493309021	8.5058479309082\\
90.5392093658447	8.50761985778809\\
90.5434875488281	8.50939178466797\\
90.5477638244629	8.51116275787354\\
90.5520420074463	8.51293468475342\\
90.5563182830811	8.5147066116333\\
90.5605945587158	8.51647758483887\\
90.5648727416992	8.51824951171875\\
90.5691509246826	8.52002143859863\\
90.5734272003174	8.52179336547852\\
90.5777053833008	8.5235652923584\\
90.5819835662842	8.52533721923828\\
90.5862598419189	8.52710819244385\\
90.5905361175537	8.52888011932373\\
90.5948123931885	8.5306510925293\\
90.5990924835205	8.5324239730835\\
90.6033687591553	8.53419494628906\\
90.60764503479	8.53596687316895\\
90.6119213104248	8.53773784637451\\
90.6161994934082	8.53950977325439\\
90.6204776763916	8.54128170013428\\
90.6247539520264	8.54305362701416\\
90.6290321350098	8.54482460021973\\
90.6333103179932	8.54659748077393\\
90.6375865936279	8.54836845397949\\
90.6418628692627	8.55013942718506\\
90.6461391448975	8.55191135406494\\
90.6504173278809	8.55368328094482\\
90.6546955108643	8.55545520782471\\
90.658971786499	8.55722713470459\\
90.6632480621338	8.55899810791016\\
90.6675281524658	8.56077098846436\\
90.671802520752	8.56254196166992\\
90.6760807037354	8.56431293487549\\
90.6803588867188	8.56608581542969\\
90.6846351623535	8.56785678863525\\
90.6889133453369	8.56962871551514\\
90.6931896209717	8.5713996887207\\
90.6974678039551	8.57317161560059\\
90.7017440795898	8.57494354248047\\
90.7060222625732	8.57671546936035\\
90.710298538208	8.57848739624023\\
90.7145767211914	8.58025932312012\\
90.7188529968262	8.58203029632568\\
90.7231292724609	8.58380222320557\\
90.7274074554443	8.58557319641113\\
90.7316856384277	8.58734607696533\\
90.7359619140625	8.5891170501709\\
90.7402400970459	8.59088897705078\\
90.744514465332	8.59265995025635\\
90.7487945556641	8.59443283081055\\
90.7530708312988	8.59620380401611\\
90.7573471069336	8.597975730896\\
90.761625289917	8.59974670410156\\
90.7659034729004	8.60151958465576\\
90.7701797485352	8.60329055786133\\
90.7744560241699	8.60506153106689\\
90.7787322998047	8.60683345794678\\
90.7830123901367	8.60860538482666\\
90.7872886657715	8.61037731170654\\
90.7915649414063	8.61214923858643\\
90.7958431243896	8.61392021179199\\
90.8001194000244	8.61569213867188\\
90.8043975830078	8.61746406555176\\
90.8086738586426	8.61923503875732\\
90.8129539489746	8.62100791931152\\
90.8172283172607	8.62277889251709\\
90.8215045928955	8.62455081939697\\
90.8257827758789	8.62632179260254\\
90.8300628662109	8.62809467315674\\
90.8343391418457	8.62986660003662\\
90.8386154174805	8.63163757324219\\
90.8428916931152	8.63340854644775\\
90.8471698760986	8.63518142700195\\
90.851448059082	8.63695240020752\\
90.8557243347168	8.6387243270874\\
90.8600025177002	8.64049625396729\\
90.864278793335	8.64226722717285\\
90.8685550689697	8.64403915405273\\
90.8728332519531	8.64581108093262\\
90.8771095275879	8.6475830078125\\
90.8813877105713	8.64935398101807\\
90.8856639862061	8.65112590789795\\
90.8899421691895	8.65289783477783\\
90.8942184448242	8.6546688079834\\
90.8984985351563	8.6564416885376\\
90.9027729034424	8.65821266174316\\
90.9070491790771	8.65998363494873\\
90.9113292694092	8.66175651550293\\
90.9156055450439	8.66352844238281\\
90.9198837280273	8.6653003692627\\
90.9241580963135	8.66707038879395\\
90.9284381866455	8.66884326934814\\
90.9327144622803	8.67061519622803\\
90.9369926452637	8.67238616943359\\
90.9412689208984	8.67415809631348\\
90.9455451965332	8.67593002319336\\
90.9498233795166	8.67770099639893\\
90.9540996551514	8.67947292327881\\
90.9583778381348	8.68124485015869\\
90.9626541137695	8.68301582336426\\
90.9669322967529	8.68478775024414\\
90.9712085723877	8.68655967712402\\
90.9754848480225	8.68833065032959\\
90.9797649383545	8.69010353088379\\
90.9840393066406	8.69187450408936\\
90.988317489624	8.69364643096924\\
90.9925937652588	8.6954174041748\\
90.9968738555908	8.697190284729\\
91.0011501312256	8.69896221160889\\
91.0054244995117	8.70073223114014\\
91.0097026824951	8.70250415802002\\
91.0139827728271	8.70427703857422\\
91.0182590484619	8.70604801177979\\
91.0225353240967	8.70781993865967\\
91.0268135070801	8.70959186553955\\
91.0310897827148	8.71136283874512\\
91.0353679656982	8.713134765625\\
91.039644241333	8.71490669250488\\
91.0439224243164	8.71667861938477\\
91.0481986999512	8.71844959259033\\
91.0524749755859	8.72022151947021\\
91.0567531585693	8.7219934463501\\
91.0610332489014	8.72376537322998\\
91.0653076171875	8.72553634643555\\
91.0695838928223	8.72730827331543\\
91.0738620758057	8.729079246521\\
91.0781402587891	8.7308521270752\\
91.0824184417725	8.73262405395508\\
91.0866928100586	8.73439407348633\\
91.0909690856934	8.73616600036621\\
91.0952491760254	8.73793888092041\\
91.0995254516602	8.73971080780029\\
91.1038036346436	8.74148178100586\\
91.1080799102783	8.74325370788574\\
91.1123580932617	8.74502563476563\\
91.1166343688965	8.74679660797119\\
91.1209125518799	8.74856853485107\\
91.1251888275146	8.75034046173096\\
91.1294651031494	8.75211143493652\\
91.1337432861328	8.75388336181641\\
91.1380195617676	8.75565528869629\\
91.1422996520996	8.75742816925049\\
91.1465740203857	8.75919818878174\\
91.1508522033691	8.76097011566162\\
91.1551284790039	8.7627420425415\\
91.1594085693359	8.76451396942139\\
91.1636848449707	8.76628589630127\\
91.1679592132568	8.76805686950684\\
91.1722373962402	8.7698278427124\\
91.1765174865723	8.7716007232666\\
91.180793762207	8.77337265014648\\
91.1850700378418	8.77514362335205\\
91.1893482208252	8.77691555023193\\
91.19362449646	8.77868747711182\\
91.1979026794434	8.7804594039917\\
91.2021789550781	8.78223037719727\\
91.2064571380615	8.78400230407715\\
91.2107334136963	8.78577423095703\\
91.2150096893311	8.7875452041626\\
91.2192878723145	8.78931713104248\\
91.2235641479492	8.79108905792236\\
91.2278423309326	8.79286003112793\\
91.2321186065674	8.79463195800781\\
91.2363967895508	8.7964038848877\\
91.2406730651855	8.79817485809326\\
91.2449531555176	8.79994773864746\\
91.2492294311523	8.80171966552734\\
91.2535037994385	8.80348968505859\\
91.2577838897705	8.80526256561279\\
91.2620601654053	8.80703449249268\\
91.2663383483887	8.80880641937256\\
91.2706146240234	8.81057739257813\\
91.2748928070068	8.81234931945801\\
91.2791690826416	8.81412124633789\\
91.283447265625	8.81589221954346\\
91.2877235412598	8.81766414642334\\
91.2919998168945	8.81943607330322\\
91.2962779998779	8.82120704650879\\
91.3005542755127	8.82297897338867\\
91.3048324584961	8.82475090026855\\
91.3091087341309	8.82652282714844\\
91.3133869171143	8.828293800354\\
91.317663192749	8.83006572723389\\
91.3219394683838	8.83183765411377\\
91.3262195587158	8.83360958099365\\
91.3304977416992	8.83538150787354\\
91.3347721099854	8.8371524810791\\
91.3390483856201	8.83892345428467\\
91.3433284759521	8.84069633483887\\
91.3476047515869	8.84246826171875\\
91.3518829345703	8.84423923492432\\
91.3561573028564	8.84601020812988\\
91.3604373931885	8.84778308868408\\
91.3647136688232	8.84955501556396\\
91.368989944458	8.85132598876953\\
91.3732681274414	8.85309791564941\\
91.3775444030762	8.8548698425293\\
91.3818225860596	8.85664081573486\\
91.3860988616943	8.85841274261475\\
91.3903789520264	8.86018562316895\\
91.3946533203125	8.8619556427002\\
91.3989295959473	8.86372756958008\\
91.4032077789307	8.86549949645996\\
91.4074878692627	8.86727237701416\\
91.4117641448975	8.86904335021973\\
91.4160385131836	8.87081432342529\\
91.420316696167	8.87258529663086\\
91.4245948791504	8.87435817718506\\
91.4288730621338	8.87613010406494\\
91.4331493377686	8.87790203094482\\
91.4374237060547	8.87967205047607\\
91.4417037963867	8.88144493103027\\
91.4459800720215	8.88321685791016\\
91.4502582550049	8.88498783111572\\
91.4545345306396	8.88675975799561\\
91.458812713623	8.88853168487549\\
91.4630889892578	8.89030265808105\\
91.4673671722412	8.89207458496094\\
91.471643447876	8.89384651184082\\
91.4759197235107	8.8956184387207\\
91.4801979064941	8.89738941192627\\
91.4844741821289	8.89916133880615\\
91.4887542724609	8.90093421936035\\
91.4930305480957	8.90270519256592\\
91.4973068237305	8.90447616577148\\
91.5015830993652	8.90624809265137\\
91.5058631896973	8.90802001953125\\
91.510139465332	8.90979194641113\\
91.5144176483154	8.91156387329102\\
91.5186920166016	8.91333389282227\\
91.522970199585	8.91510677337646\\
91.5272483825684	8.91687870025635\\
91.5315246582031	8.91865062713623\\
91.5358028411865	8.9204216003418\\
91.5400791168213	8.92219352722168\\
91.5443572998047	8.92396545410156\\
91.5486335754395	8.92573642730713\\
91.5529098510742	8.92750835418701\\
91.5571880340576	8.92928028106689\\
91.5614643096924	8.93105125427246\\
91.5657424926758	8.93282318115234\\
91.5700187683105	8.93459510803223\\
91.5742988586426	8.93636798858643\\
91.5785732269287	8.93813800811768\\
91.5828495025635	8.93990993499756\\
91.5871276855469	8.94168186187744\\
91.5914077758789	8.94345378875732\\
91.5956840515137	8.94522571563721\\
91.5999603271484	8.94699764251709\\
91.6042385101318	8.94876861572266\\
91.6085147857666	8.95054054260254\\
91.61279296875	8.95231246948242\\
91.6170692443848	8.95408344268799\\
91.6213474273682	8.95585536956787\\
91.6256237030029	8.95762729644775\\
91.6298999786377	8.95939826965332\\
91.6341781616211	8.9611701965332\\
91.6384544372559	8.96294212341309\\
91.6427326202393	8.96471405029297\\
91.647008895874	8.96648502349854\\
91.6512870788574	8.96825695037842\\
91.6555652618408	8.97002983093262\\
91.659839630127	8.97179985046387\\
91.6641178131104	8.97357177734375\\
91.6683940887451	8.97534370422363\\
91.6726741790771	8.97711563110352\\
91.6769504547119	8.9788875579834\\
91.6812286376953	8.98065948486328\\
91.6855030059814	8.98242950439453\\
91.6897830963135	8.98420238494873\\
91.6940593719482	8.98597431182861\\
91.6983375549316	8.9877462387085\\
91.7026138305664	8.98951721191406\\
91.7068901062012	8.99128913879395\\
91.7111682891846	8.99306106567383\\
91.7154445648193	8.99483203887939\\
91.7197227478027	8.99660396575928\\
91.7239990234375	8.99837589263916\\
91.7282772064209	9.00014686584473\\
91.7325534820557	9.00191879272461\\
91.7368335723877	9.00369167327881\\
91.7411098480225	9.00546360015869\\
91.7453842163086	9.00723361968994\\
91.749662399292	9.00900554656982\\
91.7539405822754	9.01077842712402\\
91.7582187652588	9.01254940032959\\
91.7624950408936	9.01432132720947\\
91.7667694091797	9.01609230041504\\
91.7710494995117	9.01786422729492\\
91.7753276824951	9.0196361541748\\
91.7796039581299	9.02140808105469\\
91.7838802337646	9.02317905426025\\
91.788158416748	9.02495098114014\\
91.7924346923828	9.02672290802002\\
91.7967128753662	9.02849388122559\\
91.800989151001	9.03026580810547\\
91.8052673339844	9.03203773498535\\
91.8095436096191	9.03380966186523\\
91.8138198852539	9.0355806350708\\
91.8180980682373	9.03735256195068\\
91.8223781585693	9.03912544250488\\
91.8266525268555	9.04089546203613\\
91.8309288024902	9.04266738891602\\
91.8352088928223	9.04444026947021\\
91.839485168457	9.04621124267578\\
91.8437633514404	9.04798316955566\\
91.8480377197266	9.04975414276123\\
91.8523178100586	9.05152702331543\\
91.8565940856934	9.053297996521\\
91.8608722686768	9.05506992340088\\
91.8651485443115	9.05684185028076\\
91.8694248199463	9.05861282348633\\
91.8737030029297	9.06038475036621\\
91.8779792785645	9.06215667724609\\
91.8822574615479	9.06392765045166\\
91.8865337371826	9.06569957733154\\
91.890811920166	9.06747150421143\\
91.8950881958008	9.06924247741699\\
91.8993644714355	9.07101440429688\\
91.9036445617676	9.07278728485107\\
91.9079189300537	9.07455730438232\\
91.9121971130371	9.07632923126221\\
91.9164733886719	9.07810115814209\\
91.9207534790039	9.07987403869629\\
91.9250297546387	9.08164501190186\\
91.9293041229248	9.08341598510742\\
91.9335823059082	9.0851879119873\\
91.9378623962402	9.08695983886719\\
91.942138671875	9.08873176574707\\
91.9464149475098	9.09050369262695\\
91.9506931304932	9.09227466583252\\
91.9549694061279	9.0940465927124\\
91.9592475891113	9.09581851959229\\
91.9635238647461	9.09759044647217\\
91.9678020477295	9.09936141967773\\
91.9720783233643	9.10113334655762\\
91.976354598999	9.1029052734375\\
91.9806327819824	9.10467624664307\\
91.9849128723145	9.10644912719727\\
91.9891872406006	9.10822010040283\\
91.9934635162354	9.1099910736084\\
91.9977416992188	9.11176300048828\\
92.0020198822021	9.11353588104248\\
92.0062980651855	9.11530685424805\\
92.0105724334717	9.11707782745361\\
92.0148487091064	9.1188497543335\\
92.0191287994385	9.1206226348877\\
92.0234050750732	9.12239360809326\\
92.0276832580566	9.12416553497314\\
92.0319595336914	9.12593746185303\\
92.0362377166748	9.12770843505859\\
92.0405139923096	9.12948036193848\\
92.044792175293	9.13125228881836\\
92.0490684509277	9.13302326202393\\
92.0533447265625	9.13479518890381\\
92.0576229095459	9.13656711578369\\
92.0618991851807	9.13833808898926\\
92.0661792755127	9.14011096954346\\
92.0704536437988	9.14188194274902\\
92.0747318267822	9.14365386962891\\
92.079008102417	9.14542484283447\\
92.083288192749	9.14719772338867\\
92.0875644683838	9.14896965026855\\
92.0918426513672	9.15074062347412\\
92.0961170196533	9.15251159667969\\
92.1003952026367	9.15428447723389\\
92.1046733856201	9.15605545043945\\
92.1089496612549	9.15782737731934\\
92.1132278442383	9.15959930419922\\
92.117504119873	9.16137027740479\\
92.1217823028564	9.16314220428467\\
92.1260585784912	9.16491413116455\\
92.130334854126	9.16668605804443\\
92.1346130371094	9.16845703125\\
92.1388893127441	9.17022895812988\\
92.1431674957275	9.17200088500977\\
92.1474437713623	9.17377185821533\\
92.1517219543457	9.17554378509521\\
92.1559982299805	9.1773157119751\\
92.1602745056152	9.17908668518066\\
92.1645526885986	9.18085861206055\\
92.1688327789307	9.18263149261475\\
92.1731090545654	9.18440341949463\\
92.1773834228516	9.18617343902588\\
92.1816635131836	9.18794631958008\\
92.1859397888184	9.18971824645996\\
92.1902179718018	9.19148921966553\\
92.1944942474365	9.19326114654541\\
92.1987724304199	9.19503307342529\\
92.2030487060547	9.19680404663086\\
92.2073249816895	9.19857597351074\\
92.2116031646729	9.20034790039063\\
92.2158794403076	9.20211887359619\\
92.220157623291	9.20389080047607\\
92.2244338989258	9.20566272735596\\
92.2287120819092	9.20743370056152\\
92.2329902648926	9.20920658111572\\
92.2372646331787	9.21097755432129\\
92.2415428161621	9.21274948120117\\
92.2458190917969	9.21452045440674\\
92.2500991821289	9.21629333496094\\
92.2543754577637	9.21806526184082\\
92.2586517333984	9.21983528137207\\
92.2629280090332	9.22160720825195\\
92.2672080993652	9.22338008880615\\
92.271484375	9.22515106201172\\
92.2757625579834	9.2269229888916\\
92.2800369262695	9.22869396209717\\
92.2843151092529	9.23046588897705\\
92.2885932922363	9.23223781585693\\
92.2928695678711	9.23400974273682\\
92.2971477508545	9.2357816696167\\
92.3014240264893	9.23755264282227\\
92.3057022094727	9.23932456970215\\
92.3099784851074	9.24109649658203\\
92.3142585754395	9.24286842346191\\
92.3185329437256	9.24463939666748\\
92.3228092193604	9.24641132354736\\
92.3270874023438	9.24818229675293\\
92.3313655853271	9.24995517730713\\
92.3356437683105	9.25172710418701\\
92.3399181365967	9.25349712371826\\
92.3441944122314	9.25526905059814\\
92.3484745025635	9.25704193115234\\
92.3527526855469	9.25881385803223\\
92.3570289611816	9.26058483123779\\
92.3613033294678	9.26235580444336\\
92.3655834197998	9.26412868499756\\
92.3698596954346	9.26589965820313\\
92.374137878418	9.26767158508301\\
92.3784141540527	9.26944351196289\\
92.3826923370361	9.27121448516846\\
92.3869686126709	9.27298641204834\\
92.3912448883057	9.27475833892822\\
92.3955230712891	9.27652931213379\\
92.3997993469238	9.27830123901367\\
92.4040775299072	9.28007316589355\\
92.408353805542	9.28184509277344\\
92.412633895874	9.28361701965332\\
92.4169101715088	9.2853889465332\\
92.4211845397949	9.28715991973877\\
92.4254627227783	9.28893089294434\\
92.4297428131104	9.29070377349854\\
92.4340190887451	9.29247570037842\\
92.4382953643799	9.29424667358398\\
92.4425735473633	9.29601860046387\\
92.446849822998	9.29779052734375\\
92.4511280059814	9.29956245422363\\
92.4554042816162	9.3013334274292\\
92.4596824645996	9.30310535430908\\
92.4639587402344	9.30487728118896\\
92.4682350158691	9.30664825439453\\
92.4725131988525	9.30842018127441\\
92.4767894744873	9.3101921081543\\
92.4810676574707	9.31196308135986\\
92.4853439331055	9.31373500823975\\
92.4896221160889	9.31550693511963\\
92.4938983917236	9.3172779083252\\
92.4981784820557	9.31905078887939\\
92.5024528503418	9.32082176208496\\
92.5067291259766	9.32259273529053\\
92.51100730896	9.32436466217041\\
92.515287399292	9.32613754272461\\
92.5195636749268	9.32790946960449\\
92.5238399505615	9.32968044281006\\
92.5281181335449	9.33145236968994\\
92.5323944091797	9.33322429656982\\
92.5366725921631	9.33499526977539\\
92.5409488677979	9.33676719665527\\
92.5452270507813	9.33853912353516\\
92.549503326416	9.34031009674072\\
92.5537796020508	9.34208202362061\\
92.5580577850342	9.34385395050049\\
92.5623340606689	9.34562492370605\\
92.5666122436523	9.34739685058594\\
92.5708885192871	9.34916877746582\\
92.5751667022705	9.3509407043457\\
92.5794448852539	9.35271263122559\\
92.5837230682373	9.35448455810547\\
92.5879974365234	9.35625553131104\\
92.5922737121582	9.3580265045166\\
92.5965538024902	9.3597993850708\\
92.600830078125	9.36157131195068\\
92.6051082611084	9.36334228515625\\
92.6093826293945	9.36511325836182\\
92.6136627197266	9.36688613891602\\
92.6179389953613	9.3686580657959\\
92.6222171783447	9.37042903900146\\
92.6264934539795	9.37220096588135\\
92.6307697296143	9.37397289276123\\
92.6350479125977	9.3757438659668\\
92.6393241882324	9.37751579284668\\
92.6436023712158	9.37928771972656\\
92.6478786468506	9.38105869293213\\
92.652156829834	9.38283061981201\\
92.6564331054688	9.38460254669189\\
92.6607131958008	9.38637447357178\\
92.6649894714355	9.38814640045166\\
92.6692638397217	9.38991737365723\\
92.6735420227051	9.39168834686279\\
92.6778202056885	9.39346122741699\\
92.6820983886719	9.39523315429688\\
92.6863746643066	9.39700508117676\\
92.6906490325928	9.39877510070801\\
92.6949291229248	9.40054798126221\\
92.6992073059082	9.40231990814209\\
92.703483581543	9.40409088134766\\
92.7077598571777	9.40586280822754\\
92.7120380401611	9.40763473510742\\
92.7163143157959	9.40940570831299\\
92.7205924987793	9.41117763519287\\
92.7248687744141	9.41294956207275\\
92.7291469573975	9.41472148895264\\
92.7334232330322	9.4164924621582\\
92.737699508667	9.41826438903809\\
92.7419776916504	9.42003631591797\\
92.7462577819824	9.42180824279785\\
92.7505321502686	9.42357921600342\\
92.7548084259033	9.4253511428833\\
92.7590885162354	9.42712306976318\\
92.7633647918701	9.42889499664307\\
92.7676429748535	9.43066692352295\\
92.7719173431396	9.4324369430542\\
92.7761974334717	9.4342098236084\\
92.7804737091064	9.43598175048828\\
92.7847499847412	9.43775367736816\\
92.7890281677246	9.43952465057373\\
92.7933044433594	9.44129657745361\\
92.7975826263428	9.4430685043335\\
92.8018589019775	9.44483947753906\\
92.8061370849609	9.44661140441895\\
92.8104133605957	9.44838333129883\\
92.8146896362305	9.45015430450439\\
92.8189678192139	9.45192623138428\\
92.8232440948486	9.45369815826416\\
92.8275241851807	9.45547103881836\\
92.8317985534668	9.45724105834961\\
92.8360767364502	9.45901298522949\\
92.840353012085	9.46078491210938\\
92.844633102417	9.46255683898926\\
92.8489093780518	9.46432876586914\\
92.8531837463379	9.46609973907471\\
92.8574619293213	9.46787071228027\\
92.8617401123047	9.46964359283447\\
92.8660182952881	9.47141551971436\\
92.8702945709229	9.47318649291992\\
92.8745727539063	9.4749584197998\\
92.878849029541	9.47673034667969\\
92.8831272125244	9.47850131988525\\
92.8874034881592	9.48027324676514\\
92.8916797637939	9.48204517364502\\
92.8959579467773	9.4838171005249\\
92.9002342224121	9.48558807373047\\
92.9045124053955	9.48736000061035\\
92.9087905883789	9.48913288116455\\
92.9130668640137	9.4909029006958\\
92.9173431396484	9.49267482757568\\
92.9216194152832	9.49444675445557\\
92.9258995056152	9.49621868133545\\
92.9301776885986	9.49799060821533\\
92.9344539642334	9.49976253509521\\
92.9387283325195	9.50153255462646\\
92.9430084228516	9.50330543518066\\
92.9472846984863	9.50507736206055\\
92.9515628814697	9.50684928894043\\
92.9558391571045	9.508620262146\\
92.9601173400879	9.51039218902588\\
92.9643936157227	9.51216411590576\\
92.9686698913574	9.51393508911133\\
92.9729480743408	9.51570701599121\\
92.9772243499756	9.51747894287109\\
92.981502532959	9.51924991607666\\
92.9857788085938	9.52102184295654\\
92.9900588989258	9.52279472351074\\
92.9943332672119	9.52456474304199\\
92.9986095428467	9.52633666992188\\
93.0028877258301	9.52810859680176\\
93.0071678161621	9.52988147735596\\
93.0114440917969	9.53165245056152\\
93.0157203674316	9.53342437744141\\
93.0199966430664	9.53519535064697\\
93.0242748260498	9.53696727752686\\
93.0285530090332	9.53873920440674\\
93.032829284668	9.54051113128662\\
93.0371074676514	9.54228210449219\\
93.0413837432861	9.54405403137207\\
93.0456600189209	9.54582595825195\\
93.0499382019043	9.54759693145752\\
93.0542144775391	9.5493688583374\\
93.0584926605225	9.55114078521729\\
93.0627689361572	9.55291271209717\\
93.0670471191406	9.55468368530273\\
93.0713233947754	9.55645561218262\\
93.0756034851074	9.55822849273682\\
93.0798778533936	9.55999851226807\\
93.0841541290283	9.56177043914795\\
93.0884323120117	9.56354236602783\\
93.0927104949951	9.56531429290771\\
93.0969886779785	9.5670862197876\\
93.1012630462646	9.56885719299316\\
93.1055431365967	9.57063007354736\\
93.1098194122314	9.57240104675293\\
93.1140975952148	9.57417297363281\\
93.1183738708496	9.5759449005127\\
93.1226501464844	9.57771587371826\\
93.1269283294678	9.57948780059814\\
93.1312046051025	9.58125972747803\\
93.1354827880859	9.58303070068359\\
93.1397590637207	9.58480262756348\\
93.1440372467041	9.58657455444336\\
93.1483135223389	9.58834552764893\\
93.1525897979736	9.59011745452881\\
93.1568698883057	9.59189033508301\\
93.1611442565918	9.59366035461426\\
93.1654224395752	9.59543228149414\\
93.16969871521	9.59720420837402\\
93.173978805542	9.59897708892822\\
93.1782550811768	9.60074806213379\\
93.1825294494629	9.60251903533936\\
93.1868076324463	9.60429096221924\\
93.1910877227783	9.60606288909912\\
93.1953639984131	9.607834815979\\
93.1996421813965	9.60960674285889\\
93.2039165496826	9.61137676239014\\
93.208194732666	9.61314964294434\\
93.2124729156494	9.61492156982422\\
93.2167491912842	9.6166934967041\\
93.2210273742676	9.61846446990967\\
93.2253036499023	9.62023639678955\\
93.2295818328857	9.62200832366943\\
93.2338581085205	9.623779296875\\
93.2381381988525	9.6255521774292\\
93.2424125671387	9.62732315063477\\
93.2466888427734	9.62909412384033\\
93.2509670257568	9.63086605072021\\
93.2552452087402	9.63263893127441\\
93.2595233917236	9.63440990447998\\
93.2637977600098	9.63618087768555\\
93.2680740356445	9.63795280456543\\
93.2723541259766	9.63972568511963\\
93.27663230896	9.6414966583252\\
93.2809085845947	9.64326858520508\\
93.2851848602295	9.64504051208496\\
93.2894630432129	9.64681148529053\\
93.2937393188477	9.64858341217041\\
93.2980175018311	9.65035533905029\\
93.3022937774658	9.65212631225586\\
93.3065719604492	9.65389823913574\\
93.310848236084	9.65567016601563\\
93.3151245117188	9.65744113922119\\
93.3194026947021	9.65921306610107\\
93.3236789703369	9.66098499298096\\
93.3279571533203	9.66275596618652\\
93.3322334289551	9.66452789306641\\
93.3365135192871	9.66630077362061\\
93.3407897949219	9.66807270050049\\
93.345064163208	9.66984272003174\\
93.3493423461914	9.67161464691162\\
93.3536224365234	9.67338752746582\\
93.3578987121582	9.67515850067139\\
93.362174987793	9.67693042755127\\
93.3664531707764	9.67870235443115\\
93.3707294464111	9.68047332763672\\
93.3750076293945	9.6822452545166\\
93.3792839050293	9.68401718139648\\
93.3835620880127	9.68578910827637\\
93.3878383636475	9.68756008148193\\
93.3921146392822	9.68933200836182\\
93.3963928222656	9.6911039352417\\
93.4006690979004	9.69287490844727\\
93.4049472808838	9.69464683532715\\
93.4092235565186	9.69641876220703\\
93.413501739502	9.6981897354126\\
93.4177780151367	9.69996166229248\\
93.4220581054688	9.70173454284668\\
93.4263343811035	9.70350551605225\\
93.4306087493896	9.70527648925781\\
93.434886932373	9.7070484161377\\
93.4391651153564	9.70882129669189\\
93.4434432983398	9.71059226989746\\
93.4477195739746	9.71236419677734\\
93.451997756958	9.71413612365723\\
93.4562740325928	9.71590709686279\\
93.4605522155762	9.71767902374268\\
93.4648284912109	9.71945095062256\\
93.4691047668457	9.72122192382813\\
93.4733829498291	9.72299385070801\\
93.4776592254639	9.72476577758789\\
93.4819374084473	9.72653675079346\\
93.486213684082	9.72830867767334\\
93.4904918670654	9.73008060455322\\
93.4947681427002	9.73185253143311\\
93.499044418335	9.73362350463867\\
93.503324508667	9.73539638519287\\
93.5076026916504	9.73716831207275\\
93.5118770599365	9.738938331604\\
93.5161533355713	9.74071025848389\\
93.5204334259033	9.74248313903809\\
93.5247097015381	9.74425411224365\\
93.5289878845215	9.74602603912354\\
93.5332622528076	9.7477970123291\\
93.5375423431396	9.74956893920898\\
93.5418186187744	9.75134086608887\\
93.5460948944092	9.75311279296875\\
93.5503730773926	9.75488471984863\\
93.5546493530273	9.7566556930542\\
93.5589275360107	9.75842761993408\\
93.5632038116455	9.76019954681396\\
93.5674839019775	9.76197147369385\\
93.5717582702637	9.76374244689941\\
93.5760345458984	9.7655143737793\\
93.5803127288818	9.76728534698486\\
93.5845928192139	9.76905822753906\\
93.5888690948486	9.77083015441895\\
93.5931434631348	9.7726001739502\\
93.5974216461182	9.77437210083008\\
93.6016998291016	9.77614498138428\\
93.605978012085	9.77791690826416\\
93.6102542877197	9.77968788146973\\
93.6145286560059	9.78145885467529\\
93.6188087463379	9.78323173522949\\
93.6230850219727	9.78500270843506\\
93.6273632049561	9.78677463531494\\
93.6316394805908	9.78854656219482\\
93.6359176635742	9.79031753540039\\
93.640193939209	9.79208946228027\\
93.6444721221924	9.79386138916016\\
93.6487483978271	9.79563236236572\\
93.6530246734619	9.79740428924561\\
93.6573028564453	9.79917621612549\\
93.6615791320801	9.80094814300537\\
93.6658573150635	9.80271911621094\\
93.6701354980469	9.80449199676514\\
93.6744117736816	9.8062629699707\\
93.6786880493164	9.80803394317627\\
93.6829681396484	9.80980682373047\\
93.6872444152832	9.81157875061035\\
93.6915225982666	9.81334972381592\\
93.6957969665527	9.81512069702148\\
93.7000751495361	9.81689357757568\\
93.7043533325195	9.81866550445557\\
93.7086296081543	9.82043647766113\\
93.7129077911377	9.82220840454102\\
93.7171840667725	9.8239803314209\\
93.7214622497559	9.82575130462646\\
93.7257385253906	9.82752323150635\\
93.7300148010254	9.82929515838623\\
93.7342929840088	9.8310661315918\\
93.7385692596436	9.83283805847168\\
93.742847442627	9.83460998535156\\
93.7471237182617	9.83638095855713\\
93.7514038085938	9.83815383911133\\
93.7556781768799	9.83992481231689\\
93.7599544525146	9.84169578552246\\
93.764232635498	9.84346771240234\\
93.7685127258301	9.84524059295654\\
93.7727890014648	9.84701251983643\\
93.7770652770996	9.84878349304199\\
93.7813415527344	9.85055446624756\\
93.7856197357178	9.85232734680176\\
93.7898979187012	9.85409832000732\\
93.7941741943359	9.85587024688721\\
93.7984523773193	9.85764217376709\\
93.8027286529541	9.85941314697266\\
93.8070049285889	9.86118507385254\\
93.8112831115723	9.86295700073242\\
93.815559387207	9.86472797393799\\
93.8198375701904	9.86649990081787\\
93.8241138458252	9.86827182769775\\
93.8283920288086	9.87004375457764\\
93.832670211792	9.87181568145752\\
93.8369445800781	9.87358665466309\\
93.8412227630615	9.87535858154297\\
93.8454990386963	9.87712955474854\\
93.8497791290283	9.87890243530273\\
93.8540554046631	9.88067436218262\\
93.8583335876465	9.88244533538818\\
93.8626079559326	9.88421630859375\\
93.8668880462646	9.88598918914795\\
93.8711643218994	9.88776111602783\\
93.8754425048828	9.8895320892334\\
93.8797187805176	9.89130401611328\\
93.8839950561523	9.89307594299316\\
93.8882732391357	9.89484691619873\\
93.8925495147705	9.89661884307861\\
93.8968276977539	9.8983907699585\\
93.9011039733887	9.90016174316406\\
93.9053821563721	9.90193367004395\\
93.9096584320068	9.90370559692383\\
93.9139385223389	9.90547752380371\\
93.9182147979736	9.90724945068359\\
93.9224891662598	9.90902042388916\\
93.9267673492432	9.91079139709473\\
93.9310474395752	9.91256427764893\\
93.93532371521	9.91433620452881\\
93.9395999908447	9.91610813140869\\
93.9438743591309	9.91787815093994\\
93.9481544494629	9.91965103149414\\
93.9524326324463	9.92142295837402\\
93.9567089080811	9.92319393157959\\
93.9609870910645	9.92496585845947\\
93.9652633666992	9.92673778533936\\
93.969539642334	9.92850875854492\\
93.9738178253174	9.9302806854248\\
93.9780941009521	9.93205261230469\\
93.9823722839355	9.93382453918457\\
93.9866485595703	9.93559551239014\\
93.9909267425537	9.93736743927002\\
93.9952030181885	9.9391393661499\\
93.9994831085205	9.94091129302979\\
94.0037574768066	9.94268226623535\\
94.0080337524414	9.94445419311523\\
94.0123119354248	9.9462251663208\\
94.0165901184082	9.947998046875\\
94.0208683013916	9.94976997375488\\
94.0251426696777	9.95153999328613\\
94.0294227600098	9.95331287384033\\
94.0336990356445	9.95508480072021\\
94.0379772186279	9.9568567276001\\
94.0422534942627	9.95862770080566\\
94.0465297698975	9.96039962768555\\
94.0508079528809	9.96217155456543\\
94.0550842285156	9.963942527771\\
94.059362411499	9.96571445465088\\
94.0636386871338	9.96748638153076\\
94.0679168701172	9.96925735473633\\
94.072193145752	9.97102928161621\\
94.0764694213867	9.97280120849609\\
94.0807495117188	9.97457408905029\\
94.0850238800049	9.97634410858154\\
94.0893020629883	9.97811603546143\\
94.093578338623	9.97988700866699\\
94.0978584289551	9.98165988922119\\
94.1021347045898	9.98343181610107\\
94.106409072876	9.98520278930664\\
94.1106872558594	9.98697376251221\\
94.1149673461914	9.98874664306641\\
94.1192436218262	9.99051856994629\\
94.1235198974609	9.99228954315186\\
94.1277980804443	9.99406147003174\\
94.1320743560791	9.99583339691162\\
94.1363525390625	9.99760437011719\\
94.1406288146973	9.99937629699707\\
94.1449069976807	10.001148223877\\
94.1491832733154	10.0029201507568\\
94.1534595489502	10.0046911239624\\
94.1577377319336	10.0064630508423\\
94.1620178222656	10.0082359313965\\
94.1662921905518	10.0100059509277\\
94.1705684661865	10.0117778778076\\
94.1748466491699	10.0135498046875\\
94.1791248321533	10.0153217315674\\
94.1834030151367	10.0170936584473\\
94.1876773834229	10.0188646316528\\
94.1919536590576	10.0206356048584\\
94.1962337493896	10.0224084854126\\
94.2005100250244	10.0241804122925\\
94.2047882080078	10.0259523391724\\
94.2090644836426	10.0277233123779\\
94.213342666626	10.0294952392578\\
94.2176189422607	10.0312671661377\\
94.2218971252441	10.0330381393433\\
94.2261734008789	10.0348100662231\\
94.2304496765137	10.036581993103\\
94.2347278594971	10.0383529663086\\
94.2390041351318	10.0401248931885\\
94.2432823181152	10.0418968200684\\
94.24755859375	10.0436677932739\\
94.2518367767334	10.0454397201538\\
94.2561130523682	10.0472116470337\\
94.2603931427002	10.0489845275879\\
94.264669418335	10.0507555007935\\
94.2689476013184	10.0525274276733\\
94.2732219696045	10.0542984008789\\
94.2775001525879	10.0560703277588\\
94.2817783355713	10.0578422546387\\
94.2860546112061	10.0596141815186\\
94.2903327941895	10.0613851547241\\
94.2946090698242	10.063157081604\\
94.2988872528076	10.0649290084839\\
94.3031635284424	10.0666999816895\\
94.3074398040771	10.0684719085693\\
94.3117179870605	10.0702438354492\\
94.3159942626953	10.0720157623291\\
94.3202724456787	10.0737867355347\\
94.3245487213135	10.0755586624146\\
94.3288269042969	10.0773305892944\\
94.3331031799316	10.0791015625\\
94.3373794555664	10.0808734893799\\
94.3416576385498	10.0826454162598\\
94.3459377288818	10.0844173431396\\
94.3502140045166	10.0861892700195\\
94.3544883728027	10.0879602432251\\
94.3587665557861	10.0897312164307\\
94.3630447387695	10.0915040969849\\
94.3673229217529	10.0932760238647\\
94.3715991973877	10.0950479507446\\
94.3758773803711	10.0968189239502\\
94.3801536560059	10.0985908508301\\
94.3844299316406	10.10036277771\\
94.388708114624	10.1021337509155\\
94.3929843902588	10.1039056777954\\
94.3972625732422	10.1056776046753\\
94.401538848877	10.1074485778809\\
94.4058170318604	10.1092205047607\\
94.4100952148438	10.1109933853149\\
94.4143695831299	10.1127634048462\\
94.4186477661133	10.1145353317261\\
94.422924041748	10.116307258606\\
94.4272041320801	10.1180801391602\\
94.4314804077148	10.1198511123657\\
94.4357566833496	10.1216220855713\\
94.4400329589844	10.1233940124512\\
94.4443130493164	10.1251659393311\\
94.4485893249512	10.1269378662109\\
94.4528675079346	10.1287097930908\\
94.4571418762207	10.1304798126221\\
94.4614200592041	10.1322526931763\\
94.4656982421875	10.1340246200562\\
94.4699745178223	10.135796546936\\
94.4742527008057	10.1375675201416\\
94.4785289764404	10.1393394470215\\
94.4828071594238	10.1411113739014\\
94.4870834350586	10.1428823471069\\
94.4913635253906	10.1446552276611\\
94.4956378936768	10.1464262008667\\
94.4999141693115	10.1481971740723\\
94.5041923522949	10.1499691009521\\
94.5084705352783	10.1517419815063\\
94.5127487182617	10.1535129547119\\
94.5170230865479	10.1552839279175\\
94.5212993621826	10.1570558547974\\
94.5255794525146	10.1588287353516\\
94.529857635498	10.1605997085571\\
94.5341339111328	10.162371635437\\
94.5384082794189	10.1641426086426\\
94.542688369751	10.1659145355225\\
94.5469646453857	10.1676864624023\\
94.5512428283691	10.1694583892822\\
94.5555191040039	10.1712293624878\\
94.5597972869873	10.1730012893677\\
94.5640735626221	10.1747732162476\\
94.5683498382568	10.1765441894531\\
94.5726280212402	10.178316116333\\
94.576904296875	10.1800880432129\\
94.5811824798584	10.1818590164185\\
94.5854587554932	10.1836309432983\\
94.5897369384766	10.1854028701782\\
94.59401512146	10.1871757507324\\
94.5982894897461	10.1889457702637\\
94.6025676727295	10.1907176971436\\
94.6068477630615	10.1924905776978\\
94.6111240386963	10.1942615509033\\
94.6154022216797	10.1960334777832\\
94.6196784973145	10.1978054046631\\
94.6239547729492	10.1995763778687\\
94.6282329559326	10.2013483047485\\
94.6325092315674	10.2031202316284\\
94.6367874145508	10.2048921585083\\
94.6410636901855	10.2066631317139\\
94.6453418731689	10.2084350585938\\
94.6496181488037	10.2102069854736\\
94.6538944244385	10.2119779586792\\
94.6581726074219	10.2137498855591\\
94.6624488830566	10.215521812439\\
94.66672706604	10.2172927856445\\
94.6710033416748	10.2190647125244\\
94.6752834320068	10.2208375930786\\
94.679557800293	10.2226076126099\\
94.6838340759277	10.2243795394897\\
94.6881122589111	10.2261514663696\\
94.6923923492432	10.2279243469238\\
94.6966686248779	10.2296953201294\\
94.7009449005127	10.2314672470093\\
94.7052211761475	10.2332382202148\\
94.7094993591309	10.2350101470947\\
94.7137775421143	10.2367820739746\\
94.718053817749	10.2385540008545\\
94.7223320007324	10.2403249740601\\
94.7266082763672	10.2420969009399\\
94.730884552002	10.2438688278198\\
94.7351627349854	10.2456398010254\\
94.7394390106201	10.2474117279053\\
94.7437171936035	10.2491836547852\\
94.7479934692383	10.250955581665\\
94.7522716522217	10.2527265548706\\
94.7565498352051	10.2544994354248\\
94.7608280181885	10.2562713623047\\
94.7651023864746	10.2580413818359\\
94.7693786621094	10.2598133087158\\
94.7736587524414	10.26158618927\\
94.7779350280762	10.2633571624756\\
94.7822132110596	10.2651290893555\\
94.7864875793457	10.266900062561\\
94.7907676696777	10.2686719894409\\
94.7950439453125	10.2704439163208\\
94.7993221282959	10.2722158432007\\
94.8035984039307	10.2739877700806\\
94.8078746795654	10.2757587432861\\
94.8121528625488	10.277530670166\\
94.8164291381836	10.2793025970459\\
94.820707321167	10.2810735702515\\
94.8249835968018	10.2828454971313\\
94.8292617797852	10.2846174240112\\
94.8335380554199	10.2863883972168\\
94.837818145752	10.288161277771\\
94.8420944213867	10.2899332046509\\
94.8463687896729	10.2917032241821\\
94.8506469726563	10.293475151062\\
94.8549251556396	10.2952480316162\\
94.859203338623	10.2970199584961\\
94.8634796142578	10.2987909317017\\
94.8677539825439	10.3005619049072\\
94.872034072876	10.3023347854614\\
94.8763122558594	10.304105758667\\
94.8805885314941	10.3058776855469\\
94.8848648071289	10.3076496124268\\
94.8891429901123	10.3094205856323\\
94.8934192657471	10.3111925125122\\
94.8976974487305	10.3129644393921\\
94.9019737243652	10.3147354125977\\
94.9062519073486	10.3165073394775\\
94.9105281829834	10.3182792663574\\
94.9148044586182	10.3200511932373\\
94.9190826416016	10.3218221664429\\
94.9233627319336	10.3235950469971\\
94.9276371002197	10.3253660202026\\
94.9319133758545	10.3271369934082\\
94.9361915588379	10.3289089202881\\
94.9404697418213	10.3306818008423\\
94.9447479248047	10.3324527740479\\
94.9490222930908	10.3342237472534\\
94.9533023834229	10.3359966278076\\
94.9575786590576	10.3377676010132\\
94.9618549346924	10.3395395278931\\
94.9661331176758	10.3413114547729\\
94.9704093933105	10.3430833816528\\
94.9746875762939	10.3448543548584\\
94.9789638519287	10.3466262817383\\
94.9832420349121	10.3483982086182\\
94.9875183105469	10.3501691818237\\
94.9917945861816	10.3519411087036\\
94.996072769165	10.3537130355835\\
95.0003490447998	10.3554840087891\\
95.0046291351318	10.3572568893433\\
95.008903503418	10.3590278625488\\
95.0131816864014	10.3607988357544\\
95.0174579620361	10.3625707626343\\
95.0217380523682	10.3643436431885\\
95.0260143280029	10.3661155700684\\
95.0302886962891	10.3678855895996\\
95.0345668792725	10.3696575164795\\
95.0388450622559	10.3714303970337\\
95.0431232452393	10.3732013702393\\
95.047399520874	10.3749732971191\\
95.0516777038574	10.376745223999\\
95.0559539794922	10.3785161972046\\
95.0602321624756	10.3802881240845\\
95.0645084381104	10.3820600509644\\
95.0687847137451	10.3838310241699\\
95.0730628967285	10.3856029510498\\
95.0773391723633	10.3873748779297\\
95.0816173553467	10.3891468048096\\
95.0858955383301	10.3909187316895\\
95.0901718139648	10.392689704895\\
95.0944480895996	10.3944616317749\\
95.0987243652344	10.3962326049805\\
95.1030044555664	10.3980054855347\\
95.1072826385498	10.3997774124146\\
95.1115589141846	10.4015483856201\\
95.1158332824707	10.4033193588257\\
95.1201133728027	10.4050922393799\\
95.1243896484375	10.4068641662598\\
95.1286678314209	10.4086351394653\\
95.1329441070557	10.4104070663452\\
95.1372222900391	10.4121789932251\\
95.1414985656738	10.4139499664307\\
95.1457748413086	10.4157218933105\\
95.150053024292	10.4174938201904\\
95.1543292999268	10.419264793396\\
95.1586074829102	10.4210367202759\\
95.1628837585449	10.4228086471558\\
95.1671619415283	10.4245796203613\\
95.1714382171631	10.4263515472412\\
95.1757144927979	10.4281234741211\\
95.1799926757813	10.4298944473267\\
95.1842727661133	10.4316673278809\\
95.188549041748	10.4334392547607\\
95.1928253173828	10.4352111816406\\
95.1971015930176	10.4369812011719\\
95.201379776001	10.4387540817261\\
95.2056579589844	10.440526008606\\
95.2099342346191	10.4422969818115\\
95.2142124176025	10.4440689086914\\
95.2184886932373	10.4458408355713\\
95.2227649688721	10.4476118087769\\
95.2270431518555	10.4493837356567\\
95.2313194274902	10.4511556625366\\
95.2355976104736	10.4529275894165\\
95.2398738861084	10.4546985626221\\
95.2441520690918	10.456470489502\\
95.2484283447266	10.4582424163818\\
95.2527084350586	10.4600143432617\\
95.2569828033447	10.4617853164673\\
95.2612590789795	10.4635572433472\\
95.2655372619629	10.4653282165527\\
95.2698173522949	10.4671010971069\\
95.2740936279297	10.4688730239868\\
95.2783679962158	10.4706430435181\\
95.2826442718506	10.4724149703979\\
95.2869243621826	10.4741878509521\\
95.291202545166	10.475959777832\\
95.2954788208008	10.4777307510376\\
95.2997570037842	10.4795026779175\\
95.3040332794189	10.4812746047974\\
95.3083095550537	10.4830455780029\\
95.3125877380371	10.4848175048828\\
95.3168640136719	10.4865894317627\\
95.3211421966553	10.4883604049683\\
95.32541847229	10.4901323318481\\
95.3296966552734	10.491904258728\\
95.3339748382568	10.4936771392822\\
95.338249206543	10.4954471588135\\
95.3425273895264	10.4972190856934\\
95.3468036651611	10.4989900588989\\
95.3510837554932	10.5007629394531\\
95.3553600311279	10.502534866333\\
95.3596363067627	10.5043058395386\\
95.3639125823975	10.5060768127441\\
95.3681926727295	10.5078496932983\\
95.3724689483643	10.5096216201782\\
95.3767471313477	10.5113925933838\\
95.3810214996338	10.5131635665894\\
95.3852996826172	10.5149364471436\\
95.3895778656006	10.5167074203491\\
95.3938541412354	10.518479347229\\
95.3981323242188	10.5202512741089\\
95.4024085998535	10.5220232009888\\
95.4066867828369	10.5237941741943\\
95.4109630584717	10.5255661010742\\
95.4152431488037	10.5273389816284\\
95.4195175170898	10.5291090011597\\
95.4237937927246	10.5308809280396\\
95.428071975708	10.5326528549194\\
95.4323501586914	10.5344247817993\\
95.4366283416748	10.5361967086792\\
95.4409027099609	10.5379676818848\\
95.4451789855957	10.5397386550903\\
95.4494590759277	10.5415115356445\\
95.4537372589111	10.5432834625244\\
95.4580135345459	10.5450553894043\\
95.4622898101807	10.5468263626099\\
95.4665679931641	10.5485982894897\\
95.4708442687988	10.5503702163696\\
95.4751224517822	10.5521411895752\\
95.479398727417	10.5539131164551\\
95.4836769104004	10.555685043335\\
95.4879531860352	10.5574560165405\\
95.4922294616699	10.5592279434204\\
95.4965076446533	10.5609998703003\\
95.5007839202881	10.5627708435059\\
95.5050621032715	10.5645427703857\\
95.5093383789063	10.5663146972656\\
95.5136165618896	10.5680866241455\\
95.517894744873	10.5698585510254\\
95.5221691131592	10.571629524231\\
95.5264472961426	10.5734014511108\\
95.5307273864746	10.5751733779907\\
95.5350036621094	10.5769453048706\\
95.5392799377441	10.5787172317505\\
95.5435581207275	10.5804882049561\\
95.5478343963623	10.5822601318359\\
95.5521125793457	10.5840320587158\\
95.5563888549805	10.5858030319214\\
95.5606670379639	10.5875749588013\\
95.5649433135986	10.5893468856812\\
95.5692195892334	10.591118812561\\
95.5734977722168	10.5928897857666\\
95.5777740478516	10.5946617126465\\
95.582052230835	10.5964336395264\\
95.5863285064697	10.5982046127319\\
95.5906066894531	10.5999765396118\\
95.5948829650879	10.6017484664917\\
95.5991630554199	10.6035203933716\\
95.6034393310547	10.6052923202515\\
95.6077136993408	10.607063293457\\
95.6119918823242	10.6088342666626\\
95.6162700653076	10.6106071472168\\
95.620548248291	10.6123790740967\\
95.6248245239258	10.6141510009766\\
95.6290988922119	10.6159210205078\\
95.6333789825439	10.617693901062\\
95.6376571655273	10.6194658279419\\
95.6419334411621	10.6212368011475\\
95.6462097167969	10.6230087280273\\
95.6504878997803	10.6247806549072\\
95.654764175415	10.6265516281128\\
95.6590423583984	10.6283235549927\\
95.6633186340332	10.6300954818726\\
95.6675968170166	10.6318664550781\\
95.6718730926514	10.633638381958\\
95.6761493682861	10.6354103088379\\
95.6804294586182	10.6371831893921\\
95.6847076416016	10.6389541625977\\
95.6889820098877	10.6407251358032\\
95.6932582855225	10.6424970626831\\
95.6975383758545	10.644268989563\\
95.7018146514893	10.6460409164429\\
95.7060928344727	10.6478128433228\\
95.7103672027588	10.649582862854\\
95.7146472930908	10.6513557434082\\
95.7189235687256	10.6531276702881\\
95.7231998443604	10.6548986434937\\
95.7274780273438	10.6566705703735\\
95.7317543029785	10.6584424972534\\
95.7360324859619	10.6602144241333\\
95.7403087615967	10.6619853973389\\
95.7445869445801	10.6637573242188\\
95.7488632202148	10.6655292510986\\
95.7531394958496	10.6673002243042\\
95.757417678833	10.6690721511841\\
95.761697769165	10.6708450317383\\
95.7659740447998	10.6726160049438\\
95.7702484130859	10.6743869781494\\
95.7745265960693	10.6761589050293\\
95.7788047790527	10.6779317855835\\
95.7830829620361	10.6797027587891\\
95.7873592376709	10.6814746856689\\
95.791633605957	10.6832456588745\\
95.7959136962891	10.6850175857544\\
95.8001899719238	10.6867895126343\\
95.8044681549072	10.6885614395142\\
95.808744430542	10.6903324127197\\
95.8130226135254	10.6921043395996\\
95.8172988891602	10.6938762664795\\
95.8215770721436	10.6956472396851\\
95.8258533477783	10.6974191665649\\
95.8301296234131	10.6991910934448\\
95.8344078063965	10.7009620666504\\
95.8386840820313	10.7027339935303\\
95.8429622650146	10.7045059204102\\
95.847240447998	10.7062788009644\\
95.8515167236328	10.7080488204956\\
95.8557929992676	10.7098207473755\\
95.8600692749023	10.7115926742554\\
95.8643493652344	10.7133646011353\\
95.8686275482178	10.7151365280151\\
95.8729019165039	10.7169075012207\\
95.8771800994873	10.7186794281006\\
95.8814582824707	10.7204513549805\\
95.8857345581055	10.7222232818604\\
95.8900127410889	10.7239952087402\\
95.8942890167236	10.7257661819458\\
95.898567199707	10.7275381088257\\
95.9028434753418	10.7293100357056\\
95.9071197509766	10.7310810089111\\
95.91139793396	10.732852935791\\
95.9156742095947	10.7346248626709\\
95.9199523925781	10.7363958358765\\
95.9242286682129	10.7381677627563\\
95.9285087585449	10.7399406433105\\
95.9327831268311	10.7417106628418\\
95.9370594024658	10.7434825897217\\
95.9413375854492	10.7452545166016\\
95.9456176757813	10.7470273971558\\
95.949893951416	10.7487983703613\\
95.9541702270508	10.7505702972412\\
95.9584465026855	10.7523412704468\\
95.9627246856689	10.7541131973267\\
95.9670028686523	10.7558851242065\\
95.9712791442871	10.7576570510864\\
95.9755573272705	10.759428024292\\
95.9798336029053	10.7611999511719\\
95.9841117858887	10.7629718780518\\
95.9883880615234	10.7647428512573\\
95.9926643371582	10.7665147781372\\
95.9969425201416	10.7682867050171\\
96.0012187957764	10.770058631897\\
96.0054969787598	10.7718296051025\\
96.0097751617432	10.7736024856567\\
96.0140514373779	10.7753734588623\\
96.0183277130127	10.7771444320679\\
96.0226039886475	10.7789163589478\\
96.0268840789795	10.780689239502\\
96.0311622619629	10.7824602127075\\
96.0354385375977	10.7842321395874\\
96.0397129058838	10.786003112793\\
96.0439929962158	10.7877750396729\\
96.0482692718506	10.7895469665527\\
96.052547454834	10.7913188934326\\
96.0568237304688	10.7930908203125\\
96.0611019134521	10.7948617935181\\
96.0653781890869	10.7966337203979\\
96.0696544647217	10.7984056472778\\
96.0739326477051	10.8001766204834\\
96.0782089233398	10.8019485473633\\
96.0824871063232	10.8037204742432\\
96.086763381958	10.8054914474487\\
96.0910415649414	10.8072633743286\\
96.0953197479248	10.8090362548828\\
96.0995941162109	10.8108062744141\\
96.1038722991943	10.8125782012939\\
96.1081523895264	10.8143510818481\\
96.1124286651611	10.816123008728\\
96.1167049407959	10.8178939819336\\
96.1209812164307	10.8196649551392\\
96.1252593994141	10.8214378356934\\
96.1295375823975	10.8232088088989\\
96.1338138580322	10.8249807357788\\
96.1380920410156	10.8267526626587\\
96.1423683166504	10.8285236358643\\
96.1466445922852	10.8302955627441\\
96.1509227752686	10.832067489624\\
96.1551990509033	10.8338384628296\\
96.1594772338867	10.8356103897095\\
96.1637535095215	10.8373823165894\\
96.1680316925049	10.8391542434692\\
96.1723079681396	10.8409252166748\\
96.1765880584717	10.842698097229\\
96.1808624267578	10.8444690704346\\
96.1851387023926	10.8462400436401\\
96.189416885376	10.84801197052\\
96.1936950683594	10.8497848510742\\
96.1979732513428	10.8515558242798\\
96.2022476196289	10.8533267974854\\
96.2065238952637	10.8550987243652\\
96.2108039855957	10.8568706512451\\
96.2150821685791	10.858642578125\\
96.2193584442139	10.8604145050049\\
96.2236347198486	10.8621864318848\\
96.227912902832	10.8639574050903\\
96.2321891784668	10.8657293319702\\
96.2364673614502	10.8675012588501\\
96.240743637085	10.8692722320557\\
96.2450218200684	10.8710441589355\\
96.2492980957031	10.8728160858154\\
96.2535743713379	10.874587059021\\
96.2578544616699	10.8763599395752\\
96.2621288299561	10.8781309127808\\
96.2664070129395	10.8799018859863\\
96.2706832885742	10.8816738128662\\
96.2749633789063	10.8834466934204\\
96.279239654541	10.8852186203003\\
96.2835140228271	10.8869886398315\\
96.2877922058105	10.8887605667114\\
96.2920722961426	10.8905334472656\\
96.2963485717773	10.8923044204712\\
96.3006248474121	10.8940763473511\\
96.3049030303955	10.895848274231\\
96.3091793060303	10.8976192474365\\
96.3134574890137	10.8993911743164\\
96.3177337646484	10.9011631011963\\
96.3220119476318	10.9029340744019\\
96.3262882232666	10.9047060012817\\
96.3305644989014	10.9064779281616\\
96.3348426818848	10.9082498550415\\
96.3391227722168	10.9100217819214\\
96.3433971405029	10.911792755127\\
96.3476734161377	10.9135646820068\\
96.3519515991211	10.9153356552124\\
96.3562297821045	10.9171085357666\\
96.3605079650879	10.9188804626465\\
96.364782333374	10.9206504821777\\
96.3690586090088	10.9224224090576\\
96.3733386993408	10.9241952896118\\
96.3776149749756	10.9259672164917\\
96.381893157959	10.9277381896973\\
96.3861694335938	10.9295101165771\\
96.3904476165771	10.931282043457\\
96.3947238922119	10.9330530166626\\
96.3990020751953	10.9348249435425\\
96.4032783508301	10.9365968704224\\
96.4075546264648	10.9383678436279\\
96.4118328094482	10.9401397705078\\
96.416109085083	10.9419116973877\\
96.4203872680664	10.9436826705933\\
96.4246635437012	10.9454545974731\\
96.4289417266846	10.947226524353\\
96.4332180023193	10.9489974975586\\
96.4374942779541	10.9507694244385\\
96.4417743682861	10.9525423049927\\
96.4460525512695	10.9543142318726\\
96.4503269195557	10.9560842514038\\
96.4546051025391	10.957857131958\\
96.4588832855225	10.9596290588379\\
96.4631595611572	10.9614000320435\\
96.4674377441406	10.9631719589233\\
96.4717140197754	10.9649438858032\\
96.4759922027588	10.9667148590088\\
96.4802684783936	10.9684867858887\\
96.4845447540283	10.9702587127686\\
96.4888229370117	10.9720296859741\\
96.4930992126465	10.973801612854\\
96.4973773956299	10.9755735397339\\
96.5016536712646	10.9773454666138\\
96.505931854248	10.9791164398193\\
96.5102081298828	10.9808883666992\\
96.5144844055176	10.9826602935791\\
96.518762588501	10.9844312667847\\
96.523042678833	10.9862041473389\\
96.5273189544678	10.9879760742188\\
96.5315933227539	10.98974609375\\
96.5358715057373	10.9915180206299\\
96.5401496887207	10.9932909011841\\
96.5444278717041	10.995062828064\\
96.5487041473389	10.9968338012695\\
96.552978515625	10.9986047744751\\
96.557258605957	11.0003776550293\\
96.5615348815918	11.0021486282349\\
96.5658130645752	11.0039205551147\\
96.57008934021	11.0056924819946\\
96.5743675231934	11.0074634552002\\
96.5786437988281	11.0092353820801\\
96.5829219818115	11.01100730896\\
96.5872001647949	11.0127792358398\\
96.5914745330811	11.0145502090454\\
96.5957527160645	11.0163221359253\\
96.6000289916992	11.0180931091309\\
96.6043090820313	11.0198659896851\\
96.608585357666	11.0216379165649\\
96.6128616333008	11.0234088897705\\
96.6171379089355	11.0251798629761\\
96.6214179992676	11.0269527435303\\
96.6256942749023	11.0287246704102\\
96.6299724578857	11.0304956436157\\
96.6342468261719	11.0322666168213\\
96.6385250091553	11.0340394973755\\
96.6428031921387	11.0358104705811\\
96.6470794677734	11.0375823974609\\
96.6513576507568	11.0393543243408\\
96.6556339263916	11.0411262512207\\
96.659912109375	11.0428972244263\\
96.6641883850098	11.0446691513062\\
96.6684646606445	11.046441078186\\
96.6727428436279	11.0482120513916\\
96.6770191192627	11.0499839782715\\
96.6812973022461	11.0517559051514\\
96.6855773925781	11.0535278320313\\
96.6898536682129	11.0552997589111\\
96.694128036499	11.0570707321167\\
96.6984043121338	11.0588417053223\\
96.7026844024658	11.0606145858765\\
96.7069625854492	11.0623865127563\\
96.711238861084	11.0641584396362\\
96.7155132293701	11.0659284591675\\
96.7197933197021	11.0677013397217\\
96.7240695953369	11.0694732666016\\
96.7283477783203	11.0712442398071\\
96.7326240539551	11.073016166687\\
96.7369022369385	11.0747880935669\\
96.7411785125732	11.0765590667725\\
96.7454566955566	11.0783309936523\\
96.7497329711914	11.0801029205322\\
96.7540092468262	11.0818738937378\\
96.7582874298096	11.0836458206177\\
96.7625637054443	11.0854177474976\\
96.7668418884277	11.0871896743774\\
96.7711200714111	11.0889616012573\\
96.7753963470459	11.0907325744629\\
96.7796726226807	11.0925045013428\\
96.7839488983154	11.0942754745483\\
96.7882289886475	11.0960483551025\\
96.7925071716309	11.0978202819824\\
96.7967834472656	11.099591255188\\
96.8010597229004	11.1013631820679\\
96.8053379058838	11.1031351089478\\
96.8096141815186	11.1049060821533\\
96.813892364502	11.1066780090332\\
96.8181686401367	11.1084499359131\\
96.8224468231201	11.110221862793\\
96.8267230987549	11.1119928359985\\
96.8309993743896	11.1137647628784\\
96.835277557373	11.1155366897583\\
96.8395538330078	11.1173076629639\\
96.8438320159912	11.1190795898438\\
96.848108291626	11.1208515167236\\
96.852388381958	11.1226234436035\\
96.8566627502441	11.1243944168091\\
96.8609390258789	11.126166343689\\
96.8652172088623	11.1279373168945\\
96.8694972991943	11.1297101974487\\
96.8737735748291	11.1314821243286\\
96.8780498504639	11.1332540512085\\
96.8823261260986	11.1350240707397\\
96.886604309082	11.1367969512939\\
96.8908824920654	11.1385688781738\\
96.8951587677002	11.1403398513794\\
96.8994369506836	11.1421117782593\\
96.9037132263184	11.1438837051392\\
96.9079895019531	11.1456546783447\\
96.9122676849365	11.1474266052246\\
96.9165439605713	11.1491985321045\\
96.9208221435547	11.1509695053101\\
96.9250984191895	11.1527414321899\\
96.9293766021729	11.1545133590698\\
96.9336547851563	11.156286239624\\
96.9379329681396	11.1580572128296\\
96.9422073364258	11.1598281860352\\
96.9464836120605	11.161600112915\\
96.9507637023926	11.1633720397949\\
96.9550399780273	11.1651439666748\\
96.9593181610107	11.1669158935547\\
96.9635925292969	11.1686859130859\\
96.9678726196289	11.1704587936401\\
96.9721488952637	11.17223072052\\
96.9764270782471	11.1740016937256\\
96.9807033538818	11.1757736206055\\
96.9849796295166	11.1775455474854\\
96.9892578125	11.1793174743652\\
96.9935340881348	11.1810884475708\\
96.9978122711182	11.1828603744507\\
97.0020885467529	11.1846323013306\\
97.0063667297363	11.1864032745361\\
97.0106430053711	11.188175201416\\
97.0149192810059	11.1899471282959\\
97.0191993713379	11.1917190551758\\
97.023473739624	11.1934900283813\\
97.0277519226074	11.1952619552612\\
97.0320301055908	11.1970348358154\\
97.0363082885742	11.198805809021\\
97.040584564209	11.2005777359009\\
97.0448589324951	11.2023487091064\\
97.0491390228271	11.2041206359863\\
97.0534172058105	11.2058925628662\\
97.0576934814453	11.2076644897461\\
97.0619697570801	11.2094354629517\\
97.0662479400635	11.2112073898315\\
97.0705242156982	11.2129793167114\\
97.0748023986816	11.214750289917\\
97.0790786743164	11.2165222167969\\
97.0833568572998	11.2182941436768\\
97.0876331329346	11.2200651168823\\
97.0919094085693	11.2218370437622\\
97.0961875915527	11.2236089706421\\
97.1004676818848	11.2253818511963\\
97.1047420501709	11.2271518707275\\
97.1090183258057	11.2289237976074\\
97.1132965087891	11.2306957244873\\
97.1175746917725	11.2324676513672\\
97.1218528747559	11.2342395782471\\
97.126127243042	11.2360105514526\\
97.1304035186768	11.2377815246582\\
97.1346836090088	11.2395544052124\\
97.1389598846436	11.2413263320923\\
97.143238067627	11.2430982589722\\
97.1475143432617	11.2448692321777\\
97.1517925262451	11.2466411590576\\
97.1560688018799	11.2484130859375\\
97.1603469848633	11.2501840591431\\
97.164623260498	11.2519559860229\\
97.1688995361328	11.2537279129028\\
97.1731777191162	11.2554988861084\\
97.177453994751	11.2572708129883\\
97.181734085083	11.2590436935425\\
97.1860084533691	11.2608137130737\\
97.1902866363525	11.2625856399536\\
97.1945629119873	11.2643575668335\\
97.1988430023193	11.2661304473877\\
97.2031192779541	11.2679014205933\\
97.2073936462402	11.2696723937988\\
97.2116718292236	11.2714443206787\\
97.215950012207	11.2732162475586\\
97.2202281951904	11.2749881744385\\
97.2245044708252	11.2767601013184\\
97.2287826538086	11.2785310745239\\
97.2330589294434	11.2803030014038\\
97.2373371124268	11.2820749282837\\
97.2416133880615	11.2838459014893\\
97.2458896636963	11.2856178283691\\
97.2501678466797	11.287389755249\\
97.2544441223145	11.2891607284546\\
97.2587223052979	11.2909326553345\\
97.2630004882813	11.2927055358887\\
97.267276763916	11.2944765090942\\
97.2715530395508	11.2962474822998\\
97.2758293151855	11.2980194091797\\
97.2801094055176	11.2997922897339\\
97.284387588501	11.3015632629395\\
97.2886638641357	11.3033351898193\\
97.2929382324219	11.3051061630249\\
97.2972183227539	11.3068780899048\\
97.3014945983887	11.3086500167847\\
97.3057727813721	11.3104219436646\\
97.3100490570068	11.3121938705444\\
97.3143272399902	11.31396484375\\
97.318603515625	11.3157367706299\\
97.3228797912598	11.3175086975098\\
97.3271579742432	11.3192796707153\\
97.3314342498779	11.3210515975952\\
97.3357124328613	11.3228235244751\\
97.3399887084961	11.3245944976807\\
97.3442668914795	11.3263664245605\\
97.3485431671143	11.3281383514404\\
97.352819442749	11.329909324646\\
97.3570976257324	11.3316812515259\\
97.3613739013672	11.3334531784058\\
97.3656539916992	11.33522605896\\
97.3699321746826	11.3369970321655\\
97.3742065429688	11.3387680053711\\
97.3784847259521	11.3405408859253\\
97.3827629089355	11.3423118591309\\
97.3870391845703	11.3440837860107\\
97.3913173675537	11.3458557128906\\
97.3955936431885	11.3476266860962\\
97.3998718261719	11.3493986129761\\
97.4041481018066	11.351170539856\\
97.4084243774414	11.3529415130615\\
97.4127025604248	11.3547134399414\\
97.4169788360596	11.3564853668213\\
97.421257019043	11.3582572937012\\
97.4255332946777	11.3600282669067\\
97.4298133850098	11.3618011474609\\
97.4340877532959	11.3635721206665\\
97.4383640289307	11.3653430938721\\
97.4426422119141	11.367115020752\\
97.4469223022461	11.3688879013062\\
97.4511985778809	11.3706588745117\\
97.455472946167	11.3724298477173\\
97.4597511291504	11.3742017745972\\
97.4640293121338	11.3759737014771\\
97.4683074951172	11.3777456283569\\
97.472583770752	11.3795175552368\\
97.4768581390381	11.3812875747681\\
97.4811382293701	11.3830604553223\\
97.4854145050049	11.3848323822021\\
97.4896926879883	11.386604309082\\
97.493968963623	11.3883752822876\\
97.4982471466064	11.3901472091675\\
97.5025234222412	11.3919191360474\\
97.5068016052246	11.3936901092529\\
97.511079788208	11.3954629898071\\
97.5153541564941	11.3972339630127\\
97.5196323394775	11.3990049362183\\
97.5239086151123	11.4007768630981\\
97.5281887054443	11.4025497436523\\
97.5324649810791	11.4043216705322\\
97.5367412567139	11.4060916900635\\
97.5410175323486	11.4078636169434\\
97.5452976226807	11.4096364974976\\
97.5495738983154	11.4114074707031\\
97.5538520812988	11.413179397583\\
97.558126449585	11.4149503707886\\
97.5624046325684	11.4167222976685\\
97.5666828155518	11.4184942245483\\
97.5709590911865	11.4202661514282\\
97.5752372741699	11.4220371246338\\
97.5795135498047	11.4238090515137\\
97.5837917327881	11.4255809783936\\
97.5880680084229	11.4273529052734\\
97.5923442840576	11.429123878479\\
97.596622467041	11.4308958053589\\
97.6008987426758	11.4326677322388\\
97.6051769256592	11.4344387054443\\
97.6094551086426	11.4362115859985\\
97.613733291626	11.4379835128784\\
97.6180076599121	11.4397535324097\\
97.6222839355469	11.4415254592896\\
97.6265640258789	11.4432983398438\\
97.6308422088623	11.4450702667236\\
97.6351184844971	11.4468412399292\\
97.6393947601318	11.4486131668091\\
97.6436729431152	11.450385093689\\
97.64794921875	11.4521560668945\\
97.6522274017334	11.4539279937744\\
97.6565036773682	11.4556999206543\\
97.6607818603516	11.4574708938599\\
97.6650581359863	11.4592428207397\\
97.6693344116211	11.4610147476196\\
97.6736125946045	11.4627857208252\\
97.6778888702393	11.4645576477051\\
97.6821670532227	11.466329574585\\
97.6864433288574	11.4681005477905\\
97.6907215118408	11.4698724746704\\
97.6949996948242	11.4716453552246\\
97.6992740631104	11.4734163284302\\
97.7035522460938	11.4751873016357\\
97.7078285217285	11.4769592285156\\
97.7121086120605	11.4787321090698\\
97.7163848876953	11.4805030822754\\
97.7206630706787	11.4822750091553\\
97.7249393463135	11.4840469360352\\
97.7292175292969	11.4858179092407\\
97.7334938049316	11.4875898361206\\
97.737771987915	11.4893617630005\\
97.7420482635498	11.4911327362061\\
97.7463245391846	11.4929046630859\\
97.750602722168	11.4946765899658\\
97.7548789978027	11.4964485168457\\
97.7591571807861	11.4982194900513\\
97.7634334564209	11.4999914169312\\
97.7677116394043	11.501763343811\\
97.7719879150391	11.5035343170166\\
97.7762680053711	11.5053071975708\\
97.7805442810059	11.5070791244507\\
97.784818649292	11.5088491439819\\
97.7890968322754	11.5106210708618\\
97.7933750152588	11.512393951416\\
97.7976531982422	11.5141658782959\\
97.801929473877	11.5159368515015\\
97.8062038421631	11.517707824707\\
97.8104839324951	11.5194807052612\\
97.8147621154785	11.5212516784668\\
97.8190383911133	11.5230236053467\\
97.823314666748	11.5247955322266\\
97.8275928497314	11.5265665054321\\
97.8318691253662	11.528338432312\\
97.8361473083496	11.5301103591919\\
97.8404235839844	11.5318813323975\\
97.8447017669678	11.5336532592773\\
97.8489780426025	11.5354251861572\\
97.8532543182373	11.5371961593628\\
97.8575344085693	11.538969039917\\
97.8618125915527	11.5407409667969\\
97.8660869598389	11.5425119400024\\
97.8703632354736	11.544282913208\\
97.8746433258057	11.5460557937622\\
97.8789196014404	11.5478277206421\\
97.8831977844238	11.5495986938477\\
97.88747215271	11.5513696670532\\
97.891752243042	11.5531425476074\\
97.8960285186768	11.554913520813\\
97.9003047943115	11.5566854476929\\
97.9045829772949	11.5584573745728\\
97.9088592529297	11.5602293014526\\
97.9131374359131	11.5620002746582\\
97.9174137115479	11.5637722015381\\
97.9216918945313	11.565544128418\\
97.925968170166	11.5673151016235\\
97.9302444458008	11.5690870285034\\
97.9345226287842	11.5708589553833\\
97.9387989044189	11.5726299285889\\
97.943078994751	11.5744028091431\\
97.9473533630371	11.5761737823486\\
97.9516315460205	11.5779447555542\\
97.9559097290039	11.5797176361084\\
97.9601879119873	11.5814895629883\\
97.9644641876221	11.5832614898682\\
97.9687385559082	11.5850315093994\\
97.9730186462402	11.5868043899536\\
97.977294921875	11.5885763168335\\
97.9815731048584	11.5903472900391\\
97.9858493804932	11.5921192169189\\
97.9901275634766	11.5938911437988\\
97.9944038391113	11.5956621170044\\
97.9986820220947	11.5974340438843\\
98.0029582977295	11.5992059707642\\
98.0072345733643	11.6009769439697\\
98.0115127563477	11.6027488708496\\
98.0157890319824	11.6045207977295\\
98.0200672149658	11.6062917709351\\
98.0243473052979	11.6080646514893\\
98.028621673584	11.6098356246948\\
98.0328979492188	11.6116075515747\\
98.0371742248535	11.6133785247803\\
98.0414543151855	11.6151514053345\\
98.0457324981689	11.6169233322144\\
98.0500068664551	11.6186933517456\\
98.0542831420898	11.6204652786255\\
98.0585632324219	11.6222381591797\\
98.0628395080566	11.6240091323853\\
98.06711769104	11.6257810592651\\
98.0713939666748	11.627552986145\\
98.0756721496582	11.6293249130249\\
98.079948425293	11.6310958862305\\
98.0842266082764	11.6328678131104\\
98.0885028839111	11.6346397399902\\
98.0927791595459	11.6364107131958\\
98.0970573425293	11.6381826400757\\
98.1013336181641	11.6399545669556\\
98.1056137084961	11.6417264938354\\
98.1098880767822	11.643497467041\\
98.1141662597656	11.6452693939209\\
98.1184425354004	11.6470403671265\\
98.1227226257324	11.6488132476807\\
98.1269989013672	11.6505851745605\\
98.1312770843506	11.6523571014404\\
98.1355514526367	11.6541271209717\\
98.1398296356201	11.6559000015259\\
98.1441078186035	11.6576719284058\\
98.1483840942383	11.6594429016113\\
98.1526622772217	11.6612148284912\\
98.1569385528564	11.6629867553711\\
98.1612167358398	11.6647577285767\\
98.1654930114746	11.6665296554565\\
98.1697692871094	11.6683015823364\\
98.1740474700928	11.670072555542\\
98.1783237457275	11.6718444824219\\
98.1826019287109	11.6736164093018\\
98.1868801116943	11.675389289856\\
98.1911563873291	11.6771593093872\\
98.1954326629639	11.6789312362671\\
98.1997089385986	11.680703163147\\
98.2039890289307	11.6824750900269\\
98.2082672119141	11.6842470169067\\
98.2125434875488	11.6860189437866\\
98.216817855835	11.6877889633179\\
98.221097946167	11.6895618438721\\
98.2253742218018	11.691333770752\\
98.2296524047852	11.6931047439575\\
98.2339286804199	11.6948766708374\\
98.2382068634033	11.6966485977173\\
98.2424831390381	11.6984205245972\\
98.2467594146729	11.7001914978027\\
98.2510375976563	11.7019634246826\\
98.255313873291	11.7037353515625\\
98.2595920562744	11.7055063247681\\
98.2638683319092	11.7072782516479\\
98.2681465148926	11.7090501785278\\
98.272424697876	11.7108221054077\\
98.2766990661621	11.7125930786133\\
98.2809772491455	11.7143650054932\\
98.2852535247803	11.7161359786987\\
98.2895336151123	11.7179088592529\\
98.2938098907471	11.7196807861328\\
98.2980861663818	11.7214517593384\\
98.3023643493652	11.7232236862183\\
98.3066425323486	11.7249956130981\\
98.3109188079834	11.726767539978\\
98.3151969909668	11.7285385131836\\
98.3194732666016	11.7303104400635\\
98.3237495422363	11.7320823669434\\
98.3280277252197	11.7338533401489\\
98.3323040008545	11.7356252670288\\
98.3365821838379	11.7373971939087\\
98.3408584594727	11.7391681671143\\
98.3451366424561	11.7409400939941\\
98.3494129180908	11.742712020874\\
98.3536930084229	11.7444849014282\\
98.357967376709	11.7462549209595\\
98.3622436523438	11.7480268478394\\
98.3665218353271	11.7497987747192\\
98.3708000183105	11.7515707015991\\
98.3750782012939	11.753342628479\\
98.3793525695801	11.7551136016846\\
98.3836288452148	11.7568845748901\\
98.3879089355469	11.7586574554443\\
98.3921871185303	11.7604293823242\\
98.396463394165	11.7622013092041\\
98.4007377624512	11.7639713287354\\
98.4050178527832	11.7657442092896\\
98.409294128418	11.7675161361694\\
98.4135723114014	11.769287109375\\
98.4178485870361	11.7710590362549\\
98.4221267700195	11.7728309631348\\
98.4264030456543	11.7746019363403\\
98.4306793212891	11.7763738632202\\
98.4349594116211	11.7781467437744\\
98.4392337799072	11.7799167633057\\
98.4435119628906	11.7816886901855\\
98.4477882385254	11.7834606170654\\
98.4520683288574	11.7852334976196\\
98.4563446044922	11.7870044708252\\
98.4606189727783	11.7887754440308\\
98.4648971557617	11.7905473709106\\
98.4691772460938	11.7923192977905\\
98.4734535217285	11.7940912246704\\
98.4777297973633	11.7958631515503\\
98.4820079803467	11.7976341247559\\
98.4862842559814	11.7994060516357\\
98.4905624389648	11.8011779785156\\
98.4948387145996	11.8029489517212\\
98.499116897583	11.8047208786011\\
98.5033931732178	11.806492805481\\
98.5076694488525	11.8082637786865\\
98.5119476318359	11.8100357055664\\
98.5162239074707	11.8118076324463\\
98.5205020904541	11.8135795593262\\
98.5247783660889	11.8153505325317\\
98.5290565490723	11.8171224594116\\
98.5333347320557	11.8188953399658\\
98.5376129150391	11.8206663131714\\
98.5418872833252	11.822437286377\\
98.54616355896	11.8242092132568\\
98.550443649292	11.8259811401367\\
98.5547199249268	11.8277530670166\\
98.5589981079102	11.8295249938965\\
98.5632743835449	11.8312969207764\\
98.5675525665283	11.8330678939819\\
98.5718288421631	11.8348398208618\\
98.5761070251465	11.8366117477417\\
98.5803833007813	11.8383827209473\\
98.584659576416	11.8401546478271\\
98.5889377593994	11.841926574707\\
98.5932140350342	11.8436975479126\\
98.5974922180176	11.8454694747925\\
98.6017684936523	11.8472414016724\\
98.6060466766357	11.8490123748779\\
98.6103229522705	11.8507843017578\\
98.6145992279053	11.8525562286377\\
98.6188793182373	11.8543291091919\\
98.6231575012207	11.8561000823975\\
98.6274318695068	11.857871055603\\
98.6317081451416	11.8596429824829\\
98.6359882354736	11.8614149093628\\
98.6402645111084	11.8631868362427\\
98.6445426940918	11.8649587631226\\
98.6488189697266	11.8667297363281\\
98.65309715271	11.868501663208\\
98.6573734283447	11.8702735900879\\
98.6616497039795	11.8720445632935\\
98.6659278869629	11.8738164901733\\
98.6702041625977	11.8755884170532\\
98.6744823455811	11.8773603439331\\
98.6787586212158	11.8791313171387\\
98.6830368041992	11.8809032440186\\
98.687313079834	11.8826751708984\\
98.6915893554688	11.884446144104\\
98.6958675384521	11.8862180709839\\
98.7001476287842	11.8879909515381\\
98.7044239044189	11.8897619247437\\
98.7086982727051	11.8915328979492\\
98.7129764556885	11.8933048248291\\
98.7172546386719	11.895076751709\\
98.7215328216553	11.8968486785889\\
98.72580909729	11.8986206054688\\
98.7300834655762	11.900390625\\
98.7343635559082	11.9021635055542\\
98.738639831543	11.9039354324341\\
98.7429180145264	11.905707359314\\
98.7471942901611	11.9074783325195\\
98.7514724731445	11.9092502593994\\
98.7557487487793	11.9110221862793\\
98.7600269317627	11.9127931594849\\
98.7643051147461	11.9145660400391\\
98.7685794830322	11.9163370132446\\
98.7728576660156	11.9181079864502\\
98.7771339416504	11.9198799133301\\
98.7814140319824	11.9216527938843\\
98.7856922149658	11.9234247207642\\
98.789966583252	11.9251947402954\\
98.7942428588867	11.9269666671753\\
98.7985229492188	11.9287395477295\\
98.8027992248535	11.9305105209351\\
98.8070774078369	11.9322824478149\\
98.811351776123	11.9340534210205\\
98.8156318664551	11.9358253479004\\
98.8199081420898	11.9375972747803\\
98.8241844177246	11.9393692016602\\
98.828462600708	11.9411401748657\\
98.8327388763428	11.9429121017456\\
98.8370170593262	11.9446840286255\\
98.8412933349609	11.9464559555054\\
98.8455715179443	11.9482269287109\\
98.8498477935791	11.9499988555908\\
98.8541240692139	11.9517707824707\\
98.8584022521973	11.9535417556763\\
98.862678527832	11.9553136825562\\
98.8669586181641	11.9570865631104\\
98.8712329864502	11.9588565826416\\
98.8755111694336	11.9606285095215\\
98.879789352417	11.9624013900757\\
98.8840675354004	11.9641723632813\\
98.8883438110352	11.9659442901611\\
98.8926181793213	11.9677152633667\\
98.8968982696533	11.9694881439209\\
98.9011745452881	11.9712591171265\\
98.9054527282715	11.9730310440063\\
98.9097290039063	11.9748029708862\\
98.9140071868896	11.9765739440918\\
98.9182834625244	11.9783458709717\\
98.9225616455078	11.9801177978516\\
98.9268379211426	11.9818887710571\\
98.9311141967773	11.983660697937\\
98.9353923797607	11.9854326248169\\
98.9396686553955	11.9872035980225\\
98.9439468383789	11.9889755249023\\
98.9482250213623	11.9907484054565\\
98.9525012969971	11.9925193786621\\
98.9567775726318	11.9942903518677\\
98.9610538482666	11.9960622787476\\
98.9653339385986	11.9978351593018\\
98.969612121582	11.9996061325073\\
98.9738883972168	12.0013780593872\\
98.9781627655029	12.0031490325928\\
98.982442855835	12.0049209594727\\
98.9867191314697	12.0066928863525\\
98.9909973144531	12.0084648132324\\
98.9952735900879	12.010235786438\\
98.9995517730713	12.0120077133179\\
99.0038280487061	12.0137796401978\\
99.0081043243408	12.0155515670776\\
99.0123825073242	12.0173225402832\\
99.016658782959	12.0190944671631\\
99.0209369659424	12.020866394043\\
99.0252132415771	12.0226373672485\\
99.0294933319092	12.0244102478027\\
99.0337677001953	12.0261812210083\\
99.0380439758301	12.0279521942139\\
99.0423221588135	12.0297241210938\\
99.0466022491455	12.0314970016479\\
99.0508785247803	12.0332689285278\\
99.055154800415	12.0350399017334\\
99.0594310760498	12.036810874939\\
99.0637092590332	12.0385837554932\\
99.0679874420166	12.0403547286987\\
99.0722637176514	12.0421266555786\\
99.0765419006348	12.0438985824585\\
99.0808181762695	12.0456695556641\\
99.0850944519043	12.0474414825439\\
99.0893726348877	12.0492134094238\\
99.0936489105225	12.0509843826294\\
99.0979270935059	12.0527563095093\\
99.1022033691406	12.0545282363892\\
99.106481552124	12.0562992095947\\
99.1107597351074	12.0580720901489\\
99.1150379180908	12.0598440170288\\
99.119312286377	12.0616149902344\\
99.1235885620117	12.0633859634399\\
99.1278686523438	12.0651588439941\\
99.1321449279785	12.066930770874\\
99.1364231109619	12.0687017440796\\
99.140697479248	12.0704727172852\\
99.1449775695801	12.0722455978394\\
99.1492538452148	12.0740165710449\\
99.1535320281982	12.0757884979248\\
99.157808303833	12.0775604248047\\
99.1620845794678	12.0793323516846\\
99.1663627624512	12.0811033248901\\
99.1706390380859	12.08287525177\\
99.1749172210693	12.0846471786499\\
99.1791934967041	12.0864181518555\\
99.1834716796875	12.0881900787354\\
99.1877479553223	12.0899620056152\\
99.192024230957	12.0917329788208\\
99.1963043212891	12.093505859375\\
99.2005786895752	12.0952768325806\\
99.2048568725586	12.0970478057861\\
99.2091331481934	12.098819732666\\
99.2134132385254	12.1005926132202\\
99.2176895141602	12.1023645401001\\
99.2219638824463	12.1041345596313\\
99.2262439727783	12.1059074401855\\
99.2305221557617	12.1076793670654\\
99.2347984313965	12.109450340271\\
99.2390747070313	12.1112222671509\\
99.2433528900146	12.1129941940308\\
99.2476291656494	12.1147651672363\\
99.2519073486328	12.1165370941162\\
99.2561836242676	12.1183090209961\\
99.260461807251	12.1200799942017\\
99.2647380828857	12.1218519210815\\
99.2690143585205	12.1236238479614\\
99.2732925415039	12.125394821167\\
99.2775726318359	12.1271677017212\\
99.2818470001221	12.1289386749268\\
99.2861232757568	12.1307106018066\\
99.2904014587402	12.1324815750122\\
99.2946796417236	12.1342544555664\\
99.298957824707	12.1360263824463\\
99.3032321929932	12.1377964019775\\
99.3075084686279	12.1395683288574\\
99.31178855896	12.1413412094116\\
99.3160648345947	12.1431121826172\\
99.3203430175781	12.1448841094971\\
99.3246192932129	12.146656036377\\
99.3288974761963	12.1484279632568\\
99.3331737518311	12.1501989364624\\
99.3374519348145	12.1519708633423\\
99.3417282104492	12.1537427902222\\
99.346004486084	12.1555137634277\\
99.3502826690674	12.1572856903076\\
99.3545589447021	12.1590576171875\\
99.3588390350342	12.1608295440674\\
99.3631134033203	12.1626005172729\\
99.3673915863037	12.1643724441528\\
99.3716678619385	12.1661434173584\\
99.3759479522705	12.1679162979126\\
99.3802242279053	12.1696882247925\\
99.3844985961914	12.1714582443237\\
99.3887767791748	12.1732301712036\\
99.3930549621582	12.1750030517578\\
99.3973331451416	12.1767749786377\\
99.4016094207764	12.1785459518433\\
99.4058876037598	12.1803178787231\\
99.4101638793945	12.182089805603\\
99.4144420623779	12.1838607788086\\
99.4187183380127	12.1856327056885\\
99.4229946136475	12.1874046325684\\
99.4272727966309	12.1891756057739\\
99.4315490722656	12.1909475326538\\
99.435827255249	12.1927194595337\\
99.4401035308838	12.1944913864136\\
99.4443817138672	12.1962623596191\\
99.448657989502	12.198034286499\\
99.4529342651367	12.1998062133789\\
99.4572143554688	12.2015781402588\\
99.4614925384521	12.2033500671387\\
99.4657688140869	12.2051219940186\\
99.470043182373	12.2068920135498\\
99.4743232727051	12.208664894104\\
99.4785995483398	12.2104368209839\\
99.4828777313232	12.2122077941895\\
99.487154006958	12.2139797210693\\
99.4914321899414	12.2157516479492\\
99.4957084655762	12.2175235748291\\
99.4999866485596	12.2192945480347\\
99.5042629241943	12.2210664749146\\
99.5085391998291	12.2228384017944\\
99.5128173828125	12.224609375\\
99.5170936584473	12.2263813018799\\
99.5213718414307	12.2281532287598\\
99.5256481170654	12.2299242019653\\
99.5299263000488	12.2316961288452\\
99.5342025756836	12.2334680557251\\
99.5384788513184	12.2352390289307\\
99.5427589416504	12.2370119094849\\
99.5470371246338	12.2387838363647\\
99.5513114929199	12.2405548095703\\
99.5555877685547	12.2423257827759\\
99.5598678588867	12.2440986633301\\
99.5641441345215	12.24587059021\\
99.5684223175049	12.2476415634155\\
99.572696685791	12.2494125366211\\
99.576976776123	12.2511854171753\\
99.5812549591064	12.2529573440552\\
99.5855293273926	12.2547283172607\\
99.589807510376	12.2565002441406\\
99.5940818786621	12.2582702636719\\
99.5983619689941	12.2600431442261\\
99.6026401519775	12.2618160247803\\
99.6069164276123	12.2635869979858\\
99.6111927032471	12.2653579711914\\
99.6154727935791	12.2671308517456\\
99.6197471618652	12.2689018249512\\
99.6240272521973	12.2706737518311\\
99.6283016204834	12.2724447250366\\
99.6325778961182	12.2742166519165\\
99.6368579864502	12.2759885787964\\
99.6411323547363	12.277759552002\\
99.6454124450684	12.2795324325562\\
99.6496887207031	12.2813034057617\\
99.6539630889893	12.2830743789673\\
99.6582431793213	12.2848472595215\\
99.6625175476074	12.2866172790527\\
99.6667976379395	12.2883901596069\\
99.6710739135742	12.2901620864868\\
99.6753520965576	12.2919340133667\\
99.6796283721924	12.2937049865723\\
99.6839084625244	12.2954778671265\\
99.6881828308105	12.297248840332\\
99.6924591064453	12.2990198135376\\
99.6967391967773	12.3007926940918\\
99.7010135650635	12.3025636672974\\
99.7052936553955	12.3043365478516\\
99.7095680236816	12.3061065673828\\
99.713846206665	12.3078784942627\\
99.7181243896484	12.3096513748169\\
99.7223987579346	12.3114213943481\\
99.7266788482666	12.3131942749023\\
99.73095703125	12.3149662017822\\
99.7352313995361	12.3167362213135\\
99.7395095825195	12.3185091018677\\
99.7437858581543	12.3202800750732\\
99.7480640411377	12.3220520019531\\
99.7523422241211	12.323823928833\\
99.7566184997559	12.3255958557129\\
99.7608966827393	12.3273668289185\\
99.7651748657227	12.3291397094727\\
99.7694492340088	12.3309106826782\\
99.7737274169922	12.3326826095581\\
99.778003692627	12.3344535827637\\
99.7822818756104	12.3362255096436\\
99.7865600585938	12.3379983901978\\
99.7908363342285	12.339768409729\\
99.7951126098633	12.3415403366089\\
99.7993927001953	12.3433132171631\\
99.8036670684814	12.3450832366943\\
99.8079471588135	12.3468561172485\\
99.8122234344482	12.3486280441284\\
99.816499710083	12.3503999710083\\
99.8207778930664	12.3521709442139\\
99.8250522613525	12.3539419174194\\
99.8293323516846	12.3557147979736\\
99.8336086273193	12.3574857711792\\
99.8378868103027	12.3592576980591\\
99.8421630859375	12.361029624939\\
99.8464431762695	12.3628015518188\\
99.8507175445557	12.3645725250244\\
99.8549938201904	12.3663444519043\\
99.8592720031738	12.3681154251099\\
99.8635482788086	12.3698873519897\\
99.8678283691406	12.3716602325439\\
99.8721027374268	12.3734302520752\\
99.8763790130615	12.3752021789551\\
99.8806591033936	12.3769750595093\\
99.8849334716797	12.3787460327148\\
99.8892135620117	12.3805179595947\\
99.8934879302979	12.3822889328003\\
99.8977680206299	12.3840618133545\\
99.9020442962646	12.3858327865601\\
99.9063186645508	12.3876037597656\\
99.9105987548828	12.3893766403198\\
99.9148769378662	12.3911476135254\\
99.919153213501	12.3929195404053\\
99.9234294891357	12.3946914672852\\
99.9277095794678	12.3964643478394\\
99.9319839477539	12.3982343673706\\
99.9362621307373	12.4000062942505\\
99.9405384063721	12.4017782211304\\
99.9448165893555	12.4035491943359\\
99.9490947723389	12.4053220748901\\
99.953369140625	12.4070930480957\\
99.957649230957	12.4088649749756\\
99.9619274139404	12.4106369018555\\
99.9662017822266	12.412407875061\\
99.97047996521	12.4141798019409\\
99.9747562408447	12.4159507751465\\
99.9790344238281	12.4177236557007\\
99.9833126068115	12.4194955825806\\
99.9875869750977	12.4212656021118\\
99.9918670654297	12.423038482666\\
99.9961433410645	12.4248104095459\\
100.000419616699	12.4265813827515\\
100.004697799683	12.4283533096313\\
100.008972167969	12.4301242828369\\
100.013252258301	12.4318962097168\\
100.017528533936	12.4336681365967\\
100.021806716919	12.4354400634766\\
100.026082992554	12.4372110366821\\
100.030363082886	12.4389839172363\\
100.034637451172	12.4407548904419\\
100.038917541504	12.4425277709961\\
100.043193817139	12.4442987442017\\
100.047468185425	12.4460697174072\\
100.051748275757	12.4478425979614\\
100.056022644043	12.4496126174927\\
100.060302734375	12.4513854980469\\
100.06457901001	12.4531574249268\\
100.068853378296	12.454927444458\\
100.073133468628	12.4567003250122\\
100.077409744263	12.4584722518921\\
100.081687927246	12.4602432250977\\
100.085964202881	12.4620151519775\\
100.090238571167	12.4637861251831\\
100.094518661499	12.4655590057373\\
100.098798751831	12.4673309326172\\
100.103073120117	12.4691019058228\\
100.107349395752	12.4708738327026\\
100.111629486084	12.4726457595825\\
100.11590385437	12.4744167327881\\
100.120183944702	12.4761896133423\\
100.124458312988	12.4779596328735\\
100.128736495972	12.4797315597534\\
100.133014678955	12.4815044403076\\
100.137289047241	12.4832744598389\\
100.141569137573	12.4850473403931\\
100.145847320557	12.4868192672729\\
100.150121688843	12.4885892868042\\
100.154401779175	12.4903621673584\\
100.15867805481	12.4921340942383\\
100.162954330444	12.4939060211182\\
100.167232513428	12.4956769943237\\
100.171506881714	12.4974479675293\\
100.175786972046	12.4992208480835\\
100.180065155029	12.5009927749634\\
100.184341430664	12.5027637481689\\
100.188617706299	12.5045356750488\\
100.192897796631	12.506308555603\\
100.197172164917	12.5080785751343\\
100.201452255249	12.5098514556885\\
100.205726623535	12.511622428894\\
100.21000289917	12.5133934020996\\
100.214282989502	12.5151662826538\\
100.218557357788	12.5169372558594\\
100.22283744812	12.5187091827393\\
100.227113723755	12.5204811096191\\
100.231388092041	12.5222520828247\\
100.235668182373	12.5240240097046\\
100.239942550659	12.5257949829102\\
100.244222640991	12.5275678634644\\
100.248498916626	12.5293388366699\\
100.252773284912	12.5311098098755\\
100.257053375244	12.5328826904297\\
100.261333465576	12.5346555709839\\
100.265607833862	12.5364255905151\\
100.269884109497	12.538197517395\\
100.274164199829	12.5399703979492\\
100.278438568115	12.5417404174805\\
100.282718658447	12.5435132980347\\
100.286993026733	12.5452842712402\\
100.291271209717	12.5470552444458\\
100.2955493927	12.548828125\\
100.299823760986	12.5505990982056\\
100.304103851318	12.5523719787598\\
100.308382034302	12.5541429519653\\
100.312656402588	12.5559139251709\\
100.316934585571	12.5576868057251\\
100.321210861206	12.5594568252563\\
100.325489044189	12.5612297058105\\
100.329767227173	12.5630016326904\\
100.334041595459	12.5647716522217\\
100.338321685791	12.5665445327759\\
100.342599868774	12.5683174133301\\
100.346874237061	12.5700874328613\\
100.351152420044	12.5718593597412\\
100.35542678833	12.5736303329468\\
100.359706878662	12.5754022598267\\
100.363985061646	12.5771751403809\\
100.36826133728	12.5789461135864\\
100.372537612915	12.5807180404663\\
100.376817703247	12.5824899673462\\
100.381092071533	12.5842609405518\\
100.385372161865	12.586033821106\\
100.3896484375	12.5878047943115\\
100.393922805786	12.5895757675171\\
100.398202896118	12.5913486480713\\
100.402477264404	12.5931186676025\\
100.406757354736	12.5948915481567\\
100.411033630371	12.5966634750366\\
100.415307998657	12.5984334945679\\
100.419588088989	12.6002063751221\\
100.423868179321	12.6019792556763\\
100.428142547607	12.6037502288818\\
100.432418823242	12.6055212020874\\
100.436693191528	12.607292175293\\
100.44097328186	12.6090650558472\\
100.445253372192	12.6108369827271\\
100.449527740479	12.6126079559326\\
100.453804016113	12.6143798828125\\
100.458084106445	12.6161518096924\\
100.462358474731	12.6179227828979\\
100.466638565063	12.6196956634521\\
100.47091293335	12.6214656829834\\
100.475191116333	12.6232376098633\\
100.479469299316	12.6250104904175\\
100.483743667603	12.626781463623\\
100.488023757935	12.6285533905029\\
100.492301940918	12.6303253173828\\
100.496576309204	12.6320962905884\\
100.500854492188	12.6338682174683\\
100.50513458252	12.6356410980225\\
100.509408950806	12.637412071228\\
100.513687133789	12.6391830444336\\
100.517963409424	12.6409549713135\\
100.522241592407	12.6427268981934\\
100.526519775391	12.6444997787476\\
100.530794143677	12.6462697982788\\
100.53507232666	12.6480417251587\\
100.539352416992	12.6498146057129\\
100.543626785278	12.6515846252441\\
100.547904968262	12.6533575057983\\
100.552181243896	12.6551284790039\\
100.556457519531	12.6568994522095\\
100.560737609863	12.6586723327637\\
100.565011978149	12.6604433059692\\
100.569292068481	12.6622152328491\\
100.573568344116	12.663987159729\\
100.577842712402	12.6657581329346\\
100.582122802734	12.6675310134888\\
100.586397171021	12.66930103302\\
100.590677261353	12.6710739135742\\
100.594953536987	12.6728458404541\\
100.599231719971	12.6746168136597\\
100.603507995605	12.6763887405396\\
100.607788085938	12.6781616210938\\
100.612062454224	12.679931640625\\
100.616338729858	12.6817035675049\\
100.62061882019	12.6834764480591\\
100.624893188477	12.6852464675903\\
100.629173278809	12.6870193481445\\
100.633447647095	12.6887903213501\\
100.637723922729	12.6905612945557\\
100.642004013062	12.6923341751099\\
100.646278381348	12.6941051483154\\
100.65055847168	12.6958780288696\\
100.654834747314	12.6976490020752\\
100.659112930298	12.6994209289551\\
100.663389205933	12.701192855835\\
100.667663574219	12.7029628753662\\
100.671943664551	12.7047357559204\\
100.676221847534	12.7065076828003\\
100.680498123169	12.7082786560059\\
100.684774398804	12.7100505828857\\
100.689054489136	12.7118234634399\\
100.693328857422	12.7135944366455\\
100.697607040405	12.7153654098511\\
100.70188331604	12.717137336731\\
100.706161499023	12.7189092636108\\
100.710439682007	12.7206811904907\\
100.714714050293	12.7224521636963\\
100.718992233276	12.7242240905762\\
100.723272323608	12.7259960174561\\
100.727546691895	12.7277669906616\\
100.731824874878	12.7295398712158\\
100.736103057861	12.7313108444214\\
100.740379333496	12.7330827713013\\
100.744657516479	12.7348546981812\\
100.748931884766	12.7366247177124\\
100.753211975098	12.7383975982666\\
100.757488250732	12.7401695251465\\
100.761764526367	12.7419414520264\\
100.766042709351	12.7437124252319\\
100.770322799683	12.7454853057861\\
100.774597167969	12.7472562789917\\
100.778873443604	12.7490272521973\\
100.783151626587	12.7507991790771\\
100.787427902222	12.752571105957\\
100.791707992554	12.7543439865112\\
100.79598236084	12.7561140060425\\
100.800262451172	12.7578868865967\\
100.804538726807	12.7596588134766\\
100.808813095093	12.7614288330078\\
100.813093185425	12.763201713562\\
100.817367553711	12.7649726867676\\
100.821647644043	12.7667446136475\\
100.825923919678	12.7685165405273\\
100.830198287964	12.7702875137329\\
100.834478378296	12.7720594406128\\
100.838756561279	12.7738313674927\\
100.843032836914	12.7756032943726\\
100.847309112549	12.7773742675781\\
100.851589202881	12.7791471481323\\
100.855863571167	12.7809181213379\\
100.86014175415	12.7826900482178\\
100.864418029785	12.7844610214233\\
100.868696212769	12.7862329483032\\
100.872974395752	12.7880058288574\\
100.877248764038	12.7897758483887\\
100.88152885437	12.7915487289429\\
100.885807037354	12.7933206558228\\
100.89008140564	12.795090675354\\
100.894359588623	12.7968635559082\\
100.898635864258	12.7986345291138\\
100.902914047241	12.8004064559937\\
100.907192230225	12.8021783828735\\
100.911466598511	12.8039493560791\\
100.915746688843	12.8057222366333\\
100.920022964478	12.8074932098389\\
100.924299240112	12.8092651367188\\
100.928577423096	12.8110370635986\\
100.932851791382	12.8128070831299\\
100.937131881714	12.8145799636841\\
100.941410064697	12.8163528442383\\
100.945686340332	12.8181228637695\\
100.949962615967	12.8198947906494\\
100.954242706299	12.8216676712036\\
100.958517074585	12.8234376907349\\
100.962797164917	12.8252105712891\\
100.967073440552	12.8269824981689\\
100.971347808838	12.8287534713745\\
100.97562789917	12.8305253982544\\
100.979902267456	12.83229637146\\
100.984182357788	12.8340692520142\\
100.988458633423	12.8358402252197\\
100.992733001709	12.8376111984253\\
100.997013092041	12.8393840789795\\
101.001289367676	12.8411550521851\\
101.005567550659	12.8429269790649\\
101.009843826294	12.8446989059448\\
101.01411819458	12.8464689254761\\
101.018398284912	12.8482418060303\\
101.022678375244	12.8500146865845\\
101.02695274353	12.85178565979\\
101.031229019165	12.8535566329956\\
101.035509109497	12.8553295135498\\
101.039783477783	12.8571004867554\\
101.044063568115	12.8588724136353\\
101.048337936401	12.8606433868408\\
101.052616119385	12.8624153137207\\
101.056894302368	12.8641872406006\\
101.061168670654	12.8659582138062\\
101.065448760986	12.8677310943604\\
101.06972694397	12.8695030212402\\
101.074001312256	12.8712730407715\\
101.078279495239	12.8730459213257\\
101.082559585571	12.8748188018799\\
101.086833953857	12.8765888214111\\
101.091112136841	12.878360748291\\
101.095386505127	12.8801317214966\\
101.099666595459	12.8819036483765\\
101.103944778442	12.8836765289307\\
101.108219146729	12.8854475021362\\
101.112497329712	12.8872184753418\\
101.116777420044	12.888991355896\\
101.12105178833	12.8907623291016\\
101.125329971313	12.8925352096558\\
101.129606246948	12.894305229187\\
101.133882522583	12.8960771560669\\
101.138162612915	12.8978500366211\\
101.142436981201	12.8996200561523\\
101.146717071533	12.9013929367065\\
101.150993347168	12.9031648635864\\
101.155267715454	12.9049348831177\\
101.159547805786	12.9067077636719\\
101.163822174072	12.9084787368774\\
101.168102264404	12.9102506637573\\
101.172378540039	12.9120225906372\\
101.176652908325	12.9137935638428\\
101.180932998657	12.9155654907227\\
101.185213088989	12.9173383712769\\
101.189487457275	12.9191093444824\\
101.19376373291	12.9208812713623\\
101.198043823242	12.9226531982422\\
101.202318191528	12.9244241714478\\
101.20659828186	12.926197052002\\
101.210872650146	12.9279670715332\\
101.215148925781	12.9297389984131\\
101.219429016113	12.9315118789673\\
101.223703384399	12.9332818984985\\
101.227983474731	12.9350547790527\\
101.232259750366	12.9368267059326\\
101.236536026001	12.9385967254639\\
101.240814208984	12.9403696060181\\
101.245088577271	12.9421405792236\\
101.249368667603	12.9439134597778\\
101.253646850586	12.9456844329834\\
101.257921218872	12.947455406189\\
101.262199401855	12.9492282867432\\
101.266479492188	12.951000213623\\
101.270753860474	12.9527711868286\\
101.275032043457	12.9545431137085\\
101.279306411743	12.9563131332397\\
101.283586502075	12.9580860137939\\
101.287864685059	12.9598588943481\\
101.292139053345	12.9616289138794\\
101.296417236328	12.9634008407593\\
101.30069732666	12.9651737213135\\
101.304971694946	12.966944694519\\
101.30924987793	12.9687166213989\\
101.313528060913	12.9704885482788\\
101.317802429199	12.9722595214844\\
101.322082519531	12.9740314483643\\
101.326356887817	12.9758024215698\\
101.330636978149	12.977575302124\\
101.334913253784	12.9793462753296\\
101.33918762207	12.9811172485352\\
101.343467712402	12.9828901290894\\
101.347747802734	12.9846630096436\\
101.352022171021	12.9864330291748\\
101.356298446655	12.9882049560547\\
101.360576629639	12.9899768829346\\
101.364852905273	12.9917478561401\\
101.369132995605	12.9935207366943\\
101.373407363892	12.9952917098999\\
101.377683639526	12.9970626831055\\
101.381963729858	12.9988355636597\\
101.386238098145	13.0006065368652\\
101.390518188477	13.0023784637451\\
101.394792556763	13.0041494369507\\
101.399068832397	13.0059213638306\\
101.403348922729	13.0076942443848\\
101.407623291016	13.009464263916\\
101.411903381348	13.0112371444702\\
101.416179656982	13.0130090713501\\
101.420455932617	13.0147790908813\\
101.424734115601	13.0165519714355\\
101.429014205933	13.0183248519897\\
101.433288574219	13.020094871521\\
101.437566757202	13.0218667984009\\
101.441843032837	13.0236387252808\\
101.446119308472	13.0254096984863\\
101.450399398804	13.0271825790405\\
101.45467376709	13.0289535522461\\
101.458951950073	13.030725479126\\
101.463230133057	13.0324974060059\\
101.467506408691	13.0342683792114\\
101.471784591675	13.0360412597656\\
101.476058959961	13.0378112792969\\
101.480337142944	13.0395832061768\\
101.484617233276	13.041356086731\\
101.488891601563	13.0431261062622\\
101.493169784546	13.0448989868164\\
101.497447967529	13.0466709136963\\
101.501724243164	13.0484418869019\\
101.506002426147	13.0502138137817\\
101.510276794434	13.0519847869873\\
101.514556884766	13.0537576675415\\
101.5188331604	13.0555286407471\\
101.523109436035	13.057300567627\\
101.527387619019	13.0590724945068\\
101.531667709351	13.0608444213867\\
101.535942077637	13.0626153945923\\
101.540218353271	13.0643873214722\\
101.544498443604	13.0661592483521\\
101.54877281189	13.0679302215576\\
101.553052902222	13.0697031021118\\
101.557327270508	13.0714731216431\\
101.561603546143	13.0732450485229\\
101.565883636475	13.0750179290771\\
101.570158004761	13.0767879486084\\
101.574438095093	13.0785608291626\\
101.578714370728	13.0803327560425\\
101.582992553711	13.0821046829224\\
101.587268829346	13.0838756561279\\
101.591543197632	13.0856466293335\\
101.595823287964	13.0874195098877\\
101.600101470947	13.0891904830933\\
101.604377746582	13.0909624099731\\
101.608654022217	13.092734336853\\
101.612934112549	13.0945072174072\\
101.617208480835	13.0962772369385\\
101.621486663818	13.0980491638184\\
101.625762939453	13.0998210906982\\
101.630041122437	13.1015920639038\\
101.63431930542	13.103364944458\\
101.638593673706	13.1051359176636\\
101.642873764038	13.1069078445435\\
101.647151947021	13.1086797714233\\
101.651426315308	13.1104507446289\\
101.655704498291	13.1122226715088\\
101.659982681274	13.1139945983887\\
101.664258956909	13.1157665252686\\
101.668537139893	13.1175374984741\\
101.672811508179	13.1193084716797\\
101.677091598511	13.1210813522339\\
101.681367874146	13.1228532791138\\
101.68564414978	13.1246242523193\\
101.689922332764	13.1263961791992\\
101.694202423096	13.1281690597534\\
101.698476791382	13.1299390792847\\
101.702753067017	13.1317110061646\\
101.70703125	13.1334829330444\\
101.711307525635	13.13525390625\\
101.715587615967	13.1370267868042\\
101.719861984253	13.1387977600098\\
101.724142074585	13.140570640564\\
101.72841835022	13.1423416137695\\
101.732692718506	13.1441125869751\\
101.736972808838	13.1458854675293\\
101.741247177124	13.1476554870605\\
101.745527267456	13.1494283676147\\
101.749803543091	13.1512002944946\\
101.754077911377	13.1529703140259\\
101.758358001709	13.1547431945801\\
101.762634277344	13.15651512146\\
101.766912460327	13.1582860946655\\
101.771188735962	13.1600580215454\\
101.775468826294	13.1618309020996\\
101.77974319458	13.1636009216309\\
101.784023284912	13.1653738021851\\
101.788297653198	13.1671447753906\\
101.792573928833	13.1689167022705\\
101.796854019165	13.1706886291504\\
101.801128387451	13.172459602356\\
101.805408477783	13.1742324829102\\
101.809684753418	13.1760034561157\\
101.813961029053	13.1777744293213\\
101.818239212036	13.1795473098755\\
101.822513580322	13.1813173294067\\
101.826793670654	13.1830902099609\\
101.831071853638	13.1848621368408\\
101.835346221924	13.1866321563721\\
101.839624404907	13.1884050369263\\
101.843902587891	13.1901769638062\\
101.848178863525	13.191948890686\\
101.852457046509	13.1937198638916\\
101.856731414795	13.1954908370972\\
101.861011505127	13.1972637176514\\
101.86528968811	13.1990356445313\\
101.869564056396	13.2008066177368\\
101.87384223938	13.2025785446167\\
101.878122329712	13.2043504714966\\
101.882396697998	13.2061214447021\\
101.886674880981	13.2078943252563\\
101.890953063965	13.2096662521362\\
101.895227432251	13.2114362716675\\
101.899507522583	13.2132091522217\\
101.903781890869	13.2149801254272\\
101.908061981201	13.2167520523071\\
101.912338256836	13.218523979187\\
101.916612625122	13.2202949523926\\
101.920892715454	13.2220668792725\\
101.925172805786	13.2238397598267\\
101.929447174072	13.2256107330322\\
101.933723449707	13.2273817062378\\
101.937997817993	13.2291526794434\\
101.942277908325	13.2309255599976\\
101.946557998657	13.2326984405518\\
101.950832366943	13.234468460083\\
101.955108642578	13.2362403869629\\
101.95938873291	13.2380132675171\\
101.963663101196	13.2397832870483\\
101.967943191528	13.2415561676025\\
101.972217559814	13.2433271408081\\
101.976493835449	13.2450981140137\\
101.980773925781	13.2468709945679\\
101.985048294067	13.2486419677734\\
101.989328384399	13.2504138946533\\
101.993604660034	13.2521858215332\\
101.997880935669	13.2539567947388\\
102.002159118652	13.255729675293\\
102.006439208984	13.2575016021729\\
102.010715484619	13.2592725753784\\
102.014991760254	13.2610445022583\\
102.019264221191	13.2628145217896\\
102.023544311523	13.2645874023438\\
102.027824401855	13.2663602828979\\
102.03210067749	13.2681303024292\\
102.036376953125	13.2699022293091\\
102.040657043457	13.2716751098633\\
102.044929504395	13.2734451293945\\
102.049209594727	13.2752180099487\\
102.053485870361	13.2769889831543\\
102.057762145996	13.2787599563599\\
102.062042236328	13.2805328369141\\
102.066314697266	13.2823038101196\\
102.070594787598	13.2840766906738\\
102.074871063232	13.2858476638794\\
102.079147338867	13.287618637085\\
102.083427429199	13.2893915176392\\
102.087699890137	13.2911615371704\\
102.091979980469	13.2929344177246\\
102.096260070801	13.2947063446045\\
102.100532531738	13.2964763641357\\
102.10481262207	13.2982492446899\\
102.109092712402	13.3000221252441\\
102.11336517334	13.3017930984497\\
102.117645263672	13.3035640716553\\
102.121921539307	13.3053369522095\\
102.126197814941	13.307107925415\\
102.130477905273	13.3088798522949\\
102.134750366211	13.3106508255005\\
102.139030456543	13.3124227523804\\
102.143310546875	13.3141946792603\\
102.147583007813	13.3159656524658\\
102.151863098145	13.31773853302\\
102.156139373779	13.3195095062256\\
102.160415649414	13.3212804794312\\
102.164695739746	13.3230533599854\\
102.168968200684	13.3248233795166\\
102.173248291016	13.3265962600708\\
102.17752456665	13.3283681869507\\
102.181800842285	13.3301391601563\\
102.186080932617	13.3319110870361\\
102.190361022949	13.3336839675903\\
102.194633483887	13.3354549407959\\
102.198909759521	13.3372259140015\\
102.203189849854	13.3389978408813\\
102.207466125488	13.3407697677612\\
102.21174621582	13.3425426483154\\
102.216018676758	13.3443126678467\\
102.220294952393	13.3460845947266\\
102.224575042725	13.3478574752808\\
102.228851318359	13.349627494812\\
102.233131408691	13.3514003753662\\
102.237407684326	13.3531723022461\\
102.241680145264	13.3549423217773\\
102.245960235596	13.3567152023315\\
102.25023651123	13.3584861755371\\
102.254516601563	13.360258102417\\
102.258792877197	13.3620300292969\\
102.263069152832	13.3638010025024\\
102.267345428467	13.3655729293823\\
102.271625518799	13.3673458099365\\
102.275901794434	13.3691167831421\\
102.280178070068	13.370888710022\\
102.284454345703	13.3726596832275\\
102.288730621338	13.3744316101074\\
102.29301071167	13.3762044906616\\
102.297286987305	13.3779745101929\\
102.301563262939	13.3797464370728\\
102.305843353271	13.381519317627\\
102.310119628906	13.3832893371582\\
102.314395904541	13.3850622177124\\
102.318672180176	13.386833190918\\
102.322948455811	13.3886041641235\\
102.327228546143	13.3903770446777\\
102.331504821777	13.3921480178833\\
102.335781097412	13.3939208984375\\
102.340061187744	13.3956918716431\\
102.344337463379	13.3974637985229\\
102.348613739014	13.3992357254028\\
102.352893829346	13.4010076522827\\
102.35717010498	13.4027786254883\\
102.361446380615	13.4045505523682\\
102.36572265625	13.4063215255737\\
102.369998931885	13.4080934524536\\
102.374279022217	13.4098663330078\\
102.378555297852	13.4116363525391\\
102.382831573486	13.4134082794189\\
102.387111663818	13.4151811599731\\
102.391384124756	13.4169521331787\\
102.395664215088	13.4187240600586\\
102.399940490723	13.4204950332642\\
102.404216766357	13.422266960144\\
102.408496856689	13.4240388870239\\
102.412769317627	13.4258098602295\\
102.417049407959	13.4275827407837\\
102.421325683594	13.4293537139893\\
102.425605773926	13.4311256408691\\
102.429882049561	13.432897567749\\
102.434154510498	13.4346675872803\\
102.43843460083	13.4364404678345\\
102.442710876465	13.4382123947144\\
102.446990966797	13.4399843215942\\
102.451267242432	13.4417552947998\\
102.455547332764	13.443528175354\\
102.459819793701	13.4452991485596\\
102.464099884033	13.4470701217651\\
102.468376159668	13.4488430023193\\
102.472652435303	13.4506139755249\\
102.476932525635	13.4523859024048\\
102.481204986572	13.4541568756104\\
102.485485076904	13.4559297561646\\
102.489761352539	13.4577016830444\\
102.494037628174	13.4594717025757\\
102.498317718506	13.4612445831299\\
102.502593994141	13.4630165100098\\
102.506870269775	13.4647874832153\\
102.511150360107	13.4665594100952\\
102.515422821045	13.4683303833008\\
102.519702911377	13.4701023101807\\
102.523979187012	13.4718742370605\\
102.528255462646	13.4736461639404\\
102.532535552979	13.475417137146\\
102.536815643311	13.4771900177002\\
102.541088104248	13.4789609909058\\
102.545364379883	13.4807319641113\\
102.549640655518	13.4825038909912\\
102.55392074585	13.4842758178711\\
102.558200836182	13.4860486984253\\
102.562473297119	13.4878187179565\\
102.566753387451	13.4895915985107\\
102.571029663086	13.4913635253906\\
102.575305938721	13.4931335449219\\
102.579586029053	13.4949064254761\\
102.583862304688	13.496678352356\\
102.588138580322	13.4984493255615\\
102.592414855957	13.5002212524414\\
102.596691131592	13.501992225647\\
102.600971221924	13.5037651062012\\
102.605247497559	13.5055360794067\\
102.609523773193	13.5073080062866\\
102.613800048828	13.5090799331665\\
102.61808013916	13.5108518600464\\
102.622356414795	13.512622833252\\
102.626636505127	13.5143957138062\\
102.630908966064	13.5161657333374\\
102.635185241699	13.5179376602173\\
102.639465332031	13.5197105407715\\
102.643741607666	13.5214805603027\\
102.648021697998	13.5232534408569\\
102.652297973633	13.5250253677368\\
102.656574249268	13.5267953872681\\
102.660850524902	13.5285682678223\\
102.665126800537	13.5303392410278\\
102.669406890869	13.532112121582\\
102.673683166504	13.5338830947876\\
102.677959442139	13.5356540679932\\
102.682235717773	13.5374269485474\\
102.686515808105	13.5391979217529\\
102.69079208374	13.5409698486328\\
102.695068359375	13.5427417755127\\
102.699348449707	13.5445146560669\\
102.703624725342	13.5462846755981\\
102.707901000977	13.5480575561523\\
102.712177276611	13.5498285293579\\
102.716453552246	13.5515995025635\\
102.720733642578	13.5533723831177\\
102.725009918213	13.5551433563232\\
102.729286193848	13.5569152832031\\
102.73356628418	13.558687210083\\
102.737838745117	13.5604581832886\\
102.742118835449	13.5622301101685\\
102.746395111084	13.564001083374\\
102.750675201416	13.5657739639282\\
102.754951477051	13.5675449371338\\
102.759223937988	13.5693159103394\\
102.76350402832	13.5710887908936\\
102.767784118652	13.5728616714478\\
102.772060394287	13.574631690979\\
102.776336669922	13.5764036178589\\
102.780609130859	13.5781745910645\\
102.784889221191	13.5799465179443\\
102.789169311523	13.5817193984985\\
102.793445587158	13.5834903717041\\
102.797721862793	13.5852613449097\\
102.802001953125	13.5870342254639\\
102.806274414063	13.5888051986694\\
102.810554504395	13.5905771255493\\
102.814830780029	13.5923490524292\\
102.819107055664	13.5941200256348\\
102.823387145996	13.595892906189\\
102.827659606934	13.5976629257202\\
102.831939697266	13.5994358062744\\
102.8362159729	13.6012077331543\\
102.840492248535	13.6029777526855\\
102.844772338867	13.6047506332397\\
102.849052429199	13.6065235137939\\
102.853324890137	13.6082935333252\\
102.857604980469	13.6100654602051\\
102.861877441406	13.6118364334106\\
102.866157531738	13.6136083602905\\
102.87043762207	13.6153812408447\\
102.874710083008	13.6171522140503\\
102.87899017334	13.6189241409302\\
102.883266448975	13.6206960678101\\
102.887542724609	13.6224670410156\\
102.891822814941	13.6242399215698\\
102.896095275879	13.6260099411011\\
102.900375366211	13.627781867981\\
102.904655456543	13.6295547485352\\
102.90892791748	13.6313247680664\\
102.913208007813	13.6330976486206\\
102.917484283447	13.6348695755005\\
102.921760559082	13.6366395950317\\
102.926040649414	13.6384124755859\\
102.930316925049	13.6401853561401\\
102.934593200684	13.6419563293457\\
102.938869476318	13.6437273025513\\
102.943145751953	13.6454982757568\\
102.947425842285	13.647271156311\\
102.951705932617	13.6490430831909\\
102.955978393555	13.6508140563965\\
102.960254669189	13.6525859832764\\
102.964534759521	13.6543579101563\\
102.968811035156	13.6561288833618\\
102.973091125488	13.657901763916\\
102.977363586426	13.6596717834473\\
102.981639862061	13.6614437103271\\
102.985919952393	13.6632165908813\\
102.990196228027	13.6649875640869\\
102.994476318359	13.6667594909668\\
102.998752593994	13.6685314178467\\
103.003025054932	13.6703023910522\\
103.007305145264	13.6720743179321\\
103.011581420898	13.6738452911377\\
103.01586151123	13.6756181716919\\
103.020137786865	13.6773891448975\\
103.0244140625	13.679160118103\\
103.028690338135	13.6809329986572\\
103.032970428467	13.6827058792114\\
103.037246704102	13.6844758987427\\
103.041522979736	13.6862478256226\\
103.045803070068	13.6880207061768\\
103.050075531006	13.689790725708\\
103.054355621338	13.6915636062622\\
103.058631896973	13.6933345794678\\
103.062908172607	13.6951055526733\\
103.067188262939	13.6968784332275\\
103.071464538574	13.6986494064331\\
103.075740814209	13.700421333313\\
103.080020904541	13.7021932601929\\
103.084293365479	13.7039642333984\\
103.088573455811	13.7057371139526\\
103.092849731445	13.7075071334839\\
103.09712600708	13.7092800140381\\
103.101406097412	13.711051940918\\
103.10567855835	13.7128219604492\\
103.109958648682	13.7145948410034\\
103.114238739014	13.7163677215576\\
103.118515014648	13.7181377410889\\
103.122791290283	13.7199096679688\\
103.127067565918	13.7216815948486\\
103.131343841553	13.7234525680542\\
103.135623931885	13.7252254486084\\
103.13990020752	13.726996421814\\
103.144176483154	13.7287673950195\\
103.148456573486	13.7305402755737\\
103.152729034424	13.7323112487793\\
103.157009124756	13.7340841293335\\
103.161285400391	13.7358551025391\\
103.165561676025	13.7376260757446\\
103.169841766357	13.7393989562988\\
103.174114227295	13.7411689758301\\
103.178394317627	13.7429418563843\\
103.182670593262	13.7447137832642\\
103.186950683594	13.7464847564697\\
103.191226959229	13.7482566833496\\
103.195507049561	13.7500295639038\\
103.199779510498	13.7517995834351\\
103.204055786133	13.7535715103149\\
103.208335876465	13.7553434371948\\
103.2126121521	13.7571153640747\\
103.216892242432	13.7588872909546\\
103.221164703369	13.7606582641602\\
103.225444793701	13.76243019104\\
103.229721069336	13.7642021179199\\
103.233997344971	13.7659730911255\\
103.238277435303	13.7677459716797\\
103.24254989624	13.7695159912109\\
103.246829986572	13.7712879180908\\
103.251110076904	13.773060798645\\
103.255382537842	13.7748308181763\\
103.259662628174	13.7766036987305\\
103.263938903809	13.7783756256104\\
103.268215179443	13.7801475524902\\
103.272495269775	13.7819185256958\\
103.27677154541	13.78369140625\\
103.281047821045	13.7854623794556\\
103.28532409668	13.7872333526611\\
103.289600372314	13.789005279541\\
103.293880462646	13.7907772064209\\
103.298160552979	13.7925491333008\\
103.302433013916	13.7943201065063\\
103.306709289551	13.7960920333862\\
103.310989379883	13.7978649139404\\
103.315265655518	13.7996349334717\\
103.31954574585	13.8014078140259\\
103.323818206787	13.8031787872314\\
103.328098297119	13.8049507141113\\
103.332374572754	13.8067226409912\\
103.336650848389	13.8084936141968\\
103.340930938721	13.8102655410767\\
103.345207214355	13.8120374679565\\
103.34948348999	13.8138093948364\\
103.353759765625	13.815580368042\\
103.35803604126	13.8173513412476\\
103.362316131592	13.8191242218018\\
103.366592407227	13.8208961486816\\
103.370868682861	13.8226671218872\\
103.375144958496	13.8244390487671\\
103.379425048828	13.8262119293213\\
103.383701324463	13.8279819488525\\
103.387977600098	13.8297538757324\\
103.39225769043	13.8315267562866\\
103.396530151367	13.8332967758179\\
103.400810241699	13.8350696563721\\
103.405086517334	13.8368406295776\\
103.409366607666	13.8386125564575\\
103.413642883301	13.8403844833374\\
103.417919158936	13.842155456543\\
103.42219543457	13.8439283370972\\
103.426475524902	13.8456993103027\\
103.430751800537	13.8474712371826\\
103.435028076172	13.8492431640625\\
103.439304351807	13.8510131835938\\
103.443580627441	13.8527860641479\\
103.447860717773	13.8545579910278\\
103.452136993408	13.8563289642334\\
103.456413269043	13.8581008911133\\
103.460693359375	13.8598737716675\\
103.46496963501	13.8616437911987\\
103.469245910645	13.8634166717529\\
103.473522186279	13.8651876449585\\
103.477798461914	13.8669595718384\\
103.482078552246	13.8687314987183\\
103.486354827881	13.8705024719238\\
103.490631103516	13.872275352478\\
103.494911193848	13.8740463256836\\
103.499183654785	13.8758172988892\\
103.503463745117	13.8775901794434\\
103.507740020752	13.8793611526489\\
103.512020111084	13.8811330795288\\
103.516296386719	13.8829050064087\\
103.520568847656	13.8846750259399\\
103.524848937988	13.8864479064941\\
103.529125213623	13.888219833374\\
103.533405303955	13.8899917602539\\
103.53768157959	13.8917627334595\\
103.541961669922	13.8935356140137\\
103.546234130859	13.8953065872192\\
103.550514221191	13.8970785140991\\
103.554790496826	13.8988494873047\\
103.559066772461	13.9006214141846\\
103.563346862793	13.9023933410645\\
103.56761932373	13.90416431427\\
103.571899414063	13.9059371948242\\
103.576175689697	13.9077081680298\\
103.580451965332	13.9094791412354\\
103.584732055664	13.9112520217896\\
103.589004516602	13.9130220413208\\
103.593284606934	13.914794921875\\
103.597560882568	13.9165668487549\\
103.601837158203	13.9183378219604\\
103.606117248535	13.9201097488403\\
103.610397338867	13.9218826293945\\
103.614669799805	13.9236536026001\\
103.618949890137	13.9254245758057\\
103.623226165771	13.9271974563599\\
103.627502441406	13.9289684295654\\
103.631782531738	13.9307413101196\\
103.636054992676	13.9325113296509\\
103.640335083008	13.9342832565308\\
103.644611358643	13.936056137085\\
103.648887634277	13.9378261566162\\
103.653167724609	13.9395990371704\\
103.657444000244	13.9413709640503\\
103.661720275879	13.9431409835815\\
103.666000366211	13.9449138641357\\
103.670272827148	13.9466848373413\\
103.67455291748	13.9484567642212\\
103.678829193115	13.9502286911011\\
103.68310546875	13.9519996643066\\
103.687385559082	13.9537715911865\\
103.691661834717	13.9555444717407\\
103.695938110352	13.9573154449463\\
103.700214385986	13.9590873718262\\
103.704490661621	13.9608573913574\\
103.708770751953	13.9626302719116\\
103.713050842285	13.9644031524658\\
103.717323303223	13.9661731719971\\
103.721599578857	13.967945098877\\
103.725879669189	13.9697179794312\\
103.730155944824	13.9714879989624\\
103.734436035156	13.9732608795166\\
103.738712310791	13.9750328063965\\
103.742984771729	13.9768028259277\\
103.747264862061	13.9785757064819\\
103.751541137695	13.9803466796875\\
103.755821228027	13.9821195602417\\
103.760097503662	13.9838905334473\\
103.7643699646	13.9856615066528\\
103.768650054932	13.987434387207\\
103.772930145264	13.9892063140869\\
103.777206420898	13.9909772872925\\
103.781482696533	13.9927492141724\\
103.785758972168	13.9945192337036\\
103.790035247803	13.9962921142578\\
103.794315338135	13.998064994812\\
103.79859161377	13.9998350143433\\
103.802867889404	14.0016069412231\\
103.807147979736	14.0033798217773\\
103.811420440674	14.0051507949829\\
103.815700531006	14.0069227218628\\
103.819976806641	14.0086936950684\\
103.824253082275	14.0104656219482\\
103.828533172607	14.0122375488281\\
103.832809448242	14.0140085220337\\
103.837085723877	14.0157814025879\\
103.841365814209	14.0175523757935\\
103.845638275146	14.019323348999\\
103.849918365479	14.0210962295532\\
103.854198455811	14.0228691101074\\
103.858470916748	14.0246391296387\\
103.86275100708	14.0264110565186\\
103.867023468018	14.0281810760498\\
103.87130355835	14.029953956604\\
103.875583648682	14.0317268371582\\
103.879859924316	14.0334978103638\\
103.884136199951	14.0352687835693\\
103.888416290283	14.0370416641235\\
103.892688751221	14.0388126373291\\
103.896968841553	14.040584564209\\
103.901245117188	14.0423555374146\\
103.905521392822	14.0441274642944\\
103.909801483154	14.0459003448486\\
103.914073944092	14.0476703643799\\
103.918354034424	14.0494432449341\\
103.922630310059	14.051215171814\\
103.926906585693	14.0529851913452\\
103.931186676025	14.0547580718994\\
103.935459136963	14.056529045105\\
103.939739227295	14.0583009719849\\
103.94401550293	14.0600728988647\\
103.948291778564	14.0618438720703\\
103.952571868896	14.0636157989502\\
103.956851959229	14.0653886795044\\
103.961124420166	14.06715965271\\
103.965400695801	14.0689306259155\\
103.969680786133	14.0707035064697\\
103.973957061768	14.0724744796753\\
103.9782371521	14.0742473602295\\
103.982509613037	14.0760173797607\\
103.986789703369	14.0777893066406\\
103.991065979004	14.0795621871948\\
103.995342254639	14.0813322067261\\
103.999622344971	14.0831050872803\\
104.003898620605	14.0848770141602\\
104.00817489624	14.0866470336914\\
104.012454986572	14.0884199142456\\
104.01672744751	14.0901908874512\\
104.021007537842	14.0919637680054\\
104.025283813477	14.0937347412109\\
104.029560089111	14.0955066680908\\
104.033840179443	14.0972785949707\\
104.038116455078	14.0990505218506\\
104.042392730713	14.1008214950562\\
104.046669006348	14.102593421936\\
104.050945281982	14.1043643951416\\
104.055225372314	14.1061363220215\\
104.059505462646	14.1079092025757\\
104.063777923584	14.1096792221069\\
104.068054199219	14.1114511489868\\
104.072334289551	14.113224029541\\
104.076610565186	14.1149940490723\\
104.080890655518	14.1167669296265\\
104.085166931152	14.1185388565063\\
104.08943939209	14.1203098297119\\
104.093719482422	14.1220817565918\\
104.097995758057	14.1238527297974\\
104.102275848389	14.1256256103516\\
104.106552124023	14.1273965835571\\
104.110828399658	14.129168510437\\
104.115104675293	14.1309404373169\\
104.119384765625	14.1327133178711\\
104.12366104126	14.1344833374023\\
104.127937316895	14.1362552642822\\
104.132213592529	14.1380271911621\\
104.136489868164	14.1397981643677\\
104.140769958496	14.1415710449219\\
104.145046234131	14.1433420181274\\
104.149322509766	14.145112991333\\
104.153602600098	14.1468858718872\\
104.157875061035	14.1486568450928\\
104.162155151367	14.1504287719727\\
104.166431427002	14.1521997451782\\
104.170711517334	14.1539726257324\\
104.174987792969	14.155743598938\\
104.179264068604	14.1575145721436\\
104.183540344238	14.1592874526978\\
104.18782043457	14.1610593795776\\
104.192096710205	14.1628303527832\\
104.19637298584	14.1646022796631\\
104.200653076172	14.1663751602173\\
104.204925537109	14.1681451797485\\
104.209205627441	14.1699171066284\\
104.213481903076	14.1716890335083\\
104.217758178711	14.1734600067139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
104.217758178711	14.1734600067139\\
104.222038269043	14.1752328872681\\
104.226314544678	14.1770038604736\\
104.230590820313	14.1787748336792\\
104.234870910645	14.1805477142334\\
104.239143371582	14.182318687439\\
104.243423461914	14.1840915679932\\
104.247699737549	14.1858615875244\\
104.251976013184	14.1876344680786\\
104.256256103516	14.1894063949585\\
104.260528564453	14.1911764144897\\
104.264808654785	14.1929492950439\\
104.26908493042	14.1947212219238\\
104.273365020752	14.1964921951294\\
104.277641296387	14.1982641220093\\
104.281913757324	14.2000350952148\\
104.286193847656	14.2018070220947\\
104.290470123291	14.2035789489746\\
104.294750213623	14.2053508758545\\
104.299026489258	14.2071228027344\\
104.30330657959	14.2088947296143\\
104.307579040527	14.2106657028198\\
104.311859130859	14.212438583374\\
104.316135406494	14.2142095565796\\
104.320411682129	14.2159805297852\\
104.324691772461	14.2177534103394\\
104.328964233398	14.2195234298706\\
104.33324432373	14.2212963104248\\
104.337520599365	14.2230682373047\\
104.341796875	14.2248382568359\\
104.346076965332	14.2266111373901\\
104.350353240967	14.22838306427\\
104.354629516602	14.2301549911499\\
104.358905792236	14.2319259643555\\
104.363182067871	14.233696937561\\
104.367462158203	14.2354698181152\\
104.371738433838	14.2372407913208\\
104.376014709473	14.2390127182007\\
104.380294799805	14.2407846450806\\
104.384571075439	14.2425565719604\\
104.388847351074	14.244327545166\\
104.393127441406	14.2461004257202\\
104.397399902344	14.2478704452515\\
104.401679992676	14.2496423721313\\
104.405956268311	14.2514152526855\\
104.410232543945	14.2531862258911\\
104.414512634277	14.254958152771\\
104.418788909912	14.2567300796509\\
104.423065185547	14.2585010528564\\
104.427345275879	14.2602729797363\\
104.431621551514	14.2620449066162\\
104.435897827148	14.2638168334961\\
104.440174102783	14.2655878067017\\
104.444450378418	14.2673587799072\\
104.44873046875	14.2691316604614\\
104.453006744385	14.2709045410156\\
104.45728302002	14.2726745605469\\
104.461559295654	14.2744464874268\\
104.465839385986	14.276219367981\\
104.470115661621	14.2779893875122\\
104.474395751953	14.2797622680664\\
104.478668212891	14.281533241272\\
104.482944488525	14.2833042144775\\
104.487224578857	14.2850770950317\\
104.491500854492	14.2868480682373\\
104.495780944824	14.2886199951172\\
104.500057220459	14.2903919219971\\
104.504329681396	14.2921628952026\\
104.508609771729	14.2939357757568\\
104.512886047363	14.2957057952881\\
104.517166137695	14.2974786758423\\
104.52144241333	14.2992506027222\\
104.525714874268	14.3010206222534\\
104.5299949646	14.3027935028076\\
104.534275054932	14.3045663833618\\
104.538551330566	14.3063364028931\\
104.542827606201	14.3081083297729\\
104.547107696533	14.3098812103271\\
104.551380157471	14.3116512298584\\
104.555660247803	14.3134241104126\\
104.559936523438	14.3151950836182\\
104.564212799072	14.3169660568237\\
104.568492889404	14.3187389373779\\
104.572765350342	14.3205099105835\\
104.577045440674	14.3222827911377\\
104.581325531006	14.3240537643433\\
104.585597991943	14.3258247375488\\
104.589878082275	14.327597618103\\
104.59415435791	14.3293676376343\\
104.598430633545	14.3311405181885\\
104.602710723877	14.3329124450684\\
104.606983184814	14.3346824645996\\
104.611263275146	14.3364553451538\\
104.615543365479	14.338228225708\\
104.619815826416	14.3399991989136\\
104.624095916748	14.3417701721191\\
104.628368377686	14.3435411453247\\
104.632648468018	14.3453140258789\\
104.63692855835	14.3470859527588\\
104.641204833984	14.3488569259644\\
104.645481109619	14.3506288528442\\
104.649761199951	14.3524007797241\\
104.654033660889	14.3541717529297\\
104.658313751221	14.3559446334839\\
104.662590026855	14.3577156066895\\
104.66686630249	14.359486579895\\
104.671146392822	14.3612594604492\\
104.67541885376	14.3630294799805\\
104.679698944092	14.3648023605347\\
104.683975219727	14.3665742874146\\
104.688251495361	14.3683452606201\\
104.692531585693	14.3701171875\\
104.696811676025	14.3718900680542\\
104.701084136963	14.3736610412598\\
104.705360412598	14.3754320144653\\
104.709636688232	14.3772029876709\\
104.713916778564	14.3789758682251\\
104.718196868896	14.3807487487793\\
104.722469329834	14.3825187683105\\
104.726749420166	14.3842906951904\\
104.731025695801	14.3860635757446\\
104.735301971436	14.3878335952759\\
104.739582061768	14.3896064758301\\
104.743854522705	14.3913774490356\\
104.748134613037	14.3931484222412\\
104.752410888672	14.3949213027954\\
104.756687164307	14.396692276001\\
104.760967254639	14.3984642028809\\
104.765243530273	14.4002361297607\\
104.769519805908	14.4020071029663\\
104.77379989624	14.4037790298462\\
104.778076171875	14.4055519104004\\
104.78235244751	14.407322883606\\
104.786628723145	14.4090948104858\\
104.790904998779	14.4108648300171\\
104.795185089111	14.4126377105713\\
104.799461364746	14.4144105911255\\
104.803737640381	14.4161806106567\\
104.808013916016	14.4179525375366\\
104.812294006348	14.4197254180908\\
104.816570281982	14.4214954376221\\
104.820850372314	14.4232683181763\\
104.825122833252	14.4250392913818\\
104.829399108887	14.4268102645874\\
104.833679199219	14.4285831451416\\
104.837955474854	14.4303541183472\\
104.842235565186	14.4321269989014\\
104.84651184082	14.4338979721069\\
104.850784301758	14.4356689453125\\
104.85506439209	14.4374418258667\\
104.859340667725	14.4392118453979\\
104.863620758057	14.4409847259521\\
104.867897033691	14.442756652832\\
104.872173309326	14.4445276260376\\
104.876449584961	14.4462995529175\\
104.880729675293	14.4480724334717\\
104.885005950928	14.4498424530029\\
104.889282226563	14.4516143798828\\
104.893562316895	14.453387260437\\
104.897834777832	14.4551582336426\\
104.902114868164	14.4569301605225\\
104.906391143799	14.458701133728\\
104.910667419434	14.4604730606079\\
104.914947509766	14.4622449874878\\
104.919219970703	14.4640159606934\\
104.923500061035	14.4657888412476\\
104.927780151367	14.4675598144531\\
104.932052612305	14.4693307876587\\
104.936332702637	14.4711036682129\\
104.940608978271	14.4728736877441\\
104.944885253906	14.4746465682983\\
104.949165344238	14.4764184951782\\
104.953441619873	14.4781904220581\\
104.957717895508	14.4799613952637\\
104.96199798584	14.4817342758179\\
104.966270446777	14.4835052490234\\
104.970550537109	14.485276222229\\
104.974826812744	14.4870481491089\\
104.979103088379	14.4888200759888\\
104.983383178711	14.4905920028687\\
104.987659454346	14.4923629760742\\
104.99193572998	14.4941349029541\\
104.996215820313	14.4959077835083\\
105.00048828125	14.4976778030396\\
105.004768371582	14.4994506835938\\
105.009044647217	14.5012226104736\\
105.013320922852	14.5029935836792\\
105.017601013184	14.5047655105591\\
105.021873474121	14.5065364837646\\
105.026153564453	14.5083084106445\\
105.030429840088	14.5100803375244\\
105.03470993042	14.5118522644043\\
105.038986206055	14.5136232376099\\
105.043266296387	14.5153961181641\\
105.047538757324	14.5171670913696\\
105.051815032959	14.5189380645752\\
105.056095123291	14.5207099914551\\
105.060371398926	14.522481918335\\
105.064651489258	14.5242547988892\\
105.068923950195	14.5260248184204\\
105.07320022583	14.5277967453003\\
105.077480316162	14.5295696258545\\
105.081756591797	14.5313396453857\\
105.086036682129	14.5331125259399\\
105.090309143066	14.5348834991455\\
105.094589233398	14.5366554260254\\
105.098865509033	14.5384273529053\\
105.103141784668	14.5401983261108\\
105.107421875	14.541971206665\\
105.111698150635	14.5437421798706\\
105.11597442627	14.5455141067505\\
105.120250701904	14.5472860336304\\
105.124530792236	14.5490579605103\\
105.128807067871	14.5508289337158\\
105.133083343506	14.5526008605957\\
105.137359619141	14.5543718338013\\
105.141639709473	14.5561437606812\\
105.145915985107	14.5579166412354\\
105.150192260742	14.5596866607666\\
105.154472351074	14.5614595413208\\
105.158748626709	14.5632314682007\\
105.163024902344	14.5650014877319\\
105.167301177979	14.5667743682861\\
105.171577453613	14.5685453414917\\
105.175857543945	14.5703182220459\\
105.18013381958	14.5720891952515\\
105.184410095215	14.573860168457\\
105.188690185547	14.5756330490112\\
105.192966461182	14.5774040222168\\
105.197242736816	14.5791759490967\\
105.201519012451	14.5809478759766\\
105.205795288086	14.5827178955078\\
105.210075378418	14.584490776062\\
105.214351654053	14.5862627029419\\
105.218627929688	14.5880336761475\\
105.222904205322	14.5898056030273\\
105.227184295654	14.5915784835815\\
105.231460571289	14.5933494567871\\
105.235740661621	14.595121383667\\
105.240016937256	14.5968933105469\\
105.244289398193	14.5986642837524\\
105.248569488525	14.6004362106323\\
105.25284576416	14.6022071838379\\
105.257125854492	14.6039800643921\\
105.261402130127	14.6057510375977\\
105.265674591064	14.6075220108032\\
105.269954681396	14.6092948913574\\
105.274230957031	14.6110668182373\\
105.278511047363	14.6128377914429\\
105.282787322998	14.6146097183228\\
105.287059783936	14.6163806915283\\
105.291339874268	14.6181526184082\\
105.2956199646	14.6199254989624\\
105.299896240234	14.621696472168\\
105.304172515869	14.6234674453735\\
105.308452606201	14.6252403259277\\
105.312725067139	14.6270112991333\\
105.317005157471	14.6287832260132\\
105.321281433105	14.6305541992188\\
105.32555770874	14.6323261260986\\
105.329837799072	14.6340990066528\\
105.33411026001	14.6358690261841\\
105.338390350342	14.6376419067383\\
105.342670440674	14.6394138336182\\
105.346942901611	14.6411838531494\\
105.351222991943	14.6429567337036\\
105.355499267578	14.6447286605835\\
105.359775543213	14.6464996337891\\
105.364055633545	14.6482715606689\\
105.368328094482	14.6500425338745\\
105.372608184814	14.6518144607544\\
105.376888275146	14.6535873413086\\
105.381164550781	14.6553583145142\\
105.385440826416	14.657130241394\\
105.389720916748	14.6589021682739\\
105.393993377686	14.6606731414795\\
105.398273468018	14.6624460220337\\
105.402549743652	14.6642160415649\\
105.406826019287	14.6659879684448\\
105.411106109619	14.667760848999\\
105.415378570557	14.6695308685303\\
105.419658660889	14.6713037490845\\
105.423934936523	14.6730756759644\\
105.428211212158	14.6748456954956\\
105.43249130249	14.6766185760498\\
105.436763763428	14.6783895492554\\
105.44104385376	14.6801624298096\\
105.445320129395	14.6819334030151\\
105.449596405029	14.6837043762207\\
105.453876495361	14.6854772567749\\
105.458156585693	14.6872491836548\\
105.462429046631	14.6890201568604\\
105.466705322266	14.6907920837402\\
105.470985412598	14.6925640106201\\
105.475261688232	14.6943349838257\\
105.479541778564	14.6961078643799\\
105.483814239502	14.6978778839111\\
105.488094329834	14.699649810791\\
105.492370605469	14.7014226913452\\
105.496646881104	14.7031927108765\\
105.500926971436	14.7049655914307\\
105.50520324707	14.7067375183105\\
105.509479522705	14.7085084915161\\
105.51375579834	14.710280418396\\
105.518032073975	14.7120513916016\\
105.522312164307	14.7138242721558\\
105.526588439941	14.7155952453613\\
105.530864715576	14.7173662185669\\
105.535144805908	14.7191390991211\\
105.539421081543	14.7209119796753\\
105.543697357178	14.7226819992065\\
105.547973632813	14.7244539260864\\
105.552249908447	14.7262239456177\\
105.556529998779	14.7279968261719\\
105.560806274414	14.7297697067261\\
105.565082550049	14.7315406799316\\
105.569358825684	14.7333116531372\\
105.573638916016	14.7350845336914\\
105.57791519165	14.736855506897\\
105.582195281982	14.7386274337769\\
105.586471557617	14.7403993606567\\
105.590744018555	14.7421703338623\\
105.595024108887	14.7439422607422\\
105.599300384521	14.7457132339478\\
105.603580474854	14.747486114502\\
105.607856750488	14.7492580413818\\
105.612129211426	14.7510280609131\\
105.616409301758	14.7528009414673\\
105.62068939209	14.7545738220215\\
105.624965667725	14.7563438415527\\
105.629241943359	14.7581157684326\\
105.633514404297	14.7598867416382\\
105.637794494629	14.7616586685181\\
105.642074584961	14.7634315490723\\
105.646350860596	14.7652025222778\\
105.65062713623	14.7669734954834\\
105.654907226563	14.7687463760376\\
105.6591796875	14.7705173492432\\
105.663459777832	14.7722902297974\\
105.667736053467	14.7740602493286\\
105.672012329102	14.7758321762085\\
105.676292419434	14.7776050567627\\
105.680564880371	14.7793750762939\\
105.684844970703	14.7811479568481\\
105.689125061035	14.782919883728\\
105.693397521973	14.7846899032593\\
105.697677612305	14.7864627838135\\
105.701957702637	14.7882356643677\\
105.706230163574	14.7900056838989\\
105.710510253906	14.7917776107788\\
105.714786529541	14.7935495376587\\
105.719062805176	14.7953214645386\\
105.723342895508	14.7970933914185\\
105.727615356445	14.798864364624\\
105.731895446777	14.8006362915039\\
105.736175537109	14.8024082183838\\
105.740447998047	14.8041791915894\\
105.744728088379	14.8059520721436\\
105.749004364014	14.8077220916748\\
105.753280639648	14.8094940185547\\
105.75756072998	14.8112668991089\\
105.761833190918	14.8130369186401\\
105.76611328125	14.8148097991943\\
105.770389556885	14.8165817260742\\
105.77466583252	14.8183526992798\\
105.778945922852	14.8201246261597\\
105.783218383789	14.8218955993652\\
105.787498474121	14.8236684799194\\
105.791774749756	14.825439453125\\
105.796054840088	14.8272113800049\\
105.800331115723	14.8289833068848\\
105.804611206055	14.8307552337646\\
105.808883666992	14.8325262069702\\
105.813159942627	14.8342981338501\\
105.817440032959	14.8360710144043\\
105.821716308594	14.8378410339355\\
105.825996398926	14.8396139144897\\
105.830268859863	14.8413848876953\\
105.834545135498	14.8431558609009\\
105.83882522583	14.8449287414551\\
105.843101501465	14.8466997146606\\
105.847381591797	14.8484716415405\\
105.851657867432	14.8502435684204\\
105.855934143066	14.8520154953003\\
105.860210418701	14.8537864685059\\
105.864486694336	14.8555574417114\\
105.868766784668	14.8573303222656\\
105.873043060303	14.8591022491455\\
105.877319335938	14.8608732223511\\
105.881595611572	14.862645149231\\
105.885875701904	14.8644180297852\\
105.890151977539	14.8661880493164\\
105.894428253174	14.8679599761963\\
105.898704528809	14.8697319030762\\
105.902984619141	14.8715028762817\\
105.907260894775	14.8732757568359\\
105.91153717041	14.8750467300415\\
105.915813446045	14.8768177032471\\
105.920093536377	14.8785905838013\\
105.924369812012	14.8803615570068\\
105.928646087646	14.882134437561\\
105.932926177979	14.8839054107666\\
105.937202453613	14.8856773376465\\
105.941478729248	14.8874492645264\\
105.945755004883	14.8892192840576\\
105.950035095215	14.8909921646118\\
105.95431137085	14.8927640914917\\
105.958587646484	14.8945350646973\\
105.962863922119	14.8963069915771\\
105.967144012451	14.8980798721313\\
105.971420288086	14.8998498916626\\
105.975696563721	14.9016218185425\\
105.979972839355	14.9033937454224\\
105.98424911499	14.9051647186279\\
105.988529205322	14.9069375991821\\
105.992805480957	14.9087085723877\\
105.997085571289	14.9104814529419\\
106.001361846924	14.9122524261475\\
106.005634307861	14.914023399353\\
106.009914398193	14.9157962799072\\
106.014190673828	14.9175662994385\\
106.01847076416	14.9193391799927\\
106.022747039795	14.9211111068726\\
106.027019500732	14.9228811264038\\
106.031299591064	14.924654006958\\
106.035579681396	14.9264259338379\\
106.039855957031	14.9281978607178\\
106.044132232666	14.9299688339233\\
106.048412322998	14.9317417144775\\
106.052684783936	14.9335126876831\\
106.056964874268	14.9352836608887\\
106.061241149902	14.9370555877686\\
106.065517425537	14.9388275146484\\
106.069797515869	14.9405994415283\\
106.074069976807	14.9423704147339\\
106.078350067139	14.9441432952881\\
106.082630157471	14.9459142684937\\
106.086902618408	14.9476852416992\\
106.09118270874	14.9494581222534\\
106.095458984375	14.9512281417847\\
106.09973526001	14.9530010223389\\
106.104015350342	14.9547729492188\\
106.108287811279	14.9565439224243\\
106.112567901611	14.9583158493042\\
106.116844177246	14.9600877761841\\
106.121120452881	14.961859703064\\
106.125400543213	14.9636306762695\\
106.12967300415	14.9654016494751\\
106.133953094482	14.9671745300293\\
106.138233184814	14.9689474105835\\
106.142509460449	14.9707174301147\\
106.146785736084	14.9724893569946\\
106.151065826416	14.9742622375488\\
106.155338287354	14.9760322570801\\
106.159618377686	14.9778051376343\\
106.16389465332	14.9795770645142\\
106.168170928955	14.9813470840454\\
106.172451019287	14.9831199645996\\
106.176723480225	14.9848909378052\\
106.181003570557	14.9866628646851\\
106.185279846191	14.9884347915649\\
106.189556121826	14.9902057647705\\
106.193836212158	14.9919776916504\\
106.198112487793	14.9937496185303\\
106.202388763428	14.9955215454102\\
106.206665039063	14.99729347229\\
106.210941314697	14.9990634918213\\
106.215221405029	15.0008363723755\\
106.219501495361	15.0026092529297\\
106.223773956299	15.0043792724609\\
106.228050231934	15.0061511993408\\
106.232330322266	15.007924079895\\
106.2366065979	15.0096940994263\\
106.240886688232	15.0114669799805\\
106.24515914917	15.013237953186\\
106.249439239502	15.0150089263916\\
106.253715515137	15.0167818069458\\
106.257991790771	15.0185527801514\\
106.262271881104	15.0203256607056\\
106.266548156738	15.0220966339111\\
106.270824432373	15.0238676071167\\
106.275100708008	15.0256404876709\\
106.27938079834	15.0274124145508\\
106.283657073975	15.0291833877563\\
106.287933349609	15.0309553146362\\
106.292209625244	15.0327253341675\\
106.296489715576	15.0344982147217\\
106.300765991211	15.0362710952759\\
106.305042266846	15.0380411148071\\
106.30931854248	15.039813041687\\
106.313598632813	15.0415859222412\\
106.317874908447	15.0433568954468\\
106.322151184082	15.0451288223267\\
106.326427459717	15.0468997955322\\
106.330703735352	15.0486717224121\\
106.334983825684	15.050443649292\\
106.339260101318	15.0522146224976\\
106.34354019165	15.0539875030518\\
106.347816467285	15.0557584762573\\
106.352088928223	15.0575294494629\\
106.356369018555	15.0593023300171\\
106.360645294189	15.0610723495483\\
106.364925384521	15.0628452301025\\
106.369201660156	15.0646171569824\\
106.373474121094	15.0663871765137\\
106.377754211426	15.0681600570679\\
106.382034301758	15.0699329376221\\
106.386310577393	15.0717039108276\\
106.390586853027	15.0734748840332\\
106.394866943359	15.0752477645874\\
106.399139404297	15.077018737793\\
106.403419494629	15.0787906646729\\
106.407695770264	15.0805616378784\\
106.411972045898	15.0823335647583\\
106.41625213623	15.0841064453125\\
106.420524597168	15.0858764648438\\
106.4248046875	15.0876493453979\\
106.429080963135	15.0894212722778\\
106.43335723877	15.0911912918091\\
106.437637329102	15.0929641723633\\
106.441909790039	15.0947351455688\\
106.446189880371	15.0965070724487\\
106.450469970703	15.0982789993286\\
106.454742431641	15.1000499725342\\
106.459022521973	15.1018218994141\\
106.463302612305	15.1035947799683\\
106.467575073242	15.1053657531738\\
106.471855163574	15.1071367263794\\
106.476127624512	15.108907699585\\
106.480407714844	15.1106805801392\\
106.484687805176	15.1124534606934\\
106.488960266113	15.1142234802246\\
106.493240356445	15.1159954071045\\
106.497520446777	15.1177682876587\\
106.501792907715	15.1195383071899\\
106.506072998047	15.1213111877441\\
106.510349273682	15.123083114624\\
106.514625549316	15.1248531341553\\
106.518905639648	15.1266260147095\\
106.523178100586	15.128396987915\\
106.527458190918	15.1301698684692\\
106.531734466553	15.1319408416748\\
106.536010742188	15.1337118148804\\
106.54029083252	15.1354846954346\\
106.544570922852	15.1372566223145\\
106.548843383789	15.13902759552\\
106.553119659424	15.1407995223999\\
106.557399749756	15.1425704956055\\
106.561676025391	15.1443424224854\\
106.565956115723	15.1461153030396\\
106.57022857666	15.1478853225708\\
106.574504852295	15.1496572494507\\
106.578784942627	15.1514301300049\\
106.583061218262	15.1532001495361\\
106.587341308594	15.1549730300903\\
106.591613769531	15.1567440032959\\
106.595890045166	15.1585159301758\\
106.600170135498	15.1602878570557\\
106.604446411133	15.1620588302612\\
106.608726501465	15.1638317108154\\
106.6130027771	15.165602684021\\
106.617279052734	15.1673736572266\\
106.621555328369	15.1691465377808\\
106.625835418701	15.170919418335\\
106.630111694336	15.1726894378662\\
106.634387969971	15.1744613647461\\
106.638664245605	15.176233291626\\
106.64294052124	15.1780042648315\\
106.647220611572	15.1797771453857\\
106.651496887207	15.1815481185913\\
106.655773162842	15.1833190917969\\
106.660053253174	15.1850919723511\\
106.664329528809	15.1868629455566\\
106.668605804443	15.1886348724365\\
106.672882080078	15.1904058456421\\
106.677158355713	15.192177772522\\
106.681438446045	15.1939496994019\\
106.68571472168	15.1957206726074\\
106.689990997314	15.1974935531616\\
106.694271087646	15.1992654800415\\
106.698547363281	15.2010364532471\\
106.702823638916	15.202808380127\\
106.707099914551	15.2045793533325\\
106.711380004883	15.2063512802124\\
106.715656280518	15.2081232070923\\
106.719932556152	15.2098951339722\\
106.724208831787	15.2116661071777\\
106.728488922119	15.2134389877319\\
106.732765197754	15.2152099609375\\
106.737041473389	15.2169809341431\\
106.741321563721	15.2187538146973\\
106.745594024658	15.2205247879028\\
106.74987411499	15.222297668457\\
106.754150390625	15.2240676879883\\
106.75842666626	15.2258396148682\\
106.762706756592	15.2276124954224\\
106.766979217529	15.2293825149536\\
106.771259307861	15.2311553955078\\
106.775535583496	15.2329273223877\\
106.779815673828	15.2346982955933\\
106.784091949463	15.2364702224731\\
106.7883644104	15.2382411956787\\
106.792644500732	15.2400131225586\\
106.796924591064	15.2417850494385\\
106.801200866699	15.2435569763184\\
106.805477142334	15.2453289031982\\
106.809757232666	15.2471008300781\\
106.814029693604	15.2488718032837\\
106.818309783936	15.2506437301636\\
106.82258605957	15.2524147033691\\
106.826862335205	15.254186630249\\
106.831142425537	15.2559595108032\\
106.835414886475	15.2577295303345\\
106.839694976807	15.2595024108887\\
106.843975067139	15.2612743377686\\
106.848247528076	15.2630443572998\\
106.852527618408	15.264817237854\\
106.856803894043	15.2665891647339\\
106.861080169678	15.2683610916138\\
106.86536026001	15.2701320648193\\
106.869632720947	15.2719030380249\\
106.873912811279	15.2736759185791\\
106.878189086914	15.2754468917847\\
106.882465362549	15.2772188186646\\
106.886745452881	15.2789907455444\\
106.891025543213	15.2807626724243\\
106.89529800415	15.2825336456299\\
106.899574279785	15.2843055725098\\
106.903854370117	15.2860765457153\\
106.908130645752	15.2878484725952\\
106.912410736084	15.2896213531494\\
106.916683197021	15.291392326355\\
106.920963287354	15.2931642532349\\
106.925239562988	15.2949361801147\\
106.929515838623	15.2967071533203\\
106.933795928955	15.2984790802002\\
106.938068389893	15.3002500534058\\
106.942348480225	15.30202293396\\
106.946624755859	15.3037939071655\\
106.950901031494	15.3055648803711\\
106.955181121826	15.3073377609253\\
106.959457397461	15.3091087341309\\
106.963733673096	15.3108806610107\\
106.96800994873	15.3126525878906\\
106.972290039063	15.3144254684448\\
106.976566314697	15.3161954879761\\
106.980846405029	15.3179683685303\\
106.985118865967	15.3197393417358\\
106.989395141602	15.3215103149414\\
106.993675231934	15.3232831954956\\
106.997951507568	15.3250541687012\\
107.0022315979	15.3268260955811\\
107.006507873535	15.3285980224609\\
107.01078414917	15.3303689956665\\
107.015060424805	15.3321418762207\\
107.019336700439	15.333911895752\\
107.023616790771	15.3356847763062\\
107.027893066406	15.337456703186\\
107.032169342041	15.3392267227173\\
107.036445617676	15.3409996032715\\
107.040725708008	15.3427715301514\\
107.045001983643	15.3445425033569\\
107.049278259277	15.3463144302368\\
107.053554534912	15.3480854034424\\
107.057834625244	15.3498573303223\\
107.062110900879	15.3516302108765\\
107.066387176514	15.353401184082\\
107.070663452148	15.3551721572876\\
107.07494354248	15.3569450378418\\
107.079219818115	15.3587160110474\\
107.08349609375	15.3604888916016\\
107.087776184082	15.3622598648071\\
107.09204864502	15.3640308380127\\
107.096328735352	15.3658037185669\\
107.100605010986	15.3675737380981\\
107.104885101318	15.3693466186523\\
107.109161376953	15.3711185455322\\
107.113433837891	15.3728885650635\\
107.117713928223	15.3746614456177\\
107.121994018555	15.3764343261719\\
107.126270294189	15.3782043457031\\
107.130546569824	15.379976272583\\
107.134819030762	15.3817472457886\\
107.139099121094	15.3835201263428\\
107.143379211426	15.3852920532227\\
107.147655487061	15.3870630264282\\
107.151931762695	15.3888349533081\\
107.156211853027	15.390606880188\\
107.160484313965	15.3923778533936\\
107.164764404297	15.3941507339478\\
107.169040679932	15.395920753479\\
107.173316955566	15.3976926803589\\
107.177597045898	15.3994655609131\\
107.181869506836	15.4012355804443\\
107.186149597168	15.4030084609985\\
107.190425872803	15.4047803878784\\
107.194702148438	15.406551361084\\
107.19898223877	15.4083232879639\\
107.203262329102	15.4100961685181\\
107.207534790039	15.4118671417236\\
107.211814880371	15.4136381149292\\
107.216087341309	15.4154090881348\\
107.220367431641	15.417181968689\\
107.224647521973	15.4189538955688\\
107.22891998291	15.4207248687744\\
107.233200073242	15.4224967956543\\
107.237476348877	15.4242696762085\\
107.241752624512	15.4260396957397\\
107.246032714844	15.4278125762939\\
107.250305175781	15.4295835494995\\
107.254585266113	15.4313545227051\\
107.258865356445	15.4331274032593\\
107.263137817383	15.4348983764648\\
107.267417907715	15.4366703033447\\
107.27169418335	15.4384422302246\\
107.275970458984	15.4402132034302\\
107.280250549316	15.4419851303101\\
107.284523010254	15.4437561035156\\
107.288803100586	15.4455289840698\\
107.293079376221	15.4473009109497\\
107.297355651855	15.449070930481\\
107.301635742188	15.4508438110352\\
107.30591583252	15.4526166915894\\
107.310188293457	15.4543867111206\\
107.314464569092	15.4561586380005\\
107.318744659424	15.4579315185547\\
107.323020935059	15.4597015380859\\
107.327301025391	15.4614744186401\\
107.331573486328	15.4632453918457\\
107.335849761963	15.4650163650513\\
107.340129852295	15.4667892456055\\
107.34440612793	15.468560218811\\
107.348686218262	15.4703330993652\\
107.352962493896	15.4721040725708\\
107.357234954834	15.4738750457764\\
107.361515045166	15.4756479263306\\
107.365791320801	15.4774179458618\\
107.370071411133	15.479190826416\\
107.374347686768	15.4809627532959\\
107.378623962402	15.4827327728271\\
107.382900238037	15.4845056533813\\
107.387180328369	15.4862785339355\\
107.391456604004	15.4880485534668\\
107.395732879639	15.4898204803467\\
107.400009155273	15.4915924072266\\
107.404285430908	15.4933643341064\\
107.40856552124	15.4951362609863\\
107.412841796875	15.4969072341919\\
107.41711807251	15.4986791610718\\
107.421398162842	15.5004510879517\\
107.425674438477	15.5022220611572\\
107.429950714111	15.5039949417114\\
107.434230804443	15.505765914917\\
107.438503265381	15.5075368881226\\
107.442783355713	15.5093097686768\\
107.447059631348	15.511079788208\\
107.45133972168	15.5128526687622\\
107.455615997314	15.5146245956421\\
107.459888458252	15.5163946151733\\
107.464168548584	15.5181674957275\\
107.468448638916	15.5199403762817\\
107.472724914551	15.5217113494873\\
107.477001190186	15.5234823226929\\
107.48127746582	15.5252542495728\\
107.485553741455	15.5270261764526\\
107.489833831787	15.5287981033325\\
107.494110107422	15.5305690765381\\
107.498386383057	15.532341003418\\
107.502666473389	15.5341138839722\\
107.506938934326	15.5358839035034\\
107.511219024658	15.5376567840576\\
107.515495300293	15.5394268035889\\
107.519771575928	15.5411987304688\\
107.52405166626	15.5429716110229\\
107.528324127197	15.5447425842285\\
107.532604217529	15.5465145111084\\
107.536880493164	15.5482864379883\\
107.541160583496	15.5500583648682\\
107.545436859131	15.5518293380737\\
107.549716949463	15.5536022186279\\
107.5539894104	15.5553731918335\\
107.558269500732	15.5571441650391\\
107.562545776367	15.5589160919189\\
107.566822052002	15.5606880187988\\
107.571102142334	15.562460899353\\
107.575374603271	15.5642309188843\\
107.579654693604	15.5660028457642\\
107.583930969238	15.5677757263184\\
107.588207244873	15.5695457458496\\
107.592487335205	15.5713186264038\\
107.596759796143	15.5730895996094\\
107.601039886475	15.5748605728149\\
107.605319976807	15.5766334533691\\
107.609592437744	15.5784044265747\\
107.613872528076	15.5801763534546\\
107.618148803711	15.5819482803345\\
107.622425079346	15.5837202072144\\
107.626705169678	15.5854921340942\\
107.630977630615	15.5872621536255\\
107.635257720947	15.5890350341797\\
107.639533996582	15.5908069610596\\
107.643810272217	15.5925779342651\\
107.648090362549	15.594349861145\\
107.652370452881	15.5961227416992\\
107.656642913818	15.5978927612305\\
107.660919189453	15.5996646881104\\
107.665199279785	15.6014375686646\\
107.66947555542	15.6032075881958\\
107.673755645752	15.60498046875\\
107.678028106689	15.6067514419556\\
107.682308197021	15.6085243225098\\
107.686584472656	15.6102952957153\\
107.690860748291	15.6120662689209\\
107.695140838623	15.6138391494751\\
107.699417114258	15.6156101226807\\
107.703693389893	15.6173820495605\\
107.707969665527	15.6191539764404\\
107.712245941162	15.6209239959717\\
107.716526031494	15.6226968765259\\
107.720802307129	15.6244688034058\\
107.725078582764	15.6262397766113\\
107.729354858398	15.6280117034912\\
107.73363494873	15.6297845840454\\
107.737911224365	15.631555557251\\
107.7421875	15.6333265304565\\
107.746463775635	15.6350984573364\\
107.75074005127	15.6368703842163\\
107.755020141602	15.6386423110962\\
107.759296417236	15.6404132843018\\
107.763576507568	15.642186164856\\
107.767852783203	15.6439571380615\\
107.772129058838	15.6457281112671\\
107.776405334473	15.6475009918213\\
107.780685424805	15.6492729187012\\
107.784961700439	15.6510438919067\\
107.789237976074	15.6528158187866\\
107.793514251709	15.6545858383179\\
107.797790527344	15.6563587188721\\
107.802070617676	15.658130645752\\
107.806346893311	15.6599025726318\\
107.810623168945	15.6616735458374\\
107.814903259277	15.6634464263916\\
107.819179534912	15.6652173995972\\
107.823455810547	15.6669893264771\\
107.827732086182	15.6687602996826\\
107.832008361816	15.6705322265625\\
107.836288452148	15.6723051071167\\
107.840564727783	15.6740751266479\\
107.844841003418	15.6758480072021\\
107.84912109375	15.677619934082\\
107.853393554688	15.6793899536133\\
107.85767364502	15.6811628341675\\
107.861949920654	15.682933807373\\
107.866230010986	15.6847057342529\\
107.870506286621	15.6864776611328\\
107.874778747559	15.6882486343384\\
107.879058837891	15.6900205612183\\
107.883335113525	15.6917924880981\\
107.887615203857	15.693564414978\\
107.891891479492	15.6953353881836\\
107.896171569824	15.6971082687378\\
107.900444030762	15.6988792419434\\
107.904724121094	15.7006521224976\\
107.909000396729	15.7024221420288\\
107.913276672363	15.7041940689087\\
107.917556762695	15.7059669494629\\
107.921829223633	15.7077369689941\\
107.926109313965	15.7095098495483\\
107.9303855896	15.7112817764282\\
107.934661865234	15.7130517959595\\
107.938941955566	15.7148246765137\\
107.943214416504	15.7165956497192\\
107.947494506836	15.7183685302734\\
107.951770782471	15.720139503479\\
107.956047058105	15.7219104766846\\
107.960327148438	15.7236833572388\\
107.96460723877	15.7254552841187\\
107.968879699707	15.7272262573242\\
107.973159790039	15.7289981842041\\
107.977432250977	15.7307682037354\\
107.981712341309	15.7325410842896\\
107.985992431641	15.7343139648438\\
107.990264892578	15.736083984375\\
107.99454498291	15.7378559112549\\
107.998821258545	15.7396287918091\\
108.00309753418	15.7413988113403\\
108.007377624512	15.7431716918945\\
108.011653900146	15.7449436187744\\
108.015930175781	15.74671459198\\
108.020210266113	15.7484865188599\\
108.024482727051	15.7502574920654\\
108.028762817383	15.7520303726196\\
108.033039093018	15.7538013458252\\
108.037315368652	15.7555723190308\\
108.041595458984	15.757345199585\\
108.045875549316	15.7591180801392\\
108.050148010254	15.7608880996704\\
108.054424285889	15.7626600265503\\
108.058700561523	15.7644300460815\\
108.062980651855	15.7662029266357\\
108.067260742188	15.7679758071899\\
108.071533203125	15.7697467803955\\
108.07580947876	15.7715177536011\\
108.080089569092	15.7732906341553\\
108.084365844727	15.7750616073608\\
108.088645935059	15.7768335342407\\
108.092918395996	15.7786045074463\\
108.097194671631	15.7803764343262\\
108.101474761963	15.7821483612061\\
108.105751037598	15.7839193344116\\
108.11003112793	15.7856922149658\\
108.114307403564	15.7874641418457\\
108.118579864502	15.789234161377\\
108.122859954834	15.7910070419312\\
108.127140045166	15.7927799224854\\
108.131416320801	15.7945499420166\\
108.135692596436	15.7963218688965\\
108.13996887207	15.7980928421021\\
108.144245147705	15.7998647689819\\
108.148525238037	15.8016376495361\\
108.152801513672	15.8034086227417\\
108.157077789307	15.8051795959473\\
108.161357879639	15.8069524765015\\
108.165634155273	15.808723449707\\
108.169910430908	15.8104963302612\\
108.174186706543	15.8122663497925\\
108.178462982178	15.8140382766724\\
108.18274307251	15.8158111572266\\
108.187019348145	15.8175811767578\\
108.191295623779	15.819354057312\\
108.195575714111	15.8211259841919\\
108.199848175049	15.8228960037231\\
108.204128265381	15.8246688842773\\
108.208404541016	15.8264398574829\\
108.212684631348	15.8282117843628\\
108.216960906982	15.8299837112427\\
108.22123336792	15.8317546844482\\
108.225513458252	15.8335275650024\\
108.229793548584	15.8352994918823\\
108.234069824219	15.8370704650879\\
108.238346099854	15.8388423919678\\
108.242626190186	15.8406143188477\\
108.246898651123	15.8423852920532\\
108.251178741455	15.8441581726074\\
108.25545501709	15.8459281921387\\
108.259731292725	15.8477001190186\\
108.264011383057	15.8494729995728\\
108.268283843994	15.851243019104\\
108.272563934326	15.8530158996582\\
108.276840209961	15.8547878265381\\
108.281116485596	15.8565578460693\\
108.285396575928	15.8583307266235\\
108.289669036865	15.8601016998291\\
108.293949127197	15.8618745803833\\
108.298225402832	15.8636455535889\\
108.302501678467	15.8654165267944\\
108.306781768799	15.8671894073486\\
108.311061859131	15.8689613342285\\
108.315334320068	15.8707323074341\\
108.3196144104	15.872504234314\\
108.323890686035	15.8742752075195\\
108.32816696167	15.8760471343994\\
108.332447052002	15.8778200149536\\
108.336719512939	15.8795909881592\\
108.340999603271	15.8813619613647\\
108.345275878906	15.8831348419189\\
108.349552154541	15.8849058151245\\
108.353832244873	15.8866777420044\\
108.358108520508	15.8884496688843\\
108.362384796143	15.8902206420898\\
108.366664886475	15.8919925689697\\
108.370937347412	15.8937635421753\\
108.375217437744	15.8955364227295\\
108.379493713379	15.8973073959351\\
108.383769989014	15.8990793228149\\
108.388050079346	15.9008512496948\\
108.39232635498	15.902624130249\\
108.396602630615	15.9043941497803\\
108.40087890625	15.9061660766602\\
108.405155181885	15.90793800354\\
108.409435272217	15.9097089767456\\
108.413715362549	15.9114818572998\\
108.417987823486	15.9132528305054\\
108.422264099121	15.9150238037109\\
108.426544189453	15.9167966842651\\
108.430820465088	15.9185676574707\\
108.43510055542	15.9203405380249\\
108.439373016357	15.9221105575562\\
108.443649291992	15.923882484436\\
108.447929382324	15.9256553649902\\
108.452205657959	15.9274253845215\\
108.456485748291	15.9291982650757\\
108.460762023926	15.9309701919556\\
108.465038299561	15.9327411651611\\
108.469314575195	15.934513092041\\
108.473594665527	15.9362859725952\\
108.477870941162	15.9380559921265\\
108.482147216797	15.9398279190063\\
108.486423492432	15.9415998458862\\
108.490699768066	15.9433708190918\\
108.494979858398	15.945143699646\\
108.499256134033	15.9469146728516\\
108.503532409668	15.9486865997314\\
108.5078125	15.9504585266113\\
108.512084960938	15.9522294998169\\
108.51636505127	15.9540023803711\\
108.520641326904	15.9557723999023\\
108.524921417236	15.9575452804565\\
108.529197692871	15.9593172073364\\
108.533473968506	15.9610872268677\\
108.537750244141	15.9628601074219\\
108.542030334473	15.9646320343018\\
108.546306610107	15.9664039611816\\
108.550582885742	15.9681749343872\\
108.554859161377	15.9699459075928\\
108.559135437012	15.971718788147\\
108.563415527344	15.9734897613525\\
108.567691802979	15.9752616882324\\
108.571968078613	15.9770336151123\\
108.576248168945	15.9788055419922\\
108.58052444458	15.9805765151978\\
108.584800720215	15.9823484420776\\
108.589080810547	15.9841203689575\\
108.593353271484	15.9858913421631\\
108.597633361816	15.9876642227173\\
108.601909637451	15.9894342422485\\
108.606185913086	15.9912071228027\\
108.610466003418	15.9929790496826\\
108.614738464355	15.9947500228882\\
108.619018554688	15.9965219497681\\
108.623294830322	15.9982938766479\\
108.627574920654	16.0000648498535\\
108.631851196289	16.0018367767334\\
108.636123657227	16.0036067962646\\
108.640403747559	16.0053806304932\\
108.644680023193	16.007152557373\\
108.648960113525	16.0089244842529\\
108.65323638916	16.0106945037842\\
108.657516479492	16.0124683380127\\
108.66178894043	16.0142383575439\\
108.666069030762	16.0160102844238\\
108.670345306396	16.0177822113037\\
108.674621582031	16.0195541381836\\
108.678901672363	16.0213260650635\\
108.683174133301	16.0230960845947\\
108.687454223633	16.0248699188232\\
108.691730499268	16.0266418457031\\
108.696006774902	16.0284118652344\\
108.700286865234	16.0301837921143\\
108.704563140869	16.0319557189941\\
108.708839416504	16.033727645874\\
108.713115692139	16.0354995727539\\
108.717391967773	16.0372695922852\\
108.721672058105	16.039041519165\\
108.72594833374	16.0408134460449\\
108.730224609375	16.0425853729248\\
108.734504699707	16.0443572998047\\
108.738780975342	16.0461292266846\\
108.743057250977	16.0479011535645\\
108.747337341309	16.0496730804443\\
108.751609802246	16.0514430999756\\
108.755889892578	16.0532150268555\\
108.760166168213	16.054988861084\\
108.764442443848	16.0567588806152\\
108.76872253418	16.0585308074951\\
108.772998809814	16.060302734375\\
108.777275085449	16.0620727539063\\
108.781555175781	16.0638465881348\\
108.785827636719	16.065616607666\\
108.790107727051	16.0673904418945\\
108.794384002686	16.0691604614258\\
108.79866027832	16.0709323883057\\
108.802940368652	16.0727043151855\\
108.807220458984	16.0744762420654\\
108.811492919922	16.0762481689453\\
108.815769195557	16.0780200958252\\
108.820049285889	16.0797920227051\\
108.824325561523	16.0815620422363\\
108.828605651855	16.0833358764648\\
108.832878112793	16.0851058959961\\
108.837154388428	16.086877822876\\
108.84143447876	16.0886497497559\\
108.845710754395	16.0904197692871\\
108.849990844727	16.0921936035156\\
108.854267120361	16.0939655303955\\
108.858539581299	16.0957355499268\\
108.862819671631	16.0975074768066\\
108.867095947266	16.0992794036865\\
108.871376037598	16.1010513305664\\
108.875652313232	16.1028232574463\\
108.879928588867	16.1045932769775\\
108.884204864502	16.1063671112061\\
108.888484954834	16.1081390380859\\
108.892761230469	16.1099090576172\\
108.897037506104	16.1116809844971\\
108.901313781738	16.1134510040283\\
108.905590057373	16.1152248382568\\
108.909870147705	16.1169967651367\\
108.91414642334	16.1187686920166\\
108.918422698975	16.1205387115479\\
108.922702789307	16.1223125457764\\
108.926979064941	16.1240825653076\\
108.931255340576	16.1258544921875\\
108.935535430908	16.1276264190674\\
108.939807891846	16.1293983459473\\
108.944087982178	16.1311702728271\\
108.948364257813	16.1329402923584\\
108.952640533447	16.1347141265869\\
108.956920623779	16.1364860534668\\
108.961193084717	16.138256072998\\
108.965473175049	16.1400279998779\\
108.969753265381	16.1418018341064\\
108.974029541016	16.1435718536377\\
108.97830581665	16.1453437805176\\
108.982578277588	16.1471138000488\\
108.98685836792	16.1488857269287\\
108.991138458252	16.1506595611572\\
108.995414733887	16.1524295806885\\
108.999691009521	16.1542015075684\\
109.003971099854	16.1559734344482\\
109.008243560791	16.1577453613281\\
109.012523651123	16.159517288208\\
109.016799926758	16.1612873077393\\
109.021076202393	16.1630592346191\\
109.025356292725	16.1648330688477\\
109.029628753662	16.1666030883789\\
109.033908843994	16.1683750152588\\
109.038185119629	16.1701469421387\\
109.042461395264	16.1719169616699\\
109.046741485596	16.1736907958984\\
109.051021575928	16.1754627227783\\
109.055294036865	16.1772327423096\\
109.0595703125	16.1790046691895\\
109.063846588135	16.1807765960693\\
109.068126678467	16.1825485229492\\
109.072406768799	16.1843204498291\\
109.076679229736	16.186092376709\\
109.080959320068	16.1878643035889\\
109.085235595703	16.1896362304688\\
109.089511871338	16.19140625\\
109.09379196167	16.1931800842285\\
109.098064422607	16.1949501037598\\
109.102344512939	16.1967220306396\\
109.106620788574	16.1984939575195\\
109.110897064209	16.2002639770508\\
109.115177154541	16.2020378112793\\
109.119453430176	16.2038097381592\\
109.123729705811	16.2055797576904\\
109.128009796143	16.2073516845703\\
109.13228225708	16.2091236114502\\
109.136562347412	16.2108955383301\\
109.140838623047	16.21266746521\\
109.145114898682	16.2144374847412\\
109.149394989014	16.2162113189697\\
109.153671264648	16.2179832458496\\
109.157947540283	16.2197532653809\\
109.162223815918	16.2215251922607\\
109.16650390625	16.2232990264893\\
109.170780181885	16.2250690460205\\
109.175060272217	16.2268409729004\\
109.179332733154	16.2286128997803\\
109.183609008789	16.2303829193115\\
109.187889099121	16.23215675354\\
109.192165374756	16.2339267730713\\
109.196445465088	16.2356986999512\\
109.200721740723	16.2374706268311\\
109.20499420166	16.2392425537109\\
109.209274291992	16.2410144805908\\
109.213550567627	16.2427845001221\\
109.217830657959	16.2445583343506\\
109.222106933594	16.2463283538818\\
109.226383209229	16.2481002807617\\
109.230659484863	16.2498722076416\\
109.234939575195	16.2516460418701\\
109.23921585083	16.2534160614014\\
109.243492126465	16.2551879882813\\
109.2477684021	16.2569599151611\\
109.252044677734	16.2587299346924\\
109.256324768066	16.2605037689209\\
109.260601043701	16.2622737884521\\
109.264877319336	16.264045715332\\
109.269157409668	16.2658176422119\\
109.273429870605	16.2675895690918\\
109.277709960938	16.2693614959717\\
109.28199005127	16.2711334228516\\
109.286262512207	16.2729034423828\\
109.290542602539	16.2746772766113\\
109.294818878174	16.2764472961426\\
109.299095153809	16.2782192230225\\
109.303375244141	16.2799911499023\\
109.307651519775	16.2817630767822\\
109.31192779541	16.2835350036621\\
109.316207885742	16.285306930542\\
109.32048034668	16.2870769500732\\
109.324760437012	16.2888488769531\\
109.329036712646	16.290620803833\\
109.333312988281	16.2923927307129\\
109.337593078613	16.2941646575928\\
109.341869354248	16.2959365844727\\
109.346145629883	16.2977085113525\\
109.350425720215	16.2994804382324\\
109.354698181152	16.3012504577637\\
109.358978271484	16.3030242919922\\
109.363254547119	16.3047943115234\\
109.367530822754	16.3065662384033\\
109.371810913086	16.3083381652832\\
109.376083374023	16.3101081848145\\
109.380363464355	16.311882019043\\
109.38463973999	16.3136539459229\\
109.388919830322	16.3154239654541\\
109.393196105957	16.317195892334\\
109.397476196289	16.3189697265625\\
109.401748657227	16.3207397460938\\
109.406024932861	16.3225116729736\\
109.410305023193	16.3242835998535\\
109.414581298828	16.3260555267334\\
109.41886138916	16.3278274536133\\
109.423133850098	16.3295974731445\\
109.427410125732	16.3313694000244\\
109.431690216064	16.3331413269043\\
109.435966491699	16.3349132537842\\
109.440246582031	16.3366851806641\\
109.444519042969	16.3384552001953\\
109.448799133301	16.3402290344238\\
109.453075408936	16.3420009613037\\
109.45735168457	16.343770980835\\
109.461631774902	16.3455429077148\\
109.465908050537	16.3473148345947\\
109.470184326172	16.3490867614746\\
109.474460601807	16.3508586883545\\
109.478736877441	16.3526287078857\\
109.483016967773	16.3544025421143\\
109.487293243408	16.3561725616455\\
109.491569519043	16.3579444885254\\
109.495849609375	16.3597164154053\\
109.50012588501	16.3614902496338\\
109.504402160645	16.363260269165\\
109.508682250977	16.3650321960449\\
109.512958526611	16.3668041229248\\
109.517234802246	16.3685741424561\\
109.521514892578	16.3703479766846\\
109.525787353516	16.3721179962158\\
109.530067443848	16.3738899230957\\
109.534343719482	16.3756618499756\\
109.538619995117	16.3774337768555\\
109.542900085449	16.3792057037354\\
109.547176361084	16.3809776306152\\
109.551452636719	16.3827495574951\\
109.555728912354	16.384521484375\\
109.560005187988	16.3862915039063\\
109.56428527832	16.3880634307861\\
109.568561553955	16.389835357666\\
109.57283782959	16.3916072845459\\
109.577114105225	16.3933792114258\\
109.581394195557	16.3951511383057\\
109.585670471191	16.3969211578369\\
109.589950561523	16.3986949920654\\
109.594223022461	16.4004650115967\\
109.598499298096	16.4022369384766\\
109.602779388428	16.4040088653564\\
109.607055664063	16.4057807922363\\
109.611335754395	16.4075527191162\\
109.615612030029	16.4093246459961\\
109.619884490967	16.4110946655273\\
109.624164581299	16.4128684997559\\
109.628444671631	16.4146385192871\\
109.632720947266	16.416410446167\\
109.6369972229	16.4181823730469\\
109.641273498535	16.4199523925781\\
109.64554977417	16.4217262268066\\
109.649829864502	16.4234981536865\\
109.654106140137	16.4252681732178\\
109.658382415771	16.4270401000977\\
109.662662506104	16.4288139343262\\
109.666934967041	16.4305839538574\\
109.671215057373	16.4323558807373\\
109.675491333008	16.4341278076172\\
109.679767608643	16.4358997344971\\
109.684047698975	16.437671661377\\
109.688323974609	16.4394416809082\\
109.692600250244	16.4412155151367\\
109.696880340576	16.442985534668\\
109.701152801514	16.4447574615479\\
109.705432891846	16.4465293884277\\
109.70970916748	16.448299407959\\
109.713985443115	16.4500732421875\\
109.718265533447	16.4518451690674\\
109.722537994385	16.4536151885986\\
109.726818084717	16.4553871154785\\
109.731098175049	16.457160949707\\
109.735374450684	16.4589309692383\\
109.739650726318	16.4607028961182\\
109.74393081665	16.462474822998\\
109.748203277588	16.4642467498779\\
109.75248336792	16.4660186767578\\
109.756759643555	16.4677886962891\\
109.761035919189	16.4695606231689\\
109.765316009521	16.4713325500488\\
109.769588470459	16.4731044769287\\
109.773868560791	16.4748764038086\\
109.778144836426	16.4766483306885\\
109.782421112061	16.4784183502197\\
109.786701202393	16.4801921844482\\
109.79097366333	16.4819622039795\\
109.795253753662	16.4837341308594\\
109.799530029297	16.4855060577393\\
109.803806304932	16.4872779846191\\
109.808086395264	16.489049911499\\
109.812366485596	16.4908218383789\\
109.816638946533	16.4925937652588\\
109.820915222168	16.49436378479\\
109.825191497803	16.4961357116699\\
109.829471588135	16.4979076385498\\
109.833751678467	16.4996814727783\\
109.838024139404	16.5014514923096\\
109.842304229736	16.5032234191895\\
109.846580505371	16.5049953460693\\
109.850856781006	16.5067653656006\\
109.855136871338	16.5085391998291\\
109.859413146973	16.510311126709\\
109.863689422607	16.5120811462402\\
109.867965698242	16.5138530731201\\
109.872241973877	16.515625\\
109.876522064209	16.5173969268799\\
109.880798339844	16.5191688537598\\
109.885074615479	16.520938873291\\
109.889354705811	16.5227127075195\\
109.893630981445	16.5244846343994\\
109.89790725708	16.5262546539307\\
109.902183532715	16.5280265808105\\
109.90645980835	16.5297966003418\\
109.910739898682	16.5315704345703\\
109.915016174316	16.5333423614502\\
109.919292449951	16.5351123809814\\
109.923568725586	16.5368843078613\\
109.927848815918	16.5386581420898\\
109.932125091553	16.5404281616211\\
109.936405181885	16.542200088501\\
109.940677642822	16.5439720153809\\
109.944953918457	16.5457439422607\\
109.949234008789	16.5475158691406\\
109.953510284424	16.5492858886719\\
109.957790374756	16.5510597229004\\
109.962066650391	16.5528297424316\\
109.966339111328	16.5546016693115\\
109.97061920166	16.5563735961914\\
109.974899291992	16.5581455230713\\
109.979175567627	16.5599174499512\\
109.983451843262	16.5616893768311\\
109.987724304199	16.5634593963623\\
109.992004394531	16.5652313232422\\
109.996284484863	16.5670051574707\\
110.000560760498	16.568775177002\\
110.004837036133	16.5705471038818\\
110.009117126465	16.5723190307617\\
110.013389587402	16.5740909576416\\
110.017669677734	16.5758628845215\\
110.021945953369	16.5776329040527\\
110.026222229004	16.5794048309326\\
110.030502319336	16.5811767578125\\
110.034774780273	16.5829486846924\\
110.039054870605	16.5847206115723\\
110.043334960938	16.5864925384521\\
110.047607421875	16.5882625579834\\
110.051887512207	16.5900363922119\\
110.056163787842	16.5918064117432\\
110.060440063477	16.593578338623\\
110.064720153809	16.5953502655029\\
110.068996429443	16.5971221923828\\
110.073272705078	16.5988941192627\\
110.07755279541	16.6006660461426\\
110.081825256348	16.6024379730225\\
110.08610534668	16.6042079925537\\
110.090385437012	16.6059818267822\\
110.094657897949	16.6077518463135\\
110.098937988281	16.609525680542\\
110.103214263916	16.6112957000732\\
110.107490539551	16.6130676269531\\
110.111770629883	16.614839553833\\
110.11604309082	16.6166095733643\\
110.120323181152	16.6183834075928\\
110.124599456787	16.6201553344727\\
110.128875732422	16.6219253540039\\
110.133155822754	16.6236972808838\\
110.137428283691	16.6254692077637\\
110.141708374023	16.6272411346436\\
110.145984649658	16.6290130615234\\
110.15026473999	16.6307849884033\\
110.154541015625	16.6325550079346\\
110.158821105957	16.6343288421631\\
110.163093566895	16.6360988616943\\
110.167369842529	16.6378707885742\\
110.171649932861	16.6396427154541\\
110.175926208496	16.641414642334\\
110.180206298828	16.6431865692139\\
110.184478759766	16.6449565887451\\
110.1887550354	16.646728515625\\
110.193035125732	16.6485023498535\\
110.197311401367	16.6502723693848\\
110.201591491699	16.6520442962646\\
110.205867767334	16.6538162231445\\
110.210144042969	16.6555881500244\\
110.214420318604	16.6573600769043\\
110.218696594238	16.6591300964355\\
110.22297668457	16.6609039306641\\
110.227252960205	16.6626739501953\\
110.23152923584	16.6644458770752\\
110.235809326172	16.6662178039551\\
110.240085601807	16.667989730835\\
110.244361877441	16.6697616577148\\
110.248638153076	16.6715335845947\\
110.252914428711	16.673303604126\\
110.257194519043	16.6750755310059\\
110.261470794678	16.6768493652344\\
110.265747070313	16.6786193847656\\
110.270023345947	16.6803913116455\\
110.274303436279	16.6821632385254\\
110.278579711914	16.6839351654053\\
110.282859802246	16.6857070922852\\
110.287132263184	16.6874771118164\\
110.291412353516	16.6892509460449\\
110.29568862915	16.6910209655762\\
110.299964904785	16.6927928924561\\
110.304244995117	16.6945648193359\\
110.308521270752	16.6963367462158\\
110.312797546387	16.6981086730957\\
110.317073822021	16.6998805999756\\
110.321353912354	16.7016525268555\\
110.325630187988	16.7034225463867\\
110.329906463623	16.7051944732666\\
110.334182739258	16.7069664001465\\
110.338459014893	16.7087383270264\\
110.342739105225	16.7105102539063\\
110.347015380859	16.7122821807861\\
110.351295471191	16.714054107666\\
110.355571746826	16.7158260345459\\
110.359844207764	16.7175960540771\\
110.364124298096	16.719367980957\\
110.36840057373	16.7211399078369\\
110.372680664063	16.7229118347168\\
110.376956939697	16.7246837615967\\
110.381229400635	16.7264537811279\\
110.385509490967	16.7282276153564\\
110.389789581299	16.7299995422363\\
110.394065856934	16.7317695617676\\
110.398342132568	16.7335414886475\\
110.402618408203	16.7353134155273\\
110.406894683838	16.7370853424072\\
110.41117477417	16.7388572692871\\
110.415451049805	16.740629196167\\
110.419727325439	16.7423992156982\\
110.424007415771	16.7441730499268\\
110.428279876709	16.745943069458\\
110.432559967041	16.7477169036865\\
110.436840057373	16.7494869232178\\
110.441112518311	16.7512588500977\\
110.445392608643	16.7530307769775\\
110.449668884277	16.7548007965088\\
110.453945159912	16.7565746307373\\
110.458225250244	16.7583465576172\\
110.462497711182	16.7601165771484\\
110.466777801514	16.7618885040283\\
110.471054077148	16.7636604309082\\
110.475330352783	16.7654323577881\\
110.479610443115	16.767204284668\\
110.483882904053	16.7689743041992\\
110.488162994385	16.7707481384277\\
110.492443084717	16.7725200653076\\
110.496719360352	16.7742900848389\\
110.500995635986	16.7760620117188\\
110.505275726318	16.7778339385986\\
110.509548187256	16.7796058654785\\
110.513828277588	16.7813777923584\\
110.518104553223	16.7831478118896\\
110.522380828857	16.7849197387695\\
110.526660919189	16.786693572998\\
110.530933380127	16.7884635925293\\
110.535213470459	16.7902355194092\\
110.539489746094	16.7920074462891\\
110.543766021729	16.7937774658203\\
110.548046112061	16.7955513000488\\
110.552322387695	16.7973232269287\\
110.55659866333	16.7990951538086\\
110.560874938965	16.8008651733398\\
110.5651512146	16.8026371002197\\
110.569431304932	16.8044090270996\\
110.573711395264	16.8061809539795\\
110.577983856201	16.8079528808594\\
110.582260131836	16.8097248077393\\
110.586540222168	16.8114967346191\\
110.590816497803	16.8132667541504\\
110.595096588135	16.8150405883789\\
110.599369049072	16.8168106079102\\
110.603649139404	16.81858253479\\
110.607925415039	16.8203544616699\\
110.612201690674	16.8221263885498\\
110.616481781006	16.8238983154297\\
110.620758056641	16.8256702423096\\
110.625034332275	16.8274402618408\\
110.62931060791	16.8292121887207\\
110.633586883545	16.8309841156006\\
110.637866973877	16.8327560424805\\
110.642143249512	16.8345279693604\\
110.646419525146	16.8362979888916\\
110.650699615479	16.8380718231201\\
110.654975891113	16.83984375\\
110.659252166748	16.8416137695313\\
110.663528442383	16.8433856964111\\
110.667808532715	16.8451595306396\\
110.67208480835	16.8469295501709\\
110.676361083984	16.8487014770508\\
110.680637359619	16.8504734039307\\
110.684913635254	16.8522434234619\\
110.689193725586	16.8540172576904\\
110.693470001221	16.8557872772217\\
110.697750091553	16.8575611114502\\
110.702026367188	16.8593311309814\\
110.706298828125	16.8611030578613\\
110.710578918457	16.8628749847412\\
110.714855194092	16.8646450042725\\
110.719135284424	16.866418838501\\
110.723411560059	16.8681907653809\\
110.727684020996	16.8699607849121\\
110.731964111328	16.871732711792\\
110.73624420166	16.8735065460205\\
110.740520477295	16.8752765655518\\
110.74479675293	16.8770484924316\\
110.749069213867	16.8788185119629\\
110.753349304199	16.8805904388428\\
110.757629394531	16.8823642730713\\
110.761905670166	16.8841342926025\\
110.766181945801	16.8859062194824\\
110.770462036133	16.8876781463623\\
110.77473449707	16.8894500732422\\
110.779014587402	16.8912220001221\\
110.783290863037	16.892993927002\\
110.787567138672	16.8947639465332\\
110.791847229004	16.8965377807617\\
110.796119689941	16.898307800293\\
110.800399780273	16.9000797271729\\
110.804679870605	16.9018516540527\\
110.808952331543	16.903621673584\\
110.813232421875	16.9053955078125\\
110.817512512207	16.9071674346924\\
110.821784973145	16.9089393615723\\
110.826065063477	16.9107093811035\\
110.830337524414	16.9124813079834\\
110.834617614746	16.9142532348633\\
110.838897705078	16.9160251617432\\
110.843170166016	16.917797088623\\
110.847450256348	16.9195690155029\\
110.85173034668	16.9213409423828\\
110.856002807617	16.9231109619141\\
110.860282897949	16.9248847961426\\
110.864559173584	16.9266548156738\\
110.868835449219	16.9284267425537\\
110.873115539551	16.9301986694336\\
110.877388000488	16.9319705963135\\
110.88166809082	16.9337425231934\\
110.885944366455	16.9355144500732\\
110.89022064209	16.9372844696045\\
110.894500732422	16.9390563964844\\
110.898780822754	16.9408302307129\\
110.903053283691	16.9426002502441\\
110.907329559326	16.944372177124\\
110.911609649658	16.9461441040039\\
110.915885925293	16.9479160308838\\
110.920166015625	16.9496879577637\\
110.924438476563	16.9514579772949\\
110.928714752197	16.9532299041748\\
110.932994842529	16.9550037384033\\
110.937271118164	16.9567737579346\\
110.941551208496	16.9585456848145\\
110.945823669434	16.9603176116943\\
110.950103759766	16.9620876312256\\
110.9543800354	16.9638614654541\\
110.958656311035	16.9656314849854\\
110.962936401367	16.9674034118652\\
110.967212677002	16.9691753387451\\
110.971488952637	16.970947265625\\
110.975765228271	16.9727191925049\\
110.980041503906	16.9744892120361\\
110.984321594238	16.9762630462646\\
110.988597869873	16.9780349731445\\
110.992874145508	16.9798049926758\\
110.99715423584	16.9815769195557\\
111.001430511475	16.9833507537842\\
111.005706787109	16.9851207733154\\
111.009983062744	16.9868927001953\\
111.014263153076	16.9886646270752\\
111.018539428711	16.9904346466064\\
111.022815704346	16.992208480835\\
111.02709197998	16.9939785003662\\
111.031368255615	16.9957504272461\\
111.035648345947	16.997522354126\\
111.039924621582	16.9992942810059\\
111.044204711914	17.0010662078857\\
111.048480987549	17.0028381347656\\
111.052757263184	17.0046100616455\\
111.057033538818	17.0063819885254\\
111.061309814453	17.0081520080566\\
111.065589904785	17.0099239349365\\
111.06986618042	17.0116958618164\\
111.074142456055	17.0134677886963\\
111.078418731689	17.0152397155762\\
111.082698822021	17.0170116424561\\
111.086975097656	17.0187835693359\\
111.091251373291	17.0205535888672\\
111.095527648926	17.0223255157471\\
111.099803924561	17.024097442627\\
111.104084014893	17.0258693695068\\
111.108360290527	17.0276412963867\\
111.112636566162	17.0294132232666\\
111.116916656494	17.0311851501465\\
111.121189117432	17.0329551696777\\
111.125469207764	17.0347290039063\\
111.129745483398	17.0364990234375\\
111.13402557373	17.0382709503174\\
111.138301849365	17.0400428771973\\
111.142574310303	17.0418128967285\\
111.146854400635	17.043586730957\\
111.151134490967	17.0453586578369\\
111.155410766602	17.0471305847168\\
111.159687042236	17.048900604248\\
111.163967132568	17.0506744384766\\
111.168239593506	17.0524444580078\\
111.172519683838	17.0542163848877\\
111.176795959473	17.0559883117676\\
111.181072235107	17.0577602386475\\
111.185352325439	17.0595321655273\\
111.189624786377	17.0613021850586\\
111.193904876709	17.0630760192871\\
111.198184967041	17.064847946167\\
111.202457427979	17.0666179656982\\
111.206737518311	17.0683898925781\\
111.211013793945	17.070161819458\\
111.21529006958	17.0719337463379\\
111.219570159912	17.0737056732178\\
111.22384262085	17.075475692749\\
111.228122711182	17.0772476196289\\
111.232398986816	17.0790195465088\\
111.236675262451	17.0807914733887\\
111.240955352783	17.0825634002686\\
111.245235443115	17.0843353271484\\
111.249507904053	17.0861072540283\\
111.253784179688	17.0878791809082\\
111.25806427002	17.0896492004395\\
111.262340545654	17.0914211273193\\
111.266620635986	17.0931949615479\\
111.270893096924	17.0949649810791\\
111.275173187256	17.096736907959\\
111.279449462891	17.0985088348389\\
111.283725738525	17.1002788543701\\
111.288005828857	17.1020526885986\\
111.292278289795	17.1038227081299\\
111.296558380127	17.1055946350098\\
111.300834655762	17.1073665618896\\
111.305110931396	17.1091384887695\\
111.309391021729	17.1109104156494\\
111.313667297363	17.1126823425293\\
111.317943572998	17.1144542694092\\
111.322219848633	17.1162261962891\\
111.326496124268	17.1179962158203\\
111.3307762146	17.1197681427002\\
111.335056304932	17.1215419769287\\
111.339328765869	17.12331199646\\
111.343605041504	17.1250839233398\\
111.347885131836	17.1268558502197\\
111.352161407471	17.128625869751\\
111.356441497803	17.1303997039795\\
111.360717773438	17.1321716308594\\
111.364994049072	17.1339416503906\\
111.369270324707	17.1357135772705\\
111.373546600342	17.1374855041504\\
111.377826690674	17.1392574310303\\
111.382102966309	17.1410293579102\\
111.386379241943	17.1427993774414\\
111.390655517578	17.1445732116699\\
111.39493560791	17.1463432312012\\
111.399211883545	17.1481151580811\\
111.40348815918	17.1498870849609\\
111.407764434814	17.1516571044922\\
111.412044525146	17.1534309387207\\
111.416320800781	17.1552028656006\\
111.420597076416	17.1569747924805\\
111.424873352051	17.1587448120117\\
111.429153442383	17.1605186462402\\
111.433429718018	17.1622886657715\\
111.437705993652	17.1640605926514\\
111.441982269287	17.1658325195313\\
111.446258544922	17.1676044464111\\
111.450538635254	17.169376373291\\
111.454814910889	17.1711463928223\\
111.459095001221	17.1729202270508\\
111.463371276855	17.1746921539307\\
111.467643737793	17.1764621734619\\
111.471923828125	17.1782341003418\\
111.476203918457	17.1800079345703\\
111.480480194092	17.1817779541016\\
111.484756469727	17.1835498809814\\
111.489028930664	17.1853199005127\\
111.493309020996	17.1870918273926\\
111.497589111328	17.1888656616211\\
111.501865386963	17.1906356811523\\
111.506141662598	17.1924076080322\\
111.51042175293	17.1941795349121\\
111.514694213867	17.195951461792\\
111.518974304199	17.1977233886719\\
111.523250579834	17.1994934082031\\
111.527526855469	17.201265335083\\
111.531806945801	17.2030391693115\\
111.536079406738	17.2048091888428\\
111.54035949707	17.2065811157227\\
111.544635772705	17.2083530426025\\
111.54891204834	17.2101230621338\\
111.553192138672	17.2118968963623\\
111.557464599609	17.2136669158936\\
111.561744689941	17.2154388427734\\
111.566024780273	17.2172107696533\\
111.570297241211	17.2189826965332\\
111.574577331543	17.2207546234131\\
111.578853607178	17.222526550293\\
111.583129882813	17.2242984771729\\
111.587409973145	17.2260704040527\\
111.591686248779	17.227840423584\\
111.595962524414	17.2296123504639\\
111.600238800049	17.2313842773438\\
111.604518890381	17.2331562042236\\
111.608795166016	17.2349281311035\\
111.61307144165	17.2367000579834\\
111.617347717285	17.2384700775146\\
111.62162399292	17.2402420043945\\
111.625907897949	17.242015838623\\
111.630180358887	17.2437858581543\\
111.634456634521	17.2455577850342\\
111.638732910156	17.2473297119141\\
111.643009185791	17.2491016387939\\
111.64729309082	17.2508735656738\\
111.651565551758	17.2526435852051\\
111.65584564209	17.2544174194336\\
111.660125732422	17.2561893463135\\
111.664398193359	17.2579593658447\\
111.668678283691	17.2597332000732\\
111.672950744629	17.2615013122559\\
111.677230834961	17.2632751464844\\
111.681510925293	17.2650470733643\\
111.68578338623	17.2668170928955\\
111.690063476563	17.268590927124\\
111.694339752197	17.2703628540039\\
111.698619842529	17.2721347808838\\
111.702896118164	17.273904800415\\
111.707172393799	17.2756767272949\\
111.711448669434	17.2774486541748\\
111.715724945068	17.2792205810547\\
111.7200050354	17.2809925079346\\
111.724281311035	17.2827644348145\\
111.72855758667	17.2845344543457\\
111.732833862305	17.2863063812256\\
111.737110137939	17.2880783081055\\
111.741390228271	17.2898502349854\\
111.745666503906	17.2916221618652\\
111.749942779541	17.2933940887451\\
111.754219055176	17.295166015625\\
111.758499145508	17.2969360351563\\
111.762775421143	17.2987079620361\\
111.767051696777	17.300479888916\\
111.771327972412	17.3022518157959\\
111.775604248047	17.3040237426758\\
111.779884338379	17.3057956695557\\
111.784160614014	17.3075656890869\\
111.788436889648	17.3093376159668\\
111.792713165283	17.3111095428467\\
111.796997070313	17.3128833770752\\
111.80126953125	17.3146533966064\\
111.805545806885	17.3164253234863\\
111.809825897217	17.3181991577148\\
111.814098358154	17.3199672698975\\
111.818382263184	17.321741104126\\
111.822658538818	17.3235130310059\\
111.826930999756	17.3252830505371\\
111.831211090088	17.3270568847656\\
111.835483551025	17.3288269042969\\
111.839767456055	17.3306007385254\\
111.844043731689	17.3323707580566\\
111.848316192627	17.3341407775879\\
111.852600097656	17.3359146118164\\
111.856876373291	17.3376865386963\\
111.861152648926	17.3394584655762\\
111.865428924561	17.3412303924561\\
111.869701385498	17.3429985046387\\
111.873985290527	17.3447723388672\\
111.878261566162	17.3465442657471\\
111.882537841797	17.348316192627\\
111.886814117432	17.3500881195068\\
111.891090393066	17.3518600463867\\
111.895370483398	17.353630065918\\
111.899646759033	17.3554019927979\\
111.903923034668	17.3571739196777\\
111.908199310303	17.3589458465576\\
111.912479400635	17.3607177734375\\
111.91675567627	17.3624897003174\\
111.921031951904	17.3642616271973\\
111.925308227539	17.3660316467285\\
111.929584503174	17.3678035736084\\
111.933864593506	17.3695755004883\\
111.938144683838	17.3713493347168\\
111.942417144775	17.373119354248\\
111.94669342041	17.3748912811279\\
111.950969696045	17.3766613006592\\
111.955249786377	17.3784332275391\\
111.959529876709	17.3802070617676\\
111.963802337646	17.3819770812988\\
111.968078613281	17.3837490081787\\
111.972362518311	17.3855228424072\\
111.976634979248	17.3872928619385\\
111.98091506958	17.3890647888184\\
111.985187530518	17.3908348083496\\
111.989463806152	17.3926067352295\\
111.993747711182	17.394380569458\\
111.998020172119	17.3961505889893\\
112.002300262451	17.3979244232178\\
112.006580352783	17.3996963500977\\
112.010848999023	17.4014644622803\\
112.015132904053	17.4032382965088\\
112.01940536499	17.40500831604\\
112.023685455322	17.4067821502686\\
112.027965545654	17.4085540771484\\
112.032238006592	17.4103240966797\\
112.036518096924	17.4120960235596\\
112.040794372559	17.4138679504395\\
112.045070648193	17.4156398773193\\
112.049350738525	17.4174118041992\\
112.05362701416	17.4191837310791\\
112.057903289795	17.420955657959\\
112.06217956543	17.4227256774902\\
112.066459655762	17.4244976043701\\
112.070735931396	17.42626953125\\
112.075012207031	17.4280414581299\\
112.079288482666	17.4298133850098\\
112.083564758301	17.4315853118896\\
112.087844848633	17.4333572387695\\
112.092121124268	17.4351272583008\\
112.096397399902	17.4368991851807\\
112.100673675537	17.4386711120605\\
112.104949951172	17.4404430389404\\
112.109230041504	17.4422149658203\\
112.113506317139	17.4439868927002\\
112.117782592773	17.4457569122314\\
112.122066497803	17.44753074646\\
112.12633895874	17.4493007659912\\
112.130615234375	17.4510726928711\\
112.13489151001	17.452844619751\\
112.139167785645	17.4546165466309\\
112.143451690674	17.4563903808594\\
112.147724151611	17.458158493042\\
112.152000427246	17.4599304199219\\
112.156280517578	17.4617042541504\\
112.160552978516	17.4634742736816\\
112.164836883545	17.4652481079102\\
112.16911315918	17.46702003479\\
112.173385620117	17.4687881469727\\
112.177665710449	17.4705619812012\\
112.181938171387	17.4723320007324\\
112.186222076416	17.4741058349609\\
112.190498352051	17.4758777618408\\
112.194770812988	17.4776477813721\\
112.19905090332	17.4794216156006\\
112.203330993652	17.4811916351318\\
112.207607269287	17.4829635620117\\
112.211883544922	17.4847354888916\\
112.216159820557	17.4865074157715\\
112.220439910889	17.4882793426514\\
112.224716186523	17.4900512695313\\
112.228992462158	17.4918231964111\\
112.233268737793	17.4935932159424\\
112.237545013428	17.4953651428223\\
112.24182510376	17.4971370697021\\
112.246101379395	17.498908996582\\
112.250377655029	17.5006809234619\\
112.254653930664	17.5024528503418\\
112.258930206299	17.504222869873\\
112.263210296631	17.5059947967529\\
112.267486572266	17.5077667236328\\
112.2717628479	17.5095386505127\\
112.276039123535	17.5113105773926\\
112.280319213867	17.5130825042725\\
112.284599304199	17.514856338501\\
112.288871765137	17.5166244506836\\
112.293148040771	17.5183963775635\\
112.297424316406	17.5201683044434\\
112.301704406738	17.5219402313232\\
112.30598449707	17.5237140655518\\
112.310256958008	17.525484085083\\
112.314533233643	17.5272541046143\\
112.318817138672	17.5290279388428\\
112.323089599609	17.530797958374\\
112.327369689941	17.5325717926025\\
112.331642150879	17.5343418121338\\
112.335918426514	17.5361137390137\\
112.340202331543	17.5378875732422\\
112.34447479248	17.5396556854248\\
112.348754882813	17.5414295196533\\
112.353034973145	17.5432014465332\\
112.357311248779	17.5449733734131\\
112.361587524414	17.546745300293\\
112.365859985352	17.5485153198242\\
112.370140075684	17.5502872467041\\
112.374420166016	17.552059173584\\
112.37869644165	17.5538311004639\\
112.382972717285	17.5556030273438\\
112.38724899292	17.5573749542236\\
112.391525268555	17.5591468811035\\
112.395805358887	17.5609188079834\\
112.400081634521	17.5626888275146\\
112.404357910156	17.5644607543945\\
112.408634185791	17.5662326812744\\
112.412914276123	17.5680046081543\\
112.417190551758	17.5697765350342\\
112.421466827393	17.5715484619141\\
112.425743103027	17.5733184814453\\
112.430019378662	17.5750904083252\\
112.434299468994	17.5768623352051\\
112.438575744629	17.578634262085\\
112.442852020264	17.5804061889648\\
112.447128295898	17.5821781158447\\
112.451404571533	17.583948135376\\
112.455684661865	17.5857200622559\\
112.4599609375	17.5874919891357\\
112.464237213135	17.5892639160156\\
112.468521118164	17.5910377502441\\
112.472793579102	17.5928077697754\\
112.477069854736	17.5945796966553\\
112.481346130371	17.5963497161865\\
112.485622406006	17.5981216430664\\
112.489906311035	17.5998954772949\\
112.494178771973	17.6016654968262\\
112.498458862305	17.6034393310547\\
112.502735137939	17.6052112579346\\
112.507007598877	17.6069793701172\\
112.511291503906	17.6087532043457\\
112.515567779541	17.6105251312256\\
112.519844055176	17.6122970581055\\
112.524120330811	17.6140689849854\\
112.528392791748	17.6158390045166\\
112.532676696777	17.6176128387451\\
112.536952972412	17.6193828582764\\
112.541229248047	17.6211547851563\\
112.545505523682	17.6229267120361\\
112.549785614014	17.624698638916\\
112.554061889648	17.6264705657959\\
112.558338165283	17.6282424926758\\
112.562614440918	17.6300144195557\\
112.56689453125	17.6317844390869\\
112.571170806885	17.6335563659668\\
112.57544708252	17.6353282928467\\
112.579723358154	17.6371002197266\\
112.583999633789	17.6388721466064\\
112.588279724121	17.6406440734863\\
112.592555999756	17.6424140930176\\
112.596832275391	17.6441860198975\\
112.601108551025	17.6459579467773\\
112.60538482666	17.6477298736572\\
112.609664916992	17.6495018005371\\
112.613941192627	17.651273727417\\
112.618217468262	17.6530456542969\\
112.622493743896	17.6548156738281\\
112.626773834229	17.656587600708\\
112.631053924561	17.6583614349365\\
112.635326385498	17.6601314544678\\
112.63960647583	17.6619052886963\\
112.643878936768	17.6636753082275\\
112.6481590271	17.6654453277588\\
112.652439117432	17.6672191619873\\
112.656711578369	17.6689891815186\\
112.660995483398	17.6707630157471\\
112.665271759033	17.672534942627\\
112.669544219971	17.6743049621582\\
112.673824310303	17.6760787963867\\
112.67809677124	17.6778469085693\\
112.68238067627	17.6796207427979\\
112.686656951904	17.6813926696777\\
112.690929412842	17.683162689209\\
112.695209503174	17.6849365234375\\
112.699485778809	17.6867084503174\\
112.703765869141	17.6884784698486\\
112.708042144775	17.6902503967285\\
112.712314605713	17.6920204162598\\
112.716594696045	17.6937942504883\\
112.720874786377	17.6955661773682\\
112.725151062012	17.697338104248\\
112.729427337646	17.6991100311279\\
112.733703613281	17.7008800506592\\
112.737979888916	17.7026519775391\\
112.742259979248	17.7044239044189\\
112.746536254883	17.7061958312988\\
112.750812530518	17.7079677581787\\
112.755088806152	17.7097396850586\\
112.759365081787	17.7115097045898\\
112.763645172119	17.7132816314697\\
112.767921447754	17.7150535583496\\
112.772197723389	17.7168254852295\\
112.776473999023	17.7185974121094\\
112.780757904053	17.7203712463379\\
112.78503036499	17.7221412658691\\
112.789306640625	17.7239112854004\\
112.79358291626	17.7256832122803\\
112.797859191895	17.7274551391602\\
112.802143096924	17.7292289733887\\
112.806415557861	17.7309989929199\\
112.810691833496	17.7327709197998\\
112.814975738525	17.7345447540283\\
112.819244384766	17.7363128662109\\
112.823528289795	17.7380867004395\\
112.827800750732	17.7398567199707\\
112.832077026367	17.7416286468506\\
112.836360931396	17.7434024810791\\
112.840633392334	17.7451705932617\\
112.844913482666	17.7469444274902\\
112.849189758301	17.7487163543701\\
112.853462219238	17.7504863739014\\
112.857746124268	17.7522602081299\\
112.862022399902	17.7540321350098\\
112.866298675537	17.7558040618896\\
112.870574951172	17.7575740814209\\
112.874847412109	17.7593441009521\\
112.879131317139	17.7611179351807\\
112.883407592773	17.7628898620605\\
112.887683868408	17.7646617889404\\
112.891960144043	17.7664337158203\\
112.896240234375	17.7682056427002\\
112.90051651001	17.7699756622314\\
112.904792785645	17.7717475891113\\
112.909069061279	17.7735195159912\\
112.913345336914	17.7752914428711\\
112.917625427246	17.777063369751\\
112.921901702881	17.7788352966309\\
112.926177978516	17.7806053161621\\
112.93045425415	17.782377243042\\
112.934734344482	17.7841491699219\\
112.939010620117	17.7859210968018\\
112.943286895752	17.7876930236816\\
112.947563171387	17.7894649505615\\
112.951839447021	17.7912368774414\\
112.956119537354	17.7930068969727\\
112.960395812988	17.7947788238525\\
112.96467590332	17.7965526580811\\
112.968948364258	17.7983226776123\\
112.973224639893	17.8000946044922\\
112.977508544922	17.8018684387207\\
112.981781005859	17.8036365509033\\
112.986061096191	17.8054103851318\\
112.990333557129	17.8071804046631\\
112.994613647461	17.808952331543\\
112.998893737793	17.8107261657715\\
113.00316619873	17.8124961853027\\
113.00745010376	17.8142700195313\\
113.011726379395	17.8160400390625\\
113.015998840332	17.8178100585938\\
113.020278930664	17.8195838928223\\
113.024551391602	17.8213539123535\\
113.028835296631	17.823127746582\\
113.033111572266	17.8248996734619\\
113.037384033203	17.8266677856445\\
113.041664123535	17.828441619873\\
113.04594039917	17.8302135467529\\
113.050220489502	17.8319854736328\\
113.054496765137	17.8337574005127\\
113.058773040771	17.8355293273926\\
113.063049316406	17.8373012542725\\
113.067329406738	17.8390712738037\\
113.071605682373	17.8408432006836\\
113.075881958008	17.8426151275635\\
113.080158233643	17.8443870544434\\
113.084434509277	17.8461589813232\\
113.088714599609	17.8479309082031\\
113.092990875244	17.8497009277344\\
113.097267150879	17.8514728546143\\
113.101543426514	17.8532447814941\\
113.105819702148	17.855016708374\\
113.11009979248	17.8567886352539\\
113.114376068115	17.8585605621338\\
113.11865234375	17.8603324890137\\
113.122928619385	17.8621025085449\\
113.127212524414	17.8638763427734\\
113.131484985352	17.8656463623047\\
113.135761260986	17.8674182891846\\
113.140037536621	17.8691902160645\\
113.144313812256	17.8709621429443\\
113.148597717285	17.8727359771729\\
113.152870178223	17.8745040893555\\
113.157146453857	17.8762760162354\\
113.161430358887	17.8780498504639\\
113.165699005127	17.8798198699951\\
113.169982910156	17.8815937042236\\
113.174255371094	17.8833637237549\\
113.178531646729	17.8851337432861\\
113.182815551758	17.8869075775146\\
113.187088012695	17.8886775970459\\
113.191368103027	17.8904514312744\\
113.195644378662	17.8922233581543\\
113.199920654297	17.8939952850342\\
113.204200744629	17.8957653045654\\
113.208477020264	17.8975372314453\\
113.212753295898	17.8993091583252\\
113.217029571533	17.9010810852051\\
113.221309661865	17.902853012085\\
113.2255859375	17.9046249389648\\
113.229862213135	17.9063968658447\\
113.23413848877	17.908166885376\\
113.238414764404	17.9099388122559\\
113.242694854736	17.9117107391357\\
113.246971130371	17.9134826660156\\
113.251247406006	17.9152545928955\\
113.255523681641	17.9170265197754\\
113.259799957275	17.9187965393066\\
113.264080047607	17.9205684661865\\
113.268356323242	17.9223403930664\\
113.272632598877	17.9241123199463\\
113.276908874512	17.9258842468262\\
113.281188964844	17.9276561737061\\
113.285465240479	17.9294281005859\\
113.289741516113	17.9311981201172\\
113.294017791748	17.9329700469971\\
113.298294067383	17.934741973877\\
113.302574157715	17.9365139007568\\
113.30685043335	17.9382858276367\\
113.311130523682	17.9400596618652\\
113.315402984619	17.9418277740479\\
113.319679260254	17.9435997009277\\
113.323963165283	17.9453735351563\\
113.328235626221	17.9471435546875\\
113.332515716553	17.948917388916\\
113.33678817749	17.9506874084473\\
113.34107208252	17.9524612426758\\
113.345348358154	17.954231262207\\
113.349620819092	17.9560012817383\\
113.353900909424	17.9577751159668\\
113.358180999756	17.9595470428467\\
113.362457275391	17.9613189697266\\
113.366733551025	17.9630908966064\\
113.371006011963	17.9648590087891\\
113.375289916992	17.9666328430176\\
113.379566192627	17.9684047698975\\
113.383842468262	17.9701766967773\\
113.388118743896	17.9719486236572\\
113.392395019531	17.9737205505371\\
113.396675109863	17.975492477417\\
113.400951385498	17.9772624969482\\
113.405227661133	17.9790344238281\\
113.409503936768	17.980806350708\\
113.413780212402	17.9825782775879\\
113.418060302734	17.9843502044678\\
113.422336578369	17.9861221313477\\
113.426612854004	17.9878921508789\\
113.430889129639	17.9896640777588\\
113.435169219971	17.9914360046387\\
113.439445495605	17.9932079315186\\
113.44372177124	17.9949798583984\\
113.447998046875	17.9967517852783\\
113.45227432251	17.9985237121582\\
113.456554412842	18.0002937316895\\
113.460830688477	18.0020656585693\\
113.465106964111	18.0038375854492\\
113.469383239746	18.0056095123291\\
113.473667144775	18.0073833465576\\
113.477939605713	18.0091533660889\\
113.482219696045	18.0109272003174\\
113.486492156982	18.0126953125\\
113.490768432617	18.0144672393799\\
113.495052337646	18.0162410736084\\
113.499324798584	18.0180110931396\\
113.503604888916	18.0197849273682\\
113.507881164551	18.021556854248\\
113.512153625488	18.0233249664307\\
113.516437530518	18.0250988006592\\
113.520709991455	18.0268688201904\\
113.524990081787	18.0286426544189\\
113.529270172119	18.0304145812988\\
113.533538818359	18.0321846008301\\
113.537822723389	18.0339584350586\\
113.542098999023	18.0357284545898\\
113.546375274658	18.0375003814697\\
113.55065536499	18.0392723083496\\
113.554931640625	18.0410442352295\\
113.55920791626	18.0428161621094\\
113.563484191895	18.0445880889893\\
113.567760467529	18.0463581085205\\
113.572040557861	18.0481300354004\\
113.576316833496	18.0499019622803\\
113.580593109131	18.0516738891602\\
113.584869384766	18.05344581604\\
113.589149475098	18.0552177429199\\
113.593425750732	18.0569877624512\\
113.597702026367	18.0587596893311\\
113.601978302002	18.0605316162109\\
113.606254577637	18.0623035430908\\
113.610534667969	18.0640754699707\\
113.614810943604	18.0658473968506\\
113.619087219238	18.0676193237305\\
113.623371124268	18.0693912506104\\
113.627639770508	18.0711612701416\\
113.63191986084	18.0729331970215\\
113.636196136475	18.0747051239014\\
113.640472412109	18.0764770507813\\
113.644756317139	18.0782508850098\\
113.649028778076	18.0800189971924\\
113.653305053711	18.0817909240723\\
113.657585144043	18.0835647583008\\
113.66185760498	18.085334777832\\
113.66614151001	18.0871086120605\\
113.670417785645	18.0888805389404\\
113.674690246582	18.0906505584717\\
113.678970336914	18.0924224853516\\
113.683242797852	18.0941925048828\\
113.687526702881	18.0959663391113\\
113.691802978516	18.0977382659912\\
113.696075439453	18.0995082855225\\
113.700355529785	18.101282119751\\
113.704635620117	18.1030540466309\\
113.708911895752	18.1048240661621\\
113.713188171387	18.106595993042\\
113.717460632324	18.1083660125732\\
113.721744537354	18.1101398468018\\
113.726020812988	18.1119117736816\\
113.730297088623	18.1136837005615\\
113.734573364258	18.1154537200928\\
113.738849639893	18.1172256469727\\
113.743129730225	18.1189975738525\\
113.747406005859	18.1207695007324\\
113.751682281494	18.1225414276123\\
113.755958557129	18.1243133544922\\
113.760234832764	18.1260852813721\\
113.764514923096	18.1278553009033\\
113.76879119873	18.1296272277832\\
113.773067474365	18.1313991546631\\
113.77734375	18.133171081543\\
113.781623840332	18.1349430084229\\
113.785903930664	18.1367168426514\\
113.790176391602	18.138484954834\\
113.794452667236	18.1402568817139\\
113.798728942871	18.1420288085938\\
113.803009033203	18.1438007354736\\
113.807289123535	18.1455745697021\\
113.811561584473	18.1473445892334\\
113.815837860107	18.1491146087646\\
113.820121765137	18.1508884429932\\
113.824394226074	18.1526584625244\\
113.828674316406	18.1544322967529\\
113.832946777344	18.1562023162842\\
113.837223052979	18.1579742431641\\
113.841506958008	18.1597480773926\\
113.845779418945	18.1615161895752\\
113.850059509277	18.1632900238037\\
113.854335784912	18.1650619506836\\
113.85860824585	18.1668319702148\\
113.862892150879	18.1686058044434\\
113.867164611816	18.1703758239746\\
113.871444702148	18.1721496582031\\
113.87572479248	18.1739196777344\\
113.879993438721	18.1756896972656\\
113.88427734375	18.1774635314941\\
113.888553619385	18.179235458374\\
113.89282989502	18.1810073852539\\
113.897109985352	18.1827793121338\\
113.901386260986	18.184549331665\\
113.905662536621	18.1863212585449\\
113.909938812256	18.1880931854248\\
113.914215087891	18.1898651123047\\
113.918495178223	18.1916370391846\\
113.922771453857	18.1934089660645\\
113.927047729492	18.1951808929443\\
113.931324005127	18.1969509124756\\
113.935604095459	18.1987228393555\\
113.939880371094	18.2004947662354\\
113.944156646729	18.2022666931152\\
113.948432922363	18.2040386199951\\
113.952709197998	18.205810546875\\
113.95698928833	18.2075805664063\\
113.961265563965	18.2093524932861\\
113.9655418396	18.211124420166\\
113.969825744629	18.2128982543945\\
113.974094390869	18.2146682739258\\
113.978374481201	18.2164402008057\\
113.982650756836	18.2182102203369\\
113.986927032471	18.2199821472168\\
113.9912109375	18.2217559814453\\
113.995483398438	18.2235260009766\\
113.999759674072	18.2252979278564\\
114.004039764404	18.227071762085\\
114.008312225342	18.2288417816162\\
114.012596130371	18.2306137084961\\
114.016872406006	18.232385635376\\
114.021144866943	18.2341556549072\\
114.025424957275	18.2359294891357\\
114.029697418213	18.237699508667\\
114.033981323242	18.2394733428955\\
114.038257598877	18.2412452697754\\
114.042533874512	18.2430152893066\\
114.046810150146	18.2447872161865\\
114.051090240479	18.2465591430664\\
114.055366516113	18.2483310699463\\
114.059642791748	18.2501029968262\\
114.063919067383	18.2518749237061\\
114.068195343018	18.2536449432373\\
114.07247543335	18.2554168701172\\
114.076751708984	18.2571887969971\\
114.081027984619	18.258960723877\\
114.085304260254	18.2607326507568\\
114.089584350586	18.2625045776367\\
114.093860626221	18.2642765045166\\
114.098136901855	18.2660465240479\\
114.10241317749	18.2678184509277\\
114.106689453125	18.2695903778076\\
114.110969543457	18.2713623046875\\
114.115245819092	18.2731342315674\\
114.119522094727	18.2749061584473\\
114.123798370361	18.2766761779785\\
114.128074645996	18.2784481048584\\
114.132358551025	18.2802219390869\\
114.136631011963	18.2819919586182\\
114.140907287598	18.283763885498\\
114.145183563232	18.2855358123779\\
114.149463653564	18.2873077392578\\
114.153743743896	18.2890796661377\\
114.158016204834	18.2908496856689\\
114.162292480469	18.2926216125488\\
114.166576385498	18.2943954467773\\
114.170848846436	18.2961654663086\\
114.175128936768	18.2979393005371\\
114.179401397705	18.2997074127197\\
114.183685302734	18.3014812469482\\
114.187961578369	18.3032531738281\\
114.192234039307	18.3050231933594\\
114.196514129639	18.3067970275879\\
114.200790405273	18.3085689544678\\
114.205070495605	18.3103408813477\\
114.20934677124	18.3121109008789\\
114.213619232178	18.3138809204102\\
114.21789932251	18.3156547546387\\
114.222175598145	18.3174266815186\\
114.226455688477	18.3191986083984\\
114.230731964111	18.3209705352783\\
114.235008239746	18.3227405548096\\
114.239284515381	18.3245124816895\\
114.243564605713	18.3262844085693\\
114.247840881348	18.3280563354492\\
114.252117156982	18.3298282623291\\
114.256393432617	18.331600189209\\
114.260669708252	18.3333721160889\\
114.264949798584	18.3351421356201\\
114.269226074219	18.3369140625\\
114.273502349854	18.3386859893799\\
114.277778625488	18.3404579162598\\
114.282054901123	18.3422298431396\\
114.286334991455	18.3440017700195\\
114.29061126709	18.3457717895508\\
114.294887542725	18.3475437164307\\
114.299163818359	18.3493156433105\\
114.303443908691	18.3510875701904\\
114.307720184326	18.3528594970703\\
114.311996459961	18.3546314239502\\
114.31628036499	18.3564052581787\\
114.32054901123	18.3581733703613\\
114.32483291626	18.3599472045898\\
114.329105377197	18.3617172241211\\
114.333381652832	18.363489151001\\
114.337665557861	18.3652629852295\\
114.341934204102	18.3670330047607\\
114.346218109131	18.3688068389893\\
114.350494384766	18.3705768585205\\
114.354766845703	18.3723468780518\\
114.359050750732	18.3741207122803\\
114.363327026367	18.3758926391602\\
114.367603302002	18.37766456604\\
114.371879577637	18.3794364929199\\
114.376152038574	18.3812046051025\\
114.380435943604	18.3829784393311\\
114.384712219238	18.3847503662109\\
114.388988494873	18.3865222930908\\
114.393264770508	18.3882942199707\\
114.39754486084	18.3900661468506\\
114.401821136475	18.3918361663818\\
114.406097412109	18.3936080932617\\
114.410373687744	18.3953800201416\\
114.414649963379	18.3971519470215\\
114.418930053711	18.3989238739014\\
114.423206329346	18.4006958007813\\
114.42748260498	18.4024677276611\\
114.431758880615	18.4042377471924\\
114.436038970947	18.4060096740723\\
114.440315246582	18.4077816009521\\
114.444591522217	18.409553527832\\
114.448867797852	18.4113254547119\\
114.453144073486	18.4130973815918\\
114.457424163818	18.414867401123\\
114.461700439453	18.4166393280029\\
114.465980529785	18.4184131622314\\
114.470252990723	18.4201831817627\\
114.474529266357	18.4219551086426\\
114.478813171387	18.4237289428711\\
114.483085632324	18.4254989624023\\
114.487365722656	18.4272708892822\\
114.491638183594	18.4290409088135\\
114.495918273926	18.4308128356934\\
114.500198364258	18.4325866699219\\
114.504470825195	18.4343566894531\\
114.508750915527	18.4361305236816\\
114.513031005859	18.4379024505615\\
114.517303466797	18.4396705627441\\
114.521583557129	18.4414443969727\\
114.525856018066	18.4432144165039\\
114.530139923096	18.4449882507324\\
114.53441619873	18.4467601776123\\
114.538688659668	18.4485301971436\\
114.54296875	18.4503021240234\\
114.547245025635	18.4520740509033\\
114.551525115967	18.4538459777832\\
114.555801391602	18.4556179046631\\
114.560073852539	18.4573879241943\\
114.564353942871	18.4591617584229\\
114.568630218506	18.4609317779541\\
114.572910308838	18.462703704834\\
114.577186584473	18.4644756317139\\
114.581462860107	18.4662475585938\\
114.585739135742	18.4680194854736\\
114.590019226074	18.4697914123535\\
114.594295501709	18.4715633392334\\
114.598571777344	18.4733333587646\\
114.602848052979	18.4751052856445\\
114.607124328613	18.4768772125244\\
114.611404418945	18.4786491394043\\
114.61568069458	18.4804210662842\\
114.619956970215	18.4821929931641\\
114.62423324585	18.4839630126953\\
114.628517150879	18.4857368469238\\
114.632789611816	18.4875068664551\\
114.637065887451	18.489278793335\\
114.641342163086	18.4910507202148\\
114.645618438721	18.4928226470947\\
114.64990234375	18.4945964813232\\
114.654174804688	18.4963645935059\\
114.658451080322	18.4981365203857\\
114.662731170654	18.4999103546143\\
114.667003631592	18.5016803741455\\
114.671287536621	18.503454208374\\
114.675559997559	18.5052242279053\\
114.679836273193	18.5069942474365\\
114.684120178223	18.508768081665\\
114.688388824463	18.5105381011963\\
114.692672729492	18.5123119354248\\
114.696949005127	18.5140838623047\\
114.701221466064	18.5158538818359\\
114.705505371094	18.5176277160645\\
114.709781646729	18.5193977355957\\
114.714057922363	18.5211696624756\\
114.718334197998	18.5229415893555\\
114.722606658936	18.5247116088867\\
114.726890563965	18.5264854431152\\
114.7311668396	18.5282573699951\\
114.735443115234	18.530029296875\\
114.739719390869	18.5317993164063\\
114.743999481201	18.5335712432861\\
114.748275756836	18.535343170166\\
114.752552032471	18.5371150970459\\
114.756828308105	18.5388870239258\\
114.76110458374	18.5406589508057\\
114.765384674072	18.5424289703369\\
114.769660949707	18.5442008972168\\
114.773937225342	18.5459728240967\\
114.778213500977	18.5477447509766\\
114.782489776611	18.5495166778564\\
114.786769866943	18.5512886047363\\
114.791046142578	18.5530586242676\\
114.795322418213	18.5548305511475\\
114.799598693848	18.5566024780273\\
114.80387878418	18.5583744049072\\
114.808155059814	18.5601463317871\\
114.812435150146	18.5619201660156\\
114.816707611084	18.5636901855469\\
114.820983886719	18.5654602050781\\
114.825267791748	18.5672340393066\\
114.829540252686	18.5690040588379\\
114.833820343018	18.5707778930664\\
114.838092803955	18.5725479125977\\
114.84236907959	18.5743198394775\\
114.846652984619	18.5760936737061\\
114.850925445557	18.5778617858887\\
114.855205535889	18.5796356201172\\
114.859485626221	18.5814075469971\\
114.863758087158	18.5831775665283\\
114.86803817749	18.5849514007568\\
114.872310638428	18.5867214202881\\
114.87659072876	18.588493347168\\
114.880870819092	18.5902652740479\\
114.885147094727	18.5920372009277\\
114.889423370361	18.5938091278076\\
114.893699645996	18.5955810546875\\
114.897979736328	18.5973529815674\\
114.902256011963	18.5991249084473\\
114.906532287598	18.6008949279785\\
114.910808563232	18.6026668548584\\
114.915084838867	18.6044387817383\\
114.919364929199	18.6062107086182\\
114.923641204834	18.607982635498\\
114.927917480469	18.6097545623779\\
114.932193756104	18.6115245819092\\
114.936470031738	18.6132965087891\\
114.94075012207	18.6150684356689\\
114.945026397705	18.6168403625488\\
114.94930267334	18.6186122894287\\
114.953578948975	18.6203842163086\\
114.957859039307	18.6221542358398\\
114.962135314941	18.6239261627197\\
114.966411590576	18.6256980895996\\
114.970687866211	18.6274700164795\\
114.97497177124	18.629243850708\\
114.979244232178	18.6310138702393\\
114.983520507813	18.6327857971191\\
114.987796783447	18.6345558166504\\
114.992073059082	18.6363277435303\\
114.996356964111	18.6381015777588\\
115.000629425049	18.63987159729\\
115.004905700684	18.6416435241699\\
115.009185791016	18.6434173583984\\
115.013458251953	18.6451854705811\\
115.017742156982	18.6469593048096\\
115.02201461792	18.6487293243408\\
115.026294708252	18.6505031585693\\
115.030574798584	18.6522750854492\\
115.034843444824	18.6540451049805\\
115.039127349854	18.655818939209\\
115.043403625488	18.6575889587402\\
115.047679901123	18.6593608856201\\
115.051959991455	18.6611328125\\
115.05623626709	18.6629047393799\\
115.060512542725	18.6646766662598\\
115.064788818359	18.6664485931396\\
115.069065093994	18.6682205200195\\
115.073345184326	18.6699905395508\\
115.077621459961	18.6717624664307\\
115.081897735596	18.6735343933105\\
115.08617401123	18.6753063201904\\
115.090454101563	18.6770782470703\\
115.094730377197	18.6788501739502\\
115.099006652832	18.6806201934814\\
115.103282928467	18.6823921203613\\
115.107559204102	18.6841640472412\\
115.111839294434	18.6859359741211\\
115.116115570068	18.687707901001\\
115.120391845703	18.6894798278809\\
115.124668121338	18.6912498474121\\
115.128944396973	18.693021774292\\
115.133224487305	18.6947937011719\\
115.137500762939	18.6965656280518\\
115.141777038574	18.6983375549316\\
115.146053314209	18.7001094818115\\
115.150333404541	18.7018814086914\\
115.154609680176	18.7036514282227\\
115.158889770508	18.7054252624512\\
115.163162231445	18.7071952819824\\
115.167446136475	18.7089691162109\\
115.171722412109	18.7107410430908\\
115.175994873047	18.7125110626221\\
115.180274963379	18.7142848968506\\
115.184547424316	18.7160530090332\\
115.188831329346	18.7178268432617\\
115.19310760498	18.7195987701416\\
115.197380065918	18.7213687896729\\
115.20166015625	18.7231426239014\\
115.205940246582	18.7249145507813\\
115.210216522217	18.7266845703125\\
115.214492797852	18.7284564971924\\
115.218765258789	18.7302265167236\\
115.223045349121	18.7320003509521\\
115.227325439453	18.733772277832\\
115.231601715088	18.7355442047119\\
115.235877990723	18.7373161315918\\
115.240154266357	18.739086151123\\
115.244434356689	18.7408580780029\\
115.248710632324	18.7426300048828\\
115.252986907959	18.7444019317627\\
115.257263183594	18.7461738586426\\
115.261539459229	18.7479457855225\\
115.265819549561	18.7497158050537\\
115.270095825195	18.7514877319336\\
115.27437210083	18.7532596588135\\
115.278648376465	18.7550315856934\\
115.2829246521	18.7568035125732\\
115.287204742432	18.7585754394531\\
115.291481018066	18.760347366333\\
115.295757293701	18.7621173858643\\
115.300033569336	18.7638893127441\\
115.304313659668	18.765661239624\\
115.30859375	18.7674350738525\\
115.312866210938	18.7692050933838\\
115.317142486572	18.7709770202637\\
115.321426391602	18.7727489471436\\
115.325698852539	18.7745189666748\\
115.329978942871	18.7762928009033\\
115.334251403809	18.7780628204346\\
115.338527679443	18.7798347473145\\
115.342811584473	18.781608581543\\
115.34708404541	18.7833766937256\\
115.351364135742	18.7851505279541\\
115.355640411377	18.786922454834\\
115.359912872314	18.7886924743652\\
115.364196777344	18.7904663085938\\
115.368469238281	18.792236328125\\
115.372749328613	18.7940101623535\\
115.377025604248	18.7957801818848\\
115.381298065186	18.797550201416\\
115.385581970215	18.7993240356445\\
115.38985824585	18.8010959625244\\
115.394134521484	18.8028678894043\\
115.398414611816	18.8046398162842\\
115.402690887451	18.8064117431641\\
115.406967163086	18.8081817626953\\
115.411243438721	18.8099536895752\\
115.415519714355	18.8117256164551\\
115.419799804688	18.813497543335\\
115.424076080322	18.8152694702148\\
115.428352355957	18.8170413970947\\
115.432628631592	18.818811416626\\
115.436904907227	18.8205833435059\\
115.441184997559	18.8223552703857\\
115.445461273193	18.8241271972656\\
115.449737548828	18.8258991241455\\
115.454013824463	18.8276710510254\\
115.458293914795	18.8294429779053\\
115.46257019043	18.8312129974365\\
115.466846466064	18.8329849243164\\
115.471126556396	18.8347587585449\\
115.475399017334	18.8365287780762\\
115.479679107666	18.8383007049561\\
115.483955383301	18.8400726318359\\
115.488231658936	18.8418426513672\\
115.492515563965	18.8436164855957\\
115.496784210205	18.845386505127\\
115.501064300537	18.8471584320068\\
115.505344390869	18.8489322662354\\
115.509616851807	18.8507022857666\\
115.513900756836	18.8524761199951\\
115.518177032471	18.8542461395264\\
115.522449493408	18.8560161590576\\
115.52672958374	18.8577899932861\\
115.531002044678	18.8595600128174\\
115.535285949707	18.8613338470459\\
115.539562225342	18.8631057739258\\
115.543834686279	18.8648738861084\\
115.548114776611	18.8666477203369\\
115.552394866943	18.8684196472168\\
115.556671142578	18.8701915740967\\
115.560947418213	18.8719635009766\\
115.56521987915	18.8737335205078\\
115.569499969482	18.8755073547363\\
115.573780059814	18.8772773742676\\
115.578056335449	18.8790493011475\\
115.582332611084	18.8808212280273\\
115.586608886719	18.8825931549072\\
115.590885162354	18.8843650817871\\
115.595165252686	18.886137008667\\
115.59944152832	18.8879070281982\\
115.603717803955	18.8896789550781\\
115.60799407959	18.891450881958\\
115.612274169922	18.8932228088379\\
115.616550445557	18.8949947357178\\
115.620826721191	18.8967666625977\\
115.625102996826	18.8985385894775\\
115.629379272461	18.9003086090088\\
115.63366317749	18.9020824432373\\
115.637935638428	18.9038524627686\\
115.642211914063	18.9056243896484\\
115.646488189697	18.9073963165283\\
115.650764465332	18.9091682434082\\
115.655048370361	18.9109420776367\\
115.659320831299	18.9127101898193\\
115.663597106934	18.9144821166992\\
115.667881011963	18.9162559509277\\
115.6721534729	18.918025970459\\
115.676433563232	18.9197998046875\\
115.68070602417	18.9215698242188\\
115.684982299805	18.92333984375\\
115.689266204834	18.9251136779785\\
115.693538665771	18.9268836975098\\
115.697818756104	18.9286575317383\\
115.702095031738	18.9304294586182\\
115.706367492676	18.9321994781494\\
115.710651397705	18.9339714050293\\
115.714923858643	18.9357414245605\\
115.719203948975	18.9375152587891\\
115.723480224609	18.9392871856689\\
115.727760314941	18.9410591125488\\
115.732036590576	18.9428310394287\\
115.736312866211	18.9446029663086\\
115.740589141846	18.9463729858398\\
115.744869232178	18.9481449127197\\
115.749145507813	18.9499168395996\\
115.753421783447	18.9516887664795\\
115.757698059082	18.9534606933594\\
115.761974334717	18.9552326202393\\
115.766254425049	18.9570026397705\\
115.770530700684	18.9587745666504\\
115.774806976318	18.9605464935303\\
115.779083251953	18.9623184204102\\
115.783359527588	18.96409034729\\
115.78763961792	18.9658622741699\\
115.791915893555	18.9676342010498\\
115.796192169189	18.9694042205811\\
115.800468444824	18.9711761474609\\
115.804748535156	18.9729480743408\\
115.809024810791	18.9747200012207\\
115.813301086426	18.9764919281006\\
115.817581176758	18.9782657623291\\
115.821853637695	18.9800338745117\\
115.826133728027	18.9818058013916\\
115.830410003662	18.9835777282715\\
115.834686279297	18.9853496551514\\
115.838970184326	18.9871234893799\\
115.843238830566	18.9888935089111\\
115.847518920898	18.990665435791\\
115.85179901123	18.9924373626709\\
115.856071472168	18.9942073822021\\
115.860355377197	18.9959812164307\\
115.864631652832	18.9977531433105\\
115.868907928467	18.9995250701904\\
115.873184204102	19.0012969970703\\
115.877456665039	19.0030651092529\\
115.881740570068	19.0048389434814\\
115.886016845703	19.0066108703613\\
115.890293121338	19.0083827972412\\
115.894569396973	19.0101547241211\\
115.898849487305	19.011926651001\\
115.903125762939	19.0136985778809\\
115.907402038574	19.0154685974121\\
115.911678314209	19.017240524292\\
115.915954589844	19.0190124511719\\
115.920234680176	19.0207843780518\\
115.924510955811	19.0225563049316\\
115.928787231445	19.0243282318115\\
115.93306350708	19.0260982513428\\
115.937339782715	19.0278701782227\\
115.941619873047	19.0296421051025\\
115.945896148682	19.0314140319824\\
115.950172424316	19.0331859588623\\
115.954448699951	19.0349578857422\\
115.958728790283	19.0367298126221\\
115.963005065918	19.0384998321533\\
115.967281341553	19.0402717590332\\
115.971557617188	19.0420436859131\\
115.975833892822	19.043815612793\\
115.980117797852	19.0455894470215\\
115.984390258789	19.0473594665527\\
115.988666534424	19.049129486084\\
115.992942810059	19.0509014129639\\
115.997219085693	19.0526733398438\\
116.001502990723	19.0544471740723\\
116.00577545166	19.0562171936035\\
116.010055541992	19.057991027832\\
116.014335632324	19.0597629547119\\
116.018608093262	19.0615310668945\\
116.022888183594	19.063304901123\\
116.027160644531	19.0650749206543\\
116.031440734863	19.0668487548828\\
116.035720825195	19.0686206817627\\
116.039993286133	19.0703907012939\\
116.044273376465	19.0721645355225\\
116.0485496521	19.0739345550537\\
116.052829742432	19.0757064819336\\
116.057106018066	19.0774784088135\\
116.061378479004	19.0792484283447\\
116.065658569336	19.0810222625732\\
116.069934844971	19.0827941894531\\
116.074214935303	19.0845642089844\\
116.078491210938	19.0863361358643\\
116.082767486572	19.0881080627441\\
116.087043762207	19.089879989624\\
116.091320037842	19.0916519165039\\
116.095600128174	19.0934238433838\\
116.099876403809	19.095193862915\\
116.104152679443	19.0969657897949\\
116.108428955078	19.0987377166748\\
116.11270904541	19.1005096435547\\
116.116985321045	19.1022815704346\\
116.12126159668	19.1040534973145\\
116.125537872314	19.1058254241943\\
116.129814147949	19.1075954437256\\
116.134094238281	19.1093673706055\\
116.138370513916	19.1111392974854\\
116.142646789551	19.1129112243652\\
116.146923065186	19.1146831512451\\
116.151206970215	19.1164569854736\\
116.155479431152	19.1182250976563\\
116.159755706787	19.1199970245361\\
116.164035797119	19.1217708587646\\
116.168308258057	19.1235408782959\\
116.172592163086	19.1253147125244\\
116.176864624023	19.1270847320557\\
116.181140899658	19.1288566589355\\
116.18542098999	19.1306285858154\\
116.189693450928	19.1323986053467\\
116.193977355957	19.1341724395752\\
116.198253631592	19.1359443664551\\
116.202526092529	19.1377143859863\\
116.206809997559	19.1394882202148\\
116.211086273193	19.1412601470947\\
116.215362548828	19.143030166626\\
116.219638824463	19.1448020935059\\
116.2239112854	19.1465721130371\\
116.22819519043	19.1483459472656\\
116.232471466064	19.1501178741455\\
116.236747741699	19.1518898010254\\
116.241024017334	19.1536598205566\\
116.245300292969	19.1554317474365\\
116.249580383301	19.1572036743164\\
116.253856658936	19.1589756011963\\
116.25813293457	19.1607475280762\\
116.262409210205	19.1625194549561\\
116.266689300537	19.1642913818359\\
116.270965576172	19.1660614013672\\
116.275241851807	19.1678333282471\\
116.279518127441	19.169605255127\\
116.283794403076	19.1713771820068\\
116.288074493408	19.1731491088867\\
116.292350769043	19.1749210357666\\
116.296627044678	19.1766910552979\\
116.300903320313	19.1784629821777\\
116.305179595947	19.1802349090576\\
116.309459686279	19.1820068359375\\
116.313739776611	19.183780670166\\
116.318012237549	19.1855506896973\\
116.322288513184	19.1873207092285\\
116.326572418213	19.189094543457\\
116.33084487915	19.1908645629883\\
116.335124969482	19.1926383972168\\
116.33939743042	19.194408416748\\
116.343673706055	19.1961803436279\\
116.347957611084	19.1979541778564\\
116.352230072021	19.1997222900391\\
116.356510162354	19.2014961242676\\
116.360790252686	19.2032680511475\\
116.365058898926	19.2050380706787\\
116.369342803955	19.2068119049072\\
116.373615264893	19.2085819244385\\
116.377895355225	19.210355758667\\
116.382175445557	19.2121257781982\\
116.386447906494	19.2138957977295\\
116.390727996826	19.215669631958\\
116.395004272461	19.2174415588379\\
116.399284362793	19.2192134857178\\
116.403560638428	19.2209854125977\\
116.407833099365	19.2227535247803\\
116.412113189697	19.2245273590088\\
116.416389465332	19.2262992858887\\
116.420669555664	19.2280712127686\\
116.424945831299	19.2298431396484\\
116.429222106934	19.2316150665283\\
116.433498382568	19.2333869934082\\
116.437774658203	19.2351570129395\\
116.442054748535	19.2369289398193\\
116.44633102417	19.2387008666992\\
116.450607299805	19.2404727935791\\
116.454883575439	19.242244720459\\
116.459163665771	19.2440166473389\\
116.463439941406	19.2457866668701\\
116.467716217041	19.24755859375\\
116.471992492676	19.2493305206299\\
116.476276397705	19.2511043548584\\
116.480548858643	19.2528743743896\\
116.484825134277	19.2546463012695\\
116.489101409912	19.2564163208008\\
116.493377685547	19.2581882476807\\
116.497661590576	19.2599620819092\\
116.501934051514	19.2617321014404\\
116.506210327148	19.2635040283203\\
116.51049041748	19.2652778625488\\
116.514762878418	19.2670478820801\\
116.519046783447	19.26881980896\\
116.523319244385	19.2705898284912\\
116.52759552002	19.2723617553711\\
116.531875610352	19.2741355895996\\
116.536148071289	19.2759056091309\\
116.540431976318	19.2776794433594\\
116.544708251953	19.2794513702393\\
116.548980712891	19.2812194824219\\
116.55326461792	19.2829933166504\\
116.557540893555	19.2847652435303\\
116.561817169189	19.2865371704102\\
116.566093444824	19.28830909729\\
116.570369720459	19.2900810241699\\
116.574649810791	19.2918510437012\\
116.578926086426	19.2936229705811\\
116.583202362061	19.2953948974609\\
116.587478637695	19.2971668243408\\
116.59175491333	19.2989387512207\\
116.596035003662	19.3007106781006\\
116.600311279297	19.3024826049805\\
116.604587554932	19.3042526245117\\
116.608863830566	19.3060245513916\\
116.613143920898	19.3077964782715\\
116.617420196533	19.3095684051514\\
116.621696472168	19.3113403320313\\
116.625972747803	19.3131122589111\\
116.630249023438	19.3148822784424\\
116.63452911377	19.3166542053223\\
116.638805389404	19.3184261322021\\
116.643081665039	19.320198059082\\
116.647357940674	19.3219699859619\\
116.651634216309	19.3237419128418\\
116.655914306641	19.325511932373\\
116.660194396973	19.3272857666016\\
116.66446685791	19.3290557861328\\
116.668743133545	19.3308277130127\\
116.673027038574	19.3326015472412\\
116.677299499512	19.3343715667725\\
116.681579589844	19.336145401001\\
116.685852050781	19.3379135131836\\
116.690128326416	19.3396854400635\\
116.694412231445	19.341459274292\\
116.698684692383	19.3432292938232\\
116.702964782715	19.3450031280518\\
116.707244873047	19.3467750549316\\
116.711521148682	19.3485469818115\\
116.715797424316	19.3503170013428\\
116.720069885254	19.352087020874\\
116.724349975586	19.3538608551025\\
116.728630065918	19.3556327819824\\
116.732906341553	19.3574047088623\\
116.737182617188	19.3591766357422\\
116.741458892822	19.3609466552734\\
116.745735168457	19.3627185821533\\
116.750015258789	19.3644905090332\\
116.754291534424	19.3662624359131\\
116.758567810059	19.368034362793\\
116.762844085693	19.3698062896729\\
116.767124176025	19.3715782165527\\
116.77140045166	19.373348236084\\
116.775676727295	19.3751201629639\\
116.77995300293	19.3768920898438\\
116.784229278564	19.3786640167236\\
116.788509368896	19.3804359436035\\
116.792785644531	19.3822078704834\\
116.797061920166	19.3839778900146\\
116.801338195801	19.3857498168945\\
116.805614471436	19.3875217437744\\
116.809894561768	19.3892936706543\\
116.814170837402	19.3910655975342\\
116.818447113037	19.3928375244141\\
116.822731018066	19.3946113586426\\
116.827003479004	19.3963794708252\\
116.831279754639	19.3981513977051\\
116.835556030273	19.399923324585\\
116.839832305908	19.4016952514648\\
116.844116210938	19.4034690856934\\
116.848388671875	19.4052391052246\\
116.852668762207	19.4070110321045\\
116.856945037842	19.4087829589844\\
116.861217498779	19.4105529785156\\
116.865501403809	19.4123268127441\\
116.869773864746	19.4140968322754\\
116.874053955078	19.4158706665039\\
116.878330230713	19.4176425933838\\
116.88260269165	19.4194107055664\\
116.88688659668	19.4211845397949\\
116.891162872314	19.4229564666748\\
116.895439147949	19.4247283935547\\
116.899715423584	19.4265003204346\\
116.903995513916	19.4282722473145\\
116.908271789551	19.4300422668457\\
116.912548065186	19.4318141937256\\
116.91682434082	19.4335861206055\\
116.921104431152	19.4353580474854\\
116.925380706787	19.4371299743652\\
116.929656982422	19.4389019012451\\
116.933933258057	19.440673828125\\
116.938209533691	19.4424438476563\\
116.942489624023	19.4442157745361\\
116.946765899658	19.445987701416\\
116.951042175293	19.4477596282959\\
116.955318450928	19.4495315551758\\
116.959594726563	19.4513034820557\\
116.963874816895	19.4530735015869\\
116.968151092529	19.4548454284668\\
116.972427368164	19.4566173553467\\
116.976703643799	19.4583892822266\\
116.980983734131	19.4601612091064\\
116.985260009766	19.4619331359863\\
116.9895362854	19.4637050628662\\
116.993816375732	19.4654769897461\\
116.99808883667	19.4672470092773\\
117.002368927002	19.4690189361572\\
117.006649017334	19.4707927703857\\
117.010921478271	19.472562789917\\
117.015205383301	19.4743366241455\\
117.019481658936	19.4761085510254\\
117.023754119873	19.477876663208\\
117.028034210205	19.4796504974365\\
117.032306671143	19.4814205169678\\
117.036590576172	19.4831943511963\\
117.040866851807	19.4849662780762\\
117.045139312744	19.4867343902588\\
117.049419403076	19.4885082244873\\
117.053695678711	19.4902801513672\\
117.057975769043	19.4920520782471\\
117.062252044678	19.493824005127\\
117.066524505615	19.4955940246582\\
117.070804595947	19.4973678588867\\
117.075084686279	19.499137878418\\
117.079360961914	19.5009098052979\\
117.083637237549	19.5026817321777\\
117.087913513184	19.5044536590576\\
117.092189788818	19.5062255859375\\
117.09646987915	19.5079975128174\\
117.100746154785	19.5097694396973\\
117.10502243042	19.5115394592285\\
117.109298706055	19.5133113861084\\
117.113574981689	19.5150833129883\\
117.117855072021	19.5168552398682\\
117.122131347656	19.518627166748\\
117.126407623291	19.5203990936279\\
117.130683898926	19.5221691131592\\
117.134967803955	19.5239429473877\\
117.139240264893	19.5257129669189\\
117.143516540527	19.5274848937988\\
117.147792816162	19.5292568206787\\
117.152069091797	19.5310287475586\\
117.156352996826	19.5328025817871\\
117.160625457764	19.5345706939697\\
117.164901733398	19.5363426208496\\
117.169185638428	19.5381164550781\\
117.173458099365	19.5398864746094\\
117.177738189697	19.5416603088379\\
117.182010650635	19.5434303283691\\
117.18628692627	19.5452003479004\\
117.190570831299	19.5469741821289\\
117.194843292236	19.5487442016602\\
117.199123382568	19.5505180358887\\
117.203399658203	19.5522899627686\\
117.207672119141	19.5540599822998\\
117.21195602417	19.5558338165283\\
117.216228485107	19.5576019287109\\
117.220508575439	19.5593757629395\\
117.224784851074	19.5611476898193\\
117.229057312012	19.5629177093506\\
117.233341217041	19.5646915435791\\
117.237617492676	19.566463470459\\
117.241893768311	19.5682334899902\\
117.246170043945	19.5700054168701\\
117.250450134277	19.57177734375\\
117.254726409912	19.5735492706299\\
117.259002685547	19.5753211975098\\
117.263278961182	19.5770931243896\\
117.267559051514	19.5788650512695\\
117.271835327148	19.5806350708008\\
117.276111602783	19.5824069976807\\
117.280387878418	19.5841789245605\\
117.284664154053	19.5859508514404\\
117.288944244385	19.5877227783203\\
117.29322052002	19.5894947052002\\
117.297496795654	19.5912647247314\\
117.301773071289	19.5930366516113\\
117.306049346924	19.5948085784912\\
117.310329437256	19.5965805053711\\
117.314605712891	19.598352432251\\
117.318885803223	19.6001262664795\\
117.32315826416	19.6018962860107\\
117.327438354492	19.603666305542\\
117.331714630127	19.6054382324219\\
117.335990905762	19.6072101593018\\
117.340270996094	19.6089839935303\\
117.344543457031	19.6107540130615\\
117.348823547363	19.6125259399414\\
117.353103637695	19.6142997741699\\
117.357376098633	19.6160678863525\\
117.361660003662	19.6178417205811\\
117.365936279297	19.6196136474609\\
117.370208740234	19.6213836669922\\
117.374488830566	19.6231575012207\\
117.378761291504	19.624927520752\\
117.383045196533	19.6266994476318\\
117.387321472168	19.6284713745117\\
117.391593933105	19.630241394043\\
117.395874023438	19.6320152282715\\
117.400150299072	19.6337871551514\\
117.404430389404	19.6355590820313\\
117.408706665039	19.6373310089111\\
117.412982940674	19.6391010284424\\
117.417259216309	19.6408729553223\\
117.421539306641	19.6426448822021\\
117.425815582275	19.644416809082\\
117.43009185791	19.6461887359619\\
117.434368133545	19.6479606628418\\
117.43864440918	19.649730682373\\
117.442924499512	19.6515026092529\\
117.447200775146	19.6532745361328\\
117.451477050781	19.6550464630127\\
117.455753326416	19.6568183898926\\
117.460029602051	19.6585903167725\\
117.464309692383	19.6603603363037\\
117.468585968018	19.6621322631836\\
117.472862243652	19.6639041900635\\
117.477138519287	19.6656761169434\\
117.481422424316	19.6674499511719\\
117.485694885254	19.6692199707031\\
117.489971160889	19.670991897583\\
117.494247436523	19.6727619171143\\
117.498523712158	19.6745338439941\\
117.502807617188	19.6763076782227\\
117.507080078125	19.6780776977539\\
117.51135635376	19.6798496246338\\
117.515640258789	19.6816234588623\\
117.519908905029	19.6833915710449\\
117.524192810059	19.6851654052734\\
117.528465270996	19.6869354248047\\
117.532741546631	19.6887073516846\\
117.53702545166	19.6904811859131\\
117.541297912598	19.6922512054443\\
117.54557800293	19.6940250396729\\
117.549854278564	19.6957950592041\\
117.554130554199	19.697566986084\\
117.558410644531	19.6993389129639\\
117.562683105469	19.7011089324951\\
117.566963195801	19.7028827667236\\
117.571239471436	19.7046546936035\\
117.575519561768	19.7064266204834\\
117.579795837402	19.7081966400146\\
117.584072113037	19.7099685668945\\
117.588348388672	19.7117404937744\\
117.592624664307	19.7135124206543\\
117.596904754639	19.7152843475342\\
117.601181030273	19.7170562744141\\
117.605457305908	19.7188262939453\\
117.609733581543	19.7205982208252\\
117.614009857178	19.7223701477051\\
117.61828994751	19.724142074585\\
117.622566223145	19.7259140014648\\
117.626842498779	19.7276859283447\\
117.631118774414	19.729455947876\\
117.635398864746	19.7312278747559\\
117.639675140381	19.7329998016357\\
117.643951416016	19.7347717285156\\
117.64822769165	19.7365436553955\\
117.652503967285	19.7383155822754\\
117.656784057617	19.7400875091553\\
117.661060333252	19.7418575286865\\
117.665340423584	19.743631362915\\
117.669612884521	19.7454013824463\\
117.673889160156	19.7471733093262\\
117.678169250488	19.7489452362061\\
117.682445526123	19.7507171630859\\
117.686725616455	19.7524909973145\\
117.690998077393	19.7542591094971\\
117.695281982422	19.7560329437256\\
117.699558258057	19.7578048706055\\
117.703830718994	19.7595748901367\\
117.708110809326	19.7613487243652\\
117.712390899658	19.7631206512451\\
117.716667175293	19.7648906707764\\
117.720943450928	19.7666625976563\\
117.725215911865	19.7684326171875\\
117.729499816895	19.770206451416\\
117.733776092529	19.7719783782959\\
117.738052368164	19.7737503051758\\
117.742328643799	19.7755222320557\\
117.746604919434	19.7772922515869\\
117.750885009766	19.7790641784668\\
117.7551612854	19.7808361053467\\
117.759437561035	19.7826080322266\\
117.76371383667	19.7843799591064\\
117.767990112305	19.7861518859863\\
117.772270202637	19.7879219055176\\
117.776546478271	19.7896938323975\\
117.780822753906	19.7914657592773\\
117.785099029541	19.7932376861572\\
117.789379119873	19.7950096130371\\
117.793655395508	19.796781539917\\
117.797931671143	19.7985534667969\\
117.802207946777	19.8003234863281\\
117.806484222412	19.802095413208\\
117.810764312744	19.8038673400879\\
117.815040588379	19.8056392669678\\
117.819316864014	19.8074111938477\\
117.823593139648	19.8091831207275\\
117.827877044678	19.8109550476074\\
117.832149505615	19.8127250671387\\
117.836429595947	19.8144989013672\\
117.840702056885	19.8162689208984\\
117.84497833252	19.8180408477783\\
117.849262237549	19.8198146820068\\
117.853534698486	19.8215827941895\\
117.857814788818	19.823356628418\\
117.86209487915	19.8251285552979\\
117.866363525391	19.8268985748291\\
117.87064743042	19.8286724090576\\
117.874919891357	19.8304424285889\\
117.879199981689	19.8322162628174\\
117.883480072021	19.8339862823486\\
117.887748718262	19.8357563018799\\
117.892032623291	19.8375301361084\\
117.896308898926	19.8393020629883\\
117.900585174561	19.8410739898682\\
117.904865264893	19.842845916748\\
117.90913772583	19.8446140289307\\
117.913417816162	19.8463878631592\\
117.917694091797	19.8481597900391\\
117.921974182129	19.8499317169189\\
117.926250457764	19.8517036437988\\
117.930526733398	19.8534755706787\\
117.934803009033	19.8552474975586\\
117.939079284668	19.8570175170898\\
117.943359375	19.8587894439697\\
117.947635650635	19.8605613708496\\
117.95191192627	19.8623332977295\\
117.956188201904	19.8641052246094\\
117.960464477539	19.8658771514893\\
117.964744567871	19.8676490783691\\
117.969020843506	19.8694190979004\\
117.973297119141	19.8711910247803\\
117.97758102417	19.8729648590088\\
117.981853485107	19.87473487854\\
117.986129760742	19.8765068054199\\
117.990406036377	19.8782787322998\\
117.994682312012	19.8800487518311\\
117.998966217041	19.8818225860596\\
118.003238677979	19.8835926055908\\
118.007514953613	19.8853645324707\\
118.011795043945	19.8871383666992\\
118.016067504883	19.8889083862305\\
118.020351409912	19.890682220459\\
118.02462387085	19.8924503326416\\
118.028900146484	19.8942222595215\\
118.033180236816	19.89599609375\\
118.037452697754	19.8977661132813\\
118.041736602783	19.8995399475098\\
118.046012878418	19.9013118743896\\
118.050285339355	19.9030799865723\\
118.054565429688	19.9048538208008\\
118.05884552002	19.9066257476807\\
118.063121795654	19.9083976745605\\
118.067398071289	19.9101696014404\\
118.071670532227	19.9119396209717\\
118.075954437256	19.9137134552002\\
118.080230712891	19.9154834747314\\
118.084506988525	19.9172554016113\\
118.08878326416	19.9190273284912\\
118.093059539795	19.9207992553711\\
118.097339630127	19.922571182251\\
118.101615905762	19.9243431091309\\
118.105892181396	19.9261131286621\\
118.110168457031	19.927885055542\\
118.114444732666	19.9296569824219\\
118.118724822998	19.9314289093018\\
118.123001098633	19.9332008361816\\
118.127277374268	19.9349727630615\\
118.131553649902	19.9367446899414\\
118.135833740234	19.9385147094727\\
118.140110015869	19.9402866363525\\
118.144386291504	19.9420585632324\\
118.148662567139	19.9438304901123\\
118.152938842773	19.9456024169922\\
118.157218933105	19.9473743438721\\
118.161499023438	19.9491481781006\\
118.165771484375	19.9509162902832\\
118.17004776001	19.9526882171631\\
118.174331665039	19.9544620513916\\
118.178604125977	19.9562320709229\\
118.182884216309	19.9580059051514\\
118.187156677246	19.959774017334\\
118.191432952881	19.9615459442139\\
118.19571685791	19.9633197784424\\
118.199989318848	19.9650897979736\\
118.20426940918	19.9668636322021\\
118.208545684814	19.968635559082\\
118.212818145752	19.9704055786133\\
118.217102050781	19.9721775054932\\
118.221374511719	19.9739475250244\\
118.225654602051	19.9757213592529\\
118.229934692383	19.9774932861328\\
118.234203338623	19.9792633056641\\
118.238487243652	19.9810371398926\\
118.242763519287	19.9828090667725\\
118.247039794922	19.9845790863037\\
118.251319885254	19.9863510131836\\
118.255596160889	19.9881229400635\\
118.259872436523	19.9898948669434\\
118.264148712158	19.9916667938232\\
118.268424987793	19.9934387207031\\
118.272705078125	19.9952087402344\\
118.27698135376	19.9969806671143\\
118.281257629395	19.9987525939941\\
118.285533905029	20.000524520874\\
118.289813995361	20.0022964477539\\
118.294090270996	20.0040683746338\\
118.298366546631	20.0058403015137\\
118.302642822266	20.0076103210449\\
118.3069190979	20.0093822479248\\
118.311199188232	20.0111541748047\\
118.315475463867	20.0129261016846\\
118.319751739502	20.0146980285645\\
118.324035644531	20.016471862793\\
118.328304290771	20.0182399749756\\
118.332584381104	20.0200119018555\\
118.336860656738	20.0217838287354\\
118.341136932373	20.0235557556152\\
118.345420837402	20.0253295898438\\
118.34969329834	20.027099609375\\
118.353969573975	20.0288715362549\\
118.358249664307	20.0306434631348\\
118.362522125244	20.032413482666\\
118.366806030273	20.0341873168945\\
118.371078491211	20.0359573364258\\
118.375354766846	20.0377292633057\\
118.379634857178	20.0395030975342\\
118.383907318115	20.0412712097168\\
118.388191223145	20.0430450439453\\
118.392467498779	20.0448169708252\\
118.396743774414	20.0465888977051\\
118.401020050049	20.048360824585\\
118.405300140381	20.0501327514648\\
118.409576416016	20.0519046783447\\
118.41385269165	20.053674697876\\
118.418128967285	20.0554466247559\\
118.42240524292	20.0572185516357\\
118.426685333252	20.0589904785156\\
118.430961608887	20.0607624053955\\
118.435237884521	20.0625343322754\\
118.439514160156	20.0643043518066\\
118.443794250488	20.0660762786865\\
118.448070526123	20.0678482055664\\
118.452346801758	20.0696201324463\\
118.456623077393	20.0713920593262\\
118.460899353027	20.0731639862061\\
118.465179443359	20.0749359130859\\
118.469455718994	20.0767059326172\\
118.473731994629	20.0784778594971\\
118.478008270264	20.080249786377\\
118.482284545898	20.0820217132568\\
118.48656463623	20.0837936401367\\
118.490840911865	20.0855655670166\\
118.4951171875	20.0873355865479\\
118.499393463135	20.0891075134277\\
118.503673553467	20.0908794403076\\
118.507953643799	20.0926532745361\\
118.512226104736	20.0944232940674\\
118.516502380371	20.0961952209473\\
118.5207862854	20.0979690551758\\
118.525058746338	20.0997371673584\\
118.52933883667	20.1015110015869\\
118.533611297607	20.1032810211182\\
118.537895202637	20.1050548553467\\
118.542171478271	20.1068267822266\\
118.546443939209	20.1085968017578\\
118.550724029541	20.1103706359863\\
118.555000305176	20.1121406555176\\
118.559280395508	20.1139125823975\\
118.563556671143	20.1156845092773\\
118.56782913208	20.1174545288086\\
118.572109222412	20.1192283630371\\
118.576389312744	20.121000289917\\
118.580665588379	20.1227703094482\\
118.584941864014	20.1245422363281\\
118.589218139648	20.126314163208\\
118.593494415283	20.1280860900879\\
118.597774505615	20.1298580169678\\
118.60205078125	20.1316299438477\\
118.606327056885	20.1333999633789\\
118.61060333252	20.1351718902588\\
118.614879608154	20.1369438171387\\
118.619159698486	20.1387157440186\\
118.623435974121	20.1404876708984\\
118.627712249756	20.1422595977783\\
118.631988525391	20.1440315246582\\
118.636268615723	20.1458015441895\\
118.640544891357	20.1475734710693\\
118.644821166992	20.1493453979492\\
118.649097442627	20.1511173248291\\
118.653373718262	20.152889251709\\
118.657653808594	20.1546611785889\\
118.661930084229	20.1564311981201\\
118.666206359863	20.158203125\\
118.670490264893	20.1599769592285\\
118.674758911133	20.1617469787598\\
118.679042816162	20.1635208129883\\
118.6833152771	20.1652908325195\\
118.687591552734	20.1670627593994\\
118.691875457764	20.1688346862793\\
118.696147918701	20.1706047058105\\
118.700428009033	20.1723785400391\\
118.704704284668	20.1741504669189\\
118.708976745605	20.1759204864502\\
118.713260650635	20.1776943206787\\
118.717533111572	20.1794624328613\\
118.721813201904	20.1812362670898\\
118.726089477539	20.1830081939697\\
118.730361938477	20.184778213501\\
118.734645843506	20.1865520477295\\
118.738922119141	20.1883239746094\\
118.743198394775	20.1900959014893\\
118.74747467041	20.1918659210205\\
118.751754760742	20.1936378479004\\
118.756031036377	20.1954097747803\\
118.760307312012	20.1971817016602\\
118.764583587646	20.19895362854\\
118.768859863281	20.2007255554199\\
118.773139953613	20.2024955749512\\
118.777416229248	20.2042675018311\\
118.781692504883	20.2060394287109\\
118.785968780518	20.2078113555908\\
118.79024887085	20.2095832824707\\
118.794525146484	20.2113552093506\\
118.798801422119	20.2131271362305\\
118.803077697754	20.2148971557617\\
118.807353973389	20.2166690826416\\
118.811634063721	20.2184410095215\\
118.815910339355	20.2202129364014\\
118.820190429688	20.2219867706299\\
118.824462890625	20.2237567901611\\
118.82873916626	20.2255268096924\\
118.833019256592	20.2272987365723\\
118.837295532227	20.2290706634521\\
118.841575622559	20.2308444976807\\
118.845848083496	20.2326145172119\\
118.850128173828	20.2343864440918\\
118.85440826416	20.2361602783203\\
118.858680725098	20.2379283905029\\
118.86296081543	20.2397022247314\\
118.867240905762	20.2414741516113\\
118.871513366699	20.2432441711426\\
118.875793457031	20.2450180053711\\
118.880065917969	20.2467880249023\\
118.884349822998	20.2485618591309\\
118.888626098633	20.2503318786621\\
118.89289855957	20.2521018981934\\
118.897178649902	20.2538757324219\\
118.901454925537	20.2556476593018\\
118.905735015869	20.2574195861816\\
118.910011291504	20.2591915130615\\
118.914283752441	20.2609596252441\\
118.918563842773	20.2627334594727\\
118.922840118408	20.2645053863525\\
118.92712020874	20.2662773132324\\
118.931396484375	20.2680492401123\\
118.93567276001	20.2698211669922\\
118.939949035645	20.2715930938721\\
118.944229125977	20.2733631134033\\
118.948505401611	20.2751350402832\\
118.952781677246	20.2769069671631\\
118.957057952881	20.278678894043\\
118.961334228516	20.2804508209229\\
118.965614318848	20.2822227478027\\
118.969890594482	20.283992767334\\
118.974166870117	20.2857646942139\\
118.978443145752	20.2875366210938\\
118.982727050781	20.2893104553223\\
118.986999511719	20.2910804748535\\
118.991275787354	20.2928524017334\\
118.995552062988	20.2946224212646\\
118.999828338623	20.2963943481445\\
119.004112243652	20.298168182373\\
119.00838470459	20.2999382019043\\
119.012660980225	20.3017101287842\\
119.016941070557	20.3034839630127\\
119.021213531494	20.3052539825439\\
119.025497436523	20.3070259094238\\
119.029769897461	20.3087959289551\\
119.034046173096	20.310567855835\\
119.038330078125	20.3123416900635\\
119.042598724365	20.3141117095947\\
119.046882629395	20.3158855438232\\
119.051158905029	20.3176574707031\\
119.055431365967	20.3194255828857\\
119.059715270996	20.3211994171143\\
119.063987731934	20.3229694366455\\
119.068267822266	20.324743270874\\
119.0725440979	20.3265151977539\\
119.076816558838	20.3282852172852\\
119.081100463867	20.330057144165\\
119.085376739502	20.3318290710449\\
119.089653015137	20.3336009979248\\
119.093929290771	20.3353729248047\\
119.098209381104	20.3371448516846\\
119.102485656738	20.3389167785645\\
119.106761932373	20.3406887054443\\
119.111038208008	20.3424587249756\\
119.115314483643	20.3442306518555\\
119.119594573975	20.3460025787354\\
119.123870849609	20.3477745056152\\
119.128147125244	20.3495464324951\\
119.132423400879	20.351318359375\\
119.136699676514	20.3530883789063\\
119.140979766846	20.3548603057861\\
119.14525604248	20.356632232666\\
119.149532318115	20.3584041595459\\
119.15380859375	20.3601760864258\\
119.158088684082	20.3619480133057\\
119.162364959717	20.3637180328369\\
119.166645050049	20.3654918670654\\
119.170917510986	20.3672618865967\\
119.175193786621	20.3690338134766\\
119.179473876953	20.3708057403564\\
119.183750152588	20.3725776672363\\
119.18803024292	20.3743515014648\\
119.192302703857	20.3761196136475\\
119.196578979492	20.3778915405273\\
119.200862884521	20.3796653747559\\
119.205135345459	20.3814353942871\\
119.209415435791	20.3832092285156\\
119.213695526123	20.3849811553955\\
119.217967987061	20.3867492675781\\
119.222248077393	20.3885231018066\\
119.22652053833	20.3902931213379\\
119.230804443359	20.3920669555664\\
119.235080718994	20.3938388824463\\
119.239356994629	20.3956108093262\\
119.243633270264	20.3973827362061\\
119.247909545898	20.3991527557373\\
119.25218963623	20.4009246826172\\
119.256465911865	20.4026966094971\\
119.2607421875	20.404468536377\\
119.265018463135	20.4062404632568\\
119.26929473877	20.4080123901367\\
119.273574829102	20.4097843170166\\
119.277851104736	20.4115543365479\\
119.282127380371	20.4133262634277\\
119.286403656006	20.4150981903076\\
119.290683746338	20.4168701171875\\
119.294960021973	20.4186420440674\\
119.299236297607	20.4204139709473\\
119.303512573242	20.4221839904785\\
119.307788848877	20.4239559173584\\
119.312068939209	20.4257278442383\\
119.316345214844	20.4274997711182\\
119.320621490479	20.429271697998\\
119.324897766113	20.4310436248779\\
119.329181671143	20.4328174591064\\
119.33345413208	20.4345855712891\\
119.337730407715	20.4363574981689\\
119.34200668335	20.4381294250488\\
119.346282958984	20.4399013519287\\
119.350566864014	20.4416751861572\\
119.354839324951	20.4434452056885\\
119.359115600586	20.4452152252197\\
119.363395690918	20.4469890594482\\
119.367668151855	20.4487590789795\\
119.371952056885	20.450532913208\\
119.376224517822	20.4523029327393\\
119.380504608154	20.4540767669678\\
119.384784698486	20.4558486938477\\
119.389053344727	20.4576168060303\\
119.393337249756	20.4593906402588\\
119.397613525391	20.4611625671387\\
119.401889801025	20.4629344940186\\
119.406169891357	20.4647064208984\\
119.410442352295	20.4664764404297\\
119.414722442627	20.4682483673096\\
119.418998718262	20.4700202941895\\
119.423274993896	20.4717922210693\\
119.427555084229	20.4735641479492\\
119.431831359863	20.4753360748291\\
119.436107635498	20.477108001709\\
119.440383911133	20.4788799285889\\
119.444664001465	20.4806499481201\\
119.4489402771	20.482421875\\
119.453216552734	20.4841938018799\\
119.457492828369	20.4859657287598\\
119.461769104004	20.4877376556396\\
119.466049194336	20.4895095825195\\
119.470325469971	20.4912796020508\\
119.474601745605	20.4930515289307\\
119.47887802124	20.4948234558105\\
119.483154296875	20.4965953826904\\
119.487434387207	20.4983673095703\\
119.491710662842	20.5001392364502\\
119.495986938477	20.5019111633301\\
119.500263214111	20.5036811828613\\
119.504543304443	20.5054531097412\\
119.508819580078	20.5072250366211\\
119.51309967041	20.5089988708496\\
119.517372131348	20.5107688903809\\
119.521656036377	20.5125427246094\\
119.525928497314	20.514310836792\\
119.530204772949	20.5160827636719\\
119.534484863281	20.5178565979004\\
119.538757324219	20.5196266174316\\
119.543041229248	20.5214004516602\\
119.547317504883	20.52317237854\\
119.55158996582	20.5249404907227\\
119.555870056152	20.5267143249512\\
119.560150146484	20.5284862518311\\
119.564426422119	20.5302581787109\\
119.568702697754	20.5320301055908\\
119.572975158691	20.5338001251221\\
119.577255249023	20.5355739593506\\
119.581535339355	20.5373439788818\\
119.58581161499	20.5391159057617\\
119.590087890625	20.5408878326416\\
119.59436416626	20.5426597595215\\
119.598644256592	20.5444316864014\\
119.602920532227	20.5462036132813\\
119.607196807861	20.5479755401611\\
119.611473083496	20.5497455596924\\
119.615749359131	20.5515174865723\\
119.620029449463	20.5532894134521\\
119.624305725098	20.555061340332\\
119.628582000732	20.5568332672119\\
119.632858276367	20.5586051940918\\
119.637134552002	20.560375213623\\
119.641414642334	20.5621471405029\\
119.645690917969	20.5639190673828\\
119.649967193604	20.5656909942627\\
119.654243469238	20.5674629211426\\
119.65852355957	20.5692348480225\\
119.662803649902	20.571008682251\\
119.66707611084	20.5727767944336\\
119.671352386475	20.5745487213135\\
119.675636291504	20.576322555542\\
119.679908752441	20.5780925750732\\
119.684188842773	20.5798664093018\\
119.688461303711	20.581636428833\\
119.692737579346	20.5834064483643\\
119.697021484375	20.5851802825928\\
119.701293945313	20.586950302124\\
119.705574035645	20.5887241363525\\
119.709850311279	20.5904960632324\\
119.714122772217	20.5922660827637\\
119.718406677246	20.5940399169922\\
119.722679138184	20.5958080291748\\
119.726959228516	20.5975818634033\\
119.73123550415	20.5993537902832\\
119.735507965088	20.6011238098145\\
119.739791870117	20.602897644043\\
119.744068145752	20.6046695709229\\
119.748344421387	20.6064395904541\\
119.752624511719	20.608211517334\\
119.756893157959	20.6099815368652\\
119.761177062988	20.6117553710938\\
119.765453338623	20.6135272979736\\
119.769729614258	20.6152992248535\\
119.77400970459	20.6170711517334\\
119.778285980225	20.6188411712646\\
119.782562255859	20.6206130981445\\
119.786838531494	20.6223850250244\\
119.791114807129	20.6241569519043\\
119.795394897461	20.6259288787842\\
119.799671173096	20.6277008056641\\
119.80394744873	20.6294708251953\\
119.808223724365	20.6312427520752\\
119.812503814697	20.6330146789551\\
119.816780090332	20.634786605835\\
119.821056365967	20.6365585327148\\
119.825340270996	20.6383323669434\\
119.829608917236	20.6401023864746\\
119.833889007568	20.6418724060059\\
119.838165283203	20.6436443328857\\
119.842441558838	20.6454162597656\\
119.846725463867	20.6471900939941\\
119.850994110107	20.6489601135254\\
119.855274200439	20.6507320404053\\
119.859554290771	20.6525058746338\\
119.863826751709	20.6542739868164\\
119.868110656738	20.6560478210449\\
119.872383117676	20.6578178405762\\
119.876659393311	20.6595897674561\\
119.880939483643	20.6613636016846\\
119.88521194458	20.6631336212158\\
119.889495849609	20.6649055480957\\
119.893772125244	20.6666774749756\\
119.898044586182	20.6684474945068\\
119.902324676514	20.6702213287354\\
119.906604766846	20.6719932556152\\
119.91088104248	20.6737651824951\\
119.915157318115	20.6755352020264\\
119.919429779053	20.6773052215576\\
119.923709869385	20.6790790557861\\
119.927989959717	20.680850982666\\
119.932266235352	20.6826229095459\\
119.936542510986	20.6843948364258\\
119.940818786621	20.6861667633057\\
119.945098876953	20.6879367828369\\
119.949375152588	20.6897087097168\\
119.953651428223	20.6914806365967\\
119.957927703857	20.6932525634766\\
119.962203979492	20.6950244903564\\
119.966484069824	20.6967964172363\\
119.970760345459	20.6985664367676\\
119.975036621094	20.7003383636475\\
119.979312896729	20.7021102905273\\
119.983589172363	20.7038822174072\\
119.987869262695	20.7056541442871\\
119.99214553833	20.707426071167\\
119.996421813965	20.7091979980469\\
120.0006980896	20.7109680175781\\
120.004978179932	20.712739944458\\
120.009258270264	20.7145137786865\\
120.013530731201	20.7162837982178\\
120.017807006836	20.7180557250977\\
120.022090911865	20.7198295593262\\
120.026363372803	20.7215976715088\\
120.030643463135	20.7233715057373\\
120.034915924072	20.7251415252686\\
120.039192199707	20.7269134521484\\
120.043476104736	20.728687286377\\
120.047748565674	20.7304573059082\\
120.052028656006	20.7322311401367\\
120.056304931641	20.734001159668\\
120.060577392578	20.7357711791992\\
120.064861297607	20.7375450134277\\
120.069133758545	20.739315032959\\
120.073413848877	20.7410888671875\\
120.077690124512	20.7428607940674\\
120.081970214844	20.7446327209473\\
120.086246490479	20.7464027404785\\
120.090522766113	20.7481746673584\\
120.094799041748	20.7499465942383\\
120.09907913208	20.7517185211182\\
120.103355407715	20.753490447998\\
120.10763168335	20.7552623748779\\
120.111907958984	20.7570323944092\\
120.116184234619	20.7588043212891\\
120.120464324951	20.7605762481689\\
120.124740600586	20.7623481750488\\
120.129016876221	20.7641201019287\\
120.133293151855	20.7658920288086\\
120.13756942749	20.7676620483398\\
120.141849517822	20.7694339752197\\
120.146125793457	20.7712059020996\\
120.150402069092	20.7729778289795\\
120.154678344727	20.7747497558594\\
120.158958435059	20.7765216827393\\
120.163234710693	20.7782936096191\\
120.167510986328	20.7800636291504\\
120.17179107666	20.7818374633789\\
120.176063537598	20.7836074829102\\
120.18034362793	20.78537940979\\
120.184619903564	20.7871513366699\\
120.188896179199	20.7889232635498\\
120.193180084229	20.7906970977783\\
120.197448730469	20.7924652099609\\
120.201728820801	20.7942371368408\\
120.206008911133	20.7960109710693\\
120.21028137207	20.7977809906006\\
120.2145652771	20.7995548248291\\
120.218837738037	20.8013248443604\\
120.223117828369	20.8030967712402\\
120.227394104004	20.8048686981201\\
120.231666564941	20.8066387176514\\
120.235950469971	20.8084125518799\\
120.240226745605	20.8101844787598\\
120.24450302124	20.8119564056396\\
120.248779296875	20.8137283325195\\
120.253059387207	20.8154983520508\\
120.257335662842	20.8172702789307\\
120.261611938477	20.8190422058105\\
120.265888214111	20.8208141326904\\
120.270164489746	20.8225860595703\\
120.274444580078	20.8243579864502\\
120.278720855713	20.8261280059814\\
120.282997131348	20.8278999328613\\
120.287273406982	20.8296718597412\\
120.291549682617	20.8314437866211\\
120.295829772949	20.833215713501\\
120.300106048584	20.8349876403809\\
120.304382324219	20.8367576599121\\
120.308658599854	20.838529586792\\
120.312938690186	20.8403015136719\\
120.31721496582	20.8420734405518\\
120.321491241455	20.8438453674316\\
120.32576751709	20.8456172943115\\
120.330043792725	20.8473892211914\\
120.334323883057	20.8491592407227\\
120.338600158691	20.8509311676025\\
120.342876434326	20.8527030944824\\
120.347152709961	20.8544750213623\\
120.351428985596	20.8562469482422\\
120.355712890625	20.8580207824707\\
120.359985351563	20.8597888946533\\
120.364265441895	20.8615627288818\\
120.368545532227	20.8633346557617\\
120.372817993164	20.865104675293\\
120.377098083496	20.8668785095215\\
120.381370544434	20.8686485290527\\
120.385650634766	20.8704223632813\\
120.389930725098	20.8721923828125\\
120.394203186035	20.8739624023438\\
120.398483276367	20.8757362365723\\
120.402759552002	20.8775081634521\\
120.407039642334	20.879280090332\\
120.411315917969	20.8810520172119\\
120.415588378906	20.8828201293945\\
120.419868469238	20.884593963623\\
120.424144744873	20.8863658905029\\
120.428424835205	20.8881378173828\\
120.43270111084	20.8899097442627\\
120.436977386475	20.8916816711426\\
120.441253662109	20.8934535980225\\
120.445529937744	20.8952236175537\\
120.449810028076	20.8969955444336\\
120.454086303711	20.8987674713135\\
120.458362579346	20.9005393981934\\
120.46263885498	20.9023113250732\\
120.466918945313	20.9040832519531\\
120.471195220947	20.905855178833\\
120.475471496582	20.9076251983643\\
120.479747772217	20.9093971252441\\
120.484024047852	20.911169052124\\
120.488304138184	20.9129409790039\\
120.492580413818	20.9147129058838\\
120.496856689453	20.9164848327637\\
120.501132965088	20.9182548522949\\
120.505416870117	20.9200286865234\\
120.509689331055	20.9217987060547\\
120.513965606689	20.9235706329346\\
120.518245697021	20.9253444671631\\
120.522518157959	20.9271144866943\\
120.526802062988	20.9288883209229\\
120.531074523926	20.9306564331055\\
120.535350799561	20.9324283599854\\
120.53963470459	20.9342021942139\\
120.54390335083	20.9359722137451\\
120.548187255859	20.9377460479736\\
120.552463531494	20.9395179748535\\
120.556735992432	20.9412860870361\\
120.561019897461	20.9430599212646\\
120.565288543701	20.9448299407959\\
120.56957244873	20.9466037750244\\
120.573848724365	20.9483757019043\\
120.578121185303	20.9501457214355\\
120.582405090332	20.9519195556641\\
120.586681365967	20.9536895751953\\
120.590957641602	20.9554615020752\\
120.595233917236	20.9572334289551\\
120.599514007568	20.959005355835\\
120.603790283203	20.9607772827148\\
120.608066558838	20.9625492095947\\
120.612342834473	20.964319229126\\
120.616619110107	20.9660911560059\\
120.620899200439	20.9678630828857\\
120.625175476074	20.9696350097656\\
120.629451751709	20.9714069366455\\
120.633728027344	20.9731788635254\\
120.638004302979	20.9749507904053\\
120.642284393311	20.9767208099365\\
120.646560668945	20.9784927368164\\
120.65083694458	20.9802646636963\\
120.655113220215	20.9820365905762\\
120.659393310547	20.9838085174561\\
120.663669586182	20.9855804443359\\
120.667949676514	20.9873542785645\\
120.672222137451	20.9891223907471\\
120.676498413086	20.990894317627\\
120.680778503418	20.9926662445068\\
120.685054779053	20.9944381713867\\
120.689334869385	20.9962120056152\\
120.693607330322	20.9979801177979\\
120.697883605957	20.9997520446777\\
120.702167510986	21.0015258789063\\
120.706439971924	21.0032958984375\\
120.710720062256	21.005069732666\\
120.715000152588	21.0068416595459\\
120.719272613525	21.0086116790771\\
120.723552703857	21.010383605957\\
120.727825164795	21.0121536254883\\
120.732105255127	21.0139274597168\\
120.736385345459	21.0156993865967\\
120.740657806396	21.0174694061279\\
120.744937896729	21.0192432403564\\
120.749214172363	21.0210151672363\\
120.753494262695	21.0227851867676\\
120.75777053833	21.0245571136475\\
120.762042999268	21.0263271331787\\
120.7663230896	21.0281009674072\\
120.770599365234	21.0298728942871\\
120.774879455566	21.031644821167\\
120.779155731201	21.0334148406982\\
120.783432006836	21.0351867675781\\
120.787708282471	21.036958694458\\
120.791984558105	21.0387306213379\\
120.796264648438	21.0405025482178\\
120.800540924072	21.0422744750977\\
120.804817199707	21.0440464019775\\
120.809093475342	21.0458164215088\\
120.813373565674	21.0475883483887\\
120.817649841309	21.0493602752686\\
120.821926116943	21.0511322021484\\
120.826202392578	21.0529041290283\\
120.830486297607	21.0546779632568\\
120.834758758545	21.0564460754395\\
120.83903503418	21.0582180023193\\
120.843311309814	21.0599899291992\\
120.847587585449	21.0617618560791\\
120.851871490479	21.0635356903076\\
120.856143951416	21.0653057098389\\
120.860420227051	21.0670776367188\\
120.864700317383	21.0688495635986\\
120.86897277832	21.0706195831299\\
120.87325668335	21.0723934173584\\
120.877529144287	21.0741634368896\\
120.881805419922	21.0759353637695\\
120.886085510254	21.077709197998\\
120.890357971191	21.0794773101807\\
120.894641876221	21.0812511444092\\
120.898918151855	21.0830230712891\\
120.903190612793	21.0847930908203\\
120.907474517822	21.0865669250488\\
120.911743164063	21.0883369445801\\
120.916027069092	21.0901107788086\\
120.920303344727	21.0918807983398\\
120.924579620361	21.0936527252197\\
120.928859710693	21.0954246520996\\
120.933135986328	21.0971965789795\\
120.937412261963	21.0989685058594\\
120.941688537598	21.1007404327393\\
120.945964813232	21.1025104522705\\
120.950244903564	21.1042823791504\\
120.954521179199	21.1060543060303\\
120.958797454834	21.1078262329102\\
120.963073730469	21.10959815979\\
120.967353820801	21.1113700866699\\
120.971630096436	21.1131420135498\\
120.97590637207	21.1149120330811\\
120.980182647705	21.1166839599609\\
120.98445892334	21.1184558868408\\
120.988739013672	21.1202278137207\\
120.993015289307	21.1219997406006\\
120.997291564941	21.1237716674805\\
121.001567840576	21.1255416870117\\
121.005844116211	21.1273136138916\\
121.010124206543	21.1290855407715\\
121.014404296875	21.130859375\\
121.018676757813	21.1326293945313\\
121.022953033447	21.1344013214111\\
121.027233123779	21.136173248291\\
121.031509399414	21.1379432678223\\
121.035789489746	21.1397171020508\\
121.040061950684	21.141487121582\\
121.044338226318	21.1432590484619\\
121.048622131348	21.1450328826904\\
121.052894592285	21.1468029022217\\
121.057174682617	21.1485767364502\\
121.061454772949	21.1503467559814\\
121.065731048584	21.1521186828613\\
121.070007324219	21.1538906097412\\
121.074279785156	21.1556606292725\\
121.078559875488	21.157434463501\\
121.08283996582	21.1592063903809\\
121.087116241455	21.1609764099121\\
121.09139251709	21.162748336792\\
121.095668792725	21.1645202636719\\
121.099945068359	21.1662921905518\\
121.104225158691	21.1680641174316\\
121.108501434326	21.1698360443115\\
121.112777709961	21.1716060638428\\
121.117053985596	21.1733779907227\\
121.121334075928	21.1751499176025\\
121.125610351563	21.1769218444824\\
121.129886627197	21.1786937713623\\
121.134162902832	21.1804656982422\\
121.138439178467	21.1822376251221\\
121.142719268799	21.1840076446533\\
121.146995544434	21.1857795715332\\
121.151271820068	21.1875514984131\\
121.155548095703	21.189323425293\\
121.159824371338	21.1910953521729\\
121.16410446167	21.1928672790527\\
121.168380737305	21.194637298584\\
121.172657012939	21.1964092254639\\
121.176940917969	21.1981830596924\\
121.181213378906	21.1999530792236\\
121.185489654541	21.2017250061035\\
121.189765930176	21.2034969329834\\
121.194042205811	21.2052688598633\\
121.19832611084	21.2070407867432\\
121.202598571777	21.2088108062744\\
121.206878662109	21.2105846405029\\
121.211154937744	21.2123565673828\\
121.215427398682	21.2141265869141\\
121.219711303711	21.2159004211426\\
121.223983764648	21.2176685333252\\
121.22826385498	21.2194423675537\\
121.232540130615	21.2212142944336\\
121.236812591553	21.2229843139648\\
121.241096496582	21.2247581481934\\
121.245372772217	21.2265300750732\\
121.249649047852	21.2283020019531\\
121.253929138184	21.2300720214844\\
121.258197784424	21.2318420410156\\
121.262481689453	21.2336158752441\\
121.266757965088	21.235387802124\\
121.271034240723	21.2371597290039\\
121.275314331055	21.2389316558838\\
121.279590606689	21.240701675415\\
121.283866882324	21.2424736022949\\
121.288143157959	21.2442455291748\\
121.292419433594	21.2460174560547\\
121.296699523926	21.2477893829346\\
121.300975799561	21.2495613098145\\
121.305252075195	21.2513332366943\\
121.30952835083	21.2531032562256\\
121.313808441162	21.2548751831055\\
121.318084716797	21.2566471099854\\
121.322360992432	21.2584190368652\\
121.326637268066	21.2601909637451\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
121.326637268066	21.2601909637451\\
121.330913543701	21.261962890625\\
121.335193634033	21.2637329101563\\
121.339469909668	21.2655048370361\\
121.343746185303	21.267276763916\\
121.348030090332	21.2690505981445\\
121.352298736572	21.2708206176758\\
121.356578826904	21.2725925445557\\
121.360858917236	21.2743663787842\\
121.365131378174	21.2761344909668\\
121.369415283203	21.2779083251953\\
121.373687744141	21.2796783447266\\
121.377964019775	21.2814502716064\\
121.382244110107	21.283224105835\\
121.386516571045	21.2849941253662\\
121.390800476074	21.2867679595947\\
121.395076751709	21.288537979126\\
121.399349212646	21.2903079986572\\
121.403629302979	21.2920818328857\\
121.407909393311	21.2938537597656\\
121.412185668945	21.2956256866455\\
121.41646194458	21.2973976135254\\
121.420734405518	21.299165725708\\
121.42501449585	21.3009395599365\\
121.429294586182	21.3027114868164\\
121.433570861816	21.3044834136963\\
121.437847137451	21.3062553405762\\
121.442123413086	21.3080272674561\\
121.446399688721	21.3097972869873\\
121.450679779053	21.3115692138672\\
121.454956054688	21.3133411407471\\
121.459232330322	21.315113067627\\
121.463508605957	21.3168849945068\\
121.467788696289	21.3186569213867\\
121.472064971924	21.3204288482666\\
121.476341247559	21.3221988677979\\
121.480617523193	21.3239707946777\\
121.484893798828	21.3257427215576\\
121.48917388916	21.3275146484375\\
121.493450164795	21.3292865753174\\
121.49772644043	21.3310585021973\\
121.502002716064	21.3328285217285\\
121.506278991699	21.3346004486084\\
121.510562896729	21.3363742828369\\
121.514835357666	21.3381443023682\\
121.519111633301	21.339916229248\\
121.52339553833	21.3416900634766\\
121.527667999268	21.3434600830078\\
121.5319480896	21.3452320098877\\
121.536220550537	21.3470020294189\\
121.540496826172	21.3487739562988\\
121.544780731201	21.3505477905273\\
121.549053192139	21.3523178100586\\
121.553333282471	21.3540916442871\\
121.557609558105	21.355863571167\\
121.561882019043	21.3576316833496\\
121.566165924072	21.3594055175781\\
121.57043838501	21.3611755371094\\
121.574718475342	21.3629493713379\\
121.578994750977	21.3647212982178\\
121.583267211914	21.366491317749\\
121.587551116943	21.3682632446289\\
121.591827392578	21.3700351715088\\
121.596103668213	21.3718070983887\\
121.600379943848	21.3735790252686\\
121.604652404785	21.3753490447998\\
121.608936309814	21.3771228790283\\
121.613212585449	21.3788948059082\\
121.617488861084	21.3806648254395\\
121.621768951416	21.3824367523193\\
121.626045227051	21.3842086791992\\
121.630321502686	21.3859806060791\\
121.63459777832	21.387752532959\\
121.638874053955	21.3895244598389\\
121.643154144287	21.3912944793701\\
121.647430419922	21.39306640625\\
121.651706695557	21.3948383331299\\
121.655982971191	21.3966102600098\\
121.660259246826	21.3983821868896\\
121.664539337158	21.4001541137695\\
121.668815612793	21.4019241333008\\
121.673095703125	21.4036979675293\\
121.677368164063	21.4054679870605\\
121.681648254395	21.4072399139404\\
121.685924530029	21.4090118408203\\
121.690200805664	21.4107837677002\\
121.694480895996	21.4125576019287\\
121.698753356934	21.4143257141113\\
121.703033447266	21.4160976409912\\
121.707313537598	21.4178714752197\\
121.711585998535	21.419641494751\\
121.715869903564	21.4214153289795\\
121.720138549805	21.4231853485107\\
121.724418640137	21.424955368042\\
121.728698730469	21.4267292022705\\
121.732971191406	21.4284992218018\\
121.737255096436	21.4302730560303\\
121.74153137207	21.4320449829102\\
121.745803833008	21.4338150024414\\
121.75008392334	21.4355888366699\\
121.754360198975	21.4373588562012\\
121.758640289307	21.4391307830811\\
121.762916564941	21.4409027099609\\
121.767192840576	21.4426746368408\\
121.771469116211	21.4444465637207\\
121.775749206543	21.4462184906006\\
121.780025482178	21.4479904174805\\
121.784301757813	21.4497604370117\\
121.788578033447	21.4515323638916\\
121.792854309082	21.4533042907715\\
121.797134399414	21.4550762176514\\
121.801410675049	21.4568481445313\\
121.805686950684	21.4586200714111\\
121.809963226318	21.4603900909424\\
121.814239501953	21.4621620178223\\
121.818519592285	21.4639339447021\\
121.82279586792	21.465705871582\\
121.827072143555	21.4674777984619\\
121.831348419189	21.4692497253418\\
121.835628509521	21.471019744873\\
121.839904785156	21.4727916717529\\
121.844181060791	21.4745635986328\\
121.848457336426	21.4763355255127\\
121.852733612061	21.4781074523926\\
121.85701751709	21.4798812866211\\
121.861289978027	21.4816513061523\\
121.865566253662	21.4834213256836\\
121.869850158691	21.4851951599121\\
121.874118804932	21.4869651794434\\
121.878402709961	21.4887390136719\\
121.882675170898	21.4905090332031\\
121.886951446533	21.492280960083\\
121.891235351563	21.4940547943115\\
121.8955078125	21.4958229064941\\
121.899787902832	21.4975967407227\\
121.904064178467	21.4993686676025\\
121.908340454102	21.5011405944824\\
121.912620544434	21.5029125213623\\
121.916893005371	21.5046825408936\\
121.921173095703	21.5064544677734\\
121.925449371338	21.5082263946533\\
121.92972946167	21.5099983215332\\
121.934005737305	21.5117702484131\\
121.938282012939	21.513542175293\\
121.942558288574	21.5153141021729\\
121.946834564209	21.5170860290527\\
121.951114654541	21.518856048584\\
121.955390930176	21.5206279754639\\
121.959667205811	21.5223999023438\\
121.963943481445	21.5241718292236\\
121.968223571777	21.5259437561035\\
121.972499847412	21.5277156829834\\
121.976776123047	21.5294857025146\\
121.981052398682	21.5312576293945\\
121.985328674316	21.5330295562744\\
121.989608764648	21.5348014831543\\
121.993885040283	21.5365734100342\\
121.998161315918	21.5383453369141\\
122.002437591553	21.5401172637939\\
122.006713867188	21.5418872833252\\
122.01099395752	21.5436592102051\\
122.015270233154	21.545431137085\\
122.019550323486	21.5472049713135\\
122.023822784424	21.5489749908447\\
122.028102874756	21.5507469177246\\
122.032379150391	21.5525169372559\\
122.036655426025	21.5542888641357\\
122.040935516357	21.5560626983643\\
122.045207977295	21.5578327178955\\
122.049491882324	21.559606552124\\
122.053768157959	21.5613784790039\\
122.058040618896	21.5631465911865\\
122.062324523926	21.564920425415\\
122.066593170166	21.5666904449463\\
122.070877075195	21.5684642791748\\
122.07515335083	21.5702362060547\\
122.079425811768	21.5720062255859\\
122.083709716797	21.5737800598145\\
122.087985992432	21.5755500793457\\
122.092262268066	21.5773220062256\\
122.096538543701	21.5790939331055\\
122.100814819336	21.5808658599854\\
122.105094909668	21.5826377868652\\
122.109371185303	21.5844097137451\\
122.113647460938	21.586181640625\\
122.117923736572	21.5879516601563\\
122.122203826904	21.5897235870361\\
122.126480102539	21.591495513916\\
122.130756378174	21.5932674407959\\
122.135032653809	21.5950393676758\\
122.139308929443	21.5968112945557\\
122.143589019775	21.5985813140869\\
122.14786529541	21.6003532409668\\
122.152141571045	21.6021251678467\\
122.15641784668	21.6038970947266\\
122.160694122314	21.6056690216064\\
122.164974212646	21.6074409484863\\
122.169250488281	21.6092128753662\\
122.173526763916	21.6109828948975\\
122.177803039551	21.6127548217773\\
122.182083129883	21.6145267486572\\
122.186359405518	21.6162986755371\\
122.19063949585	21.6180725097656\\
122.194911956787	21.6198425292969\\
122.199188232422	21.6216125488281\\
122.203472137451	21.6233863830566\\
122.207744598389	21.6251564025879\\
122.212024688721	21.6269302368164\\
122.216304779053	21.6287021636963\\
122.220573425293	21.6304721832275\\
122.224857330322	21.6322460174561\\
122.22912979126	21.6340141296387\\
122.233409881592	21.6357879638672\\
122.237689971924	21.6375598907471\\
122.241962432861	21.6393299102783\\
122.246242523193	21.6411037445068\\
122.250518798828	21.6428756713867\\
122.254795074463	21.644645690918\\
122.259075164795	21.6464176177979\\
122.263347625732	21.6481876373291\\
122.267627716064	21.6499614715576\\
122.271903991699	21.6517333984375\\
122.276184082031	21.6535053253174\\
122.280460357666	21.6552772521973\\
122.284736633301	21.6570472717285\\
122.289012908936	21.6588191986084\\
122.29328918457	21.6605911254883\\
122.297569274902	21.6623630523682\\
122.301845550537	21.664134979248\\
122.306121826172	21.6659069061279\\
122.310398101807	21.6676769256592\\
122.314674377441	21.6694488525391\\
122.318954467773	21.6712207794189\\
122.323230743408	21.6729927062988\\
122.327507019043	21.6747646331787\\
122.331790924072	21.6765384674072\\
122.33606338501	21.6783084869385\\
122.340339660645	21.6800785064697\\
122.344615936279	21.6818504333496\\
122.348892211914	21.6836223602295\\
122.353176116943	21.685396194458\\
122.357448577881	21.6871662139893\\
122.361724853516	21.6889381408691\\
122.366004943848	21.6907119750977\\
122.370277404785	21.6924800872803\\
122.374561309814	21.6942539215088\\
122.378833770752	21.69602394104\\
122.383110046387	21.6977958679199\\
122.387390136719	21.6995697021484\\
122.391662597656	21.7013397216797\\
122.395946502686	21.7031116485596\\
122.40022277832	21.7048835754395\\
122.404495239258	21.7066535949707\\
122.40877532959	21.7084274291992\\
122.413047790527	21.7101974487305\\
122.417331695557	21.711971282959\\
122.421607971191	21.7137413024902\\
122.425880432129	21.7155113220215\\
122.430164337158	21.71728515625\\
122.434440612793	21.7190570831299\\
122.438716888428	21.7208290100098\\
122.442993164063	21.7226009368896\\
122.447269439697	21.7243728637695\\
122.451549530029	21.7261428833008\\
122.455825805664	21.7279148101807\\
122.460102081299	21.7296867370605\\
122.464378356934	21.7314586639404\\
122.468654632568	21.7332305908203\\
122.4729347229	21.7350025177002\\
122.477210998535	21.7367725372314\\
122.48148727417	21.7385444641113\\
122.485763549805	21.7403163909912\\
122.490043640137	21.7420883178711\\
122.494319915771	21.743860244751\\
122.498596191406	21.7456321716309\\
122.502872467041	21.7474040985107\\
122.507148742676	21.749174118042\\
122.511428833008	21.7509460449219\\
122.51570892334	21.7527198791504\\
122.519981384277	21.7544898986816\\
122.524257659912	21.7562618255615\\
122.528533935547	21.7580337524414\\
122.532814025879	21.7598037719727\\
122.537094116211	21.7615776062012\\
122.541366577148	21.7633476257324\\
122.545642852783	21.7651195526123\\
122.549926757813	21.7668933868408\\
122.55419921875	21.7686634063721\\
122.558479309082	21.7704372406006\\
122.562755584717	21.7722072601318\\
122.567028045654	21.7739772796631\\
122.571311950684	21.7757511138916\\
122.575584411621	21.7775211334229\\
122.579864501953	21.7792949676514\\
122.584144592285	21.7810668945313\\
122.588413238525	21.7828350067139\\
122.592697143555	21.7846088409424\\
122.596973419189	21.7863807678223\\
122.601249694824	21.7881526947021\\
122.605529785156	21.789924621582\\
122.609806060791	21.7916965484619\\
122.614082336426	21.7934684753418\\
122.618358612061	21.795238494873\\
122.622634887695	21.7970104217529\\
122.626914978027	21.7987823486328\\
122.631191253662	21.8005542755127\\
122.635467529297	21.8023262023926\\
122.639743804932	21.8040981292725\\
122.644023895264	21.8058681488037\\
122.648300170898	21.8076400756836\\
122.652576446533	21.8094120025635\\
122.656852722168	21.8111839294434\\
122.661128997803	21.8129558563232\\
122.665409088135	21.8147277832031\\
122.66968536377	21.816499710083\\
122.673961639404	21.8182697296143\\
122.678245544434	21.8200435638428\\
122.682514190674	21.821813583374\\
122.686794281006	21.8235855102539\\
122.691070556641	21.8253574371338\\
122.695346832275	21.8271293640137\\
122.699630737305	21.8289031982422\\
122.703903198242	21.8306713104248\\
122.708179473877	21.8324432373047\\
122.712459564209	21.8342170715332\\
122.716732025146	21.8359870910645\\
122.721015930176	21.837760925293\\
122.725288391113	21.8395309448242\\
122.729564666748	21.8413009643555\\
122.73384475708	21.843074798584\\
122.738117218018	21.8448448181152\\
122.742401123047	21.8466186523438\\
122.746677398682	21.8483905792236\\
122.750953674316	21.8501625061035\\
122.755229949951	21.8519344329834\\
122.759502410889	21.853702545166\\
122.763786315918	21.8554763793945\\
122.768062591553	21.8572483062744\\
122.772338867188	21.8590202331543\\
122.77661895752	21.8607921600342\\
122.780895233154	21.8625640869141\\
122.785171508789	21.8643341064453\\
122.789447784424	21.8661060333252\\
122.793724060059	21.8678779602051\\
122.798004150391	21.869649887085\\
122.802280426025	21.8714218139648\\
122.80655670166	21.8731937408447\\
122.810832977295	21.874963760376\\
122.81510925293	21.8767356872559\\
122.819389343262	21.8785076141357\\
122.823665618896	21.8802795410156\\
122.827941894531	21.8820514678955\\
122.832218170166	21.8838233947754\\
122.836498260498	21.8855953216553\\
122.840774536133	21.8873653411865\\
122.845050811768	21.8891372680664\\
122.849327087402	21.8909091949463\\
122.853603363037	21.8926811218262\\
122.857883453369	21.8944530487061\\
122.862163543701	21.8962268829346\\
122.866436004639	21.8979949951172\\
122.870712280273	21.8997669219971\\
122.874988555908	21.901538848877\\
122.87926864624	21.9033107757568\\
122.883548736572	21.9050846099854\\
122.88782119751	21.9068546295166\\
122.892105102539	21.9086284637451\\
122.896381378174	21.9103984832764\\
122.900653839111	21.9121685028076\\
122.904933929443	21.9139423370361\\
122.909210205078	21.915714263916\\
122.91349029541	21.9174861907959\\
122.917766571045	21.9192581176758\\
122.922039031982	21.9210262298584\\
122.926319122314	21.9228000640869\\
122.930599212646	21.9245719909668\\
122.934875488281	21.9263439178467\\
122.939151763916	21.9281158447266\\
122.943428039551	21.9298877716064\\
122.947704315186	21.9316596984863\\
122.951984405518	21.9334297180176\\
122.956260681152	21.9352016448975\\
122.960536956787	21.9369735717773\\
122.964813232422	21.9387454986572\\
122.969089508057	21.9405174255371\\
122.973369598389	21.942289352417\\
122.977645874023	21.9440593719482\\
122.981922149658	21.9458312988281\\
122.986198425293	21.947603225708\\
122.990478515625	21.9493751525879\\
122.99475479126	21.9511470794678\\
122.999031066895	21.9529190063477\\
123.003307342529	21.9546909332275\\
123.007583618164	21.9564609527588\\
123.011863708496	21.9582328796387\\
123.016139984131	21.9600048065186\\
123.020416259766	21.9617767333984\\
123.024700164795	21.963550567627\\
123.028968811035	21.9653205871582\\
123.033252716064	21.9670944213867\\
123.037525177002	21.9688625335693\\
123.041801452637	21.9706344604492\\
123.046085357666	21.9724082946777\\
123.050357818604	21.974178314209\\
123.054637908936	21.9759521484375\\
123.05891418457	21.9777240753174\\
123.063186645508	21.9794921875\\
123.067470550537	21.9812660217285\\
123.071743011475	21.9830360412598\\
123.076023101807	21.9848098754883\\
123.080299377441	21.9865818023682\\
123.084571838379	21.9883518218994\\
123.088855743408	21.9901256561279\\
123.093132019043	21.9918956756592\\
123.097408294678	21.9936676025391\\
123.101684570313	21.9954395294189\\
123.10595703125	21.9972095489502\\
123.110240936279	21.9989833831787\\
123.114517211914	22.0007553100586\\
123.118793487549	22.0025253295898\\
123.123069763184	22.0042972564697\\
123.127349853516	22.0060691833496\\
123.13162612915	22.0078411102295\\
123.135902404785	22.0096130371094\\
123.14017868042	22.0113849639893\\
123.144458770752	22.0131568908691\\
123.148735046387	22.0149269104004\\
123.153011322021	22.0166988372803\\
123.157287597656	22.0184707641602\\
123.161563873291	22.02024269104\\
123.165843963623	22.0220146179199\\
123.170120239258	22.0237865447998\\
123.17440032959	22.0255584716797\\
123.178672790527	22.0273284912109\\
123.182949066162	22.0291004180908\\
123.187229156494	22.0308723449707\\
123.191505432129	22.0326442718506\\
123.195785522461	22.0344181060791\\
123.200057983398	22.0361862182617\\
123.20433807373	22.0379581451416\\
123.208618164063	22.0397319793701\\
123.212890625	22.0415019989014\\
123.217170715332	22.0432758331299\\
123.22144317627	22.0450458526611\\
123.225723266602	22.046817779541\\
123.230003356934	22.0485897064209\\
123.234275817871	22.0503597259521\\
123.2385597229	22.0521335601807\\
123.242835998535	22.0539054870605\\
123.247108459473	22.0556755065918\\
123.251388549805	22.0574493408203\\
123.255664825439	22.0592212677002\\
123.259944915771	22.0609912872314\\
123.264221191406	22.0627632141113\\
123.268493652344	22.0645332336426\\
123.272773742676	22.0663070678711\\
123.277050018311	22.068078994751\\
123.281330108643	22.0698509216309\\
123.285606384277	22.0716209411621\\
123.289882659912	22.073392868042\\
123.294158935547	22.0751647949219\\
123.298439025879	22.0769367218018\\
123.302715301514	22.0787086486816\\
123.306991577148	22.0804805755615\\
123.311267852783	22.0822525024414\\
123.315544128418	22.0840225219727\\
123.31982421875	22.0857944488525\\
123.324100494385	22.0875663757324\\
123.32837677002	22.0893383026123\\
123.332653045654	22.0911102294922\\
123.336929321289	22.0928821563721\\
123.341209411621	22.0946521759033\\
123.345485687256	22.0964241027832\\
123.349761962891	22.0981960296631\\
123.354038238525	22.099967956543\\
123.358322143555	22.1017417907715\\
123.362594604492	22.1035118103027\\
123.366870880127	22.105281829834\\
123.371154785156	22.1070556640625\\
123.375423431396	22.1088256835938\\
123.379707336426	22.1105995178223\\
123.383979797363	22.1123695373535\\
123.388256072998	22.1141414642334\\
123.392539978027	22.1159152984619\\
123.396808624268	22.1176834106445\\
123.401092529297	22.119457244873\\
123.405368804932	22.1212291717529\\
123.409641265869	22.1229991912842\\
123.413925170898	22.1247730255127\\
123.418197631836	22.1265430450439\\
123.422477722168	22.1283168792725\\
123.426753997803	22.1300868988037\\
123.43102645874	22.131856918335\\
123.43531036377	22.1336307525635\\
123.439586639404	22.1354026794434\\
123.443862915039	22.1371746063232\\
123.448139190674	22.1389465332031\\
123.452419281006	22.1407165527344\\
123.456695556641	22.1424884796143\\
123.460971832275	22.1442604064941\\
123.46524810791	22.146032333374\\
123.469524383545	22.1478042602539\\
123.473804473877	22.1495761871338\\
123.478080749512	22.1513481140137\\
123.482357025146	22.1531181335449\\
123.486633300781	22.1548900604248\\
123.490913391113	22.1566619873047\\
123.495189666748	22.1584339141846\\
123.499465942383	22.1602058410645\\
123.503742218018	22.1619777679443\\
123.508018493652	22.1637477874756\\
123.512298583984	22.1655197143555\\
123.516574859619	22.1672916412354\\
123.520854949951	22.1690654754639\\
123.525127410889	22.1708354949951\\
123.529403686523	22.172607421875\\
123.533683776855	22.1743793487549\\
123.53796005249	22.1761493682861\\
123.542240142822	22.1779232025146\\
123.54651260376	22.1796932220459\\
123.550792694092	22.1814651489258\\
123.555072784424	22.1832389831543\\
123.559345245361	22.1850090026855\\
123.563625335693	22.1867809295654\\
123.567897796631	22.1885509490967\\
123.572177886963	22.1903228759766\\
123.576457977295	22.1920967102051\\
123.580730438232	22.1938667297363\\
123.585014343262	22.1956405639648\\
123.589290618896	22.1974124908447\\
123.593566894531	22.199182510376\\
123.597843170166	22.2009544372559\\
123.602119445801	22.2027263641357\\
123.606399536133	22.2044982910156\\
123.610675811768	22.2062702178955\\
123.614952087402	22.2080421447754\\
123.619228363037	22.2098121643066\\
123.623504638672	22.2115840911865\\
123.627784729004	22.2133560180664\\
123.632061004639	22.2151279449463\\
123.636337280273	22.2168998718262\\
123.640613555908	22.2186717987061\\
123.64489364624	22.2204437255859\\
123.649169921875	22.2222137451172\\
123.65344619751	22.2239856719971\\
123.657722473145	22.225757598877\\
123.661998748779	22.2275295257568\\
123.666278839111	22.2293014526367\\
123.670555114746	22.2310733795166\\
123.674831390381	22.2328433990479\\
123.679107666016	22.2346153259277\\
123.68338394165	22.2363872528076\\
123.687664031982	22.2381591796875\\
123.691940307617	22.2399311065674\\
123.696216583252	22.2417030334473\\
123.700492858887	22.2434749603271\\
123.704776763916	22.245246887207\\
123.709049224854	22.2470169067383\\
123.713325500488	22.2487888336182\\
123.71760559082	22.2505626678467\\
123.721878051758	22.2523326873779\\
123.726161956787	22.2541065216064\\
123.730434417725	22.2558746337891\\
123.734714508057	22.2576484680176\\
123.738994598389	22.2594203948975\\
123.743263244629	22.2611904144287\\
123.747547149658	22.2629642486572\\
123.751823425293	22.2647361755371\\
123.756099700928	22.266508102417\\
123.76037979126	22.2682781219482\\
123.764652252197	22.2700481414795\\
123.768932342529	22.271821975708\\
123.773208618164	22.2735939025879\\
123.777484893799	22.2753658294678\\
123.781764984131	22.2771377563477\\
123.786041259766	22.2789077758789\\
123.7903175354	22.2806797027588\\
123.794593811035	22.2824516296387\\
123.798873901367	22.2842235565186\\
123.803150177002	22.2859954833984\\
123.807426452637	22.2877674102783\\
123.811702728271	22.2895393371582\\
123.815979003906	22.2913093566895\\
123.820259094238	22.2930812835693\\
123.824535369873	22.2948532104492\\
123.828811645508	22.2966251373291\\
123.833087921143	22.298397064209\\
123.837364196777	22.3001689910889\\
123.841644287109	22.3019390106201\\
123.845920562744	22.3037109375\\
123.850196838379	22.3054828643799\\
123.854473114014	22.3072547912598\\
123.858753204346	22.3090267181396\\
123.86302947998	22.3107986450195\\
123.867309570313	22.312572479248\\
123.87158203125	22.3143405914307\\
123.875865936279	22.3161144256592\\
123.880138397217	22.3178844451904\\
123.884414672852	22.3196563720703\\
123.888694763184	22.3214302062988\\
123.892967224121	22.3232002258301\\
123.89725112915	22.3249740600586\\
123.901527404785	22.3267440795898\\
123.905799865723	22.3285140991211\\
123.910079956055	22.3302879333496\\
123.914352416992	22.3320579528809\\
123.918636322021	22.3338317871094\\
123.922912597656	22.3356037139893\\
123.927185058594	22.3373718261719\\
123.931465148926	22.3391456604004\\
123.935745239258	22.3409175872803\\
123.940021514893	22.3426895141602\\
123.944297790527	22.34446144104\\
123.948574066162	22.3462333679199\\
123.952854156494	22.3480033874512\\
123.957130432129	22.3497753143311\\
123.961406707764	22.3515472412109\\
123.965682983398	22.3533191680908\\
123.969959259033	22.3550910949707\\
123.974239349365	22.3568630218506\\
123.978515625	22.3586349487305\\
123.982791900635	22.3604049682617\\
123.98706817627	22.3621768951416\\
123.991344451904	22.3639488220215\\
123.995624542236	22.3657207489014\\
123.999900817871	22.3674926757813\\
124.004177093506	22.3692646026611\\
124.008453369141	22.3710346221924\\
124.012733459473	22.3728065490723\\
124.017013549805	22.3745803833008\\
124.021286010742	22.376350402832\\
124.025562286377	22.3781223297119\\
124.029838562012	22.3798942565918\\
124.034118652344	22.3816661834717\\
124.038398742676	22.3834381103516\\
124.042671203613	22.3852081298828\\
124.046947479248	22.3869800567627\\
124.051231384277	22.3887538909912\\
124.055503845215	22.3905239105225\\
124.059783935547	22.392297744751\\
124.064060211182	22.3940696716309\\
124.068332672119	22.3958377838135\\
124.072616577148	22.397611618042\\
124.076889038086	22.3993816375732\\
124.081169128418	22.4011554718018\\
124.08544921875	22.4029273986816\\
124.08971786499	22.4046974182129\\
124.09400177002	22.4064693450928\\
124.098278045654	22.4082412719727\\
124.102554321289	22.4100131988525\\
124.106834411621	22.4117851257324\\
124.111103057861	22.4135551452637\\
124.115386962891	22.4153289794922\\
124.119663238525	22.4171009063721\\
124.12393951416	22.4188709259033\\
124.128219604492	22.4206428527832\\
124.132495880127	22.4224147796631\\
124.136772155762	22.424186706543\\
124.141048431396	22.4259586334229\\
124.145328521729	22.4277305603027\\
124.149604797363	22.429500579834\\
124.153881072998	22.4312725067139\\
124.158157348633	22.4330444335938\\
124.162433624268	22.4348163604736\\
124.1667137146	22.4365882873535\\
124.170989990234	22.4383602142334\\
124.175266265869	22.4401302337646\\
124.179550170898	22.4419040679932\\
124.183818817139	22.4436740875244\\
124.188098907471	22.4454460144043\\
124.192375183105	22.4472179412842\\
124.19665145874	22.4489898681641\\
124.20093536377	22.4507637023926\\
124.205207824707	22.4525318145752\\
124.209484100342	22.4543037414551\\
124.213764190674	22.4560775756836\\
124.218036651611	22.4578475952148\\
124.222320556641	22.4596214294434\\
124.226593017578	22.4613914489746\\
124.230869293213	22.4631614685059\\
124.235149383545	22.4649353027344\\
124.239421844482	22.4667053222656\\
124.243705749512	22.4684791564941\\
124.247982025146	22.470251083374\\
124.252254486084	22.4720211029053\\
124.256534576416	22.4737949371338\\
124.260807037354	22.4755630493164\\
124.265090942383	22.4773368835449\\
124.269367218018	22.4791088104248\\
124.273639678955	22.4808788299561\\
124.277919769287	22.4826526641846\\
124.282199859619	22.4844245910645\\
124.286476135254	22.4861965179443\\
124.290752410889	22.4879665374756\\
124.295028686523	22.4897384643555\\
124.299308776855	22.4915103912354\\
124.30358505249	22.4932823181152\\
124.307861328125	22.4950542449951\\
124.31213760376	22.496826171875\\
124.316413879395	22.4985961914063\\
124.320693969727	22.5003681182861\\
124.324970245361	22.502140045166\\
124.329246520996	22.5039119720459\\
124.333522796631	22.5056838989258\\
124.337799072266	22.5074558258057\\
124.342079162598	22.5092258453369\\
124.346355438232	22.5109977722168\\
124.350631713867	22.5127696990967\\
124.354907989502	22.5145416259766\\
124.359188079834	22.5163135528564\\
124.363468170166	22.518087387085\\
124.367740631104	22.5198574066162\\
124.372016906738	22.5216274261475\\
124.376293182373	22.5233993530273\\
124.380573272705	22.5251712799072\\
124.384853363037	22.5269451141357\\
124.389125823975	22.528715133667\\
124.393402099609	22.5304870605469\\
124.397686004639	22.5322608947754\\
124.401958465576	22.534029006958\\
124.406238555908	22.5358028411865\\
124.410514831543	22.5375747680664\\
124.41478729248	22.5393447875977\\
124.41907119751	22.5411186218262\\
124.423343658447	22.5428886413574\\
124.427623748779	22.5446605682373\\
124.431900024414	22.5464324951172\\
124.436180114746	22.5482044219971\\
124.440456390381	22.549976348877\\
124.444732666016	22.5517482757568\\
124.44900894165	22.5535202026367\\
124.453289031982	22.5552921295166\\
124.457565307617	22.5570621490479\\
124.461841583252	22.5588340759277\\
124.466117858887	22.5606060028076\\
124.470394134521	22.5623779296875\\
124.474674224854	22.5641498565674\\
124.478950500488	22.5659217834473\\
124.483226776123	22.5676918029785\\
124.487503051758	22.5694637298584\\
124.491779327393	22.5712356567383\\
124.496059417725	22.5730075836182\\
124.500335693359	22.574779510498\\
124.504611968994	22.5765514373779\\
124.508888244629	22.5783214569092\\
124.513168334961	22.5800933837891\\
124.517444610596	22.5818653106689\\
124.52172088623	22.5836372375488\\
124.526000976563	22.5854110717773\\
124.5302734375	22.5871810913086\\
124.534553527832	22.5889530181885\\
124.538829803467	22.5907230377197\\
124.543106079102	22.5924949645996\\
124.547389984131	22.5942687988281\\
124.551658630371	22.5960388183594\\
124.555938720703	22.5978107452393\\
124.560218811035	22.5995845794678\\
124.564491271973	22.6013526916504\\
124.568775177002	22.6031265258789\\
124.573047637939	22.6048965454102\\
124.577327728271	22.6066703796387\\
124.581604003906	22.6084423065186\\
124.585876464844	22.6102123260498\\
124.590160369873	22.6119861602783\\
124.594436645508	22.6137561798096\\
124.598712921143	22.6155281066895\\
124.602989196777	22.6173000335693\\
124.607261657715	22.6190700531006\\
124.611545562744	22.6208438873291\\
124.615821838379	22.622615814209\\
124.620098114014	22.6243877410889\\
124.624374389648	22.6261577606201\\
124.62865447998	22.6279296875\\
124.632930755615	22.6297016143799\\
124.63720703125	22.6314735412598\\
124.641483306885	22.6332454681396\\
124.64575958252	22.6350173950195\\
124.650039672852	22.6367874145508\\
124.654315948486	22.6385593414307\\
124.658592224121	22.6403312683105\\
124.662868499756	22.6421031951904\\
124.667148590088	22.6438751220703\\
124.671424865723	22.6456470489502\\
124.675701141357	22.6474189758301\\
124.679977416992	22.6491889953613\\
124.684253692627	22.6509609222412\\
124.688533782959	22.6527328491211\\
124.692810058594	22.654504776001\\
124.697086334229	22.6562767028809\\
124.701362609863	22.6580486297607\\
124.705638885498	22.659818649292\\
124.709922790527	22.6615924835205\\
124.714195251465	22.6633625030518\\
124.718475341797	22.6651363372803\\
124.722747802734	22.6669063568115\\
124.727027893066	22.6686782836914\\
124.731307983398	22.6704521179199\\
124.735580444336	22.6722202301025\\
124.739864349365	22.6739940643311\\
124.744140625	22.6757659912109\\
124.748413085938	22.6775360107422\\
124.75269317627	22.6793098449707\\
124.756969451904	22.6810817718506\\
124.761249542236	22.6828517913818\\
124.765525817871	22.6846237182617\\
124.769798278809	22.686393737793\\
124.774078369141	22.6881675720215\\
124.778354644775	22.6899394989014\\
124.782634735107	22.6917114257813\\
124.786911010742	22.6934833526611\\
124.791187286377	22.6952533721924\\
124.795463562012	22.6970252990723\\
124.799743652344	22.6987972259521\\
124.804019927979	22.700569152832\\
124.808296203613	22.7023410797119\\
124.812572479248	22.7041130065918\\
124.816848754883	22.705883026123\\
124.821128845215	22.7076549530029\\
124.82540512085	22.7094268798828\\
124.829681396484	22.7111988067627\\
124.833957672119	22.7129707336426\\
124.838233947754	22.7147426605225\\
124.842514038086	22.7165145874023\\
124.846790313721	22.7182846069336\\
124.851066589355	22.7200565338135\\
124.85534286499	22.7218284606934\\
124.85962677002	22.7236022949219\\
124.863899230957	22.7253723144531\\
124.868175506592	22.727144241333\\
124.872455596924	22.7289180755615\\
124.876728057861	22.7306861877441\\
124.881011962891	22.7324600219727\\
124.885284423828	22.7342300415039\\
124.889560699463	22.7360019683838\\
124.893844604492	22.7377758026123\\
124.898113250732	22.7395439147949\\
124.902397155762	22.7413177490234\\
124.906673431396	22.7430896759033\\
124.910945892334	22.7448596954346\\
124.915229797363	22.7466335296631\\
124.919502258301	22.7484035491943\\
124.923782348633	22.7501773834229\\
124.928058624268	22.7519474029541\\
124.932331085205	22.7537174224854\\
124.936614990234	22.7554912567139\\
124.940891265869	22.7572631835938\\
124.945167541504	22.7590351104736\\
124.949443817139	22.7608070373535\\
124.953716278076	22.7625751495361\\
124.958000183105	22.7643489837646\\
124.96227645874	22.7661209106445\\
124.966552734375	22.7678928375244\\
124.97082901001	22.7696647644043\\
124.975109100342	22.7714366912842\\
124.979385375977	22.7732086181641\\
124.983661651611	22.7749786376953\\
124.987937927246	22.7767505645752\\
124.992214202881	22.7785224914551\\
124.996494293213	22.780294418335\\
125.000770568848	22.7820663452148\\
125.005046844482	22.7838382720947\\
125.009323120117	22.7856101989746\\
125.013603210449	22.7873802185059\\
125.017879486084	22.7891521453857\\
125.022159576416	22.7909259796143\\
125.026432037354	22.7926959991455\\
125.030708312988	22.7944679260254\\
125.03498840332	22.7962398529053\\
125.039264678955	22.7980098724365\\
125.043544769287	22.799783706665\\
125.047817230225	22.8015537261963\\
125.052093505859	22.8033256530762\\
125.056377410889	22.8050994873047\\
125.060649871826	22.8068695068359\\
125.064929962158	22.8086433410645\\
125.069202423096	22.8104114532471\\
125.073482513428	22.812183380127\\
125.07776260376	22.8139572143555\\
125.082035064697	22.8157272338867\\
125.086315155029	22.8175010681152\\
125.090595245361	22.8192729949951\\
125.094867706299	22.8210411071777\\
125.099147796631	22.8228149414063\\
125.103424072266	22.8245868682861\\
125.107704162598	22.826358795166\\
125.111980438232	22.8281307220459\\
125.11625289917	22.8299007415771\\
125.120532989502	22.8316745758057\\
125.124809265137	22.8334445953369\\
125.129089355469	22.8352165222168\\
125.133365631104	22.8369884490967\\
125.137641906738	22.8387603759766\\
125.141918182373	22.8405323028564\\
125.146194458008	22.8423042297363\\
125.15047454834	22.8440742492676\\
125.154750823975	22.8458461761475\\
125.159027099609	22.8476181030273\\
125.163303375244	22.8493900299072\\
125.167583465576	22.8511619567871\\
125.171859741211	22.852933883667\\
125.176136016846	22.8547058105469\\
125.18041229248	22.8564758300781\\
125.184688568115	22.858247756958\\
125.188968658447	22.8600196838379\\
125.193244934082	22.8617916107178\\
125.197521209717	22.8635635375977\\
125.201797485352	22.8653354644775\\
125.206081390381	22.8671092987061\\
125.210353851318	22.8688774108887\\
125.214630126953	22.8706493377686\\
125.218910217285	22.8724231719971\\
125.223182678223	22.8741931915283\\
125.227466583252	22.8759670257568\\
125.231739044189	22.8777370452881\\
125.236015319824	22.8795070648193\\
125.240295410156	22.8812808990479\\
125.244567871094	22.8830509185791\\
125.248851776123	22.8848247528076\\
125.253128051758	22.8865966796875\\
125.257400512695	22.8883666992188\\
125.261684417725	22.8901405334473\\
125.265953063965	22.8919086456299\\
125.270236968994	22.8936824798584\\
125.274513244629	22.8954544067383\\
125.278789520264	22.8972263336182\\
125.283069610596	22.898998260498\\
125.28734588623	22.9007701873779\\
125.291622161865	22.9025402069092\\
125.2958984375	22.9043121337891\\
125.300174713135	22.9060840606689\\
125.304454803467	22.9078559875488\\
125.308731079102	22.9096279144287\\
125.313007354736	22.9113998413086\\
125.317283630371	22.9131698608398\\
125.321563720703	22.9149417877197\\
125.325839996338	22.9167137145996\\
125.330116271973	22.9184856414795\\
125.334392547607	22.9202575683594\\
125.338668823242	22.9220294952393\\
125.342948913574	22.9238014221191\\
125.347225189209	22.9255714416504\\
125.351501464844	22.9273433685303\\
125.355777740479	22.9291152954102\\
125.360054016113	22.93088722229\\
125.364334106445	22.9326591491699\\
125.368614196777	22.9344329833984\\
125.372886657715	22.9362010955811\\
125.37716293335	22.9379730224609\\
125.381443023682	22.9397449493408\\
125.385719299316	22.9415168762207\\
125.389999389648	22.9432907104492\\
125.394271850586	22.9450607299805\\
125.398548126221	22.9468326568604\\
125.40283203125	22.9486045837402\\
125.407104492188	22.9503746032715\\
125.41138458252	22.9521484375\\
125.415657043457	22.9539184570313\\
125.419940948486	22.9556922912598\\
125.424217224121	22.9574642181396\\
125.428489685059	22.9592323303223\\
125.432769775391	22.9610061645508\\
125.437049865723	22.9627780914307\\
125.441326141357	22.9645500183105\\
125.445602416992	22.9663219451904\\
125.449878692627	22.9680938720703\\
125.454158782959	22.9698657989502\\
125.458435058594	22.9716358184814\\
125.462711334229	22.9734077453613\\
125.466987609863	22.9751796722412\\
125.471263885498	22.9769515991211\\
125.47554397583	22.978723526001\\
125.479820251465	22.9804954528809\\
125.4840965271	22.9822654724121\\
125.488372802734	22.984037399292\\
125.492649078369	22.9858093261719\\
125.496929168701	22.9875812530518\\
125.501205444336	22.9893531799316\\
125.505481719971	22.9911251068115\\
125.509757995605	22.9928970336914\\
125.514038085938	22.9946670532227\\
125.518314361572	22.9964389801025\\
125.522590637207	22.9982109069824\\
125.526866912842	22.9999828338623\\
125.531143188477	23.0017547607422\\
125.535423278809	23.0035266876221\\
125.539699554443	23.0052967071533\\
125.543975830078	23.0070686340332\\
125.548252105713	23.0088405609131\\
125.552536010742	23.0106143951416\\
125.55680847168	23.0123844146729\\
125.561088562012	23.0141582489014\\
125.565364837646	23.0159301757813\\
125.569637298584	23.0176982879639\\
125.573921203613	23.0194721221924\\
125.578193664551	23.0212421417236\\
125.582473754883	23.0230159759521\\
125.586750030518	23.024787902832\\
125.591022491455	23.0265579223633\\
125.595306396484	23.0283317565918\\
125.599582672119	23.030101776123\\
125.603858947754	23.0318737030029\\
125.608139038086	23.0336456298828\\
125.612407684326	23.0354156494141\\
125.616691589355	23.0371894836426\\
125.62096786499	23.0389614105225\\
125.625244140625	23.0407314300537\\
125.629524230957	23.0425033569336\\
125.633800506592	23.0442752838135\\
125.638076782227	23.0460472106934\\
125.642353057861	23.0478191375732\\
125.646629333496	23.0495910644531\\
125.650909423828	23.051362991333\\
125.655185699463	23.0531330108643\\
125.659461975098	23.0549049377441\\
125.663738250732	23.056676864624\\
125.668018341064	23.0584487915039\\
125.672294616699	23.0602207183838\\
125.676570892334	23.0619926452637\\
125.680847167969	23.0637626647949\\
125.685123443604	23.0655345916748\\
125.689403533936	23.0673065185547\\
125.69367980957	23.0690784454346\\
125.697956085205	23.0708503723145\\
125.702239990234	23.072624206543\\
125.706508636475	23.0743923187256\\
125.710788726807	23.0761642456055\\
125.715068817139	23.077938079834\\
125.719341278076	23.0797080993652\\
125.723625183105	23.0814819335938\\
125.727897644043	23.083251953125\\
125.732173919678	23.0850238800049\\
125.73645401001	23.0867958068848\\
125.740726470947	23.088565826416\\
125.745010375977	23.0903396606445\\
125.749286651611	23.0921115875244\\
125.753559112549	23.0938816070557\\
125.757839202881	23.0956554412842\\
125.762111663818	23.0974235534668\\
125.766395568848	23.0991973876953\\
125.770671844482	23.1009693145752\\
125.77494430542	23.1027393341064\\
125.779224395752	23.104513168335\\
125.783504486084	23.1062850952148\\
125.787780761719	23.1080570220947\\
125.792057037354	23.109827041626\\
125.796333312988	23.1115989685059\\
125.800609588623	23.1133708953857\\
125.804889678955	23.1151428222656\\
125.80916595459	23.1169147491455\\
125.813442230225	23.1186866760254\\
125.817718505859	23.1204586029053\\
125.821998596191	23.1222286224365\\
125.826274871826	23.1240005493164\\
125.830551147461	23.1257724761963\\
125.834827423096	23.1275444030762\\
125.83910369873	23.1293163299561\\
125.843383789063	23.1310882568359\\
125.847660064697	23.1328582763672\\
125.851936340332	23.1346302032471\\
125.856212615967	23.136402130127\\
125.860488891602	23.1381740570068\\
125.864772796631	23.1399478912354\\
125.869045257568	23.1417179107666\\
125.873321533203	23.1434879302979\\
125.877597808838	23.1452598571777\\
125.88187789917	23.1470317840576\\
125.886157989502	23.1488056182861\\
125.890430450439	23.1505756378174\\
125.894706726074	23.1523475646973\\
125.898990631104	23.1541213989258\\
125.903263092041	23.1558895111084\\
125.907543182373	23.1576633453369\\
125.911819458008	23.1594352722168\\
125.916091918945	23.161205291748\\
125.920375823975	23.1629791259766\\
125.924648284912	23.1647491455078\\
125.928928375244	23.1665229797363\\
125.933204650879	23.1682929992676\\
125.937477111816	23.1700630187988\\
125.941761016846	23.1718368530273\\
125.94603729248	23.1736087799072\\
125.950313568115	23.1753807067871\\
125.95458984375	23.177152633667\\
125.958862304688	23.1789207458496\\
125.963146209717	23.1806945800781\\
125.967422485352	23.182466506958\\
125.971698760986	23.1842384338379\\
125.975978851318	23.1860103607178\\
125.980255126953	23.1877822875977\\
125.984531402588	23.1895542144775\\
125.988807678223	23.1913242340088\\
125.993083953857	23.1930961608887\\
125.997364044189	23.1948680877686\\
126.001640319824	23.1966400146484\\
126.005916595459	23.1984119415283\\
126.010192871094	23.2001838684082\\
126.014469146729	23.2019538879395\\
126.018749237061	23.2037258148193\\
126.023025512695	23.2054977416992\\
126.027305603027	23.2072715759277\\
126.031578063965	23.209041595459\\
126.035858154297	23.2108135223389\\
126.040134429932	23.2125835418701\\
126.044410705566	23.21435546875\\
126.048694610596	23.2161293029785\\
126.052963256836	23.2178993225098\\
126.057243347168	23.2196712493896\\
126.0615234375	23.2214450836182\\
126.065795898438	23.2232151031494\\
126.070079803467	23.2249870300293\\
126.074348449707	23.2267570495605\\
126.078628540039	23.2285289764404\\
126.082908630371	23.2303028106689\\
126.087181091309	23.2320728302002\\
126.091464996338	23.2338466644287\\
126.095741271973	23.2356185913086\\
126.10001373291	23.2373867034912\\
126.104293823242	23.2391605377197\\
126.10856628418	23.240930557251\\
126.112850189209	23.2427043914795\\
126.117126464844	23.2444763183594\\
126.121402740479	23.2462482452393\\
126.125679016113	23.2480182647705\\
126.129959106445	23.2497901916504\\
126.13423538208	23.2515621185303\\
126.138511657715	23.2533340454102\\
126.14278793335	23.25510597229\\
126.147064208984	23.2568778991699\\
126.151344299316	23.2586498260498\\
126.155620574951	23.2604198455811\\
126.159896850586	23.2621917724609\\
126.164173126221	23.2639636993408\\
126.168453216553	23.2657356262207\\
126.172729492188	23.2675075531006\\
126.177005767822	23.2692794799805\\
126.181282043457	23.2710494995117\\
126.185558319092	23.2728214263916\\
126.189838409424	23.2745933532715\\
126.194114685059	23.2763652801514\\
126.198390960693	23.2781372070313\\
126.202667236328	23.2799091339111\\
126.206943511963	23.281681060791\\
126.211227416992	23.2834529876709\\
126.21549987793	23.2852230072021\\
126.219776153564	23.286994934082\\
126.224052429199	23.2887668609619\\
126.228332519531	23.2905387878418\\
126.232612609863	23.2923126220703\\
126.236885070801	23.2940807342529\\
126.241161346436	23.2958526611328\\
126.245445251465	23.2976264953613\\
126.249717712402	23.2993965148926\\
126.253997802734	23.3011703491211\\
126.258274078369	23.302942276001\\
126.262554168701	23.3047142028809\\
126.266830444336	23.3064842224121\\
126.271102905273	23.3082542419434\\
126.275382995605	23.3100280761719\\
126.27965927124	23.3118000030518\\
126.283939361572	23.3135719299316\\
126.288215637207	23.3153438568115\\
126.292491912842	23.3171138763428\\
126.296768188477	23.3188858032227\\
126.301044464111	23.3206577301025\\
126.305324554443	23.3224296569824\\
126.309600830078	23.3242015838623\\
126.313877105713	23.3259735107422\\
126.318153381348	23.3277454376221\\
126.32243347168	23.3295154571533\\
126.326709747314	23.3312873840332\\
126.330986022949	23.3330593109131\\
126.335262298584	23.334831237793\\
126.339538574219	23.3366031646729\\
126.343818664551	23.3383750915527\\
126.348094940186	23.340145111084\\
126.35237121582	23.3419170379639\\
126.356647491455	23.3436889648438\\
126.36092376709	23.3454608917236\\
126.365203857422	23.3472328186035\\
126.369480133057	23.3490047454834\\
126.373760223389	23.3507785797119\\
126.378032684326	23.3525466918945\\
126.382312774658	23.3543186187744\\
126.386589050293	23.3560905456543\\
126.390865325928	23.3578624725342\\
126.39514541626	23.3596363067627\\
126.399417877197	23.3614063262939\\
126.403701782227	23.3631801605225\\
126.407978057861	23.3649501800537\\
126.412250518799	23.366720199585\\
126.416534423828	23.3684940338135\\
126.420803070068	23.3702640533447\\
126.425086975098	23.3720378875732\\
126.429363250732	23.3738098144531\\
126.43363571167	23.3755779266357\\
126.437919616699	23.3773517608643\\
126.442195892334	23.3791236877441\\
126.446472167969	23.380895614624\\
126.450748443604	23.3826675415039\\
126.455020904541	23.3844375610352\\
126.45930480957	23.386209487915\\
126.463581085205	23.3879814147949\\
126.46785736084	23.3897533416748\\
126.472133636475	23.3915252685547\\
126.476413726807	23.3932971954346\\
126.480690002441	23.3950691223145\\
126.484966278076	23.3968410491943\\
126.489242553711	23.3986110687256\\
126.493518829346	23.4003829956055\\
126.497798919678	23.4021549224854\\
126.502075195313	23.4039268493652\\
126.506351470947	23.4056987762451\\
126.510627746582	23.407470703125\\
126.514904022217	23.4092407226563\\
126.519184112549	23.4110126495361\\
126.523460388184	23.412784576416\\
126.527736663818	23.4145565032959\\
126.532012939453	23.4163284301758\\
126.536293029785	23.4181003570557\\
126.54056930542	23.4198722839355\\
126.544849395752	23.4216442108154\\
126.549121856689	23.4234142303467\\
126.553398132324	23.4251861572266\\
126.557682037354	23.4269599914551\\
126.561954498291	23.4287300109863\\
126.566234588623	23.4305038452148\\
126.570507049561	23.4322719573975\\
126.574783325195	23.4340438842773\\
126.579067230225	23.4358177185059\\
126.583339691162	23.4375877380371\\
126.587619781494	23.4393615722656\\
126.591899871826	23.4411334991455\\
126.596172332764	23.4429035186768\\
126.600452423096	23.4446754455566\\
126.60472869873	23.4464473724365\\
126.609004974365	23.4482192993164\\
126.613285064697	23.4499912261963\\
126.617557525635	23.4517612457275\\
126.621837615967	23.4535350799561\\
126.626113891602	23.4553050994873\\
126.630393981934	23.4570770263672\\
126.634670257568	23.4588489532471\\
126.638946533203	23.460620880127\\
126.643222808838	23.4623928070068\\
126.647499084473	23.4641647338867\\
126.651779174805	23.4659366607666\\
126.656055450439	23.4677066802979\\
126.660331726074	23.4694786071777\\
126.664608001709	23.4712505340576\\
126.668884277344	23.4730224609375\\
126.673164367676	23.4747943878174\\
126.677440643311	23.4765663146973\\
126.681716918945	23.4783363342285\\
126.68599319458	23.4801082611084\\
126.690273284912	23.4818801879883\\
126.694549560547	23.4836521148682\\
126.698825836182	23.485424041748\\
126.703102111816	23.4871959686279\\
126.707386016846	23.4889698028564\\
126.711658477783	23.4907379150391\\
126.715934753418	23.4925098419189\\
126.72021484375	23.4942836761475\\
126.724487304688	23.4960536956787\\
126.728771209717	23.4978275299072\\
126.733043670654	23.4995975494385\\
126.737319946289	23.5013675689697\\
126.741600036621	23.5031414031982\\
126.745872497559	23.5049114227295\\
126.750156402588	23.506685256958\\
126.754432678223	23.5084571838379\\
126.75870513916	23.5102272033691\\
126.762985229492	23.5120010375977\\
126.76725769043	23.5137691497803\\
126.771541595459	23.5155429840088\\
126.775817871094	23.5173149108887\\
126.780090332031	23.5190849304199\\
126.784374237061	23.5208587646484\\
126.788650512695	23.5226306915283\\
126.79292678833	23.5244026184082\\
126.797203063965	23.5261726379395\\
126.801475524902	23.5279426574707\\
126.805759429932	23.5297164916992\\
126.810035705566	23.5314884185791\\
126.814311981201	23.533260345459\\
126.818588256836	23.5350322723389\\
126.822868347168	23.5368022918701\\
126.827144622803	23.53857421875\\
126.831420898438	23.5403461456299\\
126.835697174072	23.5421180725098\\
126.839973449707	23.5438899993896\\
126.844253540039	23.5456619262695\\
126.848529815674	23.5474319458008\\
126.852806091309	23.5492038726807\\
126.857082366943	23.5509757995605\\
126.861358642578	23.5527477264404\\
126.86563873291	23.5545196533203\\
126.869918823242	23.5562934875488\\
126.87419128418	23.5580635070801\\
126.878467559814	23.5598335266113\\
126.882747650146	23.5616054534912\\
126.887023925781	23.5633773803711\\
126.891304016113	23.5651512145996\\
126.895576477051	23.5669212341309\\
126.899852752686	23.5686931610107\\
126.904136657715	23.5704669952393\\
126.908409118652	23.5722351074219\\
126.912689208984	23.5740089416504\\
126.916961669922	23.5757789611816\\
126.921237945557	23.5775508880615\\
126.925521850586	23.57932472229\\
126.929794311523	23.5810947418213\\
126.934074401855	23.5828666687012\\
126.938354492188	23.5846385955811\\
126.942626953125	23.5864086151123\\
126.946907043457	23.5881824493408\\
126.951183319092	23.5899543762207\\
126.955459594727	23.5917263031006\\
126.959739685059	23.5934982299805\\
126.964015960693	23.5952682495117\\
126.968292236328	23.5970401763916\\
126.972568511963	23.5988121032715\\
126.976848602295	23.6005840301514\\
126.98112487793	23.6023559570313\\
126.985401153564	23.6041278839111\\
126.989677429199	23.6058979034424\\
126.993953704834	23.6076698303223\\
126.998233795166	23.6094417572021\\
127.002510070801	23.611213684082\\
127.006786346436	23.6129856109619\\
127.01106262207	23.6147575378418\\
127.015338897705	23.616527557373\\
127.019618988037	23.6182994842529\\
127.023895263672	23.6200714111328\\
127.028171539307	23.6218433380127\\
127.032447814941	23.6236152648926\\
127.036727905273	23.6253871917725\\
127.041004180908	23.6271591186523\\
127.045280456543	23.6289291381836\\
127.049556732178	23.6307010650635\\
127.053840637207	23.632474899292\\
127.058113098145	23.6342449188232\\
127.062389373779	23.6360168457031\\
127.066669464111	23.6377906799316\\
127.070941925049	23.6395587921143\\
127.075225830078	23.6413326263428\\
127.079498291016	23.643102645874\\
127.08377456665	23.6448745727539\\
127.088054656982	23.6466484069824\\
127.09232711792	23.6484184265137\\
127.096611022949	23.6501922607422\\
127.100887298584	23.6519622802734\\
127.105163574219	23.6537342071533\\
127.109439849854	23.6555061340332\\
127.113712310791	23.6572761535645\\
127.11799621582	23.659049987793\\
127.122272491455	23.6608219146729\\
127.12654876709	23.6625938415527\\
127.130828857422	23.664363861084\\
127.135105133057	23.6661357879639\\
127.139381408691	23.6679077148438\\
127.143657684326	23.6696796417236\\
127.147933959961	23.6714515686035\\
127.152214050293	23.6732234954834\\
127.156490325928	23.6749935150146\\
127.160766601563	23.6767654418945\\
127.165042877197	23.6785373687744\\
127.169319152832	23.6803092956543\\
127.173599243164	23.6820812225342\\
127.177875518799	23.6838531494141\\
127.182151794434	23.6856250762939\\
127.186428070068	23.6873950958252\\
127.1907081604	23.6891670227051\\
127.194984436035	23.690938949585\\
127.19926071167	23.6927108764648\\
127.203536987305	23.6944828033447\\
127.207813262939	23.6962547302246\\
127.212093353271	23.6980247497559\\
127.216373443604	23.6997985839844\\
127.220645904541	23.7015686035156\\
127.224922180176	23.7033405303955\\
127.229198455811	23.7051124572754\\
127.233478546143	23.7068843841553\\
127.237758636475	23.7086582183838\\
127.242031097412	23.7104263305664\\
127.246315002441	23.7122001647949\\
127.250591278076	23.7139720916748\\
127.254863739014	23.7157421112061\\
127.259143829346	23.7175159454346\\
127.263416290283	23.7192859649658\\
127.267700195313	23.7210578918457\\
127.271976470947	23.7228298187256\\
127.276248931885	23.7245998382568\\
127.280529022217	23.7263736724854\\
127.284809112549	23.7281455993652\\
127.289085388184	23.7299175262451\\
127.293361663818	23.731689453125\\
127.297637939453	23.7334594726563\\
127.301914215088	23.7352313995361\\
127.30619430542	23.737003326416\\
127.310470581055	23.7387752532959\\
127.314746856689	23.7405471801758\\
127.319023132324	23.7423191070557\\
127.323299407959	23.7440891265869\\
127.327579498291	23.7458610534668\\
127.331855773926	23.7476329803467\\
127.336132049561	23.7494049072266\\
127.340408325195	23.7511768341064\\
127.344688415527	23.7529487609863\\
127.348964691162	23.7547206878662\\
127.353240966797	23.7564907073975\\
127.357517242432	23.7582626342773\\
127.361793518066	23.7600345611572\\
127.366073608398	23.7618064880371\\
127.370349884033	23.763578414917\\
127.374626159668	23.7653503417969\\
127.378902435303	23.7671203613281\\
127.383178710938	23.768892288208\\
127.387462615967	23.7706661224365\\
127.391735076904	23.7724361419678\\
127.396011352539	23.7742080688477\\
127.400295257568	23.7759819030762\\
127.404567718506	23.7777500152588\\
127.408847808838	23.7795238494873\\
127.413124084473	23.7812957763672\\
127.41739654541	23.7830657958984\\
127.421680450439	23.784839630127\\
127.425952911377	23.7866096496582\\
127.430233001709	23.7883834838867\\
127.434509277344	23.790153503418\\
127.438781738281	23.7919235229492\\
127.443065643311	23.7936973571777\\
127.447341918945	23.7954692840576\\
127.45161819458	23.7972412109375\\
127.455894470215	23.7990131378174\\
127.460166931152	23.80078125\\
127.464450836182	23.8025550842285\\
127.468727111816	23.8043270111084\\
127.473003387451	23.8060989379883\\
127.477279663086	23.8078708648682\\
127.481559753418	23.809642791748\\
127.485836029053	23.8114147186279\\
127.490112304688	23.8131847381592\\
127.494388580322	23.8149566650391\\
127.498668670654	23.8167285919189\\
127.502944946289	23.8185005187988\\
127.507221221924	23.8202724456787\\
127.511497497559	23.8220443725586\\
127.515773773193	23.8238162994385\\
127.520053863525	23.8255863189697\\
127.52433013916	23.8273582458496\\
127.528610229492	23.8291320800781\\
127.53288269043	23.8309020996094\\
127.537158966064	23.8326740264893\\
127.541439056396	23.8344459533691\\
127.545715332031	23.8362159729004\\
127.549995422363	23.8379898071289\\
127.554267883301	23.8397598266602\\
127.558547973633	23.84153175354\\
127.562828063965	23.8433055877686\\
127.567100524902	23.8450756072998\\
127.571384429932	23.8468494415283\\
127.575653076172	23.8486175537109\\
127.579933166504	23.8503894805908\\
127.584213256836	23.8521633148193\\
127.588485717773	23.8539333343506\\
127.592769622803	23.8557071685791\\
127.597045898438	23.857479095459\\
127.601318359375	23.8592472076416\\
127.605598449707	23.8610210418701\\
127.609870910645	23.8627910614014\\
127.614154815674	23.8645648956299\\
127.618431091309	23.8663368225098\\
127.622703552246	23.868106842041\\
127.626983642578	23.8698806762695\\
127.63126373291	23.8716506958008\\
127.635540008545	23.8734226226807\\
127.63981628418	23.8751945495605\\
127.644092559814	23.8769664764404\\
127.648368835449	23.8787384033203\\
127.652648925781	23.8805103302002\\
127.656925201416	23.8822803497314\\
127.661201477051	23.8840522766113\\
127.665477752686	23.8858242034912\\
127.66975402832	23.8875961303711\\
127.674034118652	23.889368057251\\
127.678310394287	23.8911399841309\\
127.682586669922	23.8929119110107\\
127.686862945557	23.894681930542\\
127.691143035889	23.8964538574219\\
127.695419311523	23.8982257843018\\
127.699695587158	23.8999977111816\\
127.703971862793	23.9017696380615\\
127.708248138428	23.9035415649414\\
127.712532043457	23.9053153991699\\
127.716804504395	23.9070835113525\\
127.721080780029	23.9088554382324\\
127.725357055664	23.9106273651123\\
127.729633331299	23.9123992919922\\
127.733917236328	23.9141731262207\\
127.738189697266	23.915943145752\\
127.7424659729	23.9177131652832\\
127.74674987793	23.9194869995117\\
127.751022338867	23.921257019043\\
127.755302429199	23.9230308532715\\
127.759578704834	23.9248027801514\\
127.763851165771	23.9265727996826\\
127.768135070801	23.9283447265625\\
127.772407531738	23.9301147460938\\
127.77668762207	23.9318885803223\\
127.780963897705	23.9336605072021\\
127.785236358643	23.9354305267334\\
127.789520263672	23.9372043609619\\
127.793796539307	23.9389762878418\\
127.798072814941	23.940746307373\\
127.802349090576	23.9425182342529\\
127.806629180908	23.9442901611328\\
127.810905456543	23.9460620880127\\
127.815181732178	23.9478340148926\\
127.819458007813	23.9496059417725\\
127.823734283447	23.9513759613037\\
127.828014373779	23.9531478881836\\
127.832290649414	23.9549198150635\\
127.836566925049	23.9566917419434\\
127.840843200684	23.9584636688232\\
127.845123291016	23.9602355957031\\
127.84939956665	23.962007522583\\
127.853675842285	23.9637775421143\\
127.85795211792	23.9655494689941\\
127.862228393555	23.967321395874\\
127.866508483887	23.9690933227539\\
127.870784759521	23.9708652496338\\
127.875064849854	23.9726390838623\\
127.879337310791	23.9744071960449\\
127.883613586426	23.9761791229248\\
127.887893676758	23.9779510498047\\
127.892169952393	23.9797229766846\\
127.896450042725	23.9814968109131\\
127.900722503662	23.9832668304443\\
127.905002593994	23.9850387573242\\
127.909282684326	23.9868106842041\\
127.913555145264	23.9885807037354\\
127.917835235596	23.9903545379639\\
127.922107696533	23.9921245574951\\
127.926387786865	23.993896484375\\
127.930667877197	23.9956703186035\\
127.934940338135	23.9974384307861\\
127.939224243164	23.9992122650146\\
127.943500518799	24.0009841918945\\
127.947776794434	24.0027561187744\\
127.952053070068	24.0045280456543\\
127.956325531006	24.0062980651855\\
127.960609436035	24.0080718994141\\
127.96488571167	24.0098419189453\\
127.969161987305	24.0116138458252\\
127.973438262939	24.0133857727051\\
127.977714538574	24.015157699585\\
127.981994628906	24.0169296264648\\
127.986270904541	24.0187015533447\\
127.990547180176	24.020471572876\\
127.994823455811	24.0222434997559\\
127.999103546143	24.0240154266357\\
128.003379821777	24.0257873535156\\
128.007656097412	24.0275592803955\\
128.011932373047	24.0293312072754\\
128.016208648682	24.0311031341553\\
128.020488739014	24.0328731536865\\
128.024765014648	24.0346450805664\\
128.029041290283	24.0364170074463\\
128.033317565918	24.0381889343262\\
128.037593841553	24.0399608612061\\
128.041873931885	24.0417327880859\\
128.04615020752	24.0435028076172\\
128.050426483154	24.0452747344971\\
128.054702758789	24.047046661377\\
128.058986663818	24.0488204956055\\
128.063259124756	24.0505905151367\\
128.067535400391	24.0523624420166\\
128.071811676025	24.0541343688965\\
128.07608795166	24.0559043884277\\
128.080371856689	24.0576782226563\\
128.084644317627	24.0594482421875\\
128.088924407959	24.061222076416\\
128.093204498291	24.0629940032959\\
128.097473144531	24.0647640228271\\
128.101757049561	24.0665378570557\\
128.106033325195	24.0683078765869\\
128.11030960083	24.0700798034668\\
128.114589691162	24.0718517303467\\
128.1188621521	24.0736217498779\\
128.123142242432	24.0753955841064\\
128.127418518066	24.0771675109863\\
128.131694793701	24.0789375305176\\
128.135974884033	24.0807094573975\\
128.140251159668	24.0824813842773\\
128.144527435303	24.0842533111572\\
128.148803710938	24.0860252380371\\
128.15308380127	24.087797164917\\
128.157360076904	24.0895671844482\\
128.161636352539	24.0913391113281\\
128.165912628174	24.093111038208\\
128.170188903809	24.0948829650879\\
128.174468994141	24.0966548919678\\
128.178745269775	24.0984268188477\\
128.18302154541	24.1001987457275\\
128.187297821045	24.1019687652588\\
128.19157409668	24.1037406921387\\
128.195854187012	24.1055126190186\\
128.200130462646	24.1072845458984\\
128.204406738281	24.1090564727783\\
128.208683013916	24.1108283996582\\
128.212963104248	24.1125984191895\\
128.217239379883	24.1143703460693\\
128.221519470215	24.1161441802979\\
128.225791931152	24.1179141998291\\
128.230075836182	24.1196880340576\\
128.234348297119	24.1214580535889\\
128.238624572754	24.1232299804688\\
128.242904663086	24.1250019073486\\
128.247177124023	24.1267719268799\\
128.251461029053	24.1285457611084\\
128.255737304688	24.1303176879883\\
128.260009765625	24.1320877075195\\
128.264289855957	24.133861541748\\
128.268562316895	24.1356296539307\\
128.272846221924	24.1374034881592\\
128.277122497559	24.1391754150391\\
128.281394958496	24.1409454345703\\
128.285678863525	24.1427192687988\\
128.28995513916	24.1444911956787\\
128.294231414795	24.1462631225586\\
128.29850769043	24.1480331420898\\
128.302780151367	24.1498031616211\\
128.307064056396	24.1515769958496\\
128.311340332031	24.1533489227295\\
128.315616607666	24.1551208496094\\
128.319892883301	24.1568927764893\\
128.324169158936	24.1586647033691\\
128.328449249268	24.1604347229004\\
128.332725524902	24.1622066497803\\
128.337001800537	24.1639785766602\\
128.341278076172	24.16575050354\\
128.345558166504	24.1675224304199\\
128.349834442139	24.1692943572998\\
128.354110717773	24.1710643768311\\
128.358386993408	24.1728363037109\\
128.362663269043	24.1746082305908\\
128.366943359375	24.1763801574707\\
128.371223449707	24.1781539916992\\
128.375495910645	24.1799240112305\\
128.379772186279	24.1816940307617\\
128.384048461914	24.1834659576416\\
128.388328552246	24.1852378845215\\
128.392608642578	24.18701171875\\
128.396881103516	24.1887817382813\\
128.40115737915	24.1905536651611\\
128.40544128418	24.1923274993896\\
128.409713745117	24.1940956115723\\
128.413993835449	24.1958694458008\\
128.418266296387	24.197639465332\\
128.422542572021	24.1994113922119\\
128.426826477051	24.2011852264404\\
128.431098937988	24.2029552459717\\
128.43537902832	24.2047290802002\\
128.439659118652	24.2064990997314\\
128.443927764893	24.2082691192627\\
128.448211669922	24.2100429534912\\
128.452487945557	24.2118148803711\\
128.456764221191	24.213586807251\\
128.461044311523	24.2153587341309\\
128.465316772461	24.2171268463135\\
128.469596862793	24.218900680542\\
128.473873138428	24.2206726074219\\
128.478149414063	24.2224445343018\\
128.482429504395	24.2242164611816\\
128.486705780029	24.2259883880615\\
128.490982055664	24.2277603149414\\
128.495258331299	24.2295303344727\\
128.499538421631	24.2313022613525\\
128.503814697266	24.2330741882324\\
128.5080909729	24.2348461151123\\
128.512367248535	24.2366180419922\\
128.51664352417	24.2383899688721\\
128.520923614502	24.2401599884033\\
128.525199890137	24.2419319152832\\
128.529476165771	24.2437038421631\\
128.533752441406	24.245475769043\\
128.538028717041	24.2472476959229\\
128.542308807373	24.2490196228027\\
128.546585083008	24.250789642334\\
128.550861358643	24.2525615692139\\
128.555145263672	24.2543354034424\\
128.559417724609	24.2561054229736\\
128.563694000244	24.2578773498535\\
128.567974090576	24.259651184082\\
128.572246551514	24.2614212036133\\
128.576530456543	24.2631931304932\\
128.58080291748	24.2649631500244\\
128.585079193115	24.2667350769043\\
128.589359283447	24.2685089111328\\
128.593631744385	24.2702789306641\\
128.597915649414	24.2720527648926\\
128.602191925049	24.2738246917725\\
128.606464385986	24.2755928039551\\
128.610744476318	24.2773666381836\\
128.615016937256	24.2791366577148\\
128.619300842285	24.2809104919434\\
128.62357711792	24.2826824188232\\
128.627849578857	24.2844524383545\\
128.632129669189	24.2862243652344\\
128.636409759521	24.2879962921143\\
128.640686035156	24.2897682189941\\
128.644962310791	24.291540145874\\
128.649238586426	24.2933120727539\\
128.653518676758	24.2950839996338\\
128.657794952393	24.2968559265137\\
128.662071228027	24.2986259460449\\
128.666347503662	24.3003978729248\\
128.670623779297	24.3021697998047\\
128.674903869629	24.3039417266846\\
128.679180145264	24.3057136535645\\
128.683456420898	24.3074855804443\\
128.687732696533	24.3092555999756\\
128.692008972168	24.3110275268555\\
128.6962890625	24.3127994537354\\
128.700565338135	24.3145713806152\\
128.70484161377	24.3163433074951\\
128.709117889404	24.318115234375\\
128.713397979736	24.3198871612549\\
128.717678070068	24.3216590881348\\
128.721950531006	24.323429107666\\
128.726226806641	24.3252010345459\\
128.730503082275	24.3269729614258\\
128.734783172607	24.3287448883057\\
128.739063262939	24.3305187225342\\
128.743335723877	24.3322868347168\\
128.747611999512	24.3340587615967\\
128.751895904541	24.3358325958252\\
128.756168365479	24.3376026153564\\
128.760448455811	24.339376449585\\
128.764720916748	24.3411464691162\\
128.768997192383	24.3429164886475\\
128.773281097412	24.344690322876\\
128.77755355835	24.3464603424072\\
128.781833648682	24.3482341766357\\
128.786109924316	24.3500061035156\\
128.790390014648	24.3517780303955\\
128.794666290283	24.3535499572754\\
128.798942565918	24.3553199768066\\
128.803218841553	24.3570919036865\\
128.807498931885	24.3588638305664\\
128.81177520752	24.3606357574463\\
128.816051483154	24.3624076843262\\
128.820327758789	24.3641796112061\\
128.824604034424	24.3659515380859\\
128.828884124756	24.3677215576172\\
128.833160400391	24.3694934844971\\
128.837436676025	24.371265411377\\
128.84171295166	24.3730373382568\\
128.845989227295	24.3748092651367\\
128.850269317627	24.3765811920166\\
128.854545593262	24.3783512115479\\
128.858821868896	24.3801231384277\\
128.863098144531	24.3818950653076\\
128.867378234863	24.3836669921875\\
128.871654510498	24.3854389190674\\
128.875930786133	24.3872108459473\\
128.880207061768	24.3889827728271\\
128.884483337402	24.3907527923584\\
128.888763427734	24.3925247192383\\
128.893039703369	24.3942966461182\\
128.897315979004	24.396068572998\\
128.901599884033	24.3978424072266\\
128.905868530273	24.3996124267578\\
128.910148620605	24.4013824462891\\
128.914428710938	24.4031562805176\\
128.918701171875	24.4049263000488\\
128.922985076904	24.4067001342773\\
128.927257537842	24.4084701538086\\
128.931537628174	24.4102439880371\\
128.935813903809	24.412015914917\\
128.940086364746	24.4137840270996\\
128.944370269775	24.4155578613281\\
128.94864654541	24.417329788208\\
128.952922821045	24.4191017150879\\
128.95719909668	24.4208736419678\\
128.961471557617	24.422643661499\\
128.965755462646	24.4244155883789\\
128.970031738281	24.4261875152588\\
128.974308013916	24.4279594421387\\
128.978584289551	24.4297313690186\\
128.982864379883	24.4315032958984\\
128.987140655518	24.4332752227783\\
128.991416931152	24.4350471496582\\
128.995693206787	24.4368171691895\\
128.999973297119	24.4385890960693\\
129.004249572754	24.4403610229492\\
129.008525848389	24.4421329498291\\
129.012802124023	24.443904876709\\
129.017078399658	24.4456768035889\\
129.02135848999	24.4474468231201\\
129.025634765625	24.44921875\\
129.02991104126	24.4509906768799\\
129.034187316895	24.4527626037598\\
129.038463592529	24.4545345306396\\
129.042743682861	24.4563064575195\\
129.047019958496	24.4580783843994\\
129.051296234131	24.4598484039307\\
129.055572509766	24.4616203308105\\
129.059852600098	24.4633922576904\\
129.06413269043	24.4651660919189\\
129.068405151367	24.4669361114502\\
129.072685241699	24.4687099456787\\
129.076957702637	24.4704780578613\\
129.081237792969	24.4722499847412\\
129.085517883301	24.4740238189697\\
129.089790344238	24.475793838501\\
129.094074249268	24.4775676727295\\
129.098350524902	24.4793395996094\\
129.10262298584	24.4811096191406\\
129.106903076172	24.4828815460205\\
129.111175537109	24.4846515655518\\
129.115459442139	24.4864253997803\\
129.119735717773	24.4881973266602\\
129.124008178711	24.4899673461914\\
129.128288269043	24.4917411804199\\
129.132564544678	24.4935111999512\\
129.13684463501	24.4952831268311\\
129.141117095947	24.4970531463623\\
129.145393371582	24.4988250732422\\
129.149673461914	24.5005989074707\\
129.153953552246	24.5023708343506\\
129.158229827881	24.5041427612305\\
129.162509918213	24.5059146881104\\
129.166778564453	24.507682800293\\
129.171058654785	24.5094566345215\\
129.175338745117	24.5112285614014\\
129.179615020752	24.5130004882813\\
129.183895111084	24.5147743225098\\
129.188163757324	24.5165405273438\\
129.192443847656	24.5183143615723\\
129.196723937988	24.5200862884521\\
129.201000213623	24.521858215332\\
129.205280303955	24.5236320495605\\
129.209552764893	24.5254020690918\\
129.213832855225	24.5271739959717\\
129.218109130859	24.5289440155029\\
129.222385406494	24.5307159423828\\
129.226665496826	24.5324897766113\\
129.230945587158	24.5342617034912\\
129.235218048096	24.5360317230225\\
129.23949432373	24.5378036499023\\
129.243770599365	24.5395736694336\\
129.248054504395	24.5413475036621\\
129.252330780029	24.543119430542\\
129.256603240967	24.5448894500732\\
129.260879516602	24.5466613769531\\
129.265155792236	24.548433303833\\
129.269439697266	24.5502071380615\\
129.2737159729	24.5519771575928\\
129.277992248535	24.5537490844727\\
129.282264709473	24.5555191040039\\
129.286540985107	24.5572910308838\\
129.290824890137	24.5590648651123\\
129.295101165771	24.5608367919922\\
129.299377441406	24.5626068115234\\
129.303649902344	24.5643768310547\\
129.307926177979	24.5661487579346\\
129.312210083008	24.5679225921631\\
129.316486358643	24.569694519043\\
129.320762634277	24.5714664459229\\
129.325035095215	24.5732345581055\\
129.32931137085	24.5750064849854\\
129.333595275879	24.5767803192139\\
129.337871551514	24.5785522460938\\
129.342147827148	24.5803241729736\\
129.346431732178	24.5820980072021\\
129.350704193115	24.5838680267334\\
129.35498046875	24.5856380462646\\
129.359256744385	24.5874099731445\\
129.36353302002	24.5891819000244\\
129.367816925049	24.5909557342529\\
129.372089385986	24.5927257537842\\
129.376365661621	24.5944976806641\\
129.380641937256	24.5962696075439\\
129.384918212891	24.5980396270752\\
129.38920211792	24.5998134613037\\
129.393478393555	24.6015853881836\\
129.397750854492	24.6033554077148\\
129.402027130127	24.6051273345947\\
129.406303405762	24.6068992614746\\
129.410587310791	24.6086730957031\\
129.414863586426	24.6104431152344\\
129.419136047363	24.6122131347656\\
129.423412322998	24.6139850616455\\
129.42769241333	24.6157569885254\\
129.431972503662	24.6175308227539\\
129.436248779297	24.6193027496338\\
129.440521240234	24.6210708618164\\
129.444797515869	24.6228427886963\\
129.449077606201	24.6246147155762\\
129.453357696533	24.6263885498047\\
129.457633972168	24.6281604766846\\
129.4619140625	24.6299324035645\\
129.46618270874	24.6317005157471\\
129.470462799072	24.633472442627\\
129.474742889404	24.6352462768555\\
129.479019165039	24.6370182037354\\
129.483299255371	24.6387901306152\\
129.487571716309	24.6405601501465\\
129.491851806641	24.642333984375\\
129.496128082275	24.6441040039063\\
129.50040435791	24.6458759307861\\
129.504684448242	24.647647857666\\
129.508964538574	24.6494216918945\\
129.513236999512	24.6511917114258\\
129.517513275146	24.6529636383057\\
129.521793365479	24.6547336578369\\
129.526069641113	24.6565055847168\\
129.530349731445	24.6582794189453\\
129.534622192383	24.6600494384766\\
129.538898468018	24.6618213653564\\
129.54317855835	24.6635932922363\\
129.547454833984	24.6653652191162\\
129.551734924316	24.6671371459961\\
129.556007385254	24.6689071655273\\
129.560283660889	24.6706790924072\\
129.564563751221	24.6724510192871\\
129.568840026855	24.674222946167\\
129.573120117188	24.6759967803955\\
129.57740020752	24.6777687072754\\
129.581672668457	24.679536819458\\
129.585948944092	24.6813087463379\\
129.590225219727	24.6830806732178\\
129.594509124756	24.6848545074463\\
129.598785400391	24.6866264343262\\
129.603057861328	24.6883964538574\\
129.607334136963	24.6901664733887\\
129.611610412598	24.6919384002686\\
129.615894317627	24.6937122344971\\
129.620170593262	24.695484161377\\
129.624446868896	24.6972560882568\\
129.628719329834	24.6990261077881\\
129.632999420166	24.7007999420166\\
129.637279510498	24.7025699615479\\
129.641555786133	24.7043418884277\\
129.645832061768	24.7061138153076\\
129.650104522705	24.7078838348389\\
129.654388427734	24.7096576690674\\
129.658664703369	24.7114295959473\\
129.662940979004	24.7131996154785\\
129.667217254639	24.7149715423584\\
129.671489715576	24.7167415618896\\
129.675773620605	24.7185153961182\\
129.68004989624	24.720287322998\\
129.684326171875	24.7220592498779\\
129.68860244751	24.7238292694092\\
129.692886352539	24.7256031036377\\
129.697158813477	24.7273731231689\\
129.701435089111	24.7291450500488\\
129.705711364746	24.7309169769287\\
129.709987640381	24.7326889038086\\
129.71427154541	24.7344627380371\\
129.718544006348	24.7362308502197\\
129.722820281982	24.7380027770996\\
129.727096557617	24.7397747039795\\
129.731372833252	24.7415466308594\\
129.735656738281	24.7433204650879\\
129.739933013916	24.7450923919678\\
129.744205474854	24.7468605041504\\
129.748481750488	24.7486324310303\\
129.752758026123	24.7504043579102\\
129.757041931152	24.7521781921387\\
129.761318206787	24.7539501190186\\
129.765590667725	24.7557201385498\\
129.769866943359	24.7574920654297\\
129.774150848389	24.7592639923096\\
129.778427124023	24.7610359191895\\
129.782703399658	24.7628078460693\\
129.786975860596	24.7645778656006\\
129.79125213623	24.7663497924805\\
129.79553604126	24.768123626709\\
129.799812316895	24.7698955535889\\
129.804088592529	24.7716655731201\\
129.808368682861	24.7734375\\
129.812637329102	24.7752075195313\\
129.816921234131	24.7769813537598\\
129.821197509766	24.7787532806396\\
129.8254737854	24.7805252075195\\
129.829753875732	24.7822952270508\\
129.83402633667	24.784065246582\\
129.838306427002	24.7858390808105\\
129.842582702637	24.7876110076904\\
129.846858978271	24.7893829345703\\
129.851139068604	24.7911548614502\\
129.855419158936	24.7929286956787\\
129.859691619873	24.7946968078613\\
129.863967895508	24.7964687347412\\
129.86824798584	24.7982406616211\\
129.872524261475	24.800012588501\\
129.876804351807	24.8017864227295\\
129.881076812744	24.8035564422607\\
129.885353088379	24.805326461792\\
129.889633178711	24.8070983886719\\
129.893909454346	24.8088703155518\\
129.898189544678	24.8106441497803\\
129.902462005615	24.8124141693115\\
129.90673828125	24.8141860961914\\
129.911018371582	24.8159561157227\\
129.915298461914	24.8177299499512\\
129.919574737549	24.8195018768311\\
129.923854827881	24.8212738037109\\
129.928127288818	24.8230438232422\\
129.932403564453	24.8248157501221\\
129.936683654785	24.8265895843506\\
129.94095993042	24.8283596038818\\
129.945240020752	24.8301315307617\\
129.949512481689	24.831901550293\\
129.953788757324	24.8336734771729\\
129.958068847656	24.8354473114014\\
129.962348937988	24.8372192382813\\
129.966625213623	24.8389911651611\\
129.970901489258	24.8407611846924\\
129.975173950195	24.8425312042236\\
129.979454040527	24.8443050384521\\
129.983734130859	24.846076965332\\
129.988010406494	24.8478488922119\\
129.992286682129	24.8496208190918\\
129.996559143066	24.8513889312744\\
130.000839233398	24.8531627655029\\
130.00511932373	24.8549346923828\\
130.009395599365	24.8567066192627\\
130.013671875	24.8584785461426\\
130.017944335938	24.8602485656738\\
130.022228240967	24.8620223999023\\
130.026504516602	24.8637924194336\\
130.030780792236	24.8655643463135\\
130.035057067871	24.8673362731934\\
130.0393409729	24.8691101074219\\
130.043613433838	24.8708801269531\\
130.047889709473	24.872652053833\\
130.052165985107	24.8744220733643\\
130.056449890137	24.8761959075928\\
130.060726165771	24.8779678344727\\
130.064998626709	24.8797378540039\\
130.069274902344	24.8815097808838\\
130.073551177979	24.8832817077637\\
130.077835083008	24.8850555419922\\
130.082111358643	24.8868255615234\\
130.086387634277	24.8885974884033\\
130.090660095215	24.8903675079346\\
130.09493637085	24.8921394348145\\
130.099220275879	24.893913269043\\
130.103496551514	24.8956851959229\\
130.107772827148	24.8974552154541\\
130.112045288086	24.8992252349854\\
130.116321563721	24.9009971618652\\
130.12060546875	24.9027709960938\\
130.124881744385	24.9045429229736\\
130.12915802002	24.9063148498535\\
130.133430480957	24.9080829620361\\
130.137706756592	24.909854888916\\
130.141990661621	24.9116287231445\\
130.146266937256	24.9134006500244\\
130.150543212891	24.9151725769043\\
130.154819488525	24.9169445037842\\
130.159091949463	24.9187145233154\\
130.163375854492	24.9204864501953\\
130.167652130127	24.9222583770752\\
130.171928405762	24.9240303039551\\
130.176208496094	24.925802230835\\
130.180477142334	24.9275722503662\\
130.184761047363	24.9293460845947\\
130.189037322998	24.9311180114746\\
130.193313598633	24.9328880310059\\
130.197597503662	24.9346618652344\\
130.201873779297	24.9364337921143\\
130.206146240234	24.9382038116455\\
130.210422515869	24.9399757385254\\
130.214698791504	24.9417476654053\\
130.218982696533	24.9435214996338\\
130.223258972168	24.945291519165\\
130.227531433105	24.9470615386963\\
130.23180770874	24.9488334655762\\
130.236087799072	24.9506053924561\\
130.240367889404	24.9523792266846\\
130.244644165039	24.9541511535645\\
130.248916625977	24.9559192657471\\
130.253192901611	24.957691192627\\
130.257472991943	24.9594631195068\\
130.261753082275	24.9612369537354\\
130.26602935791	24.9630088806152\\
130.270309448242	24.9647808074951\\
130.274578094482	24.9665489196777\\
130.278858184814	24.9683208465576\\
130.283138275146	24.9700946807861\\
130.287414550781	24.971866607666\\
130.291694641113	24.9736385345459\\
130.295967102051	24.9754085540771\\
130.300243377686	24.9771785736084\\
130.304523468018	24.9789524078369\\
130.30880355835	24.9807243347168\\
130.313079833984	24.9824962615967\\
130.317356109619	24.9842681884766\\
130.321628570557	24.9860382080078\\
130.325908660889	24.9878120422363\\
130.330188751221	24.9895820617676\\
130.334465026855	24.9913539886475\\
130.338745117188	24.993127822876\\
130.343013763428	24.9948959350586\\
130.34729385376	24.9966697692871\\
130.351573944092	24.998441696167\\
130.355850219727	25.0002136230469\\
130.360130310059	25.0019855499268\\
130.364398956299	25.0037536621094\\
130.368682861328	25.0055274963379\\
130.372959136963	25.0072994232178\\
130.377235412598	25.0090713500977\\
130.38151550293	25.0108451843262\\
130.385795593262	25.0126171112061\\
130.390068054199	25.0143852233887\\
130.394344329834	25.0161571502686\\
130.398620605469	25.0179290771484\\
130.402904510498	25.019702911377\\
130.407180786133	25.0214748382568\\
130.41145324707	25.0232448577881\\
130.415729522705	25.0250148773193\\
130.42000579834	25.0267868041992\\
130.424289703369	25.0285606384277\\
130.428565979004	25.0303325653076\\
130.432842254639	25.0321044921875\\
130.437114715576	25.0338745117188\\
130.441390991211	25.03564453125\\
130.44567489624	25.0374183654785\\
130.449951171875	25.0391902923584\\
130.45422744751	25.0409622192383\\
130.458499908447	25.0427322387695\\
130.462776184082	25.0445041656494\\
130.467060089111	25.0462779998779\\
130.471336364746	25.0480480194092\\
130.475612640381	25.0498199462891\\
130.479885101318	25.0515899658203\\
130.484161376953	25.0533618927002\\
130.488445281982	25.0551357269287\\
130.492721557617	25.0569076538086\\
130.496997833252	25.0586776733398\\
130.501281738281	25.0604515075684\\
130.505546569824	25.062219619751\\
130.509830474854	25.0639934539795\\
130.514106750488	25.0657653808594\\
130.518383026123	25.0675373077393\\
130.522666931152	25.0693111419678\\
130.526931762695	25.0710773468018\\
130.531215667725	25.0728511810303\\
130.535491943359	25.0746231079102\\
130.539768218994	25.07639503479\\
130.544052124023	25.0781688690186\\
130.548328399658	25.0799407958984\\
130.552600860596	25.0817089080811\\
130.55687713623	25.0834808349609\\
130.561153411865	25.0852527618408\\
130.565437316895	25.0870265960693\\
130.569713592529	25.0887985229492\\
130.573986053467	25.0905685424805\\
130.578262329102	25.0923404693604\\
130.582542419434	25.0941104888916\\
130.586822509766	25.0958843231201\\
130.5910987854	25.09765625\\
130.595371246338	25.0994262695313\\
130.599647521973	25.1011981964111\\
130.603927612305	25.102970123291\\
130.608207702637	25.1047439575195\\
130.612483978271	25.1065139770508\\
130.616764068604	25.1082859039307\\
130.621032714844	25.1100559234619\\
130.625312805176	25.1118278503418\\
130.629592895508	25.1136016845703\\
130.633869171143	25.1153736114502\\
130.638149261475	25.1171436309814\\
130.642421722412	25.1189136505127\\
130.646697998047	25.1206855773926\\
130.650978088379	25.1224594116211\\
130.655254364014	25.124231338501\\
130.659534454346	25.1260032653809\\
130.663814544678	25.1277770996094\\
130.668083190918	25.1295433044434\\
130.67236328125	25.1313171386719\\
130.676643371582	25.1330890655518\\
130.680919647217	25.1348609924316\\
130.685199737549	25.1366348266602\\
130.689468383789	25.1384010314941\\
130.693748474121	25.1401748657227\\
130.698028564453	25.1419467926025\\
130.702304840088	25.1437187194824\\
130.70658493042	25.1454925537109\\
130.71085357666	25.1472606658936\\
130.715133666992	25.1490345001221\\
130.719413757324	25.1508045196533\\
130.723690032959	25.1525764465332\\
130.727970123291	25.1543502807617\\
130.732250213623	25.1561222076416\\
130.736522674561	25.1578922271729\\
130.740798950195	25.1596641540527\\
130.74507522583	25.1614360809326\\
130.749355316162	25.1632080078125\\
130.753635406494	25.1649799346924\\
130.757907867432	25.1667499542236\\
130.762184143066	25.1685218811035\\
130.766460418701	25.1702938079834\\
130.77074432373	25.1720676422119\\
130.775020599365	25.1738395690918\\
130.779296875	25.175609588623\\
130.783569335938	25.1773796081543\\
130.787845611572	25.1791515350342\\
130.792129516602	25.1809253692627\\
130.796405792236	25.1826972961426\\
130.800682067871	25.1844692230225\\
130.804954528809	25.1862373352051\\
130.809230804443	25.188009262085\\
130.813514709473	25.1897830963135\\
130.817790985107	25.1915550231934\\
130.822067260742	25.1933269500732\\
130.82633972168	25.1950969696045\\
130.830615997314	25.1968669891357\\
130.834899902344	25.1986408233643\\
130.839176177979	25.2004127502441\\
130.843452453613	25.202184677124\\
130.847736358643	25.2039585113525\\
130.852001190186	25.2057266235352\\
130.856285095215	25.2075004577637\\
130.86056137085	25.2092704772949\\
130.864837646484	25.2110424041748\\
130.869121551514	25.2128162384033\\
130.873386383057	25.2145843505859\\
130.877670288086	25.2163581848145\\
130.881946563721	25.2181301116943\\
130.886222839355	25.2199001312256\\
130.890506744385	25.2216739654541\\
130.89478302002	25.223445892334\\
130.899055480957	25.2252159118652\\
130.903331756592	25.2269878387451\\
130.907608032227	25.228759765625\\
130.911891937256	25.2305335998535\\
130.916168212891	25.2323036193848\\
130.920440673828	25.234073638916\\
130.924716949463	25.2358455657959\\
130.928993225098	25.2376174926758\\
130.933277130127	25.2393913269043\\
130.937553405762	25.2411632537842\\
130.941825866699	25.2429313659668\\
130.946102142334	25.2447032928467\\
130.950382232666	25.2464752197266\\
130.954662322998	25.2482490539551\\
130.958938598633	25.250020980835\\
130.963218688965	25.2517929077148\\
130.967487335205	25.2535629272461\\
130.971767425537	25.2553329467773\\
130.976047515869	25.2571067810059\\
130.980323791504	25.2588787078857\\
130.984603881836	25.2606506347656\\
130.988872528076	25.2624206542969\\
130.993152618408	25.2641925811768\\
130.99743270874	25.2659664154053\\
131.001708984375	25.2677364349365\\
131.005989074707	25.2695083618164\\
131.010269165039	25.2712821960449\\
131.014537811279	25.2730503082275\\
131.018817901611	25.2748241424561\\
131.023097991943	25.2765960693359\\
131.027374267578	25.2783660888672\\
131.03165435791	25.2801399230957\\
131.035926818848	25.281909942627\\
131.040203094482	25.2836818695068\\
131.044483184814	25.2854537963867\\
131.048759460449	25.2872257232666\\
131.053039550781	25.2889995574951\\
131.057312011719	25.2907676696777\\
131.061588287354	25.2925395965576\\
131.065868377686	25.2943115234375\\
131.07014465332	25.2960834503174\\
131.074424743652	25.2978572845459\\
131.078704833984	25.2996292114258\\
131.082977294922	25.3013973236084\\
131.087253570557	25.3031692504883\\
131.091529846191	25.3049411773682\\
131.095809936523	25.3067150115967\\
131.100090026855	25.3084869384766\\
131.104362487793	25.3102569580078\\
131.108638763428	25.3120269775391\\
131.112915039063	25.3137989044189\\
131.117198944092	25.3155727386475\\
131.121475219727	25.3173446655273\\
131.125751495361	25.3191165924072\\
131.130023956299	25.3208866119385\\
131.134300231934	25.3226585388184\\
131.138584136963	25.3244304656982\\
131.142860412598	25.3262023925781\\
131.147136688232	25.327974319458\\
131.15140914917	25.3297443389893\\
131.155685424805	25.3315162658691\\
131.159969329834	25.3332901000977\\
131.164245605469	25.3350620269775\\
131.168521881104	25.3368320465088\\
131.172794342041	25.33860206604\\
131.17707824707	25.3403759002686\\
131.181354522705	25.3421478271484\\
131.18563079834	25.3439197540283\\
131.189907073975	25.3456916809082\\
131.194190979004	25.3474655151367\\
131.198463439941	25.3492336273193\\
131.202739715576	25.3510055541992\\
131.207015991211	25.3527774810791\\
131.211292266846	25.354549407959\\
131.215576171875	25.3563232421875\\
131.219848632813	25.3580913543701\\
131.224124908447	25.35986328125\\
131.228401184082	25.3616352081299\\
131.232677459717	25.3634071350098\\
131.236961364746	25.3651809692383\\
131.241237640381	25.3669528961182\\
131.245510101318	25.3687229156494\\
131.249786376953	25.3704929351807\\
131.254062652588	25.3722648620605\\
131.258346557617	25.3740386962891\\
131.262622833252	25.3758106231689\\
131.266895294189	25.3775806427002\\
131.271171569824	25.3793525695801\\
131.275447845459	25.3811225891113\\
131.279731750488	25.3828964233398\\
131.284008026123	25.3846683502197\\
131.288280487061	25.386438369751\\
131.292556762695	25.3882102966309\\
131.296836853027	25.3899822235107\\
131.301116943359	25.3917560577393\\
131.305393218994	25.3935260772705\\
131.309669494629	25.3952980041504\\
131.313941955566	25.3970680236816\\
131.318225860596	25.3988418579102\\
131.32250213623	25.40061378479\\
131.326778411865	25.4023857116699\\
131.331058502197	25.4041576385498\\
131.335327148438	25.4059257507324\\
131.339611053467	25.4076995849609\\
131.343887329102	25.4094715118408\\
131.348163604736	25.4112434387207\\
131.352443695068	25.4130153656006\\
131.3567237854	25.4147891998291\\
131.360996246338	25.4165573120117\\
131.365272521973	25.4183292388916\\
131.369548797607	25.4201011657715\\
131.373828887939	25.4218730926514\\
131.378108978271	25.4236469268799\\
131.382381439209	25.4254169464111\\
131.386657714844	25.427188873291\\
131.390937805176	25.4289588928223\\
131.395214080811	25.4307308197021\\
131.399494171143	25.4325046539307\\
131.40376663208	25.4342746734619\\
131.408042907715	25.4360466003418\\
131.412322998047	25.4378185272217\\
131.416599273682	25.4395885467529\\
131.420879364014	25.4413623809814\\
131.425159454346	25.4431343078613\\
131.429428100586	25.4449043273926\\
131.433708190918	25.4466762542725\\
131.437984466553	25.4484481811523\\
131.442264556885	25.4502220153809\\
131.446544647217	25.4519920349121\\
131.450817108154	25.4537620544434\\
131.455093383789	25.4555339813232\\
131.459373474121	25.4573078155518\\
131.463649749756	25.4590797424316\\
131.467929840088	25.4608516693115\\
131.472206115723	25.4626216888428\\
131.47647857666	25.464391708374\\
131.480758666992	25.4661655426025\\
131.485038757324	25.4679374694824\\
131.489315032959	25.4697093963623\\
131.493591308594	25.4714813232422\\
131.497863769531	25.4732494354248\\
131.502143859863	25.4750232696533\\
131.506423950195	25.4767951965332\\
131.51070022583	25.4785671234131\\
131.514976501465	25.480339050293\\
131.519248962402	25.4821090698242\\
131.523529052734	25.4838829040527\\
131.527809143066	25.485652923584\\
131.532085418701	25.4874248504639\\
131.536361694336	25.4891967773438\\
131.540645599365	25.4909706115723\\
131.544918060303	25.4927406311035\\
131.549194335938	25.4945125579834\\
131.553470611572	25.4962844848633\\
131.557746887207	25.4980545043945\\
131.562030792236	25.499828338623\\
131.566303253174	25.5015983581543\\
131.570579528809	25.5033702850342\\
131.574855804443	25.5051422119141\\
131.579132080078	25.5069141387939\\
131.583415985107	25.5086879730225\\
131.587692260742	25.5104579925537\\
131.59196472168	25.512228012085\\
131.596240997314	25.5139999389648\\
131.600524902344	25.5157737731934\\
131.604801177979	25.5175457000732\\
131.609077453613	25.5193176269531\\
131.613349914551	25.5210857391357\\
131.617626190186	25.5228576660156\\
131.621910095215	25.5246315002441\\
131.62618637085	25.526403427124\\
131.630462646484	25.5281753540039\\
131.634735107422	25.5299453735352\\
131.639011383057	25.5317153930664\\
131.643295288086	25.5334892272949\\
131.647571563721	25.5352611541748\\
131.651847839355	25.5370330810547\\
131.65612411499	25.5388050079346\\
131.660396575928	25.5405750274658\\
131.664680480957	25.5423488616943\\
131.668956756592	25.5441188812256\\
131.673233032227	25.5458908081055\\
131.677513122559	25.5476627349854\\
131.681781768799	25.5494327545166\\
131.686065673828	25.5512065887451\\
131.690341949463	25.552978515625\\
131.694618225098	25.5547485351563\\
131.69889831543	25.5565204620361\\
131.703178405762	25.5582942962646\\
131.707450866699	25.5600643157959\\
131.711727142334	25.5618362426758\\
131.716003417969	25.5636081695557\\
131.720283508301	25.5653800964355\\
131.724563598633	25.5671520233154\\
131.72883605957	25.5689220428467\\
131.733112335205	25.5706939697266\\
131.737392425537	25.5724658966064\\
131.741672515869	25.574239730835\\
131.745948791504	25.5760116577148\\
131.750221252441	25.5777797698975\\
131.754497528076	25.5795516967773\\
131.758777618408	25.5813236236572\\
131.76305770874	25.5830974578857\\
131.767333984375	25.5848693847656\\
131.771614074707	25.5866413116455\\
131.775882720947	25.5884113311768\\
131.780162811279	25.590181350708\\
131.784442901611	25.5919551849365\\
131.788719177246	25.5937271118164\\
131.792999267578	25.5954990386963\\
131.797271728516	25.5972690582275\\
131.80154800415	25.5990409851074\\
131.805828094482	25.6008129119873\\
131.810104370117	25.6025848388672\\
131.814384460449	25.6043567657471\\
131.818660736084	25.606128692627\\
131.822933197021	25.6078987121582\\
131.827213287354	25.6096725463867\\
131.831493377686	25.6114444732666\\
131.83576965332	25.6132144927979\\
131.840045928955	25.6149864196777\\
131.844318389893	25.616756439209\\
131.848598480225	25.6185302734375\\
131.852878570557	25.6203022003174\\
131.857154846191	25.6220741271973\\
131.861431121826	25.6238441467285\\
131.865703582764	25.6256141662598\\
131.869983673096	25.6273880004883\\
131.874263763428	25.6291599273682\\
131.878540039063	25.630931854248\\
131.882820129395	25.6327056884766\\
131.887100219727	25.6344776153564\\
131.891372680664	25.6362457275391\\
131.895648956299	25.6380176544189\\
131.899925231934	25.6397895812988\\
131.904205322266	25.6415634155273\\
131.908485412598	25.6433353424072\\
131.912757873535	25.6451053619385\\
131.91703414917	25.6468753814697\\
131.921310424805	25.6486473083496\\
131.925594329834	25.6504211425781\\
131.929870605469	25.652193069458\\
131.934146881104	25.6539649963379\\
131.938419342041	25.6557350158691\\
131.942695617676	25.657506942749\\
131.946979522705	25.6592788696289\\
131.95125579834	25.6610507965088\\
131.955532073975	25.6628227233887\\
131.959804534912	25.6645927429199\\
131.964080810547	25.6663646697998\\
131.968364715576	25.6681385040283\\
131.972640991211	25.6699104309082\\
131.976917266846	25.6716804504395\\
131.981189727783	25.6734504699707\\
131.985466003418	25.6752223968506\\
131.989749908447	25.6769962310791\\
131.994026184082	25.678768157959\\
131.998302459717	25.6805400848389\\
132.002578735352	25.6823101043701\\
132.006851196289	25.6840801239014\\
132.011135101318	25.6858539581299\\
132.015411376953	25.6876258850098\\
132.019687652588	25.6893978118896\\
132.023971557617	25.6911716461182\\
132.02823638916	25.6929378509521\\
132.032520294189	25.6947116851807\\
132.036796569824	25.6964836120605\\
132.041072845459	25.6982555389404\\
132.045356750488	25.7000293731689\\
132.049633026123	25.7018013000488\\
132.053905487061	25.7035713195801\\
132.058181762695	25.7053413391113\\
132.06245803833	25.7071132659912\\
132.066741943359	25.7088871002197\\
132.071018218994	25.7106590270996\\
132.075290679932	25.7124290466309\\
132.079566955566	25.7142009735107\\
132.083843231201	25.715970993042\\
132.08812713623	25.7177448272705\\
132.092403411865	25.7195167541504\\
132.096675872803	25.7212867736816\\
132.100952148438	25.7230587005615\\
132.10523223877	25.7248306274414\\
132.109512329102	25.7266044616699\\
132.113788604736	25.7283744812012\\
132.118064880371	25.7301464080811\\
132.122337341309	25.7319164276123\\
132.126617431641	25.7336883544922\\
132.130897521973	25.7354621887207\\
132.135173797607	25.7372341156006\\
132.139453887939	25.7390060424805\\
132.14372253418	25.7407741546631\\
132.148002624512	25.742546081543\\
132.152282714844	25.7443199157715\\
132.156558990479	25.7460918426514\\
132.160839080811	25.7478637695313\\
132.165119171143	25.7496376037598\\
132.169387817383	25.7514038085938\\
132.173667907715	25.7531776428223\\
132.17794418335	25.7549495697021\\
132.182224273682	25.756721496582\\
132.186504364014	25.7584953308105\\
132.190773010254	25.7602634429932\\
132.195053100586	25.762035369873\\
132.199333190918	25.7638072967529\\
132.203609466553	25.7655792236328\\
132.207889556885	25.7673530578613\\
132.212158203125	25.7691211700439\\
132.216438293457	25.7708950042725\\
132.220718383789	25.7726669311523\\
132.224994659424	25.7744369506836\\
132.229274749756	25.7762107849121\\
132.233554840088	25.777982711792\\
132.237823486328	25.7797527313232\\
132.24210357666	25.7815246582031\\
132.246379852295	25.783296585083\\
132.250659942627	25.7850704193115\\
132.254940032959	25.7868404388428\\
132.259212493896	25.788610458374\\
132.263488769531	25.7903823852539\\
132.267765045166	25.7921543121338\\
132.272045135498	25.7939281463623\\
132.27632522583	25.7957000732422\\
132.280601501465	25.7974700927734\\
132.284873962402	25.7992401123047\\
132.289150238037	25.8010120391846\\
132.293434143066	25.8027858734131\\
132.297710418701	25.804557800293\\
132.301986694336	25.8063297271729\\
132.306259155273	25.8080978393555\\
132.310535430908	25.8098697662354\\
132.314819335938	25.8116436004639\\
132.319095611572	25.8134155273438\\
132.323371887207	25.8151874542236\\
132.327644348145	25.8169574737549\\
132.331920623779	25.8187294006348\\
132.336204528809	25.8205013275146\\
132.340480804443	25.8222732543945\\
132.344757080078	25.8240451812744\\
132.349040985107	25.8258190155029\\
132.35330581665	25.8275871276855\\
132.35758972168	25.8293609619141\\
132.361865997314	25.8311309814453\\
132.366142272949	25.8329029083252\\
132.370426177979	25.8346767425537\\
132.374691009521	25.8364448547363\\
132.378974914551	25.8382186889648\\
132.383251190186	25.8399906158447\\
132.38752746582	25.8417625427246\\
132.39181137085	25.8435344696045\\
132.396087646484	25.8453063964844\\
132.400360107422	25.8470764160156\\
132.404636383057	25.8488483428955\\
132.408912658691	25.8506202697754\\
132.413196563721	25.8523941040039\\
132.417472839355	25.8541660308838\\
132.421745300293	25.8559341430664\\
132.426021575928	25.8577060699463\\
132.430297851563	25.8594779968262\\
132.434581756592	25.8612518310547\\
132.438858032227	25.8630237579346\\
132.443130493164	25.8647937774658\\
132.447406768799	25.8665637969971\\
132.451686859131	25.868335723877\\
132.455966949463	25.8701095581055\\
132.460243225098	25.8718814849854\\
132.464519500732	25.8736534118652\\
132.46879196167	25.8754234313965\\
132.473072052002	25.8771934509277\\
132.477352142334	25.8789672851563\\
132.481628417969	25.8807392120361\\
132.485908508301	25.882511138916\\
132.490177154541	25.8842811584473\\
132.494457244873	25.8860530853271\\
132.498737335205	25.8878269195557\\
132.50301361084	25.8895969390869\\
132.507293701172	25.8913688659668\\
132.511573791504	25.8931427001953\\
132.515842437744	25.8949108123779\\
132.520122528076	25.8966846466064\\
132.524398803711	25.8984565734863\\
132.528678894043	25.9002285003662\\
132.532958984375	25.9020004272461\\
132.537227630615	25.9037685394287\\
132.541507720947	25.9055423736572\\
132.545787811279	25.9073143005371\\
132.550064086914	25.909086227417\\
132.554344177246	25.9108600616455\\
132.558612823486	25.9126262664795\\
132.562892913818	25.914400100708\\
132.56717300415	25.9161720275879\\
132.571449279785	25.9179439544678\\
132.575729370117	25.9197177886963\\
132.580009460449	25.9214897155762\\
132.584278106689	25.9232578277588\\
132.588558197021	25.9250297546387\\
132.592834472656	25.9268016815186\\
132.597114562988	25.9285755157471\\
132.60139465332	25.930347442627\\
132.605667114258	25.9321174621582\\
132.609943389893	25.9338893890381\\
132.614219665527	25.9356594085693\\
132.618499755859	25.9374332427979\\
132.622779846191	25.9392051696777\\
132.627056121826	25.9409770965576\\
132.631328582764	25.9427471160889\\
132.635604858398	25.9445190429688\\
132.639888763428	25.9462928771973\\
132.644165039063	25.9480628967285\\
132.648441314697	25.9498348236084\\
132.652713775635	25.9516048431396\\
132.65699005127	25.9533767700195\\
132.661273956299	25.955150604248\\
132.665550231934	25.9569225311279\\
132.669826507568	25.9586925506592\\
132.674098968506	25.9604625701904\\
132.678375244141	25.9622344970703\\
132.68265914917	25.9640083312988\\
132.686935424805	25.9657802581787\\
132.691211700439	25.9675521850586\\
132.695495605469	25.9693260192871\\
132.699760437012	25.9710922241211\\
132.704044342041	25.9728660583496\\
132.708320617676	25.9746379852295\\
132.712596893311	25.9764099121094\\
132.71688079834	25.9781837463379\\
132.721153259277	25.9799537658691\\
132.725429534912	25.9817237854004\\
132.729705810547	25.9834957122803\\
132.733982086182	25.9852676391602\\
132.738265991211	25.9870414733887\\
132.742542266846	25.9888134002686\\
132.746814727783	25.9905834197998\\
132.751091003418	25.9923534393311\\
132.755367279053	25.9941253662109\\
132.759651184082	25.9958992004395\\
132.763927459717	25.9976711273193\\
132.768199920654	25.9994411468506\\
132.772476196289	26.0012130737305\\
132.776752471924	26.0029850006104\\
132.781036376953	26.0047569274902\\
132.785312652588	26.0065288543701\\
132.789585113525	26.0082988739014\\
132.79386138916	26.0100708007813\\
132.798137664795	26.0118427276611\\
132.802421569824	26.0136165618896\\
132.806697845459	26.0153884887695\\
132.810974121094	26.0171585083008\\
132.815246582031	26.018928527832\\
132.819526672363	26.0207004547119\\
132.823806762695	26.0224742889404\\
132.82808303833	26.0242462158203\\
132.832359313965	26.0260181427002\\
132.836631774902	26.0277862548828\\
132.840911865234	26.0295581817627\\
132.845191955566	26.0313320159912\\
132.849468231201	26.0331039428711\\
132.853748321533	26.034875869751\\
132.858028411865	26.0366497039795\\
132.862300872803	26.0384197235107\\
132.866577148438	26.040189743042\\
132.870853424072	26.0419616699219\\
132.875133514404	26.0437335968018\\
132.879413604736	26.0455074310303\\
132.883686065674	26.0472774505615\\
132.887962341309	26.0490493774414\\
132.892238616943	26.0508193969727\\
132.896518707275	26.0525913238525\\
132.900798797607	26.0543651580811\\
132.905071258545	26.0561351776123\\
132.90934753418	26.0579071044922\\
132.913627624512	26.0596790313721\\
132.917903900146	26.061450958252\\
132.922183990479	26.0632228851318\\
132.926460266113	26.0649948120117\\
132.930732727051	26.066764831543\\
132.935012817383	26.0685367584229\\
132.939289093018	26.0703086853027\\
132.94356918335	26.0720825195313\\
132.947849273682	26.0738525390625\\
132.952117919922	26.0756225585938\\
132.956398010254	26.0773944854736\\
132.960674285889	26.0791664123535\\
132.964954376221	26.080940246582\\
132.969234466553	26.0827121734619\\
132.973510742188	26.0844841003418\\
132.977783203125	26.0862522125244\\
132.98205947876	26.0880241394043\\
132.986339569092	26.0897979736328\\
132.990619659424	26.0915699005127\\
132.994895935059	26.0933418273926\\
132.999168395996	26.0951118469238\\
133.003448486328	26.0968837738037\\
133.00772857666	26.0986557006836\\
133.012004852295	26.1004276275635\\
133.01628112793	26.1021995544434\\
133.020553588867	26.1039695739746\\
133.024833679199	26.1057434082031\\
133.029113769531	26.107515335083\\
133.033390045166	26.1092853546143\\
133.037666320801	26.1110572814941\\
133.04195022583	26.1128311157227\\
133.04621887207	26.1146011352539\\
133.050498962402	26.1163730621338\\
133.054775238037	26.1181449890137\\
133.059051513672	26.1199150085449\\
133.063335418701	26.1216888427734\\
133.067607879639	26.1234588623047\\
133.071884155273	26.1252307891846\\
133.076160430908	26.1270027160645\\
133.080436706543	26.1287746429443\\
133.084720611572	26.1305484771729\\
133.088996887207	26.1323184967041\\
133.093269348145	26.1340885162354\\
133.097545623779	26.1358604431152\\
133.101821899414	26.1376323699951\\
133.106105804443	26.1394062042236\\
133.110382080078	26.1411781311035\\
133.114654541016	26.1429462432861\\
133.11893081665	26.144718170166\\
133.123207092285	26.1464900970459\\
133.127490997314	26.1482639312744\\
133.131767272949	26.1500358581543\\
133.136039733887	26.1518058776855\\
133.140316009521	26.1535758972168\\
133.144599914551	26.1553497314453\\
133.148876190186	26.1571216583252\\
133.15315246582	26.1588935852051\\
133.157428741455	26.160665512085\\
133.161701202393	26.1624355316162\\
133.165985107422	26.1642093658447\\
133.170261383057	26.165979385376\\
133.174537658691	26.1677513122559\\
133.178813934326	26.1695232391357\\
133.183086395264	26.171293258667\\
133.187370300293	26.1730670928955\\
133.191646575928	26.1748390197754\\
133.195922851563	26.1766109466553\\
133.200202941895	26.1783809661865\\
133.204483032227	26.180154800415\\
133.208755493164	26.1819248199463\\
133.213031768799	26.1836967468262\\
133.217308044434	26.1854686737061\\
133.221588134766	26.1872406005859\\
133.225868225098	26.1890144348145\\
133.230140686035	26.1907825469971\\
133.23441696167	26.192554473877\\
133.238693237305	26.1943264007568\\
133.242973327637	26.1960983276367\\
133.247253417969	26.1978721618652\\
133.251525878906	26.1996421813965\\
133.255802154541	26.2014122009277\\
133.260082244873	26.2031841278076\\
133.264358520508	26.2049560546875\\
133.26863861084	26.206729888916\\
133.272914886475	26.2085018157959\\
133.277187347412	26.2102718353271\\
133.281467437744	26.2120418548584\\
133.285747528076	26.2138156890869\\
133.290023803711	26.2155876159668\\
133.294303894043	26.2173595428467\\
133.298572540283	26.2191295623779\\
133.302852630615	26.2209014892578\\
133.307132720947	26.2226753234863\\
133.311408996582	26.2244453430176\\
133.315689086914	26.2262172698975\\
133.319965362549	26.2279891967773\\
133.324237823486	26.2297592163086\\
133.328517913818	26.2315330505371\\
133.332794189453	26.233304977417\\
133.337074279785	26.2350749969482\\
133.34135055542	26.2368469238281\\
133.345623016357	26.2386169433594\\
133.349903106689	26.2403907775879\\
133.354183197021	26.2421627044678\\
133.358459472656	26.2439346313477\\
133.362735748291	26.2457065582275\\
133.367008209229	26.2474746704102\\
133.371288299561	26.2492485046387\\
133.375568389893	26.2510204315186\\
133.379844665527	26.2527923583984\\
133.384120941162	26.2545642852783\\
133.388404846191	26.2563381195068\\
133.392673492432	26.2581062316895\\
133.396953582764	26.2598781585693\\
133.401229858398	26.2616500854492\\
133.405506134033	26.2634220123291\\
133.409790039063	26.2651958465576\\
133.4140625	26.2669658660889\\
133.418338775635	26.2687377929688\\
133.42261505127	26.2705078125\\
133.426895141602	26.2722816467285\\
133.431175231934	26.2740535736084\\
133.435451507568	26.2758255004883\\
133.439723968506	26.2775955200195\\
133.444000244141	26.2793674468994\\
133.44828414917	26.2811412811279\\
133.452560424805	26.2829113006592\\
133.456836700439	26.2846832275391\\
133.461109161377	26.2864532470703\\
133.465385437012	26.2882251739502\\
133.469669342041	26.2899990081787\\
133.473945617676	26.2917709350586\\
133.478221893311	26.2935409545898\\
133.482494354248	26.2953109741211\\
133.486770629883	26.297082901001\\
133.491054534912	26.2988567352295\\
133.495330810547	26.3006286621094\\
133.499607086182	26.3024005889893\\
133.503883361816	26.3041725158691\\
133.508155822754	26.3059406280518\\
133.512439727783	26.3077144622803\\
133.516716003418	26.3094863891602\\
133.520992279053	26.31125831604\\
133.525268554688	26.3130302429199\\
133.529541015625	26.3147983551025\\
133.533824920654	26.3165721893311\\
133.538101196289	26.3183441162109\\
133.542377471924	26.3201160430908\\
133.546653747559	26.3218879699707\\
133.550937652588	26.3236618041992\\
133.555210113525	26.3254318237305\\
133.55948638916	26.3272018432617\\
133.563762664795	26.3289737701416\\
133.568046569824	26.3307476043701\\
133.572322845459	26.33251953125\\
133.576595306396	26.3342895507813\\
133.580871582031	26.3360614776611\\
133.585147857666	26.337833404541\\
133.589431762695	26.3396053314209\\
133.59370803833	26.3413772583008\\
133.597980499268	26.343147277832\\
133.602256774902	26.3449192047119\\
133.606533050537	26.3466911315918\\
133.610816955566	26.3484649658203\\
133.615093231201	26.3502368927002\\
133.619369506836	26.3520069122314\\
133.623641967773	26.3537769317627\\
133.627922058105	26.3555488586426\\
133.632202148438	26.3573226928711\\
133.636478424072	26.359094619751\\
133.640754699707	26.3608665466309\\
133.645027160645	26.3626346588135\\
133.649307250977	26.3644065856934\\
133.653587341309	26.3661804199219\\
133.657863616943	26.3679523468018\\
133.662143707275	26.3697242736816\\
133.66641998291	26.3714962005615\\
133.670692443848	26.3732643127441\\
133.67497253418	26.3750381469727\\
133.679248809814	26.3768100738525\\
133.683528900146	26.3785820007324\\
133.687805175781	26.3803539276123\\
133.692077636719	26.3821239471436\\
133.696357727051	26.3838977813721\\
133.700634002686	26.3856678009033\\
133.704914093018	26.3874397277832\\
133.70919418335	26.3892135620117\\
133.71346282959	26.3909816741943\\
133.717742919922	26.3927555084229\\
133.722023010254	26.3945274353027\\
133.726299285889	26.396297454834\\
133.730579376221	26.3980712890625\\
133.734859466553	26.3998432159424\\
133.739128112793	26.4016132354736\\
133.743408203125	26.4033851623535\\
133.74768447876	26.4051570892334\\
133.751964569092	26.4069309234619\\
133.756244659424	26.4087009429932\\
133.760513305664	26.4104709625244\\
133.764793395996	26.4122428894043\\
133.769069671631	26.4140148162842\\
133.773349761963	26.4157886505127\\
133.777629852295	26.4175605773926\\
133.78190612793	26.4193325042725\\
133.786178588867	26.4211006164551\\
133.790454864502	26.422872543335\\
133.794738769531	26.4246463775635\\
133.799015045166	26.4264183044434\\
133.803291320801	26.4281902313232\\
133.807563781738	26.4299602508545\\
133.811840057373	26.4317302703857\\
133.816123962402	26.4335041046143\\
133.820400238037	26.4352760314941\\
133.824676513672	26.437047958374\\
133.828948974609	26.4388179779053\\
133.833225250244	26.4405899047852\\
133.837509155273	26.4423637390137\\
133.841785430908	26.4441337585449\\
133.846061706543	26.4459056854248\\
133.850345611572	26.4476795196533\\
133.854610443115	26.4494476318359\\
133.858894348145	26.4512214660645\\
133.863170623779	26.4529933929443\\
133.867446899414	26.4547634124756\\
133.871730804443	26.4565372467041\\
133.875995635986	26.4583053588867\\
133.880279541016	26.4600791931152\\
133.88455581665	26.4618511199951\\
133.888832092285	26.463623046875\\
133.893115997314	26.4653968811035\\
133.897392272949	26.4671669006348\\
133.901664733887	26.468936920166\\
133.905941009521	26.4707088470459\\
133.910217285156	26.4724807739258\\
133.914501190186	26.4742546081543\\
133.91877746582	26.4760265350342\\
133.923049926758	26.4777946472168\\
133.927326202393	26.4795665740967\\
133.931602478027	26.4813385009766\\
133.935886383057	26.4831123352051\\
133.940162658691	26.484884262085\\
133.944435119629	26.4866542816162\\
133.948711395264	26.4884243011475\\
133.952987670898	26.4901962280273\\
133.957271575928	26.4919700622559\\
133.961547851563	26.4937419891357\\
133.965824127197	26.4955139160156\\
133.970096588135	26.4972839355469\\
133.974376678467	26.4990558624268\\
133.978656768799	26.5008277893066\\
133.982933044434	26.5025997161865\\
133.987209320068	26.5043716430664\\
133.991481781006	26.5061416625977\\
133.995761871338	26.5079135894775\\
134.000045776367	26.5096874237061\\
134.004318237305	26.5114593505859\\
134.008598327637	26.5132293701172\\
134.012878417969	26.5150032043457\\
134.017143249512	26.5167713165283\\
134.021430969238	26.5185451507568\\
134.025703430176	26.5203170776367\\
134.029983520508	26.5220890045166\\
134.03426361084	26.5238628387451\\
134.038528442383	26.5256290435791\\
134.042816162109	26.5274028778076\\
134.047088623047	26.5291748046875\\
134.051368713379	26.5309467315674\\
134.055648803711	26.5327205657959\\
134.059913635254	26.5344867706299\\
134.06420135498	26.5362606048584\\
134.068473815918	26.5380325317383\\
134.07275390625	26.5398044586182\\
134.077033996582	26.5415782928467\\
134.081314086914	26.5433502197266\\
134.085586547852	26.5451202392578\\
134.089859008789	26.5468902587891\\
134.094139099121	26.5486621856689\\
134.098419189453	26.5504360198975\\
134.102699279785	26.5522079467773\\
134.106971740723	26.5539779663086\\
134.11124420166	26.5557498931885\\
134.115524291992	26.5575199127197\\
134.119804382324	26.5592937469482\\
134.124084472656	26.5610656738281\\
134.128356933594	26.562837600708\\
134.132629394531	26.5646076202393\\
134.136909484863	26.5663795471191\\
134.141189575195	26.5681533813477\\
134.145469665527	26.5699234008789\\
134.149742126465	26.5716953277588\\
134.154014587402	26.57346534729\\
134.158294677734	26.5752372741699\\
134.162574768066	26.5770111083984\\
134.166854858398	26.5787830352783\\
134.171127319336	26.5805549621582\\
134.175399780273	26.5823230743408\\
134.179679870605	26.5840950012207\\
134.183959960938	26.5858688354492\\
134.18824005127	26.5876407623291\\
134.192520141602	26.589412689209\\
134.196800231934	26.5911865234375\\
134.201065063477	26.5929527282715\\
134.205345153809	26.5947265625\\
134.209625244141	26.5964984893799\\
134.213905334473	26.5982704162598\\
134.218185424805	26.6000442504883\\
134.222450256348	26.6018123626709\\
134.22673034668	26.6035861968994\\
134.231010437012	26.6053562164307\\
134.235290527344	26.6071281433105\\
134.239570617676	26.6089019775391\\
134.243843078613	26.6106739044189\\
134.248115539551	26.6124439239502\\
134.252395629883	26.6142158508301\\
134.256675720215	26.6159858703613\\
134.260955810547	26.6177597045898\\
134.265228271484	26.6195316314697\\
134.269500732422	26.621301651001\\
134.273780822754	26.6230735778809\\
134.278060913086	26.6248455047607\\
134.282341003418	26.6266193389893\\
134.28662109375	26.6283893585205\\
134.290885925293	26.6301593780518\\
134.295166015625	26.6319313049316\\
134.299446105957	26.6337032318115\\
134.303726196289	26.63547706604\\
134.308006286621	26.6372489929199\\
134.312278747559	26.6390190124512\\
134.316551208496	26.6407890319824\\
134.320831298828	26.6425609588623\\
134.32511138916	26.6443347930908\\
134.329391479492	26.6461067199707\\
134.33366394043	26.6478786468506\\
134.337936401367	26.6496467590332\\
134.342216491699	26.6514186859131\\
134.346496582031	26.6531925201416\\
134.350776672363	26.6549644470215\\
134.355049133301	26.6567363739014\\
134.359336853027	26.6585102081299\\
134.36360168457	26.6602783203125\\
134.367881774902	26.6620502471924\\
134.372161865234	26.6638221740723\\
134.376434326172	26.6655941009521\\
134.380722045898	26.6673679351807\\
134.384986877441	26.6691360473633\\
134.389266967773	26.6709098815918\\
134.393547058105	26.6726818084717\\
134.397819519043	26.6744518280029\\
134.40210723877	26.6762256622314\\
134.406379699707	26.6779956817627\\
134.410652160645	26.6797676086426\\
134.414932250977	26.6815395355225\\
134.419204711914	26.6833114624023\\
134.423492431641	26.6850852966309\\
134.427764892578	26.6868553161621\\
134.432037353516	26.6886253356934\\
134.436317443848	26.6903972625732\\
134.440589904785	26.6921691894531\\
134.444877624512	26.6939430236816\\
134.449150085449	26.6957149505615\\
134.453422546387	26.6974830627441\\
134.457702636719	26.699254989624\\
134.461975097656	26.7010269165039\\
134.466262817383	26.7028007507324\\
134.47053527832	26.7045726776123\\
134.474815368652	26.7063446044922\\
134.47908782959	26.7081127166748\\
134.483360290527	26.7098846435547\\
134.487648010254	26.7116584777832\\
134.491920471191	26.7134304046631\\
134.496200561523	26.715202331543\\
134.500473022461	26.7169723510742\\
134.504745483398	26.7187423706055\\
134.509033203125	26.720516204834\\
134.513305664063	26.7222881317139\\
134.517585754395	26.7240600585938\\
134.521858215332	26.725830078125\\
134.526138305664	26.7276020050049\\
134.530418395996	26.7293758392334\\
134.534690856934	26.7311458587646\\
134.538970947266	26.7329177856445\\
134.543251037598	26.734691619873\\
134.547523498535	26.7364616394043\\
134.551803588867	26.7382335662842\\
134.556076049805	26.7400054931641\\
134.560356140137	26.7417774200439\\
134.564636230469	26.7435493469238\\
134.568908691406	26.7453193664551\\
134.573188781738	26.747091293335\\
134.577461242676	26.7488632202148\\
134.581741333008	26.7506351470947\\
134.58602142334	26.7524089813232\\
134.590301513672	26.7541809082031\\
134.594573974609	26.7559490203857\\
134.598854064941	26.7577209472656\\
134.603126525879	26.7594928741455\\
134.607406616211	26.761266708374\\
134.611686706543	26.7630386352539\\
134.61595916748	26.7648086547852\\
134.620239257813	26.7665786743164\\
134.62451171875	26.7683506011963\\
134.628791809082	26.7701244354248\\
134.633071899414	26.7718963623047\\
134.637344360352	26.7736663818359\\
134.641624450684	26.7754383087158\\
134.645896911621	26.7772083282471\\
134.650177001953	26.7789821624756\\
134.654457092285	26.7807540893555\\
134.658737182617	26.7825260162354\\
134.663009643555	26.7842960357666\\
134.667282104492	26.7860679626465\\
134.671562194824	26.787841796875\\
134.675842285156	26.7896118164063\\
134.680122375488	26.7913837432861\\
134.684394836426	26.7931537628174\\
134.688674926758	26.7949275970459\\
134.69295501709	26.7966995239258\\
134.697227478027	26.7984714508057\\
134.701507568359	26.8002414703369\\
134.705787658691	26.8020153045654\\
134.710060119629	26.8037853240967\\
134.714340209961	26.8055572509766\\
134.718612670898	26.8073291778564\\
134.72289276123	26.8091011047363\\
134.727172851563	26.8108749389648\\
134.7314453125	26.8126430511475\\
134.735725402832	26.8144149780273\\
134.73999786377	26.8161869049072\\
134.744277954102	26.8179588317871\\
134.748558044434	26.8197326660156\\
134.752830505371	26.8215026855469\\
134.757110595703	26.8232727050781\\
134.761383056641	26.825044631958\\
134.765663146973	26.8268165588379\\
134.769943237305	26.8285903930664\\
134.774223327637	26.8303623199463\\
134.778495788574	26.8321323394775\\
134.782768249512	26.8339042663574\\
134.787048339844	26.8356742858887\\
134.791328430176	26.8374481201172\\
134.795608520508	26.8392200469971\\
134.799880981445	26.8409900665283\\
134.804153442383	26.8427619934082\\
134.808433532715	26.8445339202881\\
134.812713623047	26.8463077545166\\
134.816993713379	26.8480777740479\\
134.821266174316	26.8498497009277\\
134.825538635254	26.851619720459\\
134.82982635498	26.8533935546875\\
134.834098815918	26.8551654815674\\
134.83837890625	26.8569374084473\\
134.842651367188	26.8587074279785\\
134.846923828125	26.8604774475098\\
134.851211547852	26.8622512817383\\
134.855484008789	26.8640232086182\\
134.859764099121	26.865795135498\\
134.864036560059	26.8675670623779\\
134.868309020996	26.8693351745605\\
134.872596740723	26.8711090087891\\
134.87686920166	26.8728809356689\\
134.881149291992	26.8746528625488\\
134.88542175293	26.8764247894287\\
134.889709472656	26.8781986236572\\
134.893981933594	26.8799686431885\\
134.898254394531	26.8817386627197\\
134.902534484863	26.8835105895996\\
134.906814575195	26.8852825164795\\
134.911094665527	26.887056350708\\
134.915367126465	26.8888263702393\\
134.919639587402	26.8905982971191\\
134.923919677734	26.8923683166504\\
134.928199768066	26.8941402435303\\
134.932479858398	26.8959140777588\\
134.936752319336	26.8976860046387\\
134.941024780273	26.8994560241699\\
134.945304870605	26.9012279510498\\
134.949584960938	26.9029998779297\\
134.95386505127	26.9047718048096\\
134.958137512207	26.9065437316895\\
134.962409973145	26.9083137512207\\
134.966690063477	26.9100856781006\\
134.970970153809	26.9118595123291\\
134.975250244141	26.913631439209\\
134.979522705078	26.9154033660889\\
134.983795166016	26.9171714782715\\
134.988075256348	26.9189434051514\\
134.99235534668	26.9207172393799\\
134.996635437012	26.9224891662598\\
135.000915527344	26.9242610931396\\
135.005187988281	26.9260330200195\\
135.009460449219	26.9278011322021\\
135.013740539551	26.9295749664307\\
135.018020629883	26.9313468933105\\
135.022300720215	26.9331188201904\\
135.026573181152	26.9348907470703\\
135.03084564209	26.9366607666016\\
135.035125732422	26.9384346008301\\
135.039405822754	26.9402046203613\\
135.043685913086	26.9419765472412\\
135.047958374023	26.9437484741211\\
135.052238464355	26.9455223083496\\
135.056510925293	26.9472923278809\\
135.060791015625	26.9490642547607\\
135.065071105957	26.950834274292\\
135.069343566895	26.9526062011719\\
135.073631286621	26.9543800354004\\
135.077896118164	26.9561500549316\\
135.082176208496	26.9579219818115\\
135.086456298828	26.9596939086914\\
135.090728759766	26.9614639282227\\
135.095016479492	26.9632377624512\\
135.099281311035	26.9650077819824\\
135.103561401367	26.9667797088623\\
135.107841491699	26.9685516357422\\
135.112121582031	26.9703254699707\\
135.116401672363	26.9720973968506\\
135.120674133301	26.9738674163818\\
135.124946594238	26.9756374359131\\
135.12922668457	26.977409362793\\
135.133506774902	26.9791831970215\\
135.137786865234	26.9809551239014\\
135.142059326172	26.9827270507813\\
135.146331787109	26.9844951629639\\
135.150611877441	26.9862670898438\\
135.154891967773	26.9880409240723\\
135.159172058105	26.9898128509521\\
135.163444519043	26.991584777832\\
135.167724609375	26.9933567047119\\
135.171997070313	26.9951267242432\\
135.176277160645	26.996898651123\\
135.180557250977	26.9986705780029\\
135.184829711914	27.0004425048828\\
135.189109802246	27.0022144317627\\
135.193382263184	27.0039844512939\\
135.197662353516	27.0057582855225\\
135.201942443848	27.0075302124023\\
135.206214904785	27.0093002319336\\
135.210494995117	27.0110721588135\\
135.214767456055	27.0128421783447\\
135.219047546387	27.0146160125732\\
135.223327636719	27.0163879394531\\
135.227600097656	27.018159866333\\
135.231880187988	27.0199298858643\\
135.23616027832	27.0217037200928\\
135.240432739258	27.023473739624\\
135.24471282959	27.0252456665039\\
135.248985290527	27.0270175933838\\
135.253273010254	27.0287914276123\\
135.257545471191	27.0305633544922\\
135.261817932129	27.0323314666748\\
135.266098022461	27.0341033935547\\
135.270370483398	27.0358753204346\\
135.274658203125	27.0376491546631\\
135.278930664063	27.039421081543\\
135.283210754395	27.0411930084229\\
135.287483215332	27.0429611206055\\
135.29175567627	27.0447330474854\\
135.296043395996	27.0465068817139\\
135.300315856934	27.0482788085938\\
135.304595947266	27.0500507354736\\
135.308868408203	27.0518207550049\\
135.313148498535	27.0535907745361\\
135.317428588867	27.0553646087646\\
135.321701049805	27.0571365356445\\
135.325981140137	27.0589084625244\\
135.330253601074	27.0606784820557\\
135.334533691406	27.0624504089355\\
135.338813781738	27.0642242431641\\
135.343086242676	27.0659942626953\\
135.347366333008	27.0677661895752\\
135.35164642334	27.0695381164551\\
135.355918884277	27.0713081359863\\
135.360198974609	27.0730819702148\\
135.364471435547	27.0748538970947\\
135.368751525879	27.0766258239746\\
135.373031616211	27.0783958435059\\
135.377304077148	27.0801658630371\\
135.38158416748	27.0819396972656\\
135.385856628418	27.0837116241455\\
135.39013671875	27.0854835510254\\
135.394416809082	27.0872573852539\\
135.398696899414	27.0890293121338\\
135.402969360352	27.0907974243164\\
135.407249450684	27.0925693511963\\
135.411521911621	27.0943412780762\\
135.415802001953	27.0961151123047\\
135.420082092285	27.0978870391846\\
135.424354553223	27.0996570587158\\
135.428634643555	27.1014270782471\\
135.432907104492	27.103199005127\\
135.437187194824	27.1049728393555\\
135.441467285156	27.1067447662354\\
135.445739746094	27.1085147857666\\
135.450019836426	27.1102867126465\\
135.454292297363	27.1120567321777\\
135.458572387695	27.1138305664063\\
135.462852478027	27.1156024932861\\
135.467132568359	27.117374420166\\
135.471405029297	27.1191444396973\\
135.475677490234	27.1209163665771\\
135.479957580566	27.1226902008057\\
135.484237670898	27.1244602203369\\
135.48851776123	27.1262321472168\\
135.492790222168	27.128002166748\\
135.497062683105	27.1297740936279\\
135.501350402832	27.1315479278564\\
135.50562286377	27.1333198547363\\
135.509902954102	27.1350898742676\\
135.514175415039	27.1368618011475\\
135.518447875977	27.1386318206787\\
135.522735595703	27.1404056549072\\
135.527008056641	27.1421775817871\\
135.531288146973	27.143949508667\\
135.535568237305	27.1457233428955\\
135.539833068848	27.1474895477295\\
135.544120788574	27.149263381958\\
135.548393249512	27.1510353088379\\
135.552673339844	27.1528072357178\\
135.556953430176	27.1545810699463\\
135.561218261719	27.1563491821289\\
135.565505981445	27.1581211090088\\
135.569778442383	27.1598930358887\\
135.574058532715	27.1616649627686\\
135.578338623047	27.1634387969971\\
135.582618713379	27.165210723877\\
135.586891174316	27.1669807434082\\
135.591163635254	27.1687526702881\\
135.595443725586	27.1705226898193\\
135.599723815918	27.1722965240479\\
135.60400390625	27.1740684509277\\
135.608276367188	27.175838470459\\
135.612548828125	27.1776103973389\\
135.616828918457	27.1793823242188\\
135.621109008789	27.1811542510986\\
135.625389099121	27.1829261779785\\
135.629661560059	27.1846981048584\\
135.633934020996	27.1864681243896\\
135.638214111328	27.1882400512695\\
135.64249420166	27.190013885498\\
135.646774291992	27.1917858123779\\
135.65104675293	27.1935558319092\\
135.655319213867	27.1953258514404\\
135.659599304199	27.1970977783203\\
135.663879394531	27.1988716125488\\
135.668159484863	27.2006435394287\\
135.672431945801	27.2024154663086\\
135.676704406738	27.2041835784912\\
135.68098449707	27.2059555053711\\
135.685264587402	27.2077293395996\\
135.689544677734	27.2095012664795\\
135.693817138672	27.2112731933594\\
135.698104858398	27.2130470275879\\
135.702369689941	27.2148132324219\\
135.706649780273	27.2165870666504\\
135.710929870605	27.2183589935303\\
135.715209960938	27.2201309204102\\
135.71949005127	27.2219047546387\\
135.723754882813	27.2236728668213\\
135.728034973145	27.2254467010498\\
135.732315063477	27.2272167205811\\
135.736595153809	27.2289886474609\\
135.740875244141	27.2307624816895\\
135.745147705078	27.2325344085693\\
135.749420166016	27.2343044281006\\
135.753700256348	27.2360763549805\\
135.75798034668	27.2378482818604\\
135.762260437012	27.2396202087402\\
135.766532897949	27.2413921356201\\
135.770805358887	27.2431621551514\\
135.775085449219	27.2449340820313\\
135.779365539551	27.2467060089111\\
135.783645629883	27.2484798431396\\
135.787925720215	27.2502517700195\\
135.792190551758	27.2520198822021\\
135.79647064209	27.253791809082\\
135.800750732422	27.2555637359619\\
135.805030822754	27.2573375701904\\
135.809310913086	27.2591094970703\\
135.813583374023	27.2608814239502\\
135.817855834961	27.2626495361328\\
135.822135925293	27.2644214630127\\
135.826416015625	27.2661952972412\\
135.830696105957	27.2679672241211\\
135.834968566895	27.269739151001\\
135.839241027832	27.2715091705322\\
135.843521118164	27.2732791900635\\
135.847801208496	27.275053024292\\
135.852081298828	27.2768249511719\\
135.856353759766	27.2785968780518\\
135.860633850098	27.2803707122803\\
135.864906311035	27.2821388244629\\
135.869186401367	27.2839126586914\\
135.873466491699	27.2856826782227\\
135.877738952637	27.2874546051025\\
135.882026672363	27.2892284393311\\
135.886291503906	27.2909965515137\\
135.890571594238	27.2927703857422\\
135.89485168457	27.2945423126221\\
135.899124145508	27.2963123321533\\
135.903411865234	27.2980861663818\\
135.907676696777	27.2998542785645\\
135.911956787109	27.301628112793\\
135.916236877441	27.3034000396729\\
135.920509338379	27.3051719665527\\
135.924797058105	27.3069458007813\\
135.929069519043	27.3087158203125\\
135.93334197998	27.3104858398438\\
135.937622070313	27.3122577667236\\
135.94189453125	27.3140296936035\\
135.946182250977	27.315803527832\\
135.950454711914	27.3175754547119\\
135.954727172852	27.3193435668945\\
135.959007263184	27.3211154937744\\
135.963279724121	27.3228874206543\\
135.967567443848	27.3246612548828\\
135.971839904785	27.3264331817627\\
135.976119995117	27.3282051086426\\
135.980392456055	27.3299751281738\\
135.984664916992	27.3317451477051\\
135.988952636719	27.3335189819336\\
135.993225097656	27.3352909088135\\
135.997505187988	27.3370628356934\\
136.001777648926	27.3388328552246\\
136.006050109863	27.3406047821045\\
136.01033782959	27.3423767089844\\
136.014610290527	27.3441486358643\\
136.018890380859	27.3459205627441\\
136.023162841797	27.3476905822754\\
136.027442932129	27.3494625091553\\
136.031723022461	27.3512363433838\\
136.035995483398	27.3530082702637\\
136.04027557373	27.3547782897949\\
136.044555664063	27.3565521240234\\
136.048828125	27.3583202362061\\
136.053108215332	27.3600940704346\\
136.05738067627	27.3618659973145\\
136.061660766602	27.3636379241943\\
136.065940856934	27.3654117584229\\
136.070213317871	27.3671779632568\\
136.074493408203	27.3689517974854\\
136.078765869141	27.3707237243652\\
136.083045959473	27.3724956512451\\
136.087326049805	27.3742694854736\\
136.091606140137	27.3760414123535\\
136.095878601074	27.3778095245361\\
136.100151062012	27.379581451416\\
136.104431152344	27.3813533782959\\
136.108711242676	27.3831272125244\\
136.112991333008	27.3848991394043\\
136.117263793945	27.3866691589355\\
136.121543884277	27.3884391784668\\
136.125816345215	27.3902111053467\\
136.130096435547	27.3919849395752\\
136.134376525879	27.3937568664551\\
136.138648986816	27.3955268859863\\
136.142929077148	27.3972988128662\\
136.147201538086	27.3990707397461\\
136.151481628418	27.400842666626\\
136.15576171875	27.4026145935059\\
136.160041809082	27.4043865203857\\
136.16431427002	27.406156539917\\
136.168586730957	27.4079284667969\\
136.172866821289	27.4097023010254\\
136.177146911621	27.4114742279053\\
136.181427001953	27.4132442474365\\
136.185699462891	27.4150142669678\\
136.189971923828	27.4167861938477\\
136.19425201416	27.4185600280762\\
136.198532104492	27.4203319549561\\
136.202812194824	27.4221038818359\\
136.207092285156	27.4238758087158\\
136.211357116699	27.4256439208984\\
136.215644836426	27.427417755127\\
136.219917297363	27.4291896820068\\
136.224197387695	27.4309616088867\\
136.228477478027	27.4327354431152\\
136.232749938965	27.4345035552979\\
136.237030029297	27.4362754821777\\
136.241302490234	27.4380474090576\\
136.245582580566	27.4398193359375\\
136.249862670898	27.441593170166\\
136.254135131836	27.4433631896973\\
136.258415222168	27.4451351165771\\
136.262687683105	27.4469051361084\\
136.266967773438	27.4486770629883\\
136.27124786377	27.4504508972168\\
136.275527954102	27.4522228240967\\
136.279800415039	27.4539928436279\\
136.284072875977	27.4557647705078\\
136.288352966309	27.4575347900391\\
136.292633056641	27.4593086242676\\
136.296913146973	27.4610805511475\\
136.30118560791	27.4628505706787\\
136.305458068848	27.4646224975586\\
136.30973815918	27.4663944244385\\
136.314018249512	27.468168258667\\
136.318298339844	27.4699382781982\\
136.322570800781	27.4717102050781\\
136.326843261719	27.4734802246094\\
136.331123352051	27.4752521514893\\
136.335403442383	27.4770259857178\\
136.339683532715	27.4787979125977\\
136.343955993652	27.4805698394775\\
136.34822845459	27.4823379516602\\
136.352508544922	27.48410987854\\
136.356788635254	27.4858837127686\\
136.361068725586	27.4876556396484\\
136.365341186523	27.4894275665283\\
136.369613647461	27.4911975860596\\
136.373901367188	27.4929695129395\\
136.378173828125	27.4947414398193\\
136.382453918457	27.4965133666992\\
136.386726379395	27.4982852935791\\
136.391014099121	27.5000591278076\\
136.395286560059	27.5018291473389\\
136.399559020996	27.5035991668701\\
136.403839111328	27.50537109375\\
136.408111572266	27.5071430206299\\
136.412399291992	27.5089168548584\\
136.41667175293	27.5106868743896\\
136.420944213867	27.5124588012695\\
136.425224304199	27.5142307281494\\
136.429504394531	27.5160007476807\\
136.433784484863	27.5177745819092\\
136.438056945801	27.5195465087891\\
136.442329406738	27.5213165283203\\
136.44660949707	27.5230884552002\\
136.450889587402	27.5248603820801\\
136.455169677734	27.5266342163086\\
136.459442138672	27.5284042358398\\
136.463714599609	27.5301742553711\\
136.467994689941	27.531946182251\\
136.472274780273	27.5337181091309\\
136.476554870605	27.5354919433594\\
136.480827331543	27.5372638702393\\
136.48509979248	27.5390319824219\\
136.489379882813	27.5408039093018\\
136.493659973145	27.5425758361816\\
136.497940063477	27.5443496704102\\
136.502220153809	27.54612159729\\
136.506492614746	27.5478935241699\\
136.510765075684	27.5496616363525\\
136.515045166016	27.5514354705811\\
136.519325256348	27.5532073974609\\
136.52360534668	27.5549793243408\\
136.527877807617	27.5567512512207\\
136.532150268555	27.558521270752\\
136.536430358887	27.5602951049805\\
136.540710449219	27.5620651245117\\
136.544990539551	27.5638370513916\\
136.549263000488	27.5656089782715\\
136.55354309082	27.5673828125\\
136.557815551758	27.5691528320313\\
136.56209564209	27.5709247589111\\
136.566375732422	27.572696685791\\
136.570648193359	27.5744667053223\\
136.574928283691	27.5762405395508\\
136.579200744629	27.578010559082\\
136.583480834961	27.5797824859619\\
136.587760925293	27.5815544128418\\
136.59203338623	27.5833263397217\\
136.596321105957	27.5850982666016\\
136.6005859375	27.5868682861328\\
136.604866027832	27.5886402130127\\
136.609146118164	27.5904121398926\\
136.613418579102	27.5921840667725\\
136.617706298828	27.593957901001\\
136.621978759766	27.5957298278809\\
136.626251220703	27.5974979400635\\
136.630531311035	27.5992698669434\\
136.634803771973	27.6010417938232\\
136.639091491699	27.6028156280518\\
136.643363952637	27.6045875549316\\
136.647636413574	27.6063575744629\\
136.651916503906	27.6081275939941\\
136.656196594238	27.6099014282227\\
136.66047668457	27.6116733551025\\
136.664749145508	27.6134452819824\\
136.66902923584	27.6152172088623\\
136.673301696777	27.6169872283936\\
136.677581787109	27.6187610626221\\
136.681861877441	27.6205310821533\\
136.686134338379	27.6223030090332\\
136.690414428711	27.6240749359131\\
136.694686889648	27.6258449554443\\
136.69896697998	27.6276187896729\\
136.703247070313	27.6293907165527\\
136.70751953125	27.631160736084\\
136.711799621582	27.6329326629639\\
136.71607208252	27.6347026824951\\
136.720352172852	27.6364765167236\\
136.724632263184	27.6382484436035\\
136.728904724121	27.6400203704834\\
136.733184814453	27.6417922973633\\
136.737464904785	27.6435642242432\\
136.741737365723	27.6453342437744\\
136.746017456055	27.6471061706543\\
136.750289916992	27.6488780975342\\
136.754570007324	27.6506500244141\\
136.758850097656	27.6524238586426\\
136.763122558594	27.6541919708252\\
136.767402648926	27.6559638977051\\
136.771675109863	27.657735824585\\
136.775955200195	27.6595077514648\\
136.780235290527	27.6612815856934\\
136.784515380859	27.6630535125732\\
136.788787841797	27.6648216247559\\
136.793060302734	27.6665935516357\\
136.797348022461	27.6683673858643\\
136.801620483398	27.6701393127441\\
136.80590057373	27.671911239624\\
136.810173034668	27.6736812591553\\
136.814445495605	27.6754531860352\\
136.818733215332	27.677225112915\\
136.82300567627	27.6789970397949\\
136.827285766602	27.6807689666748\\
136.831558227539	27.6825389862061\\
136.835838317871	27.6843109130859\\
136.840118408203	27.6860847473145\\
136.844390869141	27.6878566741943\\
136.848670959473	27.6896266937256\\
136.852951049805	27.6913986206055\\
136.857223510742	27.6931686401367\\
136.861503601074	27.6949424743652\\
136.865776062012	27.6967144012451\\
136.870056152344	27.698486328125\\
136.874336242676	27.7002563476563\\
136.878608703613	27.7020263671875\\
136.882888793945	27.703800201416\\
136.887161254883	27.7055721282959\\
136.891441345215	27.7073440551758\\
136.895721435547	27.7091159820557\\
136.900001525879	27.7108898162842\\
136.904273986816	27.7126579284668\\
136.908546447754	27.7144298553467\\
136.912826538086	27.7162017822266\\
136.917106628418	27.7179737091064\\
136.92138671875	27.719747543335\\
136.925659179688	27.7215175628662\\
136.92993927002	27.7232875823975\\
136.934211730957	27.7250595092773\\
136.938491821289	27.7268333435059\\
136.942771911621	27.7286052703857\\
136.947044372559	27.730375289917\\
136.951324462891	27.7321472167969\\
136.955596923828	27.7339191436768\\
136.95987701416	27.7356910705566\\
136.964157104492	27.7374629974365\\
136.968437194824	27.7392349243164\\
136.972709655762	27.7410049438477\\
136.976982116699	27.7427768707275\\
136.981262207031	27.7445507049561\\
136.985542297363	27.7463207244873\\
136.989822387695	27.7480926513672\\
136.994094848633	27.7498626708984\\
136.99836730957	27.7516345977783\\
137.002647399902	27.7534084320068\\
137.006927490234	27.7551803588867\\
137.011207580566	27.7569522857666\\
137.015480041504	27.7587223052979\\
137.019752502441	27.7604923248291\\
137.024040222168	27.7622661590576\\
137.028312683105	27.7640380859375\\
137.032592773438	27.7658100128174\\
137.036865234375	27.7675819396973\\
137.041137695313	27.7693500518799\\
137.045425415039	27.7711238861084\\
137.049697875977	27.7728958129883\\
137.053977966309	27.7746677398682\\
137.058250427246	27.776439666748\\
137.062522888184	27.7782096862793\\
137.06681060791	27.7799835205078\\
137.071083068848	27.7817535400391\\
137.07536315918	27.7835254669189\\
137.079643249512	27.7852993011475\\
137.083923339844	27.7870712280273\\
137.088195800781	27.7888412475586\\
137.092468261719	27.7906131744385\\
137.096748352051	27.7923831939697\\
137.101028442383	27.7941570281982\\
137.105308532715	27.7959289550781\\
137.109580993652	27.7976989746094\\
137.11385345459	27.7994709014893\\
137.118133544922	27.8012428283691\\
137.122413635254	27.8030166625977\\
137.126693725586	27.8047866821289\\
137.130966186523	27.8065586090088\\
137.135238647461	27.80832862854\\
137.139518737793	27.8101005554199\\
137.143798828125	27.8118743896484\\
137.148078918457	27.8136463165283\\
137.152351379395	27.8154163360596\\
137.156623840332	27.8171863555908\\
137.160903930664	27.8189582824707\\
137.165184020996	27.8207321166992\\
137.169464111328	27.8225040435791\\
137.173736572266	27.824275970459\\
137.178009033203	27.8260440826416\\
137.182289123535	27.8278160095215\\
137.186569213867	27.82958984375\\
137.190849304199	27.8313617706299\\
137.195121765137	27.8331336975098\\
137.199401855469	27.8349056243896\\
137.203674316406	27.8366756439209\\
137.207954406738	27.8384475708008\\
137.21223449707	27.8402194976807\\
137.216514587402	27.8419914245605\\
137.220794677734	27.8437652587891\\
137.225059509277	27.8455333709717\\
137.229339599609	27.8473072052002\\
137.233619689941	27.8490791320801\\
137.237899780273	27.8508491516113\\
137.242179870605	27.8526229858398\\
137.246452331543	27.8543949127197\\
137.25072479248	27.856164932251\\
137.255004882813	27.8579368591309\\
137.259284973145	27.8597087860107\\
137.263565063477	27.8614826202393\\
137.267837524414	27.8632526397705\\
137.272109985352	27.8650226593018\\
137.276390075684	27.8667945861816\\
137.280670166016	27.8685665130615\\
137.284950256348	27.87034034729\\
137.289222717285	27.8721122741699\\
137.293495178223	27.8738803863525\\
137.297775268555	27.8756523132324\\
137.302055358887	27.8774242401123\\
137.306335449219	27.8791980743408\\
137.310615539551	27.8809700012207\\
137.314888000488	27.8827419281006\\
137.319160461426	27.8845100402832\\
137.323440551758	27.8862819671631\\
137.32772064209	27.8880558013916\\
137.332000732422	27.8898277282715\\
137.336273193359	27.8915996551514\\
137.340545654297	27.8933696746826\\
137.344825744629	27.8951396942139\\
137.349105834961	27.8969135284424\\
137.353385925293	27.8986854553223\\
137.35765838623	27.9004573822021\\
137.361938476563	27.9022312164307\\
137.3662109375	27.9039993286133\\
137.370491027832	27.9057731628418\\
137.374771118164	27.907543182373\\
137.379043579102	27.9093151092529\\
137.383323669434	27.9110889434814\\
137.387596130371	27.9128570556641\\
137.391876220703	27.9146308898926\\
137.396156311035	27.9164028167725\\
137.400428771973	27.9181747436523\\
137.404716491699	27.9199466705322\\
137.408981323242	27.9217147827148\\
137.413261413574	27.9234886169434\\
137.417541503906	27.9252605438232\\
137.421813964844	27.9270324707031\\
137.42610168457	27.9288063049316\\
137.430374145508	27.9305782318115\\
137.434646606445	27.9323463439941\\
137.438926696777	27.934118270874\\
137.443199157715	27.9358901977539\\
137.447486877441	27.9376640319824\\
137.451759338379	27.9394359588623\\
137.456031799316	27.9412059783936\\
137.460311889648	27.9429759979248\\
137.464584350586	27.9447479248047\\
137.468872070313	27.9465217590332\\
137.47314453125	27.9482936859131\\
137.477424621582	27.950065612793\\
137.48169708252	27.9518356323242\\
137.485969543457	27.9536056518555\\
137.490257263184	27.955379486084\\
137.494529724121	27.9571514129639\\
137.498809814453	27.9589233398438\\
137.503082275391	27.960693359375\\
137.507354736328	27.9624652862549\\
137.511642456055	27.9642391204834\\
137.515914916992	27.9660091400146\\
137.520195007324	27.9677810668945\\
137.524467468262	27.9695510864258\\
137.528739929199	27.9713230133057\\
137.533027648926	27.9730968475342\\
137.537300109863	27.9748687744141\\
137.541580200195	27.9766387939453\\
137.545860290527	27.9784126281738\\
137.550132751465	27.9801807403564\\
137.554412841797	27.981954574585\\
137.558685302734	27.9837265014648\\
137.562965393066	27.9854984283447\\
137.567245483398	27.9872722625732\\
137.571517944336	27.9890384674072\\
137.575798034668	27.9908123016357\\
137.580070495605	27.9925842285156\\
137.584350585938	27.9943561553955\\
137.58863067627	27.996129989624\\
137.592910766602	27.9979019165039\\
137.597183227539	27.9996700286865\\
137.601455688477	28.0014419555664\\
137.605735778809	28.0032138824463\\
137.610015869141	28.0049877166748\\
137.614295959473	28.0067596435547\\
137.61856842041	28.0085296630859\\
137.622840881348	28.0103015899658\\
137.62712097168	28.0120716094971\\
137.631401062012	28.0138454437256\\
137.635681152344	28.0156173706055\\
137.639953613281	28.0173873901367\\
137.644233703613	28.0191593170166\\
137.648506164551	28.0209312438965\\
137.652786254883	28.022705078125\\
137.657066345215	28.0244750976563\\
137.661346435547	28.0262470245361\\
137.665618896484	28.0280170440674\\
137.669891357422	28.0297889709473\\
137.674171447754	28.0315628051758\\
137.678451538086	28.0333347320557\\
137.682731628418	28.0351047515869\\
137.687004089355	28.0368747711182\\
137.691276550293	28.038646697998\\
137.695556640625	28.0404205322266\\
137.699836730957	28.0421924591064\\
137.704116821289	28.0439643859863\\
137.708396911621	28.0457382202148\\
137.712661743164	28.0475044250488\\
137.716941833496	28.0492782592773\\
137.721221923828	28.0510501861572\\
137.72550201416	28.0528221130371\\
137.729782104492	28.0545959472656\\
137.734046936035	28.0563621520996\\
137.738334655762	28.0581359863281\\
137.742607116699	28.059907913208\\
137.746887207031	28.0616798400879\\
137.751167297363	28.0634536743164\\
137.755432128906	28.065221786499\\
137.759719848633	28.0669956207275\\
137.76399230957	28.0687656402588\\
137.768272399902	28.0705375671387\\
137.772552490234	28.0723114013672\\
137.776832580566	28.0740833282471\\
137.781105041504	28.0758533477783\\
137.785377502441	28.0776252746582\\
137.789657592773	28.0793972015381\\
137.793937683105	28.081169128418\\
137.798217773438	28.0829410552979\\
137.802490234375	28.0847110748291\\
137.806762695313	28.086483001709\\
137.811042785645	28.0882549285889\\
137.815322875977	28.0900287628174\\
137.819602966309	28.0918006896973\\
137.823875427246	28.0935707092285\\
137.828147888184	28.0953407287598\\
137.832427978516	28.0971126556396\\
137.836708068848	28.0988864898682\\
137.84098815918	28.100658416748\\
137.845260620117	28.1024303436279\\
137.849533081055	28.1041984558105\\
137.853813171387	28.1059703826904\\
137.858093261719	28.1077442169189\\
137.862373352051	28.1095161437988\\
137.866645812988	28.1112880706787\\
137.870918273926	28.11305809021\\
137.875198364258	28.1148281097412\\
137.87947845459	28.1166019439697\\
137.883758544922	28.1183738708496\\
137.888031005859	28.1201457977295\\
137.892318725586	28.121919631958\\
137.896583557129	28.1236877441406\\
137.900863647461	28.1254615783691\\
137.905143737793	28.1272315979004\\
137.90941619873	28.1290035247803\\
137.913703918457	28.1307773590088\\
137.917976379395	28.13254737854\\
137.922248840332	28.1343193054199\\
137.926528930664	28.1360912322998\\
137.930801391602	28.1378612518311\\
137.935089111328	28.1396350860596\\
137.939361572266	28.1414070129395\\
137.943634033203	28.1431770324707\\
137.947914123535	28.1449489593506\\
137.952194213867	28.1467208862305\\
137.956474304199	28.148494720459\\
137.960746765137	28.1502647399902\\
137.965019226074	28.1520347595215\\
137.969299316406	28.1538066864014\\
137.973579406738	28.1555786132813\\
137.97785949707	28.1573524475098\\
137.982131958008	28.1591243743896\\
137.986404418945	28.1608924865723\\
137.990684509277	28.1626644134521\\
137.994964599609	28.164436340332\\
137.999244689941	28.1662101745605\\
138.003517150879	28.1679821014404\\
138.007797241211	28.1697540283203\\
138.012069702148	28.1715240478516\\
138.01634979248	28.1732940673828\\
138.020629882813	28.1750679016113\\
138.024909973145	28.1768398284912\\
138.029182434082	28.1786117553711\\
138.03345489502	28.1803817749023\\
138.037734985352	28.1821537017822\\
138.042015075684	28.1839275360107\\
138.046295166016	28.185697555542\\
138.050567626953	28.1874694824219\\
138.054847717285	28.1892433166504\\
138.059120178223	28.1910133361816\\
138.063400268555	28.1927852630615\\
138.067680358887	28.1945571899414\\
138.071952819824	28.1963272094727\\
138.076232910156	28.1981010437012\\
138.080505371094	28.1998710632324\\
138.084785461426	28.2016429901123\\
138.089065551758	28.2034149169922\\
138.093338012695	28.2051868438721\\
138.097618103027	28.2069606781006\\
138.101890563965	28.2087287902832\\
138.106170654297	28.2105007171631\\
138.110450744629	28.212272644043\\
138.114723205566	28.2140445709229\\
138.119010925293	28.2158184051514\\
138.12328338623	28.2175903320313\\
138.127555847168	28.2193584442139\\
138.1318359375	28.2211303710938\\
138.136108398438	28.2229022979736\\
138.140396118164	28.2246761322021\\
138.144668579102	28.226448059082\\
138.148941040039	28.2282180786133\\
138.153221130371	28.2299880981445\\
138.157493591309	28.2317600250244\\
138.161781311035	28.2335338592529\\
138.166053771973	28.2353057861328\\
138.170333862305	28.2370777130127\\
138.174606323242	28.2388477325439\\
138.17887878418	28.2406196594238\\
138.183166503906	28.2423915863037\\
138.187438964844	28.2441635131836\\
138.191719055176	28.2459354400635\\
138.195991516113	28.2477054595947\\
138.200271606445	28.2494792938232\\
138.204551696777	28.2512512207031\\
138.208824157715	28.253023147583\\
138.213104248047	28.2547931671143\\
138.217376708984	28.2565631866455\\
138.221656799316	28.258337020874\\
138.225936889648	28.2601089477539\\
138.230209350586	28.2618808746338\\
138.234489440918	28.2636528015137\\
138.23876953125	28.2654266357422\\
138.243041992188	28.2671947479248\\
138.24732208252	28.2689666748047\\
138.251594543457	28.2707386016846\\
138.255874633789	28.2725105285645\\
138.260154724121	28.274284362793\\
138.264427185059	28.2760543823242\\
138.268707275391	28.2778244018555\\
138.272979736328	28.2795963287354\\
138.27725982666	28.2813682556152\\
138.281539916992	28.2831420898438\\
138.285820007324	28.2849140167236\\
138.290092468262	28.2866840362549\\
138.294364929199	28.2884540557861\\
138.298645019531	28.290225982666\\
138.302925109863	28.2919998168945\\
138.307205200195	28.2937717437744\\
138.311477661133	28.2955417633057\\
138.31575012207	28.2973136901855\\
138.320030212402	28.2990837097168\\
138.324310302734	28.3008575439453\\
138.328590393066	28.3026294708252\\
138.332862854004	28.3043994903564\\
138.337135314941	28.3061714172363\\
138.341423034668	28.3079452514648\\
138.345695495605	28.3097171783447\\
138.349975585938	28.311487197876\\
138.35425567627	28.3132591247559\\
138.358528137207	28.3150291442871\\
138.362808227539	28.3168029785156\\
138.367080688477	28.3185749053955\\
138.371360778809	28.3203468322754\\
138.375640869141	28.3221187591553\\
138.379913330078	28.3238868713379\\
138.38419342041	28.3256607055664\\
138.388465881348	28.3274326324463\\
138.39274597168	28.3292045593262\\
138.397026062012	28.3309764862061\\
138.401306152344	28.3327503204346\\
138.405578613281	28.3345184326172\\
138.409851074219	28.3362903594971\\
138.414131164551	28.338062286377\\
138.418411254883	28.3398342132568\\
138.422691345215	28.3416080474854\\
138.426963806152	28.3433780670166\\
138.43123626709	28.3451499938965\\
138.435516357422	28.3469200134277\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
138.435516357422	28.3469200134277\\
138.439796447754	28.3486919403076\\
138.444076538086	28.3504657745361\\
138.448348999023	28.3522357940674\\
138.452629089355	28.3540077209473\\
138.456901550293	28.3557796478271\\
138.461181640625	28.3575496673584\\
138.465461730957	28.3593235015869\\
138.469741821289	28.3610954284668\\
138.474014282227	28.362865447998\\
138.478286743164	28.3646373748779\\
138.482566833496	28.3664112091064\\
138.486846923828	28.3681831359863\\
138.49112701416	28.3699531555176\\
138.495399475098	28.3717231750488\\
138.499671936035	28.3734951019287\\
138.503952026367	28.3752689361572\\
138.508232116699	28.3770408630371\\
138.512512207031	28.378812789917\\
138.516784667969	28.3805828094482\\
138.521057128906	28.3823528289795\\
138.525337219238	28.384126663208\\
138.52961730957	28.3858985900879\\
138.533897399902	28.3876705169678\\
138.53816986084	28.3894424438477\\
138.542442321777	28.3912105560303\\
138.546730041504	28.3929843902588\\
138.551002502441	28.3947563171387\\
138.555282592773	28.3965282440186\\
138.559555053711	28.3983001708984\\
138.563827514648	28.4000701904297\\
138.568115234375	28.4018440246582\\
138.572387695313	28.4036140441895\\
138.576667785645	28.4053859710693\\
138.580940246582	28.4071578979492\\
138.585227966309	28.4089317321777\\
138.589500427246	28.410701751709\\
138.593772888184	28.4124736785889\\
138.598052978516	28.4142456054688\\
138.602325439453	28.416015625\\
138.60661315918	28.4177894592285\\
138.610885620117	28.4195594787598\\
138.615158081055	28.4213314056396\\
138.619438171387	28.4231033325195\\
138.623718261719	28.424877166748\\
138.627998352051	28.4266490936279\\
138.632270812988	28.4284191131592\\
138.636543273926	28.4301891326904\\
138.640823364258	28.4319610595703\\
138.64510345459	28.4337348937988\\
138.649383544922	28.4355068206787\\
138.653656005859	28.4372787475586\\
138.657928466797	28.4390468597412\\
138.662208557129	28.4408187866211\\
138.666488647461	28.4425926208496\\
138.670768737793	28.4443645477295\\
138.67504119873	28.4461364746094\\
138.679313659668	28.4479064941406\\
138.68359375	28.4496765136719\\
138.687873840332	28.4514503479004\\
138.692153930664	28.4532222747803\\
138.696426391602	28.4549942016602\\
138.700706481934	28.45676612854\\
138.704978942871	28.4585361480713\\
138.709259033203	28.4603099822998\\
138.713539123535	28.4620800018311\\
138.717811584473	28.4638519287109\\
138.722091674805	28.4656238555908\\
138.726364135742	28.4673938751221\\
138.730644226074	28.4691677093506\\
138.734924316406	28.4709396362305\\
138.739204406738	28.4727096557617\\
138.743476867676	28.4744815826416\\
138.747756958008	28.4762554168701\\
138.752029418945	28.4780254364014\\
138.756309509277	28.4797973632813\\
138.760589599609	28.4815692901611\\
138.764869689941	28.4833431243896\\
138.769142150879	28.4851131439209\\
138.773414611816	28.4868831634521\\
138.777694702148	28.488655090332\\
138.78197479248	28.4904270172119\\
138.786254882813	28.4922008514404\\
138.79052734375	28.4939727783203\\
138.794799804688	28.4957408905029\\
138.79907989502	28.4975128173828\\
138.803359985352	28.4992847442627\\
138.807640075684	28.5010585784912\\
138.811912536621	28.5028305053711\\
138.816192626953	28.504602432251\\
138.820465087891	28.5063724517822\\
138.824745178223	28.5081424713135\\
138.829025268555	28.509916305542\\
138.833305358887	28.5116882324219\\
138.837577819824	28.5134601593018\\
138.841850280762	28.515230178833\\
138.846130371094	28.5170021057129\\
138.850410461426	28.5187759399414\\
138.854690551758	28.5205459594727\\
138.858963012695	28.5223178863525\\
138.863243103027	28.5240898132324\\
138.867515563965	28.5258598327637\\
138.871795654297	28.5276336669922\\
138.876075744629	28.5294055938721\\
138.880348205566	28.5311756134033\\
138.884628295898	28.5329475402832\\
138.888900756836	28.5347175598145\\
138.893180847168	28.536491394043\\
138.8974609375	28.5382633209229\\
138.901733398438	28.5400352478027\\
138.90601348877	28.5418090820313\\
138.910285949707	28.5435752868652\\
138.914566040039	28.5453491210938\\
138.918846130371	28.5471210479736\\
138.923118591309	28.5488929748535\\
138.927406311035	28.550666809082\\
138.931678771973	28.5524387359619\\
138.93595123291	28.5542068481445\\
138.940231323242	28.5559787750244\\
138.94450378418	28.5577507019043\\
138.948791503906	28.5595245361328\\
138.953063964844	28.5612964630127\\
138.957336425781	28.5630664825439\\
138.961616516113	28.5648365020752\\
138.965888977051	28.5666084289551\\
138.970176696777	28.5683822631836\\
138.974449157715	28.5701541900635\\
138.978729248047	28.5719261169434\\
138.983001708984	28.5736961364746\\
138.987274169922	28.5754680633545\\
138.991561889648	28.5772399902344\\
138.995834350586	28.5790119171143\\
139.000114440918	28.5807838439941\\
139.004386901855	28.5825538635254\\
139.008659362793	28.5843257904053\\
139.01294708252	28.5860996246338\\
139.017219543457	28.5878715515137\\
139.021499633789	28.5896415710449\\
139.025772094727	28.5914115905762\\
139.030044555664	28.5931835174561\\
139.034332275391	28.5949573516846\\
139.038604736328	28.5967292785645\\
139.04288482666	28.5985012054443\\
139.047164916992	28.6002750396729\\
139.051429748535	28.6020412445068\\
139.055717468262	28.6038150787354\\
139.059989929199	28.6055870056152\\
139.064270019531	28.6073589324951\\
139.068550109863	28.6091327667236\\
139.072822570801	28.6108989715576\\
139.077102661133	28.6126728057861\\
139.08137512207	28.614444732666\\
139.085655212402	28.6162166595459\\
139.089935302734	28.6179904937744\\
139.094215393066	28.6197624206543\\
139.098487854004	28.6215324401855\\
139.102760314941	28.6233024597168\\
139.107040405273	28.6250743865967\\
139.111320495605	28.6268482208252\\
139.115600585938	28.6286201477051\\
139.119873046875	28.6303901672363\\
139.124145507813	28.6321620941162\\
139.128425598145	28.6339321136475\\
139.132705688477	28.635705947876\\
139.136985778809	28.6374778747559\\
139.141258239746	28.6392478942871\\
139.145530700684	28.641019821167\\
139.149810791016	28.6427917480469\\
139.154090881348	28.6445655822754\\
139.15837097168	28.6463356018066\\
139.162651062012	28.6481075286865\\
139.166923522949	28.6498775482178\\
139.171195983887	28.6516494750977\\
139.175476074219	28.6534233093262\\
139.179756164551	28.6551952362061\\
139.184036254883	28.6569671630859\\
139.18830871582	28.6587352752686\\
139.192581176758	28.6605072021484\\
139.19686126709	28.662281036377\\
139.201141357422	28.6640529632568\\
139.205421447754	28.6658248901367\\
139.209701538086	28.6675987243652\\
139.213966369629	28.6693649291992\\
139.218246459961	28.6711387634277\\
139.222526550293	28.6729106903076\\
139.226806640625	28.6746826171875\\
139.231086730957	28.676456451416\\
139.2353515625	28.6782245635986\\
139.239631652832	28.6799983978271\\
139.243911743164	28.6817684173584\\
139.248191833496	28.6835403442383\\
139.252471923828	28.6853141784668\\
139.256736755371	28.6870822906494\\
139.261024475098	28.6888561248779\\
139.265296936035	28.6906280517578\\
139.269577026367	28.6923980712891\\
139.273857116699	28.6941719055176\\
139.278137207031	28.6959438323975\\
139.282409667969	28.6977138519287\\
139.286682128906	28.6994857788086\\
139.290962219238	28.7012577056885\\
139.29524230957	28.703031539917\\
139.299522399902	28.7048015594482\\
139.30379486084	28.7065715789795\\
139.308067321777	28.7083435058594\\
139.312347412109	28.7101154327393\\
139.316627502441	28.7118892669678\\
139.320907592773	28.7136611938477\\
139.325180053711	28.7154312133789\\
139.329452514648	28.7172012329102\\
139.33373260498	28.71897315979\\
139.338012695313	28.7207469940186\\
139.342292785645	28.7225189208984\\
139.346565246582	28.7242908477783\\
139.35083770752	28.7260589599609\\
139.355117797852	28.7278308868408\\
139.359397888184	28.7296047210693\\
139.363677978516	28.7313766479492\\
139.367950439453	28.7331485748291\\
139.372222900391	28.7349185943604\\
139.376502990723	28.7366905212402\\
139.380783081055	28.7384624481201\\
139.385063171387	28.740234375\\
139.389335632324	28.7420063018799\\
139.393623352051	28.7437801361084\\
139.397888183594	28.745548248291\\
139.402168273926	28.7473220825195\\
139.406448364258	28.7490940093994\\
139.410720825195	28.7508640289307\\
139.415008544922	28.7526378631592\\
139.419273376465	28.7544059753418\\
139.423553466797	28.7561798095703\\
139.427833557129	28.7579517364502\\
139.432106018066	28.7597236633301\\
139.436393737793	28.7614974975586\\
139.44066619873	28.7632675170898\\
139.444938659668	28.7650375366211\\
139.44921875	28.766809463501\\
139.453498840332	28.7685813903809\\
139.457778930664	28.7703552246094\\
139.462051391602	28.7721271514893\\
139.466323852539	28.7738952636719\\
139.470603942871	28.7756671905518\\
139.474884033203	28.7774391174316\\
139.479164123535	28.7792129516602\\
139.483436584473	28.78098487854\\
139.48770904541	28.7827548980713\\
139.491989135742	28.7845249176025\\
139.496269226074	28.7862968444824\\
139.500549316406	28.7880706787109\\
139.504821777344	28.7898426055908\\
139.509101867676	28.7916145324707\\
139.513374328613	28.793384552002\\
139.517654418945	28.7951545715332\\
139.521934509277	28.7969284057617\\
139.526206970215	28.7987003326416\\
139.530487060547	28.8004722595215\\
139.534759521484	28.8022422790527\\
139.539039611816	28.8040142059326\\
139.543319702148	28.8057880401611\\
139.54759979248	28.8075580596924\\
139.551872253418	28.8093299865723\\
139.55615234375	28.8111038208008\\
139.560424804688	28.8128719329834\\
139.56470489502	28.8146457672119\\
139.568984985352	28.8164176940918\\
139.573257446289	28.8181896209717\\
139.577537536621	28.8199615478516\\
139.581809997559	28.8217296600342\\
139.586090087891	28.8235034942627\\
139.590370178223	28.8252754211426\\
139.59464263916	28.8270473480225\\
139.598922729492	28.828821182251\\
139.60319519043	28.8305892944336\\
139.607475280762	28.8323612213135\\
139.611755371094	28.8341331481934\\
139.616027832031	28.8359050750732\\
139.620307922363	28.8376789093018\\
139.624588012695	28.8394508361816\\
139.628860473633	28.8412208557129\\
139.633140563965	28.8429908752441\\
139.637413024902	28.844762802124\\
139.641700744629	28.8465366363525\\
139.645973205566	28.8483085632324\\
139.650245666504	28.8500785827637\\
139.654525756836	28.8518505096436\\
139.658798217773	28.8536205291748\\
139.6630859375	28.8553943634033\\
139.667358398438	28.8571662902832\\
139.67163848877	28.8589382171631\\
139.675910949707	28.8607082366943\\
139.680183410645	28.8624801635742\\
139.684471130371	28.8642539978027\\
139.688743591309	28.866024017334\\
139.693023681641	28.8677959442139\\
139.697296142578	28.8695659637451\\
139.701568603516	28.871337890625\\
139.705856323242	28.8731117248535\\
139.71012878418	28.8748836517334\\
139.714408874512	28.8766536712646\\
139.718681335449	28.8784236907959\\
139.722953796387	28.8801956176758\\
139.727241516113	28.8819694519043\\
139.731513977051	28.8837413787842\\
139.735794067383	28.8855133056641\\
139.740074157715	28.8872871398926\\
139.744346618652	28.8890552520752\\
139.748626708984	28.8908271789551\\
139.752899169922	28.892599105835\\
139.757179260254	28.8943710327148\\
139.761459350586	28.8961448669434\\
139.765731811523	28.8979148864746\\
139.770011901855	28.8996849060059\\
139.774284362793	28.9014568328857\\
139.778564453125	28.9032287597656\\
139.782844543457	28.9050025939941\\
139.787124633789	28.906774520874\\
139.791397094727	28.9085445404053\\
139.795669555664	28.9103164672852\\
139.799949645996	28.9120864868164\\
139.804229736328	28.9138603210449\\
139.80850982666	28.9156322479248\\
139.812782287598	28.9174022674561\\
139.817054748535	28.9191741943359\\
139.821334838867	28.9209461212158\\
139.825614929199	28.9227199554443\\
139.829895019531	28.9244899749756\\
139.834167480469	28.9262599945068\\
139.838439941406	28.9280319213867\\
139.842720031738	28.9298038482666\\
139.84700012207	28.9315776824951\\
139.851280212402	28.933349609375\\
139.855560302734	28.9351196289063\\
139.859825134277	28.9368896484375\\
139.864105224609	28.9386615753174\\
139.868385314941	28.9404354095459\\
139.872665405273	28.9422073364258\\
139.876945495605	28.9439792633057\\
139.881217956543	28.9457473754883\\
139.885498046875	28.9475212097168\\
139.889770507813	28.9492931365967\\
139.894050598145	28.9510650634766\\
139.898330688477	28.9528369903564\\
139.902610778809	28.954610824585\\
139.906883239746	28.9563808441162\\
139.911155700684	28.9581508636475\\
139.915435791016	28.9599227905273\\
139.919715881348	28.9616947174072\\
139.92399597168	28.9634685516357\\
139.928268432617	28.965238571167\\
139.932540893555	28.9670104980469\\
139.936820983887	28.9687805175781\\
139.941101074219	28.970552444458\\
139.945381164551	28.9723262786865\\
139.949653625488	28.9740962982178\\
139.953926086426	28.9758682250977\\
139.958206176758	28.9776401519775\\
139.96248626709	28.9794120788574\\
139.966766357422	28.9811840057373\\
139.971046447754	28.9829559326172\\
139.975318908691	28.9847259521484\\
139.979591369629	28.9864978790283\\
139.983871459961	28.9882698059082\\
139.988151550293	28.9900436401367\\
139.992431640625	28.9918155670166\\
139.996704101563	28.9935836791992\\
140.0009765625	28.9953556060791\\
140.005256652832	28.997127532959\\
140.009536743164	28.9989013671875\\
140.013816833496	29.0006732940674\\
140.018089294434	29.0024452209473\\
140.022361755371	29.0042133331299\\
140.026641845703	29.0059871673584\\
140.030921936035	29.0077590942383\\
140.035202026367	29.0095310211182\\
140.039474487305	29.011302947998\\
140.043746948242	29.0130729675293\\
140.048034667969	29.0148448944092\\
140.052307128906	29.0166168212891\\
140.056587219238	29.0183887481689\\
140.060859680176	29.0201606750488\\
140.065132141113	29.0219306945801\\
140.06941986084	29.0237045288086\\
140.073692321777	29.0254764556885\\
140.077972412109	29.0272464752197\\
140.082244873047	29.0290184020996\\
140.086532592773	29.0307922363281\\
140.090805053711	29.0325622558594\\
140.095077514648	29.0343341827393\\
140.09935760498	29.0361061096191\\
140.103630065918	29.0378761291504\\
140.107917785645	29.0396499633789\\
140.112190246582	29.0414199829102\\
140.11646270752	29.04319190979\\
140.120742797852	29.0449638366699\\
140.125015258789	29.0467357635498\\
140.129302978516	29.0485095977783\\
140.133575439453	29.0502796173096\\
140.137847900391	29.0520496368408\\
140.142127990723	29.0538215637207\\
140.14640045166	29.0555934906006\\
140.150688171387	29.0573673248291\\
140.154960632324	29.059139251709\\
140.159233093262	29.0609073638916\\
140.163513183594	29.0626792907715\\
140.167793273926	29.064453125\\
140.172073364258	29.0662250518799\\
140.176345825195	29.0679969787598\\
140.180618286133	29.069766998291\\
140.184898376465	29.0715389251709\\
140.189178466797	29.0733108520508\\
140.193458557129	29.0750827789307\\
140.197731018066	29.0768547058105\\
140.202011108398	29.0786266326904\\
140.206283569336	29.0803966522217\\
140.210563659668	29.0821704864502\\
140.21484375	29.0839424133301\\
140.219116210938	29.0857124328613\\
140.22339630127	29.0874843597412\\
140.227668762207	29.0892543792725\\
140.231948852539	29.091028213501\\
140.236228942871	29.0928001403809\\
140.240501403809	29.0945720672607\\
140.244781494141	29.096342086792\\
140.249061584473	29.0981159210205\\
140.25333404541	29.0998859405518\\
140.257614135742	29.1016578674316\\
140.261894226074	29.1034297943115\\
140.266166687012	29.1052017211914\\
140.270446777344	29.1069755554199\\
140.274719238281	29.1087436676025\\
140.278999328613	29.1105155944824\\
140.283279418945	29.1122875213623\\
140.287551879883	29.1140594482422\\
140.291831970215	29.1158332824707\\
140.296104431152	29.117603302002\\
140.300384521484	29.1193733215332\\
140.304664611816	29.1211452484131\\
140.308944702148	29.1229190826416\\
140.313217163086	29.1246910095215\\
140.317497253418	29.1264629364014\\
140.321769714355	29.1282329559326\\
140.326049804688	29.1300029754639\\
140.33032989502	29.1317768096924\\
140.334602355957	29.1335487365723\\
140.338882446289	29.1353206634521\\
140.343154907227	29.1370906829834\\
140.347434997559	29.1388626098633\\
140.351715087891	29.1406364440918\\
140.355995178223	29.142406463623\\
140.36026763916	29.1441783905029\\
140.364547729492	29.1459503173828\\
140.36882019043	29.1477203369141\\
140.373100280762	29.1494941711426\\
140.377380371094	29.1512660980225\\
140.381652832031	29.1530380249023\\
140.385932922363	29.1548080444336\\
140.390205383301	29.1565780639648\\
140.394485473633	29.1583518981934\\
140.398765563965	29.1601238250732\\
140.403038024902	29.1618957519531\\
140.407318115234	29.163667678833\\
140.411590576172	29.1654357910156\\
140.415870666504	29.1672096252441\\
140.420150756836	29.168981552124\\
140.424423217773	29.1707534790039\\
140.428703308105	29.1725254058838\\
140.432983398438	29.1742992401123\\
140.437255859375	29.1760673522949\\
140.441535949707	29.1778392791748\\
140.445808410645	29.1796112060547\\
140.450096130371	29.1813850402832\\
140.454368591309	29.1831569671631\\
140.458641052246	29.1849269866943\\
140.462921142578	29.1866989135742\\
140.467193603516	29.1884689331055\\
140.471481323242	29.190242767334\\
140.47575378418	29.1920146942139\\
140.480033874512	29.1937866210938\\
140.484306335449	29.195556640625\\
140.488578796387	29.1973285675049\\
140.492866516113	29.1991024017334\\
140.497138977051	29.2008724212646\\
140.501419067383	29.2026443481445\\
140.50569152832	29.2044143676758\\
140.509963989258	29.2061862945557\\
140.514251708984	29.2079601287842\\
140.518524169922	29.2097320556641\\
140.522804260254	29.2115020751953\\
140.527076721191	29.2132720947266\\
140.531349182129	29.2150440216064\\
140.535636901855	29.216817855835\\
140.539909362793	29.2185897827148\\
140.544189453125	29.2203617095947\\
140.548461914063	29.2221336364746\\
140.552734375	29.2239017486572\\
140.557022094727	29.2256755828857\\
140.561294555664	29.2274475097656\\
140.565574645996	29.2292194366455\\
140.569854736328	29.2309913635254\\
140.574119567871	29.2327613830566\\
140.578407287598	29.2345333099365\\
140.582679748535	29.2363052368164\\
140.586959838867	29.2380771636963\\
140.591239929199	29.2398509979248\\
140.595520019531	29.2416229248047\\
140.599792480469	29.2433929443359\\
140.604064941406	29.2451629638672\\
140.608345031738	29.2469348907471\\
140.61262512207	29.2487087249756\\
140.616905212402	29.2504806518555\\
140.62117767334	29.2522506713867\\
140.625450134277	29.2540225982666\\
140.629730224609	29.2557945251465\\
140.634010314941	29.2575664520264\\
140.638290405273	29.2593383789063\\
140.642562866211	29.2611083984375\\
140.646835327148	29.2628803253174\\
140.65111541748	29.2646522521973\\
140.655395507813	29.2664260864258\\
140.659675598145	29.2681980133057\\
140.663955688477	29.2699680328369\\
140.66822052002	29.2717380523682\\
140.672500610352	29.273509979248\\
140.676780700684	29.2752838134766\\
140.681060791016	29.2770557403564\\
140.685340881348	29.2788276672363\\
140.689613342285	29.2805957794189\\
140.693885803223	29.2823677062988\\
140.698165893555	29.2841415405273\\
140.702445983887	29.2859134674072\\
140.706726074219	29.2876853942871\\
140.710998535156	29.289457321167\\
140.715270996094	29.2912254333496\\
140.719551086426	29.2929992675781\\
140.723831176758	29.294771194458\\
140.72811126709	29.2965431213379\\
140.732391357422	29.2983169555664\\
140.736656188965	29.300085067749\\
140.740936279297	29.3018589019775\\
140.745216369629	29.3036289215088\\
140.749496459961	29.3054008483887\\
140.753776550293	29.3071746826172\\
140.758041381836	29.3089427947998\\
140.762329101563	29.3107166290283\\
140.7666015625	29.3124885559082\\
140.770881652832	29.3142604827881\\
140.775161743164	29.316032409668\\
140.779441833496	29.3178043365479\\
140.783714294434	29.3195743560791\\
140.787986755371	29.321346282959\\
140.792266845703	29.3231182098389\\
140.796546936035	29.3248920440674\\
140.800827026367	29.3266620635986\\
140.805099487305	29.3284320831299\\
140.809371948242	29.3302040100098\\
140.813652038574	29.3319759368896\\
140.817932128906	29.3337497711182\\
140.822212219238	29.335521697998\\
140.826484680176	29.3372936248779\\
140.830757141113	29.3390617370605\\
140.835037231445	29.3408336639404\\
140.839317321777	29.3426074981689\\
140.843597412109	29.3443794250488\\
140.847869873047	29.3461513519287\\
140.852142333984	29.34792137146\\
140.856422424316	29.3496913909912\\
140.860702514648	29.3514652252197\\
140.86498260498	29.3532371520996\\
140.869255065918	29.3550090789795\\
140.873527526855	29.3567790985107\\
140.877807617188	29.3585510253906\\
140.88208770752	29.3603248596191\\
140.886367797852	29.3620948791504\\
140.890640258789	29.3638668060303\\
140.894927978516	29.3656406402588\\
140.899192810059	29.3674087524414\\
140.903472900391	29.3691825866699\\
140.907752990723	29.3709545135498\\
140.91202545166	29.3727245330811\\
140.916313171387	29.3744983673096\\
140.92057800293	29.3762664794922\\
140.924858093262	29.3780403137207\\
140.929138183594	29.3798122406006\\
140.933410644531	29.3815841674805\\
140.937698364258	29.383358001709\\
140.941970825195	29.3851280212402\\
140.946243286133	29.3868980407715\\
140.950523376465	29.3886699676514\\
140.954795837402	29.3904418945313\\
140.959083557129	29.3922157287598\\
140.963356018066	29.3939876556396\\
140.967628479004	29.3957557678223\\
140.971908569336	29.3975276947021\\
140.976188659668	29.399299621582\\
140.98046875	29.4010734558105\\
140.984741210938	29.4028453826904\\
140.989013671875	29.4046154022217\\
140.993293762207	29.4063854217529\\
140.997573852539	29.4081573486328\\
141.001853942871	29.4099311828613\\
141.006126403809	29.4117031097412\\
141.010406494141	29.4134750366211\\
141.014678955078	29.4152450561523\\
141.01895904541	29.4170169830322\\
141.023239135742	29.4187889099121\\
141.02751159668	29.420560836792\\
141.031791687012	29.4223327636719\\
141.036064147949	29.4241027832031\\
141.040344238281	29.425874710083\\
141.044624328613	29.4276485443115\\
141.048896789551	29.4294204711914\\
141.053176879883	29.4311904907227\\
141.057456970215	29.4329643249512\\
141.061729431152	29.4347324371338\\
141.066009521484	29.4365062713623\\
141.070289611816	29.4382781982422\\
141.074562072754	29.4400501251221\\
141.078842163086	29.4418239593506\\
141.083114624023	29.4435901641846\\
141.087394714355	29.4453639984131\\
141.091674804688	29.447135925293\\
141.095947265625	29.4489078521729\\
141.100227355957	29.4506816864014\\
141.104499816895	29.4524478912354\\
141.108779907227	29.4542217254639\\
141.113059997559	29.4559936523438\\
141.117332458496	29.4577655792236\\
141.121612548828	29.4595394134521\\
141.12589263916	29.461311340332\\
141.130165100098	29.4630813598633\\
141.13444519043	29.4648513793945\\
141.138717651367	29.4666233062744\\
141.142997741699	29.4683971405029\\
141.147277832031	29.4701690673828\\
141.151550292969	29.4719390869141\\
141.155830383301	29.4737110137939\\
141.160102844238	29.4754829406738\\
141.164390563965	29.4772548675537\\
141.168663024902	29.4790267944336\\
141.172943115234	29.4807987213135\\
141.177215576172	29.4825687408447\\
141.181488037109	29.4843406677246\\
141.185775756836	29.4861145019531\\
141.190048217773	29.4878845214844\\
141.194328308105	29.4896564483643\\
141.198600769043	29.4914264678955\\
141.20287322998	29.4931983947754\\
141.207160949707	29.4949722290039\\
141.211433410645	29.4967441558838\\
141.215713500977	29.4985160827637\\
141.219985961914	29.5002841949463\\
141.224258422852	29.5020561218262\\
141.228546142578	29.5038299560547\\
141.232818603516	29.5056018829346\\
141.237098693848	29.5073738098145\\
141.24137878418	29.509147644043\\
141.245643615723	29.510913848877\\
141.249931335449	29.5126876831055\\
141.254203796387	29.5144596099854\\
141.258483886719	29.5162315368652\\
141.262763977051	29.5180053710938\\
141.267028808594	29.5197734832764\\
141.27131652832	29.5215473175049\\
141.275588989258	29.5233173370361\\
141.27986907959	29.525089263916\\
141.284149169922	29.5268630981445\\
141.288429260254	29.5286350250244\\
141.292701721191	29.5304050445557\\
141.296974182129	29.5321769714355\\
141.301254272461	29.5339469909668\\
141.305534362793	29.5357208251953\\
141.309814453125	29.5374927520752\\
141.314086914063	29.5392627716064\\
141.318359375	29.5410346984863\\
141.322639465332	29.5428066253662\\
141.326919555664	29.5445804595947\\
141.331199645996	29.546350479126\\
141.335472106934	29.5481204986572\\
141.339744567871	29.5498924255371\\
141.344024658203	29.551664352417\\
141.348304748535	29.5534381866455\\
141.352584838867	29.5552101135254\\
141.356864929199	29.5569820404053\\
141.361129760742	29.5587501525879\\
141.365409851074	29.5605220794678\\
141.369689941406	29.5622959136963\\
141.373970031738	29.5640678405762\\
141.37825012207	29.5658397674561\\
141.382514953613	29.5676078796387\\
141.386795043945	29.5693798065186\\
141.391075134277	29.5711536407471\\
141.395355224609	29.572925567627\\
141.399635314941	29.5746974945068\\
141.403915405273	29.5764713287354\\
141.408180236816	29.578239440918\\
141.412460327148	29.5800113677979\\
141.41674041748	29.5817832946777\\
141.421020507813	29.5835552215576\\
141.425300598145	29.5853290557861\\
141.429573059082	29.5870990753174\\
141.43384552002	29.5888710021973\\
141.438125610352	29.5906429290771\\
141.442405700684	29.5924129486084\\
141.446685791016	29.5941867828369\\
141.450958251953	29.5959568023682\\
141.455230712891	29.597728729248\\
141.459510803223	29.5995006561279\\
141.463790893555	29.6012725830078\\
141.468070983887	29.6030464172363\\
141.472351074219	29.6048164367676\\
141.476623535156	29.6065864562988\\
141.480895996094	29.6083583831787\\
141.485176086426	29.6101303100586\\
141.489456176758	29.6119041442871\\
141.49373626709	29.613676071167\\
141.498008728027	29.6154441833496\\
141.502281188965	29.6172161102295\\
141.506561279297	29.6189880371094\\
141.510841369629	29.6207618713379\\
141.515121459961	29.6225337982178\\
141.519393920898	29.6243057250977\\
141.523666381836	29.6260738372803\\
141.527946472168	29.6278457641602\\
141.5322265625	29.6296195983887\\
141.536506652832	29.6313915252686\\
141.54077911377	29.6331634521484\\
141.545051574707	29.6349334716797\\
141.549331665039	29.6367053985596\\
141.553611755371	29.6384773254395\\
141.557891845703	29.6402492523193\\
141.562164306641	29.6420211791992\\
141.566436767578	29.6437911987305\\
141.570724487305	29.645565032959\\
141.574996948242	29.6473369598389\\
141.579277038574	29.6491069793701\\
141.583549499512	29.65087890625\\
141.587837219238	29.6526527404785\\
141.592109680176	29.6544227600098\\
141.596382141113	29.6561946868896\\
141.600662231445	29.6579666137695\\
141.604934692383	29.6597385406494\\
141.609222412109	29.6615104675293\\
141.613494873047	29.6632804870605\\
141.617767333984	29.6650524139404\\
141.622047424316	29.6668243408203\\
141.626319885254	29.6685962677002\\
141.63060760498	29.6703701019287\\
141.634880065918	29.6721420288086\\
141.639152526855	29.6739101409912\\
141.643432617188	29.6756820678711\\
141.647705078125	29.677453994751\\
141.651992797852	29.6792278289795\\
141.656265258789	29.6809997558594\\
141.660537719727	29.6827697753906\\
141.664817810059	29.6845397949219\\
141.669090270996	29.6863117218018\\
141.673377990723	29.6880855560303\\
141.67765045166	29.6898574829102\\
141.681922912598	29.6916275024414\\
141.68620300293	29.6933994293213\\
141.690483093262	29.6951694488525\\
141.694763183594	29.6969432830811\\
141.699035644531	29.6987152099609\\
141.703315734863	29.7004871368408\\
141.707588195801	29.7022571563721\\
141.711868286133	29.7040309906006\\
141.716148376465	29.7058029174805\\
141.720420837402	29.7075729370117\\
141.724700927734	29.7093448638916\\
141.728973388672	29.7111148834229\\
141.733253479004	29.7128887176514\\
141.737533569336	29.7146606445313\\
141.741806030273	29.7164325714111\\
141.746086120605	29.718204498291\\
141.750366210938	29.7199764251709\\
141.754638671875	29.7217464447021\\
141.758918762207	29.723518371582\\
141.763191223145	29.7252902984619\\
141.767471313477	29.7270622253418\\
141.771751403809	29.7288360595703\\
141.776023864746	29.7306041717529\\
141.780303955078	29.7323760986328\\
141.78458404541	29.7341480255127\\
141.788856506348	29.7359199523926\\
141.79313659668	29.7376937866211\\
141.797409057617	29.7394638061523\\
141.801689147949	29.7412338256836\\
141.805969238281	29.7430057525635\\
141.810241699219	29.7447776794434\\
141.814521789551	29.7465515136719\\
141.818801879883	29.7483234405518\\
141.82307434082	29.750093460083\\
141.827354431152	29.7518653869629\\
141.83162689209	29.7536354064941\\
141.835906982422	29.7554092407227\\
141.840187072754	29.7571811676025\\
141.844459533691	29.7589511871338\\
141.848739624023	29.7607231140137\\
141.853019714355	29.7624969482422\\
141.857292175293	29.7642688751221\\
141.861572265625	29.7660388946533\\
141.865852355957	29.7678108215332\\
141.870124816895	29.7695808410645\\
141.874404907227	29.771354675293\\
141.878684997559	29.7731266021729\\
141.882957458496	29.7748985290527\\
141.887237548828	29.776668548584\\
141.891510009766	29.7784385681152\\
141.895790100098	29.7802124023438\\
141.90007019043	29.7819843292236\\
141.904342651367	29.7837562561035\\
141.908622741699	29.7855281829834\\
141.912895202637	29.787296295166\\
141.917175292969	29.7890701293945\\
141.921455383301	29.7908420562744\\
141.925727844238	29.7926139831543\\
141.93000793457	29.7943859100342\\
141.934288024902	29.7961597442627\\
141.93856048584	29.7979297637939\\
141.942840576172	29.7996997833252\\
141.947113037109	29.8014717102051\\
141.951393127441	29.803243637085\\
141.955673217773	29.8050174713135\\
141.959945678711	29.8067874908447\\
141.964225769043	29.8085594177246\\
141.96849822998	29.8103294372559\\
141.972778320313	29.8121013641357\\
141.977058410645	29.8138751983643\\
141.981338500977	29.8156471252441\\
141.985610961914	29.8174171447754\\
141.989883422852	29.8191890716553\\
141.994171142578	29.8209629058838\\
141.998443603516	29.822732925415\\
142.002723693848	29.8245048522949\\
142.006996154785	29.8262748718262\\
142.011268615723	29.8280467987061\\
142.015556335449	29.8298206329346\\
142.019828796387	29.8315925598145\\
142.024108886719	29.8333644866943\\
142.028381347656	29.835132598877\\
142.032653808594	29.8369045257568\\
142.03694152832	29.8386783599854\\
142.041213989258	29.8404502868652\\
142.04549407959	29.8422222137451\\
142.049766540527	29.843994140625\\
142.054039001465	29.8457622528076\\
142.058326721191	29.8475360870361\\
142.062599182129	29.849308013916\\
142.066879272461	29.8510799407959\\
142.071159362793	29.8528518676758\\
142.075424194336	29.854621887207\\
142.079711914063	29.8563957214355\\
142.083984375	29.8581657409668\\
142.088264465332	29.8599376678467\\
142.092544555664	29.8617095947266\\
142.096824645996	29.8634834289551\\
142.101097106934	29.8652534484863\\
142.105369567871	29.8670253753662\\
142.109649658203	29.8687953948975\\
142.113929748535	29.8705673217773\\
142.118209838867	29.8723411560059\\
142.122482299805	29.8741111755371\\
142.126754760742	29.875883102417\\
142.131034851074	29.8776550292969\\
142.135314941406	29.8794288635254\\
142.139595031738	29.8811988830566\\
142.143867492676	29.8829689025879\\
142.148139953613	29.8847408294678\\
142.152420043945	29.8865127563477\\
142.156700134277	29.8882865905762\\
142.160980224609	29.8900585174561\\
142.165260314941	29.8918285369873\\
142.169525146484	29.8935985565186\\
142.173805236816	29.8953704833984\\
142.178085327148	29.897144317627\\
142.18236541748	29.8989162445068\\
142.186645507813	29.9006881713867\\
142.19091796875	29.9024562835693\\
142.195190429688	29.9042282104492\\
142.19947052002	29.9060020446777\\
142.203750610352	29.9077739715576\\
142.208030700684	29.9095458984375\\
142.212303161621	29.9113178253174\\
142.216575622559	29.9130878448486\\
142.220855712891	29.9148597717285\\
142.225135803223	29.9166316986084\\
142.229415893555	29.9184036254883\\
142.233688354492	29.9201755523682\\
142.23796081543	29.9219455718994\\
142.242240905762	29.9237194061279\\
142.246520996094	29.9254913330078\\
142.250801086426	29.9272613525391\\
142.255073547363	29.9290332794189\\
142.259346008301	29.9308032989502\\
142.263626098633	29.9325771331787\\
142.267906188965	29.9343490600586\\
142.272186279297	29.9361209869385\\
142.276466369629	29.937894821167\\
142.280746459961	29.9396648406982\\
142.285018920898	29.9414348602295\\
142.289291381836	29.9432067871094\\
142.293571472168	29.9449787139893\\
142.2978515625	29.9467525482178\\
142.302131652832	29.9485244750977\\
142.30640411377	29.9502925872803\\
142.310676574707	29.9520645141602\\
142.314956665039	29.95383644104\\
142.319236755371	29.9556102752686\\
142.323516845703	29.9573822021484\\
142.327789306641	29.9591541290283\\
142.332061767578	29.9609222412109\\
142.33634185791	29.9626941680908\\
142.340621948242	29.9644680023193\\
142.344902038574	29.9662399291992\\
142.349174499512	29.9680118560791\\
142.353446960449	29.9697818756104\\
142.357727050781	29.9715518951416\\
142.362007141113	29.9733257293701\\
142.366287231445	29.97509765625\\
142.370559692383	29.9768695831299\\
142.37483215332	29.9786396026611\\
142.379112243652	29.980411529541\\
142.383392333984	29.9821853637695\\
142.387672424316	29.9839553833008\\
142.391944885254	29.9857273101807\\
142.396224975586	29.9874992370605\\
142.400497436523	29.9892692565918\\
142.404777526855	29.9910430908203\\
142.409057617188	29.9928150177002\\
142.413330078125	29.9945869445801\\
142.417617797852	29.99635887146\\
142.421882629395	29.9981269836426\\
142.426162719727	29.9999008178711\\
142.430442810059	30.001672744751\\
142.434715270996	30.0034446716309\\
142.439002990723	30.0052185058594\\
142.44327545166	30.0069904327393\\
142.447547912598	30.0087585449219\\
142.45182800293	30.0105304718018\\
142.456100463867	30.0123023986816\\
142.460388183594	30.0140762329102\\
142.464660644531	30.01584815979\\
142.468933105469	30.0176181793213\\
142.473213195801	30.0193881988525\\
142.477485656738	30.0211601257324\\
142.481773376465	30.0229339599609\\
142.486045837402	30.0247058868408\\
142.49031829834	30.0264759063721\\
142.494598388672	30.028247833252\\
142.498878479004	30.0300178527832\\
142.503158569336	30.0317916870117\\
142.507431030273	30.0335636138916\\
142.511711120605	30.0353355407715\\
142.515983581543	30.0371055603027\\
142.520263671875	30.0388774871826\\
142.524543762207	30.0406513214111\\
142.528816223145	30.0424213409424\\
142.533096313477	30.0441932678223\\
142.537368774414	30.0459632873535\\
142.541648864746	30.0477352142334\\
142.545928955078	30.0495090484619\\
142.550201416016	30.0512809753418\\
142.554481506348	30.053050994873\\
142.55876159668	30.0548248291016\\
142.563034057617	30.0565929412842\\
142.567314147949	30.0583667755127\\
142.571586608887	30.0601387023926\\
142.575866699219	30.0619106292725\\
142.580146789551	30.063684463501\\
142.584419250488	30.065450668335\\
142.58869934082	30.0672245025635\\
142.592979431152	30.0689964294434\\
142.59725189209	30.0707683563232\\
142.601531982422	30.0725421905518\\
142.605804443359	30.0743103027344\\
142.610084533691	30.0760822296143\\
142.614364624023	30.0778541564941\\
142.618637084961	30.079626083374\\
142.622917175293	30.0813999176025\\
142.627197265625	30.0831718444824\\
142.631469726563	30.0849418640137\\
142.635749816895	30.0867137908936\\
142.640022277832	30.0884838104248\\
142.644302368164	30.0902576446533\\
142.648582458496	30.0920295715332\\
142.652854919434	30.0937995910645\\
142.657135009766	30.0955715179443\\
142.661407470703	30.0973434448242\\
142.665687561035	30.0991172790527\\
142.669967651367	30.100887298584\\
142.674247741699	30.1026592254639\\
142.678520202637	30.1044292449951\\
142.682792663574	30.106201171875\\
142.687080383301	30.1079750061035\\
142.691352844238	30.1097469329834\\
142.69563293457	30.1115169525146\\
142.699905395508	30.1132869720459\\
142.704177856445	30.1150588989258\\
142.708465576172	30.1168327331543\\
142.712738037109	30.1186046600342\\
142.717018127441	30.1203765869141\\
142.721290588379	30.1221446990967\\
142.725563049316	30.1239166259766\\
142.729850769043	30.1256904602051\\
142.73412322998	30.127462387085\\
142.738403320313	30.1292343139648\\
142.742683410645	30.1310081481934\\
142.746948242188	30.1327743530273\\
142.751235961914	30.1345481872559\\
142.755508422852	30.1363201141357\\
142.759788513184	30.1380920410156\\
142.764068603516	30.1398658752441\\
142.768333435059	30.1416339874268\\
142.772621154785	30.1434078216553\\
142.776893615723	30.1451778411865\\
142.781173706055	30.1469497680664\\
142.785453796387	30.1487236022949\\
142.789733886719	30.1504955291748\\
142.794006347656	30.1522655487061\\
142.798278808594	30.1540374755859\\
142.802558898926	30.1558094024658\\
142.806838989258	30.1575813293457\\
142.81111907959	30.1593532562256\\
142.815391540527	30.1611232757568\\
142.819664001465	30.1628952026367\\
142.823944091797	30.1646671295166\\
142.828224182129	30.1664409637451\\
142.832504272461	30.168212890625\\
142.836776733398	30.1699810028076\\
142.841049194336	30.1717529296875\\
142.845329284668	30.1735248565674\\
142.849609375	30.1752986907959\\
142.853889465332	30.1770706176758\\
142.85816192627	30.1788425445557\\
142.862434387207	30.1806106567383\\
142.866714477539	30.1823825836182\\
142.870994567871	30.1841564178467\\
142.875274658203	30.1859283447266\\
142.879554748535	30.1877002716064\\
142.883819580078	30.1894702911377\\
142.88809967041	30.1912403106689\\
142.892379760742	30.1930141448975\\
142.896659851074	30.1947860717773\\
142.900939941406	30.1965579986572\\
142.905220031738	30.1983318328857\\
142.909484863281	30.2000999450684\\
142.913764953613	30.2018737792969\\
142.918045043945	30.2036437988281\\
142.922325134277	30.205415725708\\
142.926605224609	30.2071895599365\\
142.930870056152	30.2089576721191\\
142.935150146484	30.2107315063477\\
142.939430236816	30.2125034332275\\
142.943710327148	30.2142734527588\\
142.94799041748	30.2160472869873\\
142.952255249023	30.2178153991699\\
142.956535339355	30.2195892333984\\
142.960815429688	30.2213611602783\\
142.96509552002	30.2231330871582\\
142.969375610352	30.2249069213867\\
142.973655700684	30.226676940918\\
142.977920532227	30.2284469604492\\
142.982200622559	30.2302188873291\\
142.986480712891	30.231990814209\\
142.990760803223	30.2337646484375\\
142.995040893555	30.2355365753174\\
142.999313354492	30.2373046875\\
143.00358581543	30.2390766143799\\
143.007865905762	30.2408485412598\\
143.012145996094	30.2426223754883\\
143.016426086426	30.2443943023682\\
143.020698547363	30.246166229248\\
143.024971008301	30.2479362487793\\
143.029251098633	30.2497062683105\\
143.033531188965	30.2514801025391\\
143.037811279297	30.2532520294189\\
143.042083740234	30.2550239562988\\
143.046356201172	30.2567939758301\\
143.050636291504	30.25856590271\\
143.054916381836	30.2603397369385\\
143.059196472168	30.2621097564697\\
143.063468933105	30.2638816833496\\
143.067741394043	30.2656517028809\\
143.072021484375	30.2674236297607\\
143.076301574707	30.2691974639893\\
143.080581665039	30.2709693908691\\
143.084854125977	30.2727394104004\\
143.089141845703	30.2745132446289\\
143.093406677246	30.2762813568115\\
143.097686767578	30.27805519104\\
143.10196685791	30.2798271179199\\
143.106239318848	30.2815990447998\\
143.110527038574	30.2833728790283\\
143.114799499512	30.2851409912109\\
143.119071960449	30.2869129180908\\
143.123352050781	30.2886848449707\\
143.127624511719	30.2904567718506\\
143.131912231445	30.2922306060791\\
143.136184692383	30.294002532959\\
143.14045715332	30.2957706451416\\
143.144737243652	30.2975425720215\\
143.14900970459	30.2993144989014\\
143.153297424316	30.3010883331299\\
143.157569885254	30.3028602600098\\
143.161842346191	30.304630279541\\
143.166122436523	30.3064002990723\\
143.170394897461	30.3081722259521\\
143.174682617188	30.3099460601807\\
143.178955078125	30.3117179870605\\
143.183227539063	30.3134880065918\\
143.187507629395	30.3152599334717\\
143.191780090332	30.3170318603516\\
143.196067810059	30.3188037872314\\
143.200340270996	30.3205757141113\\
143.204620361328	30.3223476409912\\
143.208892822266	30.3241176605225\\
143.213172912598	30.3258895874023\\
143.21745300293	30.3276634216309\\
143.221725463867	30.3294353485107\\
143.226005554199	30.331205368042\\
143.230278015137	30.3329753875732\\
143.234558105469	30.3347473144531\\
143.238838195801	30.3365211486816\\
143.243110656738	30.3382930755615\\
143.24739074707	30.3400650024414\\
143.251670837402	30.3418388366699\\
143.25594329834	30.3436069488525\\
143.260223388672	30.3453788757324\\
143.264495849609	30.3471508026123\\
143.268775939941	30.3489227294922\\
143.273056030273	30.3506965637207\\
143.277328491211	30.352466583252\\
143.281608581543	30.3542366027832\\
143.28588104248	30.3560085296631\\
143.290161132813	30.357780456543\\
143.294441223145	30.3595542907715\\
143.298713684082	30.3613243103027\\
143.302993774414	30.3630962371826\\
143.307273864746	30.3648662567139\\
143.311546325684	30.3666381835938\\
143.315826416016	30.3684120178223\\
143.320106506348	30.3701839447021\\
143.324378967285	30.3719539642334\\
143.328659057617	30.3737258911133\\
143.332931518555	30.3754959106445\\
143.337211608887	30.377269744873\\
143.341491699219	30.3790416717529\\
143.345764160156	30.3808116912842\\
143.350044250488	30.3825836181641\\
143.354316711426	30.3843555450439\\
143.358596801758	30.3861293792725\\
143.36287689209	30.3878993988037\\
143.367156982422	30.3896713256836\\
143.371429443359	30.3914413452148\\
143.375701904297	30.3932132720947\\
143.379981994629	30.3949871063232\\
143.384262084961	30.3967590332031\\
143.388542175293	30.398530960083\\
143.39281463623	30.4002990722656\\
143.397094726563	30.4020729064941\\
143.401374816895	30.403844833374\\
143.405647277832	30.4056167602539\\
143.409927368164	30.4073886871338\\
143.414199829102	30.409158706665\\
143.418479919434	30.4109306335449\\
143.422760009766	30.4127025604248\\
143.427032470703	30.4144744873047\\
143.431312561035	30.4162464141846\\
143.435592651367	30.4180202484131\\
143.439865112305	30.4197902679443\\
143.444145202637	30.4215621948242\\
143.448417663574	30.4233322143555\\
143.452697753906	30.4251041412354\\
143.456977844238	30.4268779754639\\
143.461250305176	30.4286479949951\\
143.465530395508	30.430419921875\\
143.469802856445	30.4321918487549\\
143.474082946777	30.4339618682861\\
143.478363037109	30.4357357025146\\
143.482643127441	30.4375076293945\\
143.486915588379	30.4392776489258\\
143.491188049316	30.4410495758057\\
143.495468139648	30.4428215026855\\
143.49974822998	30.4445953369141\\
143.504028320313	30.4463653564453\\
143.50830078125	30.4481353759766\\
143.512573242188	30.4499073028564\\
143.51685333252	30.4516792297363\\
143.521133422852	30.4534530639648\\
143.525413513184	30.4552249908447\\
143.529685974121	30.4569931030273\\
143.533958435059	30.4587650299072\\
143.538246154785	30.4605388641357\\
143.542518615723	30.4623107910156\\
143.546798706055	30.4640827178955\\
143.551071166992	30.4658546447754\\
143.55534362793	30.467622756958\\
143.559631347656	30.4693965911865\\
143.563903808594	30.4711685180664\\
143.568183898926	30.4729404449463\\
143.572456359863	30.4747123718262\\
143.576728820801	30.4764823913574\\
143.581016540527	30.4782562255859\\
143.585289001465	30.4800262451172\\
143.589569091797	30.4817981719971\\
143.593849182129	30.483570098877\\
143.598129272461	30.4853439331055\\
143.602401733398	30.4871139526367\\
143.606674194336	30.4888858795166\\
143.610954284668	30.4906578063965\\
143.615234375	30.4924278259277\\
143.619514465332	30.4942016601563\\
143.62378692627	30.4959716796875\\
143.628059387207	30.4977436065674\\
143.632339477539	30.4995155334473\\
143.636619567871	30.5012874603271\\
143.640899658203	30.5030612945557\\
143.645172119141	30.5048294067383\\
143.649444580078	30.5066013336182\\
143.65372467041	30.508373260498\\
143.658004760742	30.5101451873779\\
143.662284851074	30.5119190216064\\
143.666557312012	30.5136909484863\\
143.670829772949	30.5154590606689\\
143.675109863281	30.5172309875488\\
143.679389953613	30.5190048217773\\
143.683670043945	30.5207767486572\\
143.687950134277	30.5225486755371\\
143.69221496582	30.5243186950684\\
143.696495056152	30.5260887145996\\
143.700775146484	30.5278625488281\\
143.705055236816	30.529634475708\\
143.709335327148	30.5314064025879\\
143.713607788086	30.5331783294678\\
143.717880249023	30.534948348999\\
143.722160339355	30.5367221832275\\
143.726440429688	30.5384922027588\\
143.73072052002	30.5402641296387\\
143.734992980957	30.5420360565186\\
143.739265441895	30.5438060760498\\
143.743545532227	30.5455799102783\\
143.747825622559	30.5473518371582\\
143.752105712891	30.5491218566895\\
143.756378173828	30.5508937835693\\
143.760650634766	30.5526638031006\\
143.764930725098	30.5544376373291\\
143.76921081543	30.556209564209\\
143.773490905762	30.5579814910889\\
143.777763366699	30.5597534179688\\
143.782051086426	30.5615253448486\\
143.786315917969	30.5632953643799\\
143.790596008301	30.5650672912598\\
143.794876098633	30.5668392181396\\
143.79914855957	30.5686111450195\\
143.803436279297	30.570384979248\\
143.807708740234	30.5721530914307\\
143.811981201172	30.5739250183105\\
143.816261291504	30.5756969451904\\
143.820541381836	30.5774707794189\\
143.824821472168	30.5792427062988\\
143.829093933105	30.5810146331787\\
143.833366394043	30.58278465271\\
143.837646484375	30.5845546722412\\
143.841926574707	30.5863285064697\\
143.846206665039	30.5881004333496\\
143.850479125977	30.5898723602295\\
143.854751586914	30.5916423797607\\
143.859031677246	30.5934143066406\\
143.863311767578	30.5951862335205\\
143.86759185791	30.5969581604004\\
143.871864318848	30.5987300872803\\
143.876136779785	30.6005001068115\\
143.880416870117	30.6022720336914\\
143.884696960449	30.6040458679199\\
143.888977050781	30.6058177947998\\
143.893249511719	30.6075878143311\\
143.897529602051	30.6093597412109\\
143.901802062988	30.6111297607422\\
143.90608215332	30.6129035949707\\
143.910362243652	30.6146755218506\\
143.91463470459	30.6164474487305\\
143.918914794922	30.6182174682617\\
143.923187255859	30.619987487793\\
143.927467346191	30.6217613220215\\
143.931747436523	30.6235332489014\\
143.936019897461	30.6253051757813\\
143.940299987793	30.6270771026611\\
143.944580078125	30.6288509368896\\
143.948852539063	30.6306190490723\\
143.953132629395	30.6323909759521\\
143.957405090332	30.634162902832\\
143.961692810059	30.6359367370605\\
143.965965270996	30.6377086639404\\
143.970237731934	30.6394786834717\\
143.974517822266	30.6412487030029\\
143.978790283203	30.6430206298828\\
143.98307800293	30.6447944641113\\
143.987350463867	30.6465663909912\\
143.991622924805	30.6483364105225\\
143.995903015137	30.6501083374023\\
144.000175476074	30.6518802642822\\
144.004463195801	30.6536521911621\\
144.008735656738	30.655424118042\\
144.01301574707	30.6571960449219\\
144.017288208008	30.6589660644531\\
144.02156829834	30.660737991333\\
144.025848388672	30.6625118255615\\
144.030120849609	30.6642837524414\\
144.034400939941	30.6660537719727\\
144.038673400879	30.6678237915039\\
144.042953491211	30.6695957183838\\
144.047233581543	30.6713695526123\\
144.05150604248	30.6731414794922\\
144.055786132813	30.6749134063721\\
144.060066223145	30.6766834259033\\
144.064338684082	30.6784534454346\\
144.068618774414	30.6802272796631\\
144.072891235352	30.681999206543\\
144.077171325684	30.6837711334229\\
144.081451416016	30.6855430603027\\
144.085723876953	30.6873111724854\\
144.090003967285	30.6890850067139\\
144.094276428223	30.6908569335938\\
144.098556518555	30.6926288604736\\
144.102836608887	30.6944026947021\\
144.107109069824	30.6961708068848\\
144.111389160156	30.6979446411133\\
144.115669250488	30.6997146606445\\
144.119941711426	30.7014865875244\\
144.124221801758	30.7032604217529\\
144.12850189209	30.7050323486328\\
144.132774353027	30.7068023681641\\
144.137054443359	30.7085742950439\\
144.141326904297	30.7103443145752\\
144.145606994629	30.7121181488037\\
144.149887084961	30.7138900756836\\
144.154159545898	30.7156600952148\\
144.15843963623	30.7174320220947\\
144.162712097168	30.7192039489746\\
144.1669921875	30.7209777832031\\
144.171272277832	30.7227478027344\\
144.175552368164	30.7245197296143\\
144.179824829102	30.7262897491455\\
144.184097290039	30.7280616760254\\
144.188385009766	30.7298355102539\\
144.192657470703	30.7316074371338\\
144.196937561035	30.7333793640137\\
144.201210021973	30.7351474761963\\
144.20548248291	30.7369194030762\\
144.209770202637	30.7386932373047\\
144.214042663574	30.7404651641846\\
144.218322753906	30.7422370910645\\
144.222595214844	30.7440071105957\\
144.226867675781	30.745777130127\\
144.231155395508	30.7475509643555\\
144.235427856445	30.7493228912354\\
144.239707946777	30.7510948181152\\
144.243988037109	30.7528686523438\\
144.248252868652	30.7546367645264\\
144.252540588379	30.7564086914063\\
144.256813049316	30.7581806182861\\
144.261093139648	30.759952545166\\
144.26537322998	30.7617263793945\\
144.269638061523	30.7634944915771\\
144.27392578125	30.7652683258057\\
144.278198242188	30.7670402526855\\
144.28247833252	30.7688102722168\\
144.286758422852	30.7705841064453\\
144.291038513184	30.7723560333252\\
144.295310974121	30.7741260528564\\
144.299583435059	30.7758979797363\\
144.303863525391	30.7776699066162\\
144.308143615723	30.7794437408447\\
144.312423706055	30.781213760376\\
144.316696166992	30.7829837799072\\
144.32096862793	30.7847557067871\\
144.325248718262	30.786527633667\\
144.329528808594	30.7883014678955\\
144.333808898926	30.7900733947754\\
144.338081359863	30.791841506958\\
144.342353820801	30.7936134338379\\
144.346633911133	30.7953853607178\\
144.350914001465	30.7971591949463\\
144.355194091797	30.7989311218262\\
144.359466552734	30.8007030487061\\
144.363739013672	30.8024711608887\\
144.368019104004	30.8042430877686\\
144.372299194336	30.8060169219971\\
144.376579284668	30.807788848877\\
144.380851745605	30.8095607757568\\
144.385124206543	30.8113307952881\\
144.389404296875	30.813102722168\\
144.393684387207	30.8148746490479\\
144.397964477539	30.8166465759277\\
144.402244567871	30.8184185028076\\
144.406524658203	30.8201923370361\\
144.410789489746	30.8219604492188\\
144.415069580078	30.8237342834473\\
144.41934967041	30.8255062103271\\
144.423629760742	30.8272762298584\\
144.427909851074	30.8290500640869\\
144.432174682617	30.8308181762695\\
144.436454772949	30.832592010498\\
144.440734863281	30.8343639373779\\
144.445014953613	30.8361358642578\\
144.449295043945	30.8379077911377\\
144.453559875488	30.8396759033203\\
144.45783996582	30.8414497375488\\
144.462120056152	30.8432216644287\\
144.466400146484	30.8449935913086\\
144.470680236816	30.8467674255371\\
144.474952697754	30.848539352417\\
144.479225158691	30.8503074645996\\
144.483505249023	30.8520793914795\\
144.487785339355	30.8538513183594\\
144.492065429688	30.8556251525879\\
144.49634552002	30.8573970794678\\
144.500610351563	30.859167098999\\
144.504890441895	30.8609371185303\\
144.509170532227	30.8627090454102\\
144.513450622559	30.8644828796387\\
144.517730712891	30.8662548065186\\
144.522003173828	30.8680267333984\\
144.526275634766	30.8697967529297\\
144.530555725098	30.8715667724609\\
144.53483581543	30.8733406066895\\
144.539115905762	30.8751125335693\\
144.543388366699	30.8768844604492\\
144.547660827637	30.8786544799805\\
144.551940917969	30.8804264068604\\
144.556221008301	30.8822002410889\\
144.560501098633	30.8839702606201\\
144.56477355957	30.8857421875\\
144.569046020508	30.8875122070313\\
144.57332611084	30.8892841339111\\
144.577606201172	30.8910579681396\\
144.581886291504	30.8928298950195\\
144.586158752441	30.8946018218994\\
144.590446472168	30.8963737487793\\
144.594711303711	30.8981418609619\\
144.598991394043	30.8999156951904\\
144.603271484375	30.9016876220703\\
144.607543945313	30.9034595489502\\
144.611831665039	30.9052333831787\\
144.616096496582	30.9069995880127\\
144.620376586914	30.9087734222412\\
144.624656677246	30.9105453491211\\
144.628929138184	30.912317276001\\
144.63321685791	30.9140911102295\\
144.637489318848	30.9158630371094\\
144.641761779785	30.917631149292\\
144.646041870117	30.9194030761719\\
144.650314331055	30.9211750030518\\
144.654602050781	30.9229488372803\\
144.658874511719	30.9247207641602\\
144.663146972656	30.9264907836914\\
144.667427062988	30.9282627105713\\
144.671699523926	30.9300327301025\\
144.675987243652	30.9318065643311\\
144.68025970459	30.9335784912109\\
144.684532165527	30.9353485107422\\
144.688812255859	30.9371204376221\\
144.693084716797	30.938892364502\\
144.697372436523	30.9406661987305\\
144.701644897461	30.9424362182617\\
144.705924987793	30.9442081451416\\
144.71019744873	30.9459781646729\\
144.714469909668	30.9477500915527\\
144.718757629395	30.9495239257813\\
144.723030090332	30.9512958526611\\
144.727310180664	30.9530658721924\\
144.731582641602	30.9548358917236\\
144.735862731934	30.9566078186035\\
144.740142822266	30.958381652832\\
144.744415283203	30.9601535797119\\
144.748695373535	30.9619255065918\\
144.752975463867	30.9636993408203\\
144.757247924805	30.9654655456543\\
144.761528015137	30.9672393798828\\
144.765800476074	30.9690113067627\\
144.770080566406	30.9707832336426\\
144.774360656738	30.9725570678711\\
144.778633117676	30.9743251800537\\
144.782913208008	30.9760971069336\\
144.787185668945	30.9778690338135\\
144.791465759277	30.9796409606934\\
144.795745849609	30.9814147949219\\
144.800018310547	30.9831848144531\\
144.804298400879	30.984956741333\\
144.808570861816	30.9867286682129\\
144.812850952148	30.9884986877441\\
144.81713104248	30.9902725219727\\
144.821411132813	30.9920444488525\\
144.82568359375	30.9938144683838\\
144.829963684082	30.9955863952637\\
144.83423614502	30.9973583221436\\
144.838516235352	30.9991302490234\\
144.842796325684	31.0009021759033\\
144.847068786621	31.0026721954346\\
144.851348876953	31.0044441223145\\
144.855621337891	31.0062160491943\\
144.859901428223	31.0079898834229\\
144.864181518555	31.0097618103027\\
144.868461608887	31.011531829834\\
144.872734069824	31.0133018493652\\
144.877006530762	31.0150737762451\\
144.881286621094	31.0168476104736\\
144.885566711426	31.0186195373535\\
144.889846801758	31.0203914642334\\
144.894119262695	31.022159576416\\
144.898391723633	31.0239315032959\\
144.902679443359	31.0257053375244\\
144.906951904297	31.0274772644043\\
144.911231994629	31.0292491912842\\
144.915504455566	31.0310192108154\\
144.919776916504	31.0327892303467\\
144.92406463623	31.0345630645752\\
144.928337097168	31.0363349914551\\
144.9326171875	31.038106918335\\
144.936897277832	31.0398807525635\\
144.94116973877	31.0416507720947\\
144.945449829102	31.0434226989746\\
144.949722290039	31.0451927185059\\
144.954002380371	31.0469646453857\\
144.958282470703	31.0487384796143\\
144.962554931641	31.0505084991455\\
144.966835021973	31.0522804260254\\
144.97110748291	31.0540523529053\\
144.975387573242	31.0558242797852\\
144.979667663574	31.057596206665\\
144.983947753906	31.0593681335449\\
144.988220214844	31.0611381530762\\
144.992492675781	31.0629100799561\\
144.996772766113	31.0646820068359\\
145.001052856445	31.0664558410645\\
145.005332946777	31.0682277679443\\
145.009605407715	31.069995880127\\
145.013877868652	31.0717678070068\\
145.018157958984	31.0735397338867\\
145.022438049316	31.0753135681152\\
145.026718139648	31.0770854949951\\
145.030990600586	31.0788536071777\\
145.035263061523	31.0806255340576\\
145.039543151855	31.0823974609375\\
145.043823242188	31.084171295166\\
145.04810333252	31.0859432220459\\
145.052375793457	31.0877151489258\\
145.056648254395	31.089485168457\\
145.060928344727	31.0912551879883\\
145.065208435059	31.0930290222168\\
145.069488525391	31.0948009490967\\
145.073760986328	31.0965728759766\\
145.078033447266	31.0983428955078\\
145.082321166992	31.1001167297363\\
145.08659362793	31.1018886566162\\
145.090873718262	31.1036586761475\\
145.095146179199	31.1054306030273\\
145.099433898926	31.1072044372559\\
145.103706359863	31.1089744567871\\
145.107978820801	31.110746383667\\
145.112258911133	31.1125183105469\\
145.116539001465	31.1142883300781\\
145.120819091797	31.1160621643066\\
145.125091552734	31.1178321838379\\
145.129364013672	31.1196041107178\\
145.133644104004	31.1213760375977\\
145.137924194336	31.1231479644775\\
145.142204284668	31.1249217987061\\
145.146476745605	31.1266899108887\\
145.150749206543	31.1284618377686\\
145.155029296875	31.1302337646484\\
145.159309387207	31.1320056915283\\
145.163589477539	31.1337795257568\\
145.167861938477	31.1355514526367\\
145.172134399414	31.1373195648193\\
145.176414489746	31.1390914916992\\
145.180694580078	31.1408634185791\\
145.18497467041	31.1426372528076\\
145.189247131348	31.1444091796875\\
145.193519592285	31.1461791992188\\
145.197799682617	31.1479511260986\\
145.202079772949	31.1497211456299\\
145.206359863281	31.1514949798584\\
145.210639953613	31.1532669067383\\
145.214912414551	31.1550388336182\\
145.219184875488	31.1568088531494\\
145.22346496582	31.1585826873779\\
145.227745056152	31.1603527069092\\
145.232025146484	31.1621246337891\\
145.236297607422	31.1638965606689\\
145.240570068359	31.1656665802002\\
145.244850158691	31.1674404144287\\
145.249130249023	31.1692123413086\\
145.253410339355	31.1709842681885\\
145.257682800293	31.1727542877197\\
145.26195526123	31.174524307251\\
145.266235351563	31.1762981414795\\
145.270515441895	31.1780700683594\\
145.274795532227	31.1798419952393\\
145.279067993164	31.1816139221191\\
145.283348083496	31.1833877563477\\
145.287620544434	31.1851558685303\\
145.291900634766	31.1869277954102\\
145.296180725098	31.18869972229\\
145.300453186035	31.1904716491699\\
145.304740905762	31.1922454833984\\
145.309005737305	31.1940155029297\\
145.313285827637	31.1957855224609\\
145.317565917969	31.1975574493408\\
145.321838378906	31.1993293762207\\
145.326126098633	31.2011032104492\\
145.33039855957	31.2028751373291\\
145.334671020508	31.2046451568604\\
145.33895111084	31.2064151763916\\
145.343223571777	31.2081871032715\\
145.347511291504	31.2099609375\\
145.351783752441	31.2117328643799\\
145.356056213379	31.2135028839111\\
145.360336303711	31.215274810791\\
145.364616394043	31.2170486450195\\
145.368896484375	31.2188186645508\\
145.373168945313	31.2205905914307\\
145.37744140625	31.2223606109619\\
145.381721496582	31.2241325378418\\
145.386001586914	31.2259063720703\\
145.390281677246	31.2276782989502\\
145.394554138184	31.2294483184814\\
145.398834228516	31.2312202453613\\
145.403106689453	31.2329902648926\\
145.407386779785	31.2347640991211\\
145.411666870117	31.236536026001\\
145.415939331055	31.2383079528809\\
145.420219421387	31.2400798797607\\
145.424491882324	31.2418479919434\\
145.428771972656	31.2436218261719\\
145.433052062988	31.2453937530518\\
145.437324523926	31.2471656799316\\
145.441604614258	31.2489376068115\\
145.44588470459	31.25071144104\\
145.450157165527	31.2524795532227\\
145.454437255859	31.2542514801025\\
145.458709716797	31.2560234069824\\
145.462989807129	31.2577953338623\\
145.467269897461	31.2595691680908\\
145.471542358398	31.2613391876221\\
145.47582244873	31.263111114502\\
145.480094909668	31.2648811340332\\
145.484375	31.2666530609131\\
145.488655090332	31.2684268951416\\
145.49292755127	31.2701969146729\\
145.497207641602	31.2719688415527\\
145.501480102539	31.2737407684326\\
145.505767822266	31.2755146026611\\
145.510040283203	31.2772846221924\\
145.514320373535	31.2790565490723\\
145.518592834473	31.2808265686035\\
145.52286529541	31.2825984954834\\
145.527153015137	31.2843723297119\\
145.531425476074	31.2861442565918\\
145.535705566406	31.287914276123\\
145.539978027344	31.2896842956543\\
145.544258117676	31.2914562225342\\
145.548538208008	31.2932300567627\\
145.552810668945	31.2950019836426\\
145.557090759277	31.2967739105225\\
145.561370849609	31.2985458374023\\
145.565643310547	31.300313949585\\
145.569923400879	31.3020877838135\\
145.574195861816	31.3038597106934\\
145.578475952148	31.3056316375732\\
145.58275604248	31.3074035644531\\
145.587028503418	31.3091716766357\\
145.59130859375	31.3109455108643\\
145.595581054688	31.3127174377441\\
145.59986114502	31.314489364624\\
145.604141235352	31.3162612915039\\
145.608413696289	31.3180313110352\\
145.612693786621	31.3198051452637\\
145.616973876953	31.3215751647949\\
145.621246337891	31.3233470916748\\
145.625526428223	31.3251190185547\\
145.629806518555	31.3268928527832\\
145.634078979492	31.3286628723145\\
145.638359069824	31.3304347991943\\
145.642631530762	31.3322067260742\\
145.646911621094	31.3339786529541\\
145.651191711426	31.335750579834\\
145.655464172363	31.3375205993652\\
145.659744262695	31.3392925262451\\
145.664016723633	31.341064453125\\
145.668296813965	31.3428382873535\\
145.672576904297	31.3446102142334\\
145.676856994629	31.3463802337646\\
145.681129455566	31.3481502532959\\
145.685401916504	31.3499221801758\\
145.689682006836	31.3516960144043\\
145.693962097168	31.3534679412842\\
145.6982421875	31.3552398681641\\
145.702514648438	31.3570079803467\\
145.706787109375	31.3587799072266\\
145.711074829102	31.3605537414551\\
145.715347290039	31.362325668335\\
145.719627380371	31.3640975952148\\
145.723899841309	31.3658676147461\\
145.728172302246	31.3676376342773\\
145.732460021973	31.3694114685059\\
145.73673248291	31.3711833953857\\
145.741012573242	31.3729553222656\\
145.74528503418	31.3747272491455\\
145.749557495117	31.3764972686768\\
145.753845214844	31.3782711029053\\
145.758117675781	31.3800411224365\\
145.762397766113	31.3818130493164\\
145.766670227051	31.3835849761963\\
145.770942687988	31.3853549957275\\
145.775230407715	31.3871288299561\\
145.779502868652	31.3889007568359\\
145.783782958984	31.3906707763672\\
145.788063049316	31.3924446105957\\
145.792343139648	31.3942165374756\\
145.796615600586	31.3959865570068\\
145.800888061523	31.3977584838867\\
145.805168151855	31.3995304107666\\
145.809448242188	31.4013042449951\\
145.81372833252	31.4030742645264\\
145.818000793457	31.4048442840576\\
145.822273254395	31.4066162109375\\
145.826553344727	31.4083881378174\\
145.830833435059	31.4101619720459\\
145.835113525391	31.4119338989258\\
145.839385986328	31.4137020111084\\
145.843658447266	31.4154739379883\\
145.847938537598	31.4172458648682\\
145.85221862793	31.4190196990967\\
145.856498718262	31.4207916259766\\
145.860771179199	31.4225635528564\\
145.865043640137	31.4243335723877\\
145.869323730469	31.4261035919189\\
145.873603820801	31.4278774261475\\
145.877883911133	31.4296493530273\\
145.88215637207	31.4314212799072\\
145.886428833008	31.4331912994385\\
145.89070892334	31.4349632263184\\
145.894989013672	31.4367370605469\\
145.899269104004	31.4385070800781\\
145.903541564941	31.440279006958\\
145.907821655273	31.4420509338379\\
145.912094116211	31.4438209533691\\
145.916374206543	31.4455947875977\\
145.920654296875	31.4473667144775\\
145.924934387207	31.4491367340088\\
145.929214477539	31.4509105682373\\
145.933479309082	31.4526786804199\\
145.937759399414	31.4544525146484\\
145.942039489746	31.4562244415283\\
145.946319580078	31.4579963684082\\
145.95059967041	31.4597702026367\\
145.954864501953	31.4615364074707\\
145.959144592285	31.4633102416992\\
145.963424682617	31.4650821685791\\
145.967704772949	31.466854095459\\
145.971984863281	31.4686279296875\\
145.976257324219	31.4703998565674\\
145.980529785156	31.47216796875\\
145.984809875488	31.4739398956299\\
145.98908996582	31.4757118225098\\
145.993370056152	31.4774856567383\\
145.99764251709	31.4792575836182\\
146.001914978027	31.4810276031494\\
146.006195068359	31.4827976226807\\
146.010475158691	31.4845695495605\\
146.014755249023	31.4863433837891\\
146.019035339355	31.4881153106689\\
146.023307800293	31.4898872375488\\
146.02758026123	31.4916572570801\\
146.031860351563	31.49342918396\\
146.036140441895	31.4952011108398\\
146.040420532227	31.4969730377197\\
146.044692993164	31.4987449645996\\
146.048965454102	31.5005149841309\\
146.053245544434	31.5022869110107\\
146.057525634766	31.5040607452393\\
146.061805725098	31.5058326721191\\
146.066078186035	31.5076026916504\\
146.070350646973	31.5093727111816\\
146.074630737305	31.5111446380615\\
146.078910827637	31.51291847229\\
146.083190917969	31.5146903991699\\
146.087463378906	31.5164623260498\\
146.091751098633	31.5182361602783\\
146.096015930176	31.5200023651123\\
146.100296020508	31.5217761993408\\
146.10457611084	31.5235481262207\\
146.108848571777	31.5253200531006\\
146.113136291504	31.5270938873291\\
146.117401123047	31.5288600921631\\
146.121681213379	31.5306339263916\\
146.125961303711	31.5324058532715\\
146.130233764648	31.5341777801514\\
146.134521484375	31.5359516143799\\
146.138793945313	31.5377235412598\\
146.14306640625	31.539493560791\\
146.147346496582	31.5412635803223\\
146.15161895752	31.5430355072021\\
146.155906677246	31.5448093414307\\
146.160179138184	31.5465812683105\\
146.164451599121	31.5483512878418\\
146.168731689453	31.5501232147217\\
146.173004150391	31.5518932342529\\
146.177291870117	31.5536670684814\\
146.181564331055	31.5554389953613\\
146.185836791992	31.5572090148926\\
146.190116882324	31.5589809417725\\
146.194389343262	31.5607528686523\\
146.198677062988	31.5625267028809\\
146.202949523926	31.5642967224121\\
146.207229614258	31.566068649292\\
146.211502075195	31.5678386688232\\
146.215774536133	31.5696105957031\\
146.220062255859	31.5713844299316\\
146.224334716797	31.5731563568115\\
146.228614807129	31.5749282836914\\
146.232887268066	31.576696395874\\
146.237159729004	31.5784683227539\\
146.24144744873	31.5802421569824\\
146.245719909668	31.5820140838623\\
146.25	31.5837860107422\\
146.254280090332	31.5855598449707\\
146.25855255127	31.5873260498047\\
146.262832641602	31.5890998840332\\
146.267105102539	31.5908718109131\\
146.271385192871	31.592643737793\\
146.275665283203	31.5944175720215\\
146.279937744141	31.5961856842041\\
146.284217834473	31.5979595184326\\
146.28849029541	31.5997295379639\\
146.292770385742	31.6015014648438\\
146.297050476074	31.6032752990723\\
146.301322937012	31.6050434112549\\
146.305603027344	31.6068172454834\\
146.309875488281	31.6085891723633\\
146.314155578613	31.6103591918945\\
146.318435668945	31.612133026123\\
146.322715759277	31.6139049530029\\
146.326988220215	31.6156749725342\\
146.331268310547	31.6174468994141\\
146.335540771484	31.6192188262939\\
146.339820861816	31.6209926605225\\
146.344100952148	31.6227626800537\\
146.348373413086	31.624532699585\\
146.352653503418	31.6263046264648\\
146.356925964355	31.6280765533447\\
146.361206054688	31.6298503875732\\
146.36548614502	31.6316223144531\\
146.369766235352	31.6333923339844\\
146.374038696289	31.6351623535156\\
146.378311157227	31.6369342803955\\
146.382591247559	31.638708114624\\
146.386871337891	31.6404800415039\\
146.391151428223	31.6422519683838\\
146.39542388916	31.6440200805664\\
146.399696350098	31.6457920074463\\
146.40397644043	31.6475658416748\\
146.408256530762	31.6493377685547\\
146.412536621094	31.6511096954346\\
146.416809082031	31.6528797149658\\
146.421081542969	31.6546516418457\\
146.425369262695	31.6564235687256\\
146.429641723633	31.6581954956055\\
146.433921813965	31.6599674224854\\
146.438201904297	31.6617412567139\\
146.44246673584	31.6635093688965\\
146.446754455566	31.665283203125\\
146.451026916504	31.6670551300049\\
146.455307006836	31.6688251495361\\
146.459587097168	31.6705989837646\\
146.463851928711	31.6723670959473\\
146.468139648438	31.6741409301758\\
146.472412109375	31.6759128570557\\
146.476692199707	31.6776847839355\\
146.480972290039	31.6794586181641\\
146.485252380371	31.6812286376953\\
146.489524841309	31.6829986572266\\
146.493797302246	31.6847705841064\\
146.498077392578	31.6865425109863\\
146.50235748291	31.6883163452148\\
146.506637573242	31.6900882720947\\
146.51091003418	31.6918563842773\\
146.515182495117	31.6936283111572\\
146.519462585449	31.6954002380371\\
146.523742675781	31.6971740722656\\
146.528022766113	31.6989459991455\\
146.532295227051	31.7007160186768\\
146.536567687988	31.702486038208\\
146.54084777832	31.7042579650879\\
146.545127868652	31.7060317993164\\
146.549407958984	31.7078037261963\\
146.553680419922	31.7095756530762\\
146.557952880859	31.7113456726074\\
146.562232971191	31.7131156921387\\
146.566513061523	31.7148895263672\\
146.570793151855	31.7166614532471\\
146.575065612793	31.718433380127\\
146.57933807373	31.7202033996582\\
146.583618164063	31.7219753265381\\
146.587898254395	31.7237491607666\\
146.592178344727	31.7255191802979\\
146.596450805664	31.7272911071777\\
146.600738525391	31.7290649414063\\
146.605003356934	31.7308330535889\\
146.609283447266	31.7326068878174\\
146.613563537598	31.7343788146973\\
146.617835998535	31.7361507415771\\
146.622123718262	31.737922668457\\
146.626396179199	31.7396926879883\\
146.630668640137	31.7414646148682\\
146.634948730469	31.743236541748\\
146.639228820801	31.7450084686279\\
146.643508911133	31.7467823028564\\
146.64778137207	31.7485504150391\\
146.652053833008	31.7503223419189\\
146.65633392334	31.7520942687988\\
146.660614013672	31.7538661956787\\
146.664894104004	31.7556400299072\\
146.669166564941	31.7574119567871\\
146.673439025879	31.7591819763184\\
146.677719116211	31.7609519958496\\
146.681999206543	31.7627239227295\\
146.686279296875	31.764497756958\\
146.690551757813	31.7662696838379\\
146.69482421875	31.7680397033691\\
146.699104309082	31.769811630249\\
146.703384399414	31.7715816497803\\
146.707664489746	31.7733554840088\\
146.711936950684	31.7751274108887\\
146.716217041016	31.7768993377686\\
146.720489501953	31.7786693572998\\
146.724769592285	31.7804412841797\\
146.729049682617	31.7822151184082\\
146.733329772949	31.7839851379395\\
146.737602233887	31.7857570648193\\
146.741874694824	31.7875270843506\\
146.746154785156	31.7892990112305\\
146.750434875488	31.791072845459\\
146.75471496582	31.7928447723389\\
146.758987426758	31.7946147918701\\
146.763259887695	31.7963848114014\\
146.767539978027	31.7981586456299\\
146.771820068359	31.7999305725098\\
146.776100158691	31.8017024993896\\
146.780372619629	31.8034744262695\\
146.784652709961	31.805248260498\\
146.788925170898	31.8070163726807\\
146.79320526123	31.8087882995605\\
146.797485351563	31.8105602264404\\
146.8017578125	31.8123321533203\\
146.806045532227	31.8141059875488\\
146.81031036377	31.8158760070801\\
146.814590454102	31.8176460266113\\
146.818870544434	31.8194179534912\\
146.823143005371	31.8211898803711\\
146.827430725098	31.8229637145996\\
146.831703186035	31.8247356414795\\
146.835975646973	31.8265056610107\\
146.840255737305	31.8282775878906\\
146.844528198242	31.8300476074219\\
146.848815917969	31.8318214416504\\
146.853088378906	31.8335933685303\\
146.857360839844	31.8353633880615\\
146.861640930176	31.8371353149414\\
146.865913391113	31.8389072418213\\
146.87020111084	31.8406810760498\\
146.874473571777	31.8424510955811\\
146.878746032715	31.8442211151123\\
146.883026123047	31.8459930419922\\
146.887298583984	31.8477649688721\\
146.891586303711	31.8495388031006\\
146.895858764648	31.8513107299805\\
146.90013885498	31.8530807495117\\
146.904411315918	31.854850769043\\
146.90869140625	31.8566246032715\\
146.912971496582	31.8583965301514\\
146.91724395752	31.8601684570313\\
146.921524047852	31.8619403839111\\
146.925796508789	31.8637084960938\\
146.930076599121	31.8654823303223\\
146.934356689453	31.8672542572021\\
146.938629150391	31.869026184082\\
146.942909240723	31.8707981109619\\
146.947189331055	31.8725719451904\\
146.951461791992	31.8743419647217\\
146.955741882324	31.8761119842529\\
146.960014343262	31.8778839111328\\
146.964294433594	31.8796558380127\\
146.968574523926	31.8814296722412\\
146.972846984863	31.8831996917725\\
146.977127075195	31.8849716186523\\
146.981399536133	31.8867416381836\\
146.985679626465	31.8885135650635\\
146.989959716797	31.890287399292\\
146.994232177734	31.8920574188232\\
146.998512268066	31.8938293457031\\
147.002784729004	31.895601272583\\
147.007064819336	31.8973731994629\\
147.011344909668	31.8991451263428\\
147.015625	31.9009170532227\\
147.019897460938	31.9026870727539\\
147.024169921875	31.9044589996338\\
147.028450012207	31.9062309265137\\
147.032730102539	31.9080047607422\\
147.037010192871	31.9097766876221\\
147.041282653809	31.9115447998047\\
147.045562744141	31.9133167266846\\
147.049842834473	31.9150905609131\\
147.05411529541	31.916862487793\\
147.058395385742	31.9186344146729\\
147.062675476074	31.9204063415527\\
147.066947937012	31.9221744537354\\
147.071228027344	31.9239482879639\\
147.075500488281	31.9257202148438\\
147.079780578613	31.9274921417236\\
147.084060668945	31.9292640686035\\
147.088333129883	31.9310340881348\\
147.092613220215	31.9328079223633\\
147.096885681152	31.9345779418945\\
147.101165771484	31.9363498687744\\
147.105445861816	31.9381217956543\\
147.109718322754	31.9398918151855\\
147.113998413086	31.9416656494141\\
147.118270874023	31.9434375762939\\
147.122550964355	31.9452075958252\\
147.126831054688	31.9469795227051\\
147.13111114502	31.9487533569336\\
147.135383605957	31.9505233764648\\
147.139663696289	31.9522953033447\\
147.143936157227	31.9540672302246\\
147.148216247559	31.9558372497559\\
147.152496337891	31.9576110839844\\
147.156768798828	31.9593811035156\\
147.16104888916	31.9611530303955\\
147.165321350098	31.9629249572754\\
147.16960144043	31.9646968841553\\
147.173881530762	31.9664707183838\\
147.178161621094	31.968240737915\\
147.182434082031	31.9700107574463\\
147.186706542969	31.9717826843262\\
147.190986633301	31.9735565185547\\
147.195266723633	31.9753284454346\\
147.199546813965	31.9771003723145\\
147.203819274902	31.9788684844971\\
147.20809173584	31.980640411377\\
147.212371826172	31.9824142456055\\
147.216651916504	31.9841861724854\\
147.220932006836	31.9859580993652\\
147.225204467773	31.9877281188965\\
147.229476928711	31.9895000457764\\
147.233764648438	31.9912719726563\\
147.238037109375	31.9930438995361\\
147.242317199707	31.994815826416\\
147.246589660645	31.9965877532959\\
147.250862121582	31.9983577728271\\
147.255149841309	32.000129699707\\
147.259422302246	32.0019035339355\\
147.263702392578	32.0036735534668\\
147.267974853516	32.0054473876953\\
147.272247314453	32.0072135925293\\
147.27653503418	32.0089874267578\\
147.280807495117	32.0107612609863\\
147.285087585449	32.0125312805176\\
147.289360046387	32.0143051147461\\
147.293647766113	32.0160789489746\\
147.297920227051	32.0178489685059\\
147.302192687988	32.0196189880371\\
147.30647277832	32.0213890075684\\
147.310745239258	32.0231628417969\\
147.315032958984	32.0249366760254\\
147.319305419922	32.0267066955566\\
147.323577880859	32.0284767150879\\
147.327857971191	32.0302505493164\\
147.332138061523	32.0320205688477\\
147.336418151855	32.0337944030762\\
147.340690612793	32.0355644226074\\
147.34496307373	32.0373344421387\\
147.349243164063	32.0391082763672\\
147.353523254395	32.0408821105957\\
147.357803344727	32.042652130127\\
147.362075805664	32.0444221496582\\
147.366348266602	32.0461921691895\\
147.370628356934	32.047966003418\\
147.374908447266	32.0497398376465\\
147.379188537598	32.0515098571777\\
147.383460998535	32.0532836914063\\
147.387733459473	32.0550498962402\\
147.392013549805	32.0568237304688\\
147.396293640137	32.0585975646973\\
147.400573730469	32.0603675842285\\
147.404846191406	32.062141418457\\
147.409126281738	32.0639114379883\\
147.413398742676	32.0656814575195\\
147.417678833008	32.067455291748\\
147.42195892334	32.0692253112793\\
147.426231384277	32.0709991455078\\
147.430511474609	32.0727691650391\\
147.434783935547	32.0745391845703\\
147.439064025879	32.0763130187988\\
147.443344116211	32.0780830383301\\
147.447624206543	32.0798568725586\\
147.45189666748	32.0816268920898\\
147.456169128418	32.0833969116211\\
147.46044921875	32.0851707458496\\
147.464729309082	32.0869445800781\\
147.469009399414	32.0887145996094\\
147.473289489746	32.0904884338379\\
147.477561950684	32.0922584533691\\
147.481834411621	32.0940284729004\\
147.486114501953	32.0958023071289\\
147.490394592285	32.0975723266602\\
147.494674682617	32.0993461608887\\
147.498947143555	32.1011161804199\\
147.503219604492	32.1028861999512\\
147.507499694824	32.1046600341797\\
147.511779785156	32.1064300537109\\
147.516059875488	32.1082038879395\\
147.520332336426	32.109977722168\\
147.524612426758	32.1117477416992\\
147.528884887695	32.1135177612305\\
147.533164978027	32.1152877807617\\
147.537445068359	32.1170616149902\\
147.541725158691	32.1188354492188\\
147.545997619629	32.12060546875\\
147.550270080566	32.1223754882813\\
147.554550170898	32.1241455078125\\
147.55883026123	32.125919342041\\
147.563110351563	32.1276931762695\\
147.5673828125	32.1294631958008\\
147.571655273438	32.131233215332\\
147.57593536377	32.1330070495605\\
147.580215454102	32.1347808837891\\
147.584495544434	32.1365509033203\\
147.588768005371	32.1383209228516\\
147.593048095703	32.1400947570801\\
147.597320556641	32.1418647766113\\
147.601600646973	32.1436386108398\\
147.605880737305	32.1454086303711\\
147.610153198242	32.1471786499023\\
147.614440917969	32.1489524841309\\
147.618705749512	32.1507225036621\\
147.622985839844	32.1524963378906\\
147.627265930176	32.1542663574219\\
147.631538391113	32.1560401916504\\
147.63582611084	32.1578140258789\\
147.640098571777	32.1595840454102\\
147.644371032715	32.1613540649414\\
147.648651123047	32.1631240844727\\
147.652923583984	32.1648979187012\\
147.657211303711	32.1666717529297\\
147.661483764648	32.1684417724609\\
147.665756225586	32.1702117919922\\
147.670036315918	32.1719818115234\\
147.674308776855	32.173755645752\\
147.678596496582	32.1755294799805\\
147.68286895752	32.1772994995117\\
147.687141418457	32.179069519043\\
147.691421508789	32.1808395385742\\
147.695693969727	32.1826133728027\\
147.699981689453	32.1843872070313\\
147.704254150391	32.1861572265625\\
147.708534240723	32.187931060791\\
147.71280670166	32.1897010803223\\
147.717079162598	32.1914710998535\\
147.721366882324	32.193244934082\\
147.725639343262	32.1950149536133\\
147.729919433594	32.1967887878418\\
147.734191894531	32.198558807373\\
147.738464355469	32.2003288269043\\
147.742752075195	32.2021026611328\\
147.747024536133	32.2038764953613\\
147.751304626465	32.2056465148926\\
147.755584716797	32.2074203491211\\
147.759857177734	32.2091865539551\\
147.764137268066	32.2109603881836\\
147.768409729004	32.2127342224121\\
147.772689819336	32.2145042419434\\
147.776969909668	32.2162780761719\\
147.781242370605	32.2180442810059\\
147.785522460938	32.2198181152344\\
147.789794921875	32.2215919494629\\
147.794075012207	32.2233619689941\\
147.798355102539	32.2251358032227\\
147.802627563477	32.2269020080566\\
147.806907653809	32.2286758422852\\
147.811180114746	32.2304496765137\\
147.815460205078	32.2322196960449\\
147.81974029541	32.2339935302734\\
147.824020385742	32.235767364502\\
147.82829284668	32.2375373840332\\
147.832565307617	32.2393074035645\\
147.836845397949	32.2410774230957\\
147.841125488281	32.2428512573242\\
147.845405578613	32.2446250915527\\
147.849678039551	32.246395111084\\
147.853958129883	32.2481651306152\\
147.85823059082	32.2499351501465\\
147.862510681152	32.251708984375\\
147.866790771484	32.2534828186035\\
147.871070861816	32.2552528381348\\
147.875343322754	32.257022857666\\
147.879615783691	32.2587966918945\\
147.883895874023	32.260570526123\\
147.888175964355	32.2623405456543\\
147.892456054688	32.2641105651855\\
147.896728515625	32.2658805847168\\
147.901000976563	32.2676544189453\\
147.905281066895	32.2694282531738\\
147.909561157227	32.2711982727051\\
147.913841247559	32.2729721069336\\
147.918113708496	32.2747383117676\\
147.922386169434	32.2765121459961\\
147.926666259766	32.2782859802246\\
147.930946350098	32.2800559997559\\
147.93522644043	32.2818298339844\\
147.939506530762	32.2836036682129\\
147.943771362305	32.2853698730469\\
147.948059082031	32.2871437072754\\
147.952331542969	32.2889137268066\\
147.956611633301	32.2906875610352\\
147.960891723633	32.2924613952637\\
147.965156555176	32.2942276000977\\
147.969444274902	32.2960014343262\\
147.97371673584	32.2977714538574\\
147.977996826172	32.2995452880859\\
147.982276916504	32.3013191223145\\
147.986557006836	32.3030891418457\\
147.990829467773	32.304859161377\\
147.995101928711	32.3066329956055\\
147.999382019043	32.3084030151367\\
148.003662109375	32.3101768493652\\
148.007942199707	32.3119468688965\\
148.012214660645	32.3137168884277\\
148.016487121582	32.3154907226563\\
148.020767211914	32.3172607421875\\
148.025047302246	32.319034576416\\
148.029327392578	32.3208045959473\\
148.033599853516	32.3225746154785\\
148.037872314453	32.324348449707\\
148.042152404785	32.3261184692383\\
148.046432495117	32.3278923034668\\
148.050712585449	32.3296661376953\\
148.054985046387	32.3314361572266\\
148.059257507324	32.3332061767578\\
148.063537597656	32.3349761962891\\
148.067817687988	32.3367500305176\\
148.07209777832	32.3385238647461\\
148.076370239258	32.3402938842773\\
148.080642700195	32.3420639038086\\
148.084922790527	32.3438339233398\\
148.089202880859	32.3456077575684\\
148.093482971191	32.3473815917969\\
148.097755432129	32.3491516113281\\
148.102043151855	32.3509254455566\\
148.106307983398	32.3526954650879\\
148.11058807373	32.3544654846191\\
148.114868164063	32.3562393188477\\
148.119140625	32.3580093383789\\
148.123428344727	32.3597831726074\\
148.12769317627	32.3615531921387\\
148.131973266602	32.3633270263672\\
148.136253356934	32.3650970458984\\
148.140525817871	32.3668670654297\\
148.144813537598	32.3686408996582\\
148.149078369141	32.3704109191895\\
148.153358459473	32.372184753418\\
148.157638549805	32.3739547729492\\
148.161918640137	32.3757286071777\\
148.166198730469	32.3775024414063\\
148.170471191406	32.3792724609375\\
148.174743652344	32.3810424804688\\
148.179023742676	32.3828125\\
148.183303833008	32.3845863342285\\
148.18758392334	32.386360168457\\
148.191856384277	32.3881301879883\\
148.196128845215	32.3899002075195\\
148.200408935547	32.3916702270508\\
148.204689025879	32.3934440612793\\
148.208969116211	32.3952178955078\\
148.213241577148	32.3969879150391\\
148.21752166748	32.3987617492676\\
148.221794128418	32.4005279541016\\
148.22607421875	32.4023017883301\\
148.230354309082	32.4040756225586\\
148.23462677002	32.4058456420898\\
148.238906860352	32.4076194763184\\
148.243179321289	32.4093894958496\\
148.247459411621	32.4111595153809\\
148.251739501953	32.4129333496094\\
148.256019592285	32.4147033691406\\
148.260292053223	32.4164772033691\\
148.26456451416	32.4182472229004\\
148.268844604492	32.4200172424316\\
148.273124694824	32.4217910766602\\
148.277404785156	32.4235610961914\\
148.281677246094	32.4253349304199\\
148.285957336426	32.4271087646484\\
148.290229797363	32.4288749694824\\
148.294509887695	32.4306488037109\\
148.298789978027	32.4324226379395\\
148.303062438965	32.4341926574707\\
148.307342529297	32.4359664916992\\
148.311614990234	32.4377365112305\\
148.315895080566	32.4395065307617\\
148.320175170898	32.4412803649902\\
148.324447631836	32.4430503845215\\
148.328735351563	32.44482421875\\
148.3330078125	32.4465980529785\\
148.337280273438	32.4483642578125\\
148.34156036377	32.450138092041\\
148.345832824707	32.4519081115723\\
148.350120544434	32.4536819458008\\
148.354393005371	32.4554557800293\\
148.358665466309	32.4572257995605\\
148.362945556641	32.4589958190918\\
148.367218017578	32.460765838623\\
148.371505737305	32.4625396728516\\
148.375778198242	32.4643135070801\\
148.38005065918	32.4660835266113\\
148.384330749512	32.4678535461426\\
148.388603210449	32.4696235656738\\
148.392890930176	32.4713973999023\\
148.397163391113	32.4731712341309\\
148.401443481445	32.4749412536621\\
148.405715942383	32.4767112731934\\
148.40998840332	32.4784851074219\\
148.414276123047	32.4802589416504\\
148.418548583984	32.4820289611816\\
148.422828674316	32.4837989807129\\
148.427101135254	32.4855690002441\\
148.431373596191	32.4873428344727\\
148.435661315918	32.4891166687012\\
148.439933776855	32.4908866882324\\
148.444213867188	32.4926567077637\\
148.44849395752	32.4944305419922\\
148.452766418457	32.4962005615234\\
148.457046508789	32.497974395752\\
148.461318969727	32.4997444152832\\
148.465599060059	32.5015182495117\\
148.469879150391	32.5032920837402\\
148.474151611328	32.5050582885742\\
148.47843170166	32.5068321228027\\
148.482704162598	32.508602142334\\
148.48698425293	32.5103759765625\\
148.491264343262	32.512149810791\\
148.495536804199	32.5139198303223\\
148.499816894531	32.5156898498535\\
148.504089355469	32.5174598693848\\
148.508369445801	32.5192337036133\\
148.512649536133	32.5210075378418\\
148.516929626465	32.522777557373\\
148.521202087402	32.5245475769043\\
148.52547454834	32.5263214111328\\
148.529754638672	32.5280914306641\\
148.534034729004	32.5298652648926\\
148.538314819336	32.5316352844238\\
148.542587280273	32.5334053039551\\
148.546859741211	32.5351791381836\\
148.551139831543	32.5369491577148\\
148.555419921875	32.5387229919434\\
148.559700012207	32.5404930114746\\
148.563980102539	32.5422668457031\\
148.568252563477	32.5440368652344\\
148.572525024414	32.5458068847656\\
148.576805114746	32.5475807189941\\
148.581085205078	32.5493545532227\\
148.58536529541	32.5511245727539\\
148.589637756348	32.5528945922852\\
148.59391784668	32.5546684265137\\
148.598190307617	32.5564384460449\\
148.602470397949	32.5582122802734\\
148.606750488281	32.5599822998047\\
148.611022949219	32.5617523193359\\
148.615303039551	32.5635261535645\\
148.619575500488	32.5652961730957\\
148.62385559082	32.5670700073242\\
148.628135681152	32.5688400268555\\
148.632415771484	32.570613861084\\
148.636688232422	32.5723838806152\\
148.640960693359	32.5741539001465\\
148.645240783691	32.575927734375\\
148.649520874023	32.5776977539063\\
148.653800964355	32.5794715881348\\
148.658073425293	32.581241607666\\
148.662353515625	32.5830154418945\\
148.666625976563	32.5847854614258\\
148.670906066895	32.586555480957\\
148.675186157227	32.5883293151855\\
148.679466247559	32.5901031494141\\
148.683738708496	32.5918731689453\\
148.688011169434	32.5936431884766\\
148.692291259766	32.5954170227051\\
148.696571350098	32.5971870422363\\
148.70085144043	32.5989608764648\\
148.705123901367	32.6007308959961\\
148.709396362305	32.6025009155273\\
148.713676452637	32.6042747497559\\
148.717956542969	32.6060485839844\\
148.722236633301	32.6078186035156\\
148.726509094238	32.6095886230469\\
148.730781555176	32.6113586425781\\
148.735061645508	32.6131324768066\\
148.73934173584	32.6149063110352\\
148.743621826172	32.6166763305664\\
148.747894287109	32.6184501647949\\
148.752166748047	32.6202163696289\\
148.756454467773	32.6219902038574\\
148.760726928711	32.6237640380859\\
148.765007019043	32.6255340576172\\
148.76927947998	32.6273078918457\\
148.773551940918	32.629077911377\\
148.777839660645	32.6308479309082\\
148.782112121582	32.6326217651367\\
148.786392211914	32.634391784668\\
148.790664672852	32.6361656188965\\
148.794952392578	32.637939453125\\
148.799224853516	32.6397094726563\\
148.803497314453	32.6414794921875\\
148.807777404785	32.6432495117188\\
148.812049865723	32.6450233459473\\
148.816337585449	32.6467971801758\\
148.820610046387	32.648567199707\\
148.824882507324	32.6503372192383\\
148.829162597656	32.6521110534668\\
148.833435058594	32.653881072998\\
148.83772277832	32.6556549072266\\
148.841995239258	32.6574249267578\\
148.846267700195	32.6591949462891\\
148.850547790527	32.6609687805176\\
148.854820251465	32.6627388000488\\
148.859107971191	32.6645126342773\\
148.863380432129	32.6662826538086\\
148.867652893066	32.6680526733398\\
148.871932983398	32.6698265075684\\
148.87621307373	32.6716003417969\\
148.880493164063	32.6733703613281\\
148.884765625	32.6751441955566\\
148.889038085938	32.6769104003906\\
148.89331817627	32.6786842346191\\
148.897598266602	32.6804580688477\\
148.901878356934	32.6822280883789\\
148.906150817871	32.6840019226074\\
148.910430908203	32.6857719421387\\
148.914703369141	32.6875419616699\\
148.918983459473	32.6893157958984\\
148.923263549805	32.6910858154297\\
148.927536010742	32.6928596496582\\
148.931816101074	32.6946296691895\\
148.936088562012	32.6963996887207\\
148.940368652344	32.6981735229492\\
148.944648742676	32.6999435424805\\
148.948921203613	32.701717376709\\
148.953201293945	32.7034873962402\\
148.957473754883	32.7052574157715\\
148.961753845215	32.70703125\\
148.966033935547	32.7088050842285\\
148.970314025879	32.7105751037598\\
148.974586486816	32.712345123291\\
148.978866577148	32.7141189575195\\
148.983139038086	32.7158889770508\\
148.987419128418	32.7176628112793\\
148.99169921875	32.7194328308105\\
148.995971679688	32.7212066650391\\
149.00025177002	32.7229804992676\\
149.004524230957	32.7247467041016\\
149.008804321289	32.7265205383301\\
149.013084411621	32.7282905578613\\
149.017364501953	32.7300643920898\\
149.021636962891	32.7318382263184\\
149.025917053223	32.7336082458496\\
149.03018951416	32.7353782653809\\
149.034469604492	32.7371482849121\\
149.038749694824	32.7389221191406\\
149.043029785156	32.7406959533691\\
149.047302246094	32.7424659729004\\
149.051574707031	32.7442359924316\\
149.055854797363	32.7460060119629\\
149.060134887695	32.7477798461914\\
149.064414978027	32.7495536804199\\
149.068687438965	32.7513236999512\\
149.072959899902	32.7530937194824\\
149.077239990234	32.7548675537109\\
149.081520080566	32.7566413879395\\
149.085800170898	32.7584114074707\\
149.090072631836	32.760181427002\\
149.094352722168	32.7619552612305\\
149.098625183105	32.7637252807617\\
149.102905273438	32.7654991149902\\
149.10718536377	32.7672691345215\\
149.111457824707	32.76904296875\\
149.115737915039	32.7708129882813\\
149.120010375977	32.7725830078125\\
149.124290466309	32.774356842041\\
149.128570556641	32.7761268615723\\
149.132843017578	32.7779006958008\\
149.13712310791	32.779670715332\\
149.141403198242	32.7814445495605\\
149.14567565918	32.7832145690918\\
149.149955749512	32.784984588623\\
149.154228210449	32.7867584228516\\
149.158515930176	32.7885322570801\\
149.162788391113	32.7903022766113\\
149.167060852051	32.7920722961426\\
149.171340942383	32.7938423156738\\
149.17561340332	32.7956161499023\\
149.179901123047	32.7973899841309\\
149.184173583984	32.7991600036621\\
149.188446044922	32.8009300231934\\
149.192726135254	32.8027038574219\\
149.196998596191	32.8044738769531\\
149.201286315918	32.8062477111816\\
149.205558776855	32.8080177307129\\
149.209838867188	32.8097915649414\\
149.214111328125	32.8115615844727\\
149.218383789063	32.8133316040039\\
149.222671508789	32.8151054382324\\
149.226943969727	32.8168754577637\\
149.231224060059	32.8186492919922\\
149.235496520996	32.8204193115234\\
149.239768981934	32.8221893310547\\
149.24405670166	32.8239631652832\\
149.248329162598	32.8257369995117\\
149.25260925293	32.827507019043\\
149.256889343262	32.8292770385742\\
149.261154174805	32.8310470581055\\
149.265441894531	32.832820892334\\
149.269714355469	32.8345947265625\\
149.273994445801	32.8363647460938\\
149.278274536133	32.8381385803223\\
149.28254699707	32.8399047851563\\
149.286827087402	32.8416786193848\\
149.29109954834	32.8434524536133\\
149.295379638672	32.8452224731445\\
149.299659729004	32.846996307373\\
149.303932189941	32.8487663269043\\
149.308212280273	32.8505363464355\\
149.312484741211	32.8523101806641\\
149.316764831543	32.8540802001953\\
149.321044921875	32.8558540344238\\
149.325325012207	32.8576278686523\\
149.329597473145	32.8593978881836\\
149.333869934082	32.8611679077148\\
149.338150024414	32.8629379272461\\
149.342430114746	32.8647117614746\\
149.346710205078	32.8664855957031\\
149.350982666016	32.8682556152344\\
149.355255126953	32.8700256347656\\
149.359535217285	32.8717994689941\\
149.363815307617	32.8735694885254\\
149.368095397949	32.8753433227539\\
149.372375488281	32.8771133422852\\
149.376647949219	32.8788833618164\\
149.380920410156	32.8806571960449\\
149.385200500488	32.8824310302734\\
149.38948059082	32.8842010498047\\
149.393760681152	32.8859710693359\\
149.39803314209	32.8877410888672\\
149.402305603027	32.8895149230957\\
149.406585693359	32.8912887573242\\
149.410865783691	32.8930587768555\\
149.415145874023	32.894832611084\\
149.419418334961	32.896598815918\\
149.423690795898	32.8983726501465\\
149.42797088623	32.900146484375\\
149.432250976563	32.9019165039063\\
149.436531066895	32.9036903381348\\
149.440811157227	32.9054641723633\\
149.44507598877	32.9072303771973\\
149.449356079102	32.9090042114258\\
149.453636169434	32.910774230957\\
149.457916259766	32.9125480651855\\
149.462196350098	32.9143218994141\\
149.466461181641	32.916088104248\\
149.470748901367	32.9178619384766\\
149.475021362305	32.9196319580078\\
149.479301452637	32.9214057922363\\
149.483581542969	32.9231796264648\\
149.487861633301	32.9249496459961\\
149.492134094238	32.9267196655273\\
149.496406555176	32.9284934997559\\
149.500686645508	32.9302635192871\\
149.50496673584	32.9320373535156\\
149.509246826172	32.9338073730469\\
149.513519287109	32.9355773925781\\
149.517791748047	32.9373512268066\\
149.522071838379	32.9391212463379\\
149.526351928711	32.9408950805664\\
149.530632019043	32.9426651000977\\
149.53490447998	32.9444351196289\\
149.539176940918	32.9462089538574\\
149.54345703125	32.9479789733887\\
149.547737121582	32.9497528076172\\
149.552017211914	32.9515266418457\\
149.556289672852	32.953296661377\\
149.560562133789	32.9550666809082\\
149.564842224121	32.9568367004395\\
149.569122314453	32.958610534668\\
149.573402404785	32.9603843688965\\
149.577674865723	32.9621543884277\\
149.58194732666	32.963924407959\\
149.586227416992	32.9656944274902\\
149.590507507324	32.9674682617188\\
149.594787597656	32.9692420959473\\
149.599060058594	32.9710121154785\\
149.60334777832	32.972785949707\\
149.607612609863	32.9745559692383\\
149.611892700195	32.9763298034668\\
149.616172790527	32.978099822998\\
149.620445251465	32.9798698425293\\
149.624732971191	32.9816436767578\\
149.628997802734	32.9834136962891\\
149.633277893066	32.9851875305176\\
149.637557983398	32.9869575500488\\
149.641830444336	32.9887275695801\\
149.646118164063	32.9905014038086\\
149.650382995605	32.9922714233398\\
149.654663085938	32.9940452575684\\
149.65894317627	32.9958152770996\\
149.663215637207	32.9975891113281\\
149.667503356934	32.9993629455566\\
149.671775817871	33.0011329650879\\
149.676048278809	33.0029029846191\\
149.680328369141	33.0046730041504\\
149.684608459473	33.0064468383789\\
149.688888549805	33.0082206726074\\
149.693161010742	33.0099906921387\\
149.69743347168	33.0117607116699\\
149.701713562012	33.0135307312012\\
149.705993652344	33.0153045654297\\
149.710273742676	33.0170783996582\\
149.714546203613	33.0188484191895\\
149.718826293945	33.020622253418\\
149.723098754883	33.022388458252\\
149.727378845215	33.0241622924805\\
149.731658935547	33.025936126709\\
149.735931396484	33.0277061462402\\
149.740211486816	33.0294799804688\\
149.744483947754	33.03125\\
149.748764038086	33.0330200195313\\
149.753044128418	33.0347938537598\\
149.75732421875	33.036563873291\\
149.761596679688	33.0383377075195\\
149.765869140625	33.0401077270508\\
149.770149230957	33.041877746582\\
149.774429321289	33.0436515808105\\
149.778709411621	33.0454254150391\\
149.782981872559	33.0471954345703\\
149.787261962891	33.0489692687988\\
149.791534423828	33.0507354736328\\
149.79581451416	33.0525093078613\\
149.800094604492	33.0542831420898\\
149.80436706543	33.0560531616211\\
149.808647155762	33.0578269958496\\
149.812919616699	33.0595932006836\\
149.817199707031	33.0613670349121\\
149.821479797363	33.0631408691406\\
149.825752258301	33.0649108886719\\
149.830032348633	33.0666847229004\\
149.834312438965	33.0684585571289\\
149.838584899902	33.0702247619629\\
149.842864990234	33.0719985961914\\
149.847137451172	33.0737686157227\\
149.851425170898	33.0755424499512\\
149.855697631836	33.0773162841797\\
149.859970092773	33.0790863037109\\
149.864250183105	33.0808563232422\\
149.868522644043	33.0826263427734\\
149.87281036377	33.084400177002\\
149.877082824707	33.0861740112305\\
149.881355285645	33.0879440307617\\
149.885635375977	33.089714050293\\
149.889907836914	33.0914878845215\\
149.894195556641	33.0932579040527\\
149.898468017578	33.0950317382813\\
149.90274810791	33.0968017578125\\
149.907020568848	33.0985717773438\\
149.911293029785	33.1003456115723\\
149.915580749512	33.1021194458008\\
149.919853210449	33.103889465332\\
149.924133300781	33.1056594848633\\
149.928405761719	33.1074295043945\\
149.932678222656	33.109203338623\\
149.936965942383	33.1109771728516\\
149.94123840332	33.1127471923828\\
149.945518493652	33.1145210266113\\
149.949798583984	33.1162910461426\\
149.954063415527	33.1180610656738\\
149.958351135254	33.1198348999023\\
149.962623596191	33.1216049194336\\
149.966903686523	33.1233787536621\\
149.971183776855	33.1251525878906\\
149.975448608398	33.1269187927246\\
149.979736328125	33.1286926269531\\
149.984008789063	33.1304626464844\\
149.988288879395	33.1322364807129\\
149.992568969727	33.1340103149414\\
149.996841430664	33.1357803344727\\
150.001121520996	33.1375503540039\\
150.005393981934	33.1393203735352\\
150.009674072266	33.1410942077637\\
150.013954162598	33.1428680419922\\
150.01823425293	33.1446380615234\\
150.022506713867	33.1464080810547\\
150.026779174805	33.1481819152832\\
150.031059265137	33.1499519348145\\
150.035339355469	33.151725769043\\
150.039619445801	33.1534957885742\\
150.043891906738	33.1552658081055\\
150.048164367676	33.157039642334\\
150.052444458008	33.1588096618652\\
150.05672454834	33.1605834960938\\
150.061004638672	33.162353515625\\
150.065284729004	33.1641273498535\\
150.069549560547	33.1658973693848\\
150.073829650879	33.167667388916\\
150.078109741211	33.1694412231445\\
150.082389831543	33.171215057373\\
150.086669921875	33.1729850769043\\
150.090942382813	33.1747550964355\\
150.09521484375	33.1765251159668\\
150.099494934082	33.1782989501953\\
150.103775024414	33.1800727844238\\
150.108055114746	33.1818428039551\\
150.112327575684	33.1836128234863\\
150.116600036621	33.1853828430176\\
150.120880126953	33.1871566772461\\
150.125160217285	33.1889305114746\\
150.129440307617	33.1907005310059\\
150.133720397949	33.1924743652344\\
150.137992858887	33.1942443847656\\
150.142265319824	33.1960144042969\\
150.146545410156	33.1977882385254\\
150.150825500488	33.1995582580566\\
150.15510559082	33.2013320922852\\
150.159378051758	33.2031021118164\\
150.163650512695	33.2048759460449\\
150.167930603027	33.2066459655762\\
150.172210693359	33.2084159851074\\
150.176490783691	33.2101898193359\\
150.180770874023	33.2119636535645\\
150.185043334961	33.2137336730957\\
150.189315795898	33.215503692627\\
150.19359588623	33.2172775268555\\
150.197875976563	33.219051361084\\
150.202156066895	33.2208213806152\\
150.206428527832	33.2225914001465\\
150.21070098877	33.2243614196777\\
150.214981079102	33.2261352539063\\
150.219261169434	33.2279090881348\\
150.223541259766	33.229679107666\\
150.227813720703	33.2314491271973\\
150.232086181641	33.2332191467285\\
150.236366271973	33.234992980957\\
150.240646362305	33.2367668151855\\
150.244926452637	33.2385368347168\\
150.249198913574	33.2403106689453\\
150.253471374512	33.2420768737793\\
150.257751464844	33.2438507080078\\
150.262031555176	33.2456245422363\\
150.266311645508	33.2473945617676\\
150.270584106445	33.2491683959961\\
150.274856567383	33.2509384155273\\
150.279144287109	33.2527122497559\\
150.283416748047	33.2544822692871\\
150.287696838379	33.2562522888184\\
150.291969299316	33.2580261230469\\
150.296257019043	33.2597999572754\\
150.30052947998	33.2615699768066\\
150.304801940918	33.2633399963379\\
150.30908203125	33.2651100158691\\
150.313354492188	33.2668838500977\\
150.317642211914	33.2686576843262\\
150.321914672852	33.2704277038574\\
150.326187133789	33.2721977233887\\
150.330467224121	33.2739715576172\\
150.334739685059	33.2757415771484\\
150.339027404785	33.277515411377\\
150.343299865723	33.2792854309082\\
150.34757232666	33.2810554504395\\
150.351852416992	33.282829284668\\
150.35612487793	33.2845993041992\\
150.360412597656	33.2863731384277\\
150.364685058594	33.2881469726563\\
150.368957519531	33.2899131774902\\
150.373237609863	33.2916870117188\\
150.377510070801	33.29345703125\\
150.381797790527	33.2952308654785\\
150.386070251465	33.297004699707\\
150.390342712402	33.2987747192383\\
150.394622802734	33.3005447387695\\
150.398902893066	33.3023147583008\\
150.403182983398	33.3040885925293\\
150.407455444336	33.3058624267578\\
150.411735534668	33.3076324462891\\
150.416007995605	33.3094024658203\\
150.420288085938	33.3111763000488\\
150.42456817627	33.3129463195801\\
150.428840637207	33.3147201538086\\
150.433120727539	33.3164901733398\\
150.437393188477	33.3182601928711\\
150.441673278809	33.3200340270996\\
150.445953369141	33.3218078613281\\
150.450225830078	33.3235778808594\\
150.45450592041	33.3253479003906\\
150.458778381348	33.3271179199219\\
150.46305847168	33.3288917541504\\
150.467338562012	33.3306655883789\\
150.471618652344	33.3324356079102\\
150.475891113281	33.3342056274414\\
150.480171203613	33.3359794616699\\
150.484443664551	33.3377494812012\\
150.488723754883	33.3395233154297\\
150.493003845215	33.3412933349609\\
150.497276306152	33.3430671691895\\
150.501556396484	33.344841003418\\
150.505828857422	33.346607208252\\
150.510108947754	33.3483810424805\\
150.514389038086	33.3501510620117\\
150.518661499023	33.3519248962402\\
150.522941589355	33.3536987304688\\
150.527221679688	33.35546875\\
150.531494140625	33.3572387695313\\
150.535774230957	33.3590087890625\\
150.540046691895	33.360782623291\\
150.544326782227	33.3625564575195\\
150.548606872559	33.3643264770508\\
150.552879333496	33.366096496582\\
150.557159423828	33.3678703308105\\
150.56143951416	33.3696403503418\\
150.565719604492	33.3714141845703\\
150.56999206543	33.3731842041016\\
150.574264526367	33.3749542236328\\
150.578544616699	33.3767280578613\\
150.582824707031	33.3785018920898\\
150.587104797363	33.3802719116211\\
150.591377258301	33.3820419311523\\
150.595657348633	33.3838157653809\\
150.59992980957	33.3855857849121\\
150.604209899902	33.3873596191406\\
150.608489990234	33.3891296386719\\
150.612762451172	33.3909034729004\\
150.617042541504	33.3926734924316\\
150.621315002441	33.3944435119629\\
150.625595092773	33.3962173461914\\
150.629875183105	33.3979873657227\\
150.634147644043	33.3997611999512\\
150.638427734375	33.4015312194824\\
150.642707824707	33.4033050537109\\
150.646980285645	33.4050750732422\\
150.651260375977	33.4068450927734\\
150.655532836914	33.408618927002\\
150.659812927246	33.4103889465332\\
150.664093017578	33.4121627807617\\
150.668365478516	33.413932800293\\
150.672645568848	33.4157028198242\\
150.676918029785	33.4174766540527\\
150.681198120117	33.419246673584\\
150.685478210449	33.4210205078125\\
150.689750671387	33.4227905273438\\
150.694030761719	33.4245643615723\\
150.698303222656	33.4263343811035\\
150.702590942383	33.428108215332\\
150.70686340332	33.4298782348633\\
150.711143493652	33.4316520690918\\
150.71541595459	33.433422088623\\
150.719688415527	33.4351921081543\\
150.723976135254	33.4369659423828\\
150.728248596191	33.4387359619141\\
150.732528686523	33.4405097961426\\
150.736801147461	33.4422798156738\\
150.741073608398	33.4440498352051\\
150.745361328125	33.4458236694336\\
150.749633789063	33.4475975036621\\
150.753913879395	33.4493675231934\\
150.758186340332	33.4511375427246\\
150.76245880127	33.4529075622559\\
150.766746520996	33.4546813964844\\
150.771018981934	33.4564552307129\\
150.775299072266	33.4582252502441\\
150.779579162598	33.4599990844727\\
150.783843994141	33.4617652893066\\
150.788131713867	33.4635391235352\\
150.792404174805	33.4653129577637\\
150.796684265137	33.4670829772949\\
150.800964355469	33.4688568115234\\
150.805236816406	33.4706268310547\\
150.809516906738	33.4724006652832\\
150.813789367676	33.4741706848145\\
150.818069458008	33.4759407043457\\

150.972045898438	33.539722442627\\
150.97632598877	33.5414962768555\\
150.980606079102	33.5432662963867\\
150.984886169434	33.5450401306152\\
150.989166259766	33.5468101501465\\
150.993438720703	33.5485801696777\\
150.997711181641	33.5503540039063\\
151.001991271973	33.5521240234375\\
151.006271362305	33.553897857666\\
151.010551452637	33.5556678771973\\
151.014823913574	33.5574378967285\\
151.019096374512	33.559211730957\\
151.023376464844	33.5609817504883\\
151.027656555176	33.5627555847168\\
151.031936645508	33.5645294189453\\
151.036209106445	33.5662956237793\\
151.040481567383	33.5680694580078\\
151.044761657715	33.5698394775391\\

151.198738098145	33.6336212158203\\
151.203018188477	33.6353912353516\\
151.207298278809	33.6371650695801\\
151.211578369141	33.6389389038086\\
151.215850830078	33.6407089233398\\
151.22013092041	33.6424827575684\\
151.224403381348	33.6442527770996\\
151.22868347168	33.6460227966309\\
151.232963562012	33.6477966308594\\
151.237236022949	33.6495666503906\\
151.241516113281	33.6513404846191\\
151.245788574219	33.6531105041504\\
151.250068664551	33.6548805236816\\
151.254348754883	33.6566543579102\\
151.25862121582	33.6584243774414\\
151.262901306152	33.6601982116699\\
151.26717376709	33.6619682312012\\
151.271453857422	33.6637382507324\\
151.275733947754	33.6655120849609\\
151.451103210449	33.7381553649902\\
151.455368041992	33.7399215698242\\
151.459655761719	33.7416954040527\\
151.463928222656	33.743465423584\\
151.468208312988	33.7452392578125\\
151.47248840332	33.747013092041\\
151.476753234863	33.748779296875\\
151.48104095459	33.7505531311035\\
151.485313415527	33.7523231506348\\
151.489593505859	33.7540969848633\\
151.493873596191	33.7558708190918\\
151.498138427734	33.7576370239258\\
151.502426147461	33.7594108581543\\
151.506698608398	33.7611808776855\\
151.51097869873	33.7629547119141\\
151.515258789063	33.7647285461426\\
151.519538879395	33.7664985656738\\
151.523811340332	33.7682685852051\\
151.52808380127	33.7700424194336\\
151.532363891602	33.7718124389648\\
151.536643981934	33.7735862731934\\

151.669235229492	33.8285064697266\\
151.673515319824	33.8302764892578\\
151.677795410156	33.8320503234863\\
151.682075500488	33.8338241577148\\
151.686340332031	33.8355941772461\\
151.690620422363	33.8373641967773\\
151.694900512695	33.8391380310059\\
151.699180603027	33.8409118652344\\
151.703460693359	33.8426818847656\\
151.707733154297	33.8444519042969\\
151.712005615234	33.8462219238281\\
151.716285705566	33.8479957580566\\
151.720565795898	33.8497695922852\\

151.878814697266	33.9153175354004\\
151.883102416992	33.9170913696289\\
151.88737487793	33.9188652038574\\
151.891647338867	33.9206352233887\\
151.895927429199	33.9224052429199\\
151.900207519531	33.9241752624512\\
151.904487609863	33.9259490966797\\
151.908760070801	33.9277229309082\\
151.913040161133	33.9294929504395\\
151.91731262207	33.9312629699707\\
151.921592712402	33.9330368041992\\
151.925872802734	33.9348068237305\\
151.930145263672	33.936580657959\\
151.934425354004	33.9383506774902\\
151.938697814941	33.9401206970215\\
151.942977905273	33.94189453125\\
151.947257995605	33.9436683654785\\
151.951530456543	33.9454383850098\\
151.955810546875	33.947208404541\\
151.960083007813	33.9489784240723\\
151.964363098145	33.9507522583008\\
151.968643188477	33.9525260925293\\
151.972915649414	33.9542961120605\\
151.977195739746	33.9560699462891\\
151.981475830078	33.9578437805176\\
151.985748291016	33.9596099853516\\
151.990028381348	33.9613838195801\\
151.99430847168	33.9631538391113\\

152.105514526367	34.009220123291\\
152.109794616699	34.0109901428223\\
152.114067077637	34.0127639770508\\
152.118347167969	34.014533996582\\
152.122619628906	34.0163040161133\\
152.126899719238	34.0180778503418\\
152.13117980957	34.019847869873\\
152.135452270508	34.0216217041016\\
152.13973236084	34.0233917236328\\
152.144012451172	34.0251655578613\\
152.148284912109	34.0269355773926\\
152.152565002441	34.0287055969238\\
152.156837463379	34.0304794311523\\
152.161117553711	34.0322494506836\\
152.165397644043	34.0340232849121\\
152.16967010498	34.0357933044434\\
152.173950195313	34.0375671386719\\

152.315093994141	34.0960311889648\\
152.319374084473	34.0978012084961\\
152.323654174805	34.0995750427246\\
152.327934265137	34.1013488769531\\
152.332206726074	34.1031188964844\\
152.336479187012	34.1048889160156\\
152.340759277344	34.1066627502441\\
152.345039367676	34.1084327697754\\
152.349319458008	34.1102066040039\\

152.460525512695	34.1562690734863\\
152.464797973633	34.1580390930176\\
152.46907043457	34.1598091125488\\
152.473350524902	34.1615829467773\\
152.477630615234	34.1633567810059\\
152.481910705566	34.1651268005371\\
152.486183166504	34.1668968200684\\
152.49047088623	34.1686706542969\\
152.494743347168	34.1704406738281\\

152.58455657959	34.2076454162598\\
152.588836669922	34.2094192504883\\
152.593116760254	34.2111892700195\\
152.597396850586	34.212963104248\\
152.601669311523	34.2147331237793\\
152.605949401855	34.2165069580078\\
152.610221862793	34.2182769775391\\
152.614501953125	34.2200508117676\\
152.618782043457	34.2218208312988\\
152.623054504395	34.2235908508301\\
152.627334594727	34.2253646850586\\

152.772758483887	34.2855987548828\\
152.777038574219	34.2873725891113\\
152.781311035156	34.2891464233398\\
152.785591125488	34.2909164428711\\
152.78987121582	34.2926864624023\\
152.794143676758	34.2944564819336\\
152.79842376709	34.2962303161621\\
152.802703857422	34.2980041503906\\

152.965232849121	34.3653259277344\\
152.969512939453	34.3670997619629\\
152.973793029785	34.3688735961914\\
152.978057861328	34.3706398010254\\
152.982345581055	34.3724136352539\\
152.986618041992	34.3741836547852\\
152.990898132324	34.3759574890137\\
152.995178222656	34.3777313232422\\
152.999443054199	34.3794975280762\\

153.110664367676	34.4255638122559\\
153.114929199219	34.4273338317871\\
153.119209289551	34.4291076660156\\
153.123489379883	34.4308776855469\\
153.127769470215	34.4326515197754\\
153.132049560547	34.4344215393066\\
153.136329650879	34.4361953735352\\
153.140594482422	34.4379653930664\\
153.144874572754	34.4397392272949\\
153.149154663086	34.4415092468262\\
};
\node[left, align=right]
at (axis cs:70,0) {TX2};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\node[right, align=left]
at (axis cs:0,0) {};
\end{axis}

\begin{axis}[%
width=10.417in,
height=7.292in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}

==> Neuer Ordner/CRv/plotQuadrigaTrajectoriesERP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{polar}
%%\pgfplotsset{width=11.5cm,compat=1.3}
%
%\begin{document}



\usetikzlibrary{decorations.markings}
\definecolor{mycolor1}{rgb}{0.30100,0.4500,0.93300}%
\definecolor{mycolor2}{rgb}{0.2400,0.18400,0.75600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.9in,
height=3.6in,
%width=10in,
%height=7in,
at={(0.1in,0.756in)},
%at={(-0.5in,0.756in)},
scale only axis,
xmin=-110,
xmax=195,
xlabel style={font=\color{white!15!black}},
xlabel={x-coord in [m]},
ymin=-115,
ymax=101,
ylabel style={font=\color{white!15!black}},
ylabel={y-coord in [m]},
axis background/.style={fill=white},
label style={font=\LARGE},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.811)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%(0.65,0.201)
\addplot [color=red, line width=3.0pt, draw=none, mark size=7.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	-105\\
};
\addlegendentry{BS-Position}


% GREEN CIRCLES ON CIRCULAR PATH
\addplot [color=green, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
69	-14\\
};
\addlegendentry{UE speed change}

% PREDICTION PATH
\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-52.7	 -46\\
};
\addlegendentry{Pred. Start}


\addplot [color=green, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-45	-53\\
};

\addplot [color=green, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-20	 68\\
};

% PREDICTION PATH
\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-52.7	 -46\\
};


\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-9.6 -69\\
};

\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
9.79  -69\\
};

\addplot [color=magenta, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
53.6	-45\\
};


\node[right, align=left]
at (axis cs:-55,-35) {A};

\node[right, align=left]
at (axis cs:-12.6,-60) {B};


\node[right, align=left]
at (axis cs:10,-60) {C};

\node[right, align=left]
at (axis cs:40,-46) {D};

\node[right, align=left, thick]
at (axis cs:55,-15) {S};

\coordinate (first) at (axis cs:-55,-65);
\coordinate (second) at (axis cs:55,-65);

\draw [->,thick,magenta] (first) to [out=-45,in=-145,looseness=1] (second);
%\node[right, align=left]
%at (axis cs:-40,-45) {A};

\node[right, align=left, magenta,ultra thick]
at (axis cs:-35,-75) {Direction of movement};

%\draw [>=stealth, decoration={markings, mark=at position 1 with {\arrow[scale=1.0]{>}}}, postaction={decorate}]
%      (second_rotated_center.center) to [bend right=45] (second);

\addplot [forget plot, opacity=.4]graphics [xmin=-100, xmax=200, ymin=-115, ymax=100] {ERP_bild_meas.png};

\addplot [color=blue,ultra thick]
  table[row sep=crcr]{%
68.035516357422	-14.00009200134277\\
%138.435516357422	28.3469200134277\\
%140.236228942871	29.0928001403809\\
%141.694763183594	29.6969432830811\\
%151.977195739746	33.9560699462891\\
153.149154663086	 41.04415092468262\\
};
%\addlegendentry{UE-Track}


% RED CROSS
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\node[left, align=right]
at (axis cs:0,-100) {BS};


% TEXT ON STRAIGHT PATH
\node[right, align=left]
at (axis cs:80.577,-20.141) {BERLIN\_UMa\_LOS};
\node[right, align=left]
at (axis cs:110,9.808) {BERLIN\_UMa\_LOS};


% GREEN CIRCLES ON STRAIGHT PATH
\addplot [color=green, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
%69	-14\\
95 3.33197712898254\\
124.8477001190186	22.32169151306152\\
};


\addplot [color=blue, forget plot,thick]
  table[row sep=crcr]{%
68.7921013819068	12.9478487580545\\
65.2100917868156	25.4488492697623\\
59.3775913415809	37.07157464247\\
51.4958877384262	47.4149084785725\\
41.8369895170793	56.1218879595813\\
30.7342386722222	62.8920231288426\\
18.5708065582131	67.4916672173494\\
5.7664701133884	69.7620801182949\\
-7.2368752251859	69.6249067286635\\
-19.9904659470798	67.0848810926772\\
-32.0541579206161	62.2296630233541\\
-43.0116163782537	55.2268128405935\\
-52.4846842077414	46.3180086317801\\
-60.1464326793552	35.8107056052767\\
-65.7324442104939	24.0675253841002\\
-69.0499377837542	11.4937414299987\\
-69.9844220876313	-1.47670750667473\\
-68.5036467707169	-14.3961932160155\\
-64.6587154461256	-26.818846299887\\
-58.5823220348184	-38.3159437442018\\
-50.484171314067	-48.4907047456719\\
-40.6437417142916	-56.9919841684947\\
-29.4006401302069	-63.5263910507599\\
-17.1428816151411	-67.868413934092\\
-4.29349844255933	-69.8682035773337\\
8.70405932532399	-69.456744462012\\
21.4012279151827	-66.64823661375\\
33.3598104014915	-61.5396055396566\\
44.16709949112	-54.307157194439\\
53.4501206253055	-45.2004934170004\\
60.8885038497703	-34.5338978242611\\
66.2255402268666	-22.6754894469705\\
69.2770412176056	-10.0345184306062\\
69.9376952839923	2.95275775563137\\
68.1847023364888	15.8381301700806\\
64.0785605967757	28.1769067117977\\
57.760978720084	39.5432590626772\\
49.4499852326582	49.5449186142221\\
39.4324040644535	57.8367142021196\\
28.0539558568905	64.1324844425946\\
15.7073266632822	68.2149535592669\\
2.81861580765908	69.9432298720099\\
-10.1673693947928	69.2576681645421\\
-22.8024645560557	66.1819281236942\\
-34.6506149908507	60.8221578107504\\
-45.3029245695449	53.3633303444053\\
-54.3917672915781	44.0628602214928\\
-61.6034745694073	33.2417195851296\\
-66.6891603671757	21.2733610301973\\
-69.4733106035355	8.5708292355343\\
-69.8598403863989	-4.42749378168616\\
-67.8354100360354	-17.2730178383206\\
-63.4698854559488	-29.5224260556062\\
-56.9139269634973	-40.7529743404539\\
-48.393789793061	-50.5770808713297\\
-38.2035157136153	-58.6557020853007\\
-26.6947852388331	-64.710033542354\\
-14.2647806440429	-68.5311318539052\\
-1.34247865418588	-69.9871256093794\\
11.6261541388488	-69.0277664417713\\
24.193552202796	-65.6861631685897\\
35.9259971732427	-60.0776391605742\\
46.4185860768557	-52.3957523719771\\
55.3092050954379	-42.9056153866925\\
62.2910266168028	-31.9347460147214\\
67.1230982818807	-19.8617641975979\\
69.6386585853353	-7.10332530826934\\
69.7508920467588	5.90025920459404\\
67.4559253334953	18.7002175763254\\
62.832960934731	30.854805463243\\
56.0415437735734	41.9445511535724\\
47.3160550901329	51.5867321189035\\
36.9576236193495	59.4485833002814\\
25.3237332200572	65.2587812926304\\
12.815885610437	68.8168080923563\\
-0.134256013996861	69.9998712521866\\
-13.0797642768943	68.7671416190965\\
-25.5738717056477	65.1611624050943\\
-37.1853892974711	59.306380961879\\
-47.5135874508469	51.4048539298647\\
-56.2020257007218	41.7292739828458\\
-62.9508539740841	30.6135588250294\\
-67.5271608325014	18.4413272272224\\
-69.7730115693947	5.63265981017084\\
-69.6108987561489	-7.37039852119215\\
-67.046417131138	-20.1190941614538\\
-62.1680705175329	-32.1734519150038\\
-55.1442174334235	-43.117459151199\\
-46.2172608054952	-52.5734229781249\\
-35.6952823073095	-60.2150049489451\\
-23.9414100327968	-65.7784834550136\\
};
\node[right, align=left]
at (axis cs:-60,10.8) {BERLIN\_UMa\_LOS};
\node[right, align=left]
at (axis cs:60,40.229) {BERLIN\_UMa\_LOS};
%\node[right, align=left]
%at (axis cs:24.436,5.979) {BERLIN\_UMa\_NLOS};

\end{axis}

\begin{axis}[%
width=10.656in,
height=8.417in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

%\end{document}

==> Neuer Ordner/CRv/predictions_ERP_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=7.0582in,
height=5.05066in,
at={(0.003in,2.81in)},
scale only axis,
name=plot1,
xmin=0,
xmax=43.8128631536766,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance (segment A-B on prediction trajectory)},
ymin=-45.932944606414,
ymax=-15.32944606414,
xtick = {0,5,...,45},
ytick = {-45,-40,...,-15},
ylabel style={font=\huge, font=\color{white!25!black}},
ylabel={Angle of Departure (deg$^{\circ}$)},
label style={font=\huge},
tick label style={font=\huge}, 
axis background/.style={fill=white},
legend style={at={(0.65,0.901)}, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=blue, dashdotted, mark=o,  thick, mark size=3.5, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-41.7879769904096\\
2	-41.8063663527335\\
3	-41.8096833245242\\
4	-41.7972073663874\\
5	-41.7681764817041\\
6	-41.7217846805301\\
7	-41.6571793201236\\
8	-41.5734583266407\\
9	-41.4696673059137\\
10	-41.3447965554984\\
11	-41.1977779955253\\
12	-41.0274820425439\\
13	-40.8327144587707\\
14	-40.61221321925\\
15	-40.3646454517459\\
16	-40.0886045191199\\
17	-39.782607331934\\
18	-39.4450920005389\\
19	-39.0744159614592\\
20	-38.6688547429795\\
21	-38.2266015699306\\
22	-37.7457680481506\\
23	-37.2243862151622\\
24	-36.6604122951729\\
25	-36.0517325530595\\
26	-35.3961717023607\\
27	-34.6915043844147\\
28	-33.9354702963315\\
29	-33.125793599597\\
30	-32.2602072818607\\
31	-31.3364831625586\\
32	-30.3524682164291\\
33	-29.3061278227897\\
34	-28.1955964151506\\
35	-27.0192357860001\\
36	-25.7757009759295\\
37	-24.4640132277967\\
38	-23.083638905177\\
39	-21.6345725618139\\
40	-20.1174215255577\\
41	-18.5334884716838\\
42	-16.8848475819687\\
};
\addlegendentry{Oracle}

\addplot [color=cyan, draw=none, mark=square, thick,mark size=2.5,mark options={solid, cyan}]
  table[row sep=crcr]{%
1	-42\\
2	-42\\
3	-42\\
4	-42\\
5	-42\\
6	-42\\
7	-42\\
8	-42\\
9	-41\\
10	-41\\
11	-41\\
12	-41\\
13	-41\\
14	-41\\
15	-40\\
16	-40\\
17	-40\\
18	-39\\
19	-39\\
20	-39\\
21	-38\\
22	-38\\
23	-37\\
24	-37\\
25	-36\\
26	-35\\
27	-35\\
28	-34\\
29	-33\\
30	-32\\
31	-31\\
32	-30\\
33	-29\\
34	-28\\
35	-27\\
36	-26\\
37	-24\\
38	-23\\
39	-22\\
40	-20\\
41	-19\\
42	-17\\
};
\addlegendentry{GT}

\addplot [color=red, draw=none, mark=x,thick, mark size=4.5,mark options={solid, red}]
  table[row sep=crcr]{%
1	-43\\
2	-42\\
3	-42\\
4	-42\\
5	-42\\
6	-42\\
7	-42\\
8	-42\\
9	-41\\
10	-41\\
11	-41\\
12	-41\\
13	-41\\
14	-41\\
15	-40\\
16	-40\\
17	-40\\
18	-39\\
19	-39\\
20	-39\\
21	-38\\
22	-38\\
23	-37\\
24	-37\\
25	-36\\
26	-35\\
27	-35\\
28	-34\\
29	-33\\
30	-32\\
31	-31\\
32	-30\\
33	-29\\
34	-28\\
35	-27\\
36	-26\\
37	-24\\
38	-22\\
39	-22\\
40	-20\\
41	-20\\
42	-17\\
};
\addlegendentry{RNN}

\addplot [color=green, mark=x,thick,mark size=3.5, mark options={solid, green}]
  table[row sep=crcr]{%
1	-40.6688852291452\\
2	-40.973985252883\\
3	-41.2805646038457\\
4	-41.4929954822708\\
5	-40.9669506423078\\
6	-41.4177909037093\\
7	-41.1115899225185\\
8	-42.8137368724835\\
9	-42.7059689342888\\
10	-42.2245552861141\\
11	-40.3513541078583\\
12	-40.2573881232319\\
13	-39.6140395949038\\
14	-40.0192720111306\\
15	-40.3489592188952\\
16	-41.0212030041058\\
17	-40.9241595059776\\
18	-40.2434151437957\\
19	-38.0816495528988\\
20	-37.8409735138191\\
21	-39.5154122953394\\
22	-39.3273394133752\\
23	-38.3423256005105\\
24	-37.6579222089349\\
25	-37.3469698475328\\
26	-36.5330273613935\\
27	-35.5559975595095\\
28	-34.3280619367746\\
29	-33.8420278486914\\
30	-33.8423511519569\\
31	-32.6167648342206\\
32	-31.1436890514599\\
33	-30.4290257687891\\
34	-28.426853751496\\
35	-27.8621539675105\\
36	-27.0057933383601\\
37	-26.2771717125203\\
38	-24.3805707801567\\
39	-23.4146832531551\\
40	-20.5511301141739\\
41	-20.3039790779177\\
42	-18.2900460240438\\
};
\addlegendentry{PF}
\end{axis}

%\begin{axis}
%		[
%		width=3.05in,
%		height=1.2in,
%		% thick,
%		grid=both,
%		name = plot2,
%		at=(plot1.center),
%		%at={(0.98,0.02)}
%		anchor= south,
%		% axis y line*=left,
%		scale only axis,
%		ymax = 20,
%		ymin = -36,
%		xmax = 30,
%		xmin = 60,
%		%ylabel={Normalized Power [dB]},
%		%xlabel={$\mathrm{angle}$ [deg$^\circ$]},
%		y label style={below},
%		label style={font=\small},
%		minor grid style={dotted},
%		major grid style={dotted,black},
%		legend style={at={(0.5,0.4)},anchor=south east,legend columns=1,font=\normalsize,thin},
%		]
%		
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-24\\
%38	-23\\
%39	-22\\
%40	-20\\
%41	-19\\
%42	-17\\
%43	-15\\
%44	-13\\
%45	-12\\
%46	-10\\
%47	-8\\
%48	-6\\
%49	-4\\
%50	-2\\
%51	0\\
%52	2\\
%53	4\\
%54	6\\
%55	8\\
%56	10\\
%57	12\\
%58	14\\
%59	15\\
%60	17\\
%};
%
%\addplot [color=red, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-23\\
%38	-22\\
%39	-21\\
%40	-19\\
%41	-19\\
%42	-16\\
%43	-14\\
%44	-12\\
%45	-11\\
%46	-10\\
%47	-7\\
%48	-5\\
%49	-3\\
%50	-1\\
%51	1\\
%52	3\\
%53	5\\
%54	7\\
%55	9\\
%56	11\\
%57	13\\
%58	15\\
%59	16\\
%60	17\\
%};
%%\addlegendentry{NN}
%\end{axis}

\begin{axis}[%
width=13.292in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Neuer Ordner/CRv/predictions_ERP_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=5.582in,
height=5.05066in,
at={(0.003in,2.81in)},
scale only axis,
name=plot1,
xmin=42,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance (segment  B-C)},
ymin=-20.932944606414,
ymax=20.32944606414,
%ylabel style={font=\color{white!15!black}},
%ylabel={Angle of Departure (deg$^{\circ}$)},
label style={font=\huge},
tick label style={font=\huge}, 
axis background/.style={fill=white},
legend style={at={(0.85,0.901)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, mark=o, thick, mark size=3.5, mark options={solid, blue}]
  table[row sep=crcr]{%
43	-15.1744091244358\\
44	-13.4059667781791\\
45	-11.584221915813\\
46	-9.71477948172688\\
47	-7.80411116686414\\
48	-5.85948330642976\\
49	-3.88884924027383\\
50	-1.90070858619226\\
51	0.096061310582235\\
52	2.0923939327254\\
53	4.07923239656452\\
54	6.04772773210706\\
55	7.98942591412822\\
56	9.89643404009663\\
57	11.7615580602223\\
58	13.5784070616165\\
59	15.3414619267369\\
};
%\addlegendentry{Oracle}

\addplot [color=cyan, thick,draw=none, mark=square,mark size=2.5,  mark options={solid, cyan}]
  table[row sep=crcr]{%
43	-15\\
44	-13\\
45	-12\\
46	-10\\
47	-8\\
48	-6\\
49	-4\\
50	-2\\
51	0\\
52	2\\
53	4\\
54	6\\
55	8\\
56	10\\
57	12\\
58	14\\
59	15\\
};
%\addlegendentry{GT}

\addplot [color=red, draw=none, thick,mark=x,mark size=4.5,  mark options={solid, red}]
  table[row sep=crcr]{%
43	-15\\
44	-13\\
45	-12\\
46	-10\\
47	-7\\
48	-6\\
49	-3\\
50	-2\\
51	0\\
52	2\\
53	5\\
54	6\\
55	8\\
56	10\\
57	11\\
58	14\\
59	15\\
};
%\addlegendentry{NN}

\addplot [color=green, thick,mark=x,mark size=3.5,  mark options={solid, green}]
  table[row sep=crcr]{%
43	-16.0114051343287\\
44	-14.2709666767958\\
45	-12.742524330539\\
46	-9.0507794681729\\
47	-8.62133703408683\\
48	-6.65066871922407\\
49	-5.5360408587897\\
50	-2.22540679263377\\
51	-0.78665717632018\\
52	1.080496241777704\\
53	2.64583638036546\\
54	4.32267484420458\\
55	8.38117017974713\\
56	8.992554191053581\\
57	11.1098764877367\\
58	12.8750005078624\\
59	14.6018495092566\\
};
%\addlegendentry{PF}

\end{axis}




%\begin{axis}
%		[
%		width=3.05in,
%		height=1.2in,
%		% thick,
%		grid=both,
%		name = plot2,
%		at=(plot1.center),
%		%at={(0.98,0.02)}
%		anchor= south,
%		% axis y line*=left,
%		scale only axis,
%		ymax = 20,
%		ymin = -36,
%		xmax = 30,
%		xmin = 60,
%		%ylabel={Normalized Power [dB]},
%		%xlabel={$\mathrm{angle}$ [deg$^\circ$]},
%		y label style={below},
%		label style={font=\small},
%		minor grid style={dotted},
%		major grid style={dotted,black},
%		legend style={at={(0.5,0.4)},anchor=south east,legend columns=1,font=\normalsize,thin},
%		]
%		
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-24\\
%38	-23\\
%39	-22\\
%40	-20\\
%41	-19\\
%42	-17\\
%43	-15\\
%44	-13\\
%45	-12\\
%46	-10\\
%47	-8\\
%48	-6\\
%49	-4\\
%50	-2\\
%51	0\\
%52	2\\
%53	4\\
%54	6\\
%55	8\\
%56	10\\
%57	12\\
%58	14\\
%59	15\\
%60	17\\
%};
%
%\addplot [color=red, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-23\\
%38	-22\\
%39	-21\\
%40	-19\\
%41	-19\\
%42	-16\\
%43	-14\\
%44	-12\\
%45	-11\\
%46	-10\\
%47	-7\\
%48	-5\\
%49	-3\\
%50	-1\\
%51	1\\
%52	3\\
%53	5\\
%54	7\\
%55	9\\
%56	11\\
%57	13\\
%58	15\\
%59	16\\
%60	17\\
%};
%%\addlegendentry{NN}
%\end{axis}

\begin{axis}[%
width=13.292in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Neuer Ordner/CRv/predictions_ERP_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=7.0582in,
height=5.05066in,
at={(0.003in,2.81in)},
scale only axis,
name=plot1,
xmin=59,
xmax=99.8128631536766,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance (segment  C-D)},
ymin=14.032944606414,
ymax=44.32944606414,
xtick = {60,65,...,100},
ytick = {15,20,...,45},
%ylabel style={font=\color{white!15!black}},
%ylabel={Angle of Departure (deg$^{\circ}$)},
label style={font=\huge},
tick label style={font=\huge}, 
axis background/.style={fill=white},
legend style={at={(0.85,0.901)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted,mark size=3.5,  thick,mark=o, mark options={solid, blue}]
 table[row sep=crcr]{%
60	17.0461088699582\\
61	18.6886406193824\\
62	20.2662296744386\\
63	21.7768790685589\\
64	23.219356434974\\
65	24.5931170170886\\
66	25.8982207239297\\
67	27.1352475529714\\
68	28.3052148190027\\
69	29.4094987426197\\
70	30.4497621378132\\
71	31.4278892376485\\
72	32.345928128529\\
73	33.2060408274568\\
74	34.0104607220226\\
75	34.7614568822941\\
76	35.4613046277457\\
77	36.1122616716831\\
78	36.716549152954\\
79	37.2763368854962\\
80	37.7937321986741\\
81	38.2707717963487\\
82	38.7094161235112\\
83	39.1115457913784\\
84	39.4789596719151\\
85	39.8133743288657\\
86	40.1164245034256\\
87	40.3896644182102\\
88	40.634569703127\\
89	40.8525397813498\\
90	41.0449005832299\\
91	41.2129074811212\\
92	41.3577483592535\\
93	41.4805467504627\\
94	41.5823649862488\\
95	41.6642073187148\\
96	41.7270229828432\\
97	41.7717091756227\\
98	41.7991139350591\\
};


\addplot [color=cyan, thick,draw=none, mark=square,mark size=2.5,  mark options={solid, cyan}]
  table[row sep=crcr]{%
60	17\\
61	19\\
62	20\\
63	22\\
64	23\\
65	25\\
66	26\\
67	27\\
68	28\\
69	29\\
70	30\\
71	31\\
72	32\\
73	33\\
74	34\\
75	35\\
76	35\\
77	36\\
78	37\\
79	37\\
80	38\\
81	38\\
82	39\\
83	39\\
84	39\\
85	40\\
86	40\\
87	40\\
88	41\\
89	41\\
90	41\\
91	41\\
92	41\\
93	41\\
94	42\\
95	42\\
96	42\\
97	42\\
98	42\\
};

\addplot [color=red, draw=none,thick, mark=x,mark size=4.5,  mark options={solid, red}]
  table[row sep=crcr]{%
60	17\\
61	19\\
62	20\\
63	22\\
64	23\\
65	25\\
66	25\\
67	27\\
68	28\\
69	29\\
70	30\\
71	31\\
72	32\\
73	33\\
74	34\\
75	35\\
76	36\\
77	36\\
78	37\\
79	37\\
80	38\\
81	38\\
82	39\\
83	39\\
84	39\\
85	40\\
86	40\\
87	40\\
88	41\\
89	41\\
90	41\\
91	41\\
92	41\\
93	41\\
94	42\\
95	42\\
96	42\\
97	42\\
98	42\\
};

\addplot [color=green, mark=x,thick, mark size=3.5, mark options={solid, green}]
  table[row sep=crcr]{%
60	15.454904374377\\
61	17.1095513175982\\
62	19.4520830670224\\
63	21.5244835939006\\
64	22.7024426990708\\
65	24.42798882614\\
66	24.3765594647288\\
67	26.4716631715698\\
68	27.0086900006115\\
69	28.132053059549\\
70	29.7729411902598\\
71	30.0132045854533\\
72	32.813316852885\\
73	33.0093705761691\\
74	33.8594832750968\\
75	34.9439031696627\\
76	35.0048993299341\\
77	35.3547470753858\\
78	35.5139705672618\\
79	36.7899916005941\\
80	37.0849723757133\\
81	37.0271746463142\\
82	37.8942142439887\\
83	39.8228585711514\\
84	39.2049882390184\\
85	40.1478746577279\\
86	39.7168167765058\\
87	39.6440614251437\\
88	39.9031068658503\\
89	39.9935336260478\\
90	40.8659822289898\\
91	42.00834303087\\
92	42.173465292672\\
93	42.5410090529209\\
94	42.6439891981027\\
95	42.5124086279227\\
96	42.6590848777316\\
97	42.3904654304833\\
98	42.6045166565952\\
};
\end{axis}

%\begin{axis}
%		[
%		width=3.05in,
%		height=1.2in,
%		% thick,
%		grid=both,
%		name = plot2,
%		at=(plot1.center),
%		%at={(0.98,0.02)}
%		anchor= south,
%		% axis y line*=left,
%		scale only axis,
%		ymax = 20,
%		ymin = -36,
%		xmax = 30,
%		xmin = 60,
%		%ylabel={Normalized Power [dB]},
%		%xlabel={$\mathrm{angle}$ [deg$^\circ$]},
%		y label style={below},
%		label style={font=\small},
%		minor grid style={dotted},
%		major grid style={dotted,black},
%		legend style={at={(0.5,0.4)},anchor=south east,legend columns=1,font=\normalsize,thin},
%		]
%		
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-24\\
%38	-23\\
%39	-22\\
%40	-20\\
%41	-19\\
%42	-17\\
%43	-15\\
%44	-13\\
%45	-12\\
%46	-10\\
%47	-8\\
%48	-6\\
%49	-4\\
%50	-2\\
%51	0\\
%52	2\\
%53	4\\
%54	6\\
%55	8\\
%56	10\\
%57	12\\
%58	14\\
%59	15\\
%60	17\\
%};
%
%\addplot [color=red, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%30	-32\\
%31	-31\\
%32	-30\\
%33	-29\\
%34	-28\\
%35	-27\\
%36	-26\\
%37	-23\\
%38	-22\\
%39	-21\\
%40	-19\\
%41	-19\\
%42	-16\\
%43	-14\\
%44	-12\\
%45	-11\\
%46	-10\\
%47	-7\\
%48	-5\\
%49	-3\\
%50	-1\\
%51	1\\
%52	3\\
%53	5\\
%54	7\\
%55	9\\
%56	11\\
%57	13\\
%58	15\\
%59	16\\
%60	17\\
%};
%%\addlegendentry{NN}
%\end{axis}

\begin{axis}[%
width=13.292in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Neuer Ordner/CRv/rates_ERP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{polar}
%%\pgfplotsset{width=11.5cm,compat=1.3}
%
%\begin{document}


\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.521in,
height=2.719in,
at={(0.0in,0.448in)},
scale only axis,
xmin=0,
xmax=99.8211091234347,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance},
ymin=1,
ymax=6.54263322884013,
ylabel style={font=\color{white!20!black}},
ylabel={Instantaneous Rate (bit/s/Hz)},
label style={font=\LARGE},
axis background/.style={fill=white},
legend style={at={(0.45,0.100)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.71\\
2	3.75\\
3	3.79\\
4	3.83\\
5	3.88\\
6	3.92\\
7	3.970\\
8	4.02\\
9	4.06\\
10	4.10\\
11	4.15\\
12	4.20\\
13	4.25\\
14	4.30\\
15	4.35\\
16	4.40\\
17	4.460\\
18	4.51\\
19	4.56\\
20	4.62\\
21	4.67\\
22	4.73\\
23	4.78\\
24	4.84\\
25	4.90\\
26	4.96\\
27	5.02\\
28	5.07\\
29	5.13\\
30	5.19\\
31	5.25\\
32	5.31\\
33	5.37\\
34	5.42\\
35	5.48\\
36	5.53\\
37	5.59\\
38	5.64\\
39	5.69\\
40	5.74\\
41	5.78\\
42	5.82\\
43	5.86\\
44	5.90\\
45	5.93\\
46	5.95\\
47	5.980\\
48	5.99\\
49	6.01\\
50	6.017\\
51	6.01\\
52	6.01\\
53	6.00\\
54	5.99\\
55	5.97\\
56	5.95\\
57	5.92\\
58	5.89\\
59	5.86\\
60	5.82\\
61	5.780\\
62	5.73\\
63	5.68\\
64	5.63\\
65	5.58\\
66	5.53\\
67	5.47\\
68	5.42\\
69	5.36\\
70	5.30\\
71	5.24\\
72	5.190\\
73	5.13\\
74	5.07\\
75	5.01\\
76	4.95\\
77	4.89\\
78	4.84\\
79	4.78\\
80	4.72\\
81	4.67\\
82	4.61\\
83	4.56\\
84	4.50\\
85	4.45\\
86	4.40\\
87	4.35\\
88	4.30\\
89	4.250\\
90	4.20\\
91	4.15\\
92	4.10\\
93	4.05\\
94	4.01\\
95	3.96\\
96	3.92\\
97	3.87\\
98	3.83\\
};
\addlegendentry{Oracle}

\addplot [color=green, dashdotted, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1	2.52\\
2	3.09\\
3	3.05\\
4	3.50\\
5	3.04\\
6	2.96\\
7	2.97\\
8	2.57\\
9	2.78\\
10	3.01\\
11	3.12\\
12	3.30\\
13	2.93\\
14	3.50\\
15	3.84\\
16	2.50\\
17	2.920\\
18	3.14\\
19	3.26\\
20	3.02\\
21	2.53\\
22	2.97\\
23	3.14\\
24	3.380\\
25	3.10\\
26	3.410\\
27	3.92\\
28	4.27\\
29	3.92\\
30	3.12\\
31	3.73\\
32	4.27\\
33	3.16\\
34	4.89\\
35	3.88\\
36	3.37\\
37	3.410\\
38	4.03\\
39	4.26\\
40	4.92\\
41	3.96\\
42	3.850\\
43	4.16\\
44	4.100\\
45	4.43\\
46	4.45\\
47	4.680\\
48	4.99\\
49	3.910\\
50	5.01\\
51	4.91\\
52	4.81\\
53	3.90\\
54	3.42\\
55	4.97\\
56	5.15\\
57	4.32\\
58	4.39\\
59	5.15\\
60	4.27\\
61	4.080\\
62	5.03\\
63	5.39\\
64	5.02\\
65	5.18\\
66	3.93\\
67	4.57\\
68	3.92\\
69	4.06\\
70	4.60\\
71	3.94\\
72	4.590\\
73	4.71\\
74	4.53\\
75	4.61\\
76	4.55\\
77	3.89\\
78	3.44\\
79	4.10\\
80	3.62\\
81	3.17\\
82	3.41\\
83	3.42\\
84	4.11\\
85	4.09\\
86	3.60\\
87	3.35\\
88	3.100\\
89	3.050\\
90	3.900\\
91	3.35\\
92	3.10\\
93	3.05\\
94	2.91\\
95	2.76\\
96	2.72\\
97	2.97\\
98	2.63\\
};
\addlegendentry{PF}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	2.480\\
2	3.42\\
3	3.46\\
4	3.40\\
5	3.44\\
6	3.46\\
7	3.57\\
8	3.57\\
9	3.58\\
10	3.61\\
11	3.62\\
12	3.70\\
13	3.73\\
14	3.78\\
15	3.64\\
16	3.990\\
17	3.920\\
18	3.94\\
19	4.16\\
20	4.08\\
21	4.19\\
22	4.26\\
23	4.44\\
24	4.440\\
25	4.66\\
26	4.56\\
27	4.62\\
28	4.77\\
29	4.72\\
30	4.72\\
31	4.69\\
32	4.67\\
33	4.86\\
34	4.88\\
35	4.98\\
36	5.17\\
37	5.000\\
38	4.01\\
39	5.06\\
40	5.12\\
41	4.04\\
42	5.170\\
43	5.21\\
44	5.300\\
45	5.33\\
46	5.31\\
47	4.780\\
48	5.27\\
49	4.710\\
50	5.51\\
51	5.55\\
52	5.56\\
53	4.40\\
54	5.42\\
55	5.57\\
56	5.35\\
57	4.42\\
58	5.29\\
59	5.26\\
60	5.470\\
61	5.37\\
62	5.380\\
63	5.20\\
64	5.08\\
65	5.09\\
66	4.28\\
67	4.97\\
68	4.83\\
69	4.78\\
70	4.80\\
71	4.85\\
72	4.72\\
73	4.69\\
74	4.670\\
75	4.58\\
76	4.01\\
77	4.340\\
78	4.38\\
79	4.27\\
80	4.29\\
81	4.24\\
82	4.14\\
83	4.15\\
84	4.04\\
85	4.09\\
86	4.09\\
87	4.070\\
88	3.99\\
89	3.94\\
90	3.88\\
91	3.72\\
92	3.61\\
93	3.44\\
94	3.47\\
95	3.43\\
96	3.49\\
97	3.42\\
98	3.480\\
};
\addlegendentry{RNN}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

%\end{document}

==> Neuer Ordner/CRv/tracked_angles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.349in,
at={(0.758in,0.698in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time Instance},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Sum-Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.12751272085533\\
2	2.13825758874395\\
3	2.14923685205725\\
4	2.16045363369355\\
5	2.17191113450719\\
6	2.1836126348482\\
7	2.19556149614517\\
8	2.20776116253219\\
9	2.22021516252067\\
10	2.23292711071691\\
11	2.24590070958634\\
12	2.25913975126508\\
13	2.27264811941975\\
14	2.28642979115608\\
15	2.30048883897715\\
16	2.31482943279168\\
17	2.32945584197301\\
18	2.34437243746906\\
19	2.35958369396364\\
20	2.37509419208913\\
21	2.39090862069059\\
22	2.40703177914104\\
23	2.42346857970746\\
24	2.44022404996672\\
25	2.45730333527057\\
26	2.47471170125813\\
27	2.49245453641438\\
28	2.51053735467211\\
29	2.52896579805485\\
30	2.5477456393574\\
31	2.56688278485978\\
32	2.58638327707007\\
33	2.60625329749031\\
34	2.62649916939884\\
35	2.64712736064128\\
36	2.66814448642112\\
37	2.68955731207926\\
38	2.71137275585041\\
39	2.73359789158214\\
40	2.75623995140045\\
41	2.7793063283031\\
42	2.80280457865938\\
43	2.82674242459181\\
44	2.8511277562116\\
45	2.87596863367608\\
46	2.90127328903134\\
47	2.92705012779842\\
48	2.9533077302558\\
49	2.98005485236377\\
50	3.00730042626954\\
51	3.03505356032281\\
52	3.06332353852262\\
53	3.09211981930479\\
54	3.12145203356763\\
55	3.15132998181905\\
56	3.18176363031306\\
57	3.21276310602508\\
58	3.2443386902958\\
59	3.27650081094998\\
60	3.30926003267051\\
61	3.34262704537888\\
62	3.3766126503391\\
63	3.41122774366476\\
64	3.44648329686555\\
65	3.48239033402106\\
66	3.51895990511434\\
67	3.55620305499565\\
68	3.59413078737594\\
69	3.63275402317029\\
70	3.6720835524214\\
71	3.71212997893194\\
72	3.75290365662081\\
73	3.79441461649006\\
74	3.83667248294583\\
75	3.87968637805668\\
76	3.92346481215364\\
77	3.96801555897879\\
78	4.01334551337027\\
79	4.05946052923188\\
80	4.10636523527405\\
81	4.15406282573077\\
82	4.20255482295638\\
83	4.25184080848912\\
84	4.30191811884248\\
85	4.35278150195771\\
86	4.40442272993532\\
87	4.45683016337668\\
88	4.5099882624345\\
89	4.56387703952503\\
90	4.61847144863936\\
91	4.6737407063628\\
92	4.72964754014139\\
93	4.78614736011559\\
94	4.84318735208321\\
95	4.9007054909938\\
96	4.95862947697311\\
97	5.01687559941259\\
98	5.07534753933381\\
};
\addlegendentry{Oracle}

\addplot [color=green, dashdotted, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
 1	0.890679293579785\\
2	1.51975279501569\\
3	0.44307435291364\\
4	1.09931158637618\\
5	1.6838438384521\\
6	0.62329987994687\\
7	1.28332200040455\\
8	1.81999786922654\\
9	0.794652502997548\\
10	1.43994923356376\\
11	1.93188273590407\\
12	0.946416760026785\\
13	1.56914545686901\\
14	2.02321504224843\\
15	1.07232247587169\\
16	1.67184953823619\\
17	2.09707541246807\\
18	1.16860958652684\\
19	2.27451393612672\\
20	2.23920968316925\\
21	2.14407441575342\\
22	2.10483828720146\\
23	2.18766209559869\\
24	2.2434618096352\\
25	2.32502806308398\\
26	2.39163257161871\\
27	2.41100494242316\\
28	2.39258815099881\\
29	2.34922318646724\\
30	2.22189787700044\\
31	2.28008450908889\\
32	2.28218203856319\\
33	2.30799174994039\\
34	1.90191185690285\\
35	2.29210291743332\\
36	2.12926191360214\\
37	2.33052516150985\\
38	2.11059927593498\\
39	2.26813743232431\\
40	2.47126691041699\\
41	2.64847684076592\\
42	2.62608893775637\\
43	2.73442829151324\\
44	2.70037360629793\\
45	2.75428353141465\\
46	2.80662933190179\\
47	2.81791598304146\\
48	2.84912117654168\\
49	2.84943816233524\\
50	2.89250940646552\\
51	2.91142705067081\\
52	2.9486800086292\\
53	2.94470939390072\\
54	3.0073505780975\\
55	3.04426556700799\\
56	2.96933438063574\\
57	2.99092386153265\\
58	3.11369868622639\\
59	3.0208762085198\\
60	2.76537222218513\\
61	2.93113954304895\\
62	3.06553697333549\\
63	3.01049658732374\\
64	3.17387948028472\\
65	3.35457290768752\\
66	3.40009496086792\\
67	3.43120172312499\\
68	3.47078656211353\\
69	3.50818648231029\\
70	3.52285675460862\\
71	3.55660791853552\\
72	3.6200577227179\\
73	3.66269098368764\\
74	3.66698534958737\\
75	3.71483326699912\\
76	3.77184424758698\\
77	3.69013399403593\\
78	3.66426325656482\\
79	3.34854615052023\\
80	3.69224117863246\\
81	3.017691640833\\
82	3.26420926471389\\
83	1.28664332671041\\
84	2.8425426645669\\
85	3.87172635388506\\
86	4.25913031016741\\
87	3.60376968577797\\
88	4.35050352266093\\
89	3.7496298745409\\
90	3.0853690511485\\
91	4.11103701237381\\
92	3.13381302655109\\
93	4.32102124531754\\
94	3.62820211608671\\
95	2.60957743006578\\
96	4.40583585761944\\
97	5.01673017653533\\
98	3.51014298859555\\
};
\addlegendentry{PF}

\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
 1	1.74429055259706\\
2	1.80040024223435\\
3	1.90397629574512\\
4	1.96899516286659\\
5	2.00754531663209\\
6	2.05417838826243\\
7	2.05987486810062\\
8	2.11389300003537\\
9	2.08432816454589\\
10	2.0701659341934\\
11	2.0738591294468\\
12	2.07496530560769\\
13	2.11899319268872\\
14	2.11908242408034\\
15	2.22485566888865\\
16	2.21372631279722\\
17	2.23402206975696\\
18	2.26366963700975\\
19	2.33497639093652\\
20	2.15536595911516\\
21	2.36647360073627\\
22	2.3834107824243\\
23	2.21068160618238\\
24	2.41106883425509\\
25	2.44033308202529\\
26	2.29086533413749\\
27	2.44987533350263\\
28	2.50330143022964\\
29	2.38928656269952\\
30	2.47764017539097\\
31	2.56661417328549\\
32	2.49969442704335\\
33	2.4852152822523\\
34	2.62047301081813\\
35	2.61141613284051\\
36	2.46327146171567\\
37	2.64990203728048\\
38	2.70831592686636\\
39	2.63992545088373\\
40	2.63324928540256\\
41	2.76740731638121\\
42	2.78643358390783\\
43	2.69633325441755\\
44	2.75672280354156\\
45	2.8688207507313\\
46	2.88355284713283\\
47	2.80708025880043\\
48	2.84079686385638\\
49	2.96218155404636\\
50	3.00343016338105\\
51	2.97117223586717\\
52	2.87120481889621\\
53	3.02106221922487\\
54	3.11241620651159\\
55	3.14645933998618\\
56	3.12969315812472\\
57	3.06815871737865\\
58	3.12036487852118\\
59	3.22990157922932\\
60	3.30155733779698\\
61	3.34159256354438\\
62	3.35593641386024\\
63	3.35026176590002\\
64	3.33004525882075\\
65	3.30060174727353\\
66	3.38038601884576\\
67	3.46088856757485\\
68	3.52849314547021\\
69	3.58648647343638\\
70	3.637513319225\\
71	3.68348455373743\\
72	3.7254580477674\\
73	3.76349058600365\\
74	3.79645739620932\\
75	3.82183210708253\\
76	3.83541288991665\\
77	3.83096835410278\\
78	3.83302407502304\\
79	3.96038228999806\\
80	4.07200954505637\\
81	4.15282485716309\\
82	4.18367842727274\\
83	4.13980684588606\\
84	4.18158924437588\\
85	4.34319392734425\\
86	4.37244978647283\\
87	4.26887846851184\\
88	4.50143163141126\\
89	4.48458852982667\\
90	4.46784381762727\\
91	4.50492487366859\\
92	4.53279194122971\\
93	4.60590959591395\\
94	4.32404072970429\\
95	4.65145323806546\\
96	4.5660052647283\\
97	4.46848423281165\\
98	4.83780373979215\\
};
\addlegendentry{ML}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> plotRNNfeatureSet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.422in,
height=1.66in,
at={(0.446in,0.643in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=90.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time Sequence Index},
y dir=reverse,
ymin=0.5,
ymax=17.5,
ylabel style={font=\color{white!15!black}},
ylabel={Feature Index},
label style={font=\huge},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=90.5, ymin=0.5, ymax=17.5] {plotRNNfeatureSet-1.png};
\end{axis}

\begin{axis}[%
width=11.125in,
height=2.49in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Top plot  %%%%%%%%%%%%%%%%%%

%\begin{axis}[%
%width=8.622in,
%height=1.66in,
%at={(0.446in,2.850in)},
%scale only axis,
%axis on top,
%xmin=0.5,
%xmax=90.5,
%xlabel style={font=\color{white!15!black}},
%%xlabel={Time Sequence Index},
%y dir=reverse,
%ymin=0.5,
%ymax=17.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={Feature Index},
%axis background/.style={fill=white}
%]
%\addplot [forget plot] graphics [xmin=0.5, xmax=90.5, ymin=0.5, ymax=17.5] {plotRNNfeatureSet_2-1.png};
%\end{axis}
%
%\begin{axis}[%
%width=11.125in,
%height=2.49in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}

\end{tikzpicture}%

==> schematicRNN.tex <==
\begin{tikzpicture}[
             font = \sffamily,
        shorten > = 1pt,
                > = Stealth,
    node distance = 6mm and 18mm,
      start chain = going below,
 every pin/.style = {pin distance=11mm, pin edge={thin, black, ->}},
    neuron/.style = {circle, draw, fill=#1,
                     minimum size=17pt, inner sep=1pt,
                     },
     annot/.style = {text width=6em, align=center},
        BC/.style = {decorate,
                            decoration={calligraphic brace, amplitude=4pt,
                            pre =moveto, pre  length=1pt,
                            post=moveto, post length=1pt,
                            raise=6mm, mirror},
                            thick,
                            pen colour={blue}
                         }
                        ]

%%%%%%%%%%%%%%%   loop for drawing the input circles
% input variables
\foreach \i in {1,...,9}
{
 \ifnum\i=5
    \node[neuron=white,draw=none,on chain]   (in-\i)        {$\vdots$};
 \else
     \ifnum\i<10
        \node[neuron=white,on chain]             (in-\i)    {};
     \else
        \node[neuron=white,draw=none,on chain]   (in-\i)    {$\vdots$};
     \fi
 \fi
}


% Draw the rectangle
\path   let \p1 = ($(in-1.north) - (in-9.south)$),
            \n1 = {veclen(\y1,\x1)} in
        node (r) [minimum height=\n1,
                  minimum width=9mm, draw, fill=gray!10,
                  below right=0mm and 15 mm of in-1.north]
                  {\rotatebox{90}{RNN (LSTM) Layer}};
 % Draw the rectangle
\path   let \p2 = ($(in-1.north) - (in-9.south)$),
            \n2 = {veclen(\y2,\x2)} in
        node (r2) [minimum height=\n2,
                  minimum width=9mm, draw, fill=gray!10,
                  below right=0mm and 26 mm of in-1.north]
                  {\rotatebox{90}{RNN (biLSTM) Layer}};
                  
                  
                  
                  
 % Draw the rectangle
\path   let \p2 = ($(in-2.north) - (in-7.south)$),
            \n2 = {veclen(\y2,\x2)} in
        node (r3) [minimum height=\n2,
                  minimum width=9mm, draw, fill=red!10,
                  below right=18.5mm and 50 mm of in-1.north]
                  {\rotatebox{90}{Dense Layer}};
                               
 % Draw the rectangle
\path   let \p2 = ($(in-2.north) - (in-7.south)$),
            \n2 = {veclen(\y2,\x2)} in
        node (r4) [minimum height=\n2,
                  minimum width=9mm, draw, fill=green!10,
                  below right=18.5mm and 60 mm of in-1.north]
                  {\rotatebox{90}{Sigmoid Activation}};
                  
                  
                                                     
                  
 % Draw the rectangle
\path   let \p2 = ($(in-2.north) - (in-7.south)$),
            \n2 = {veclen(\y2,\x2)} in
        node (out) [minimum height=\n2,
                  minimum width=9mm, draw, fill=blue!20,
                  below right=18.5mm and 80 mm of in-1.north]
                  {\rotatebox{90}{Prediction}};
                  
                  
                  
                  
%% hidden  layer 1 neurons (circles)
%\node[neuron=gray!22,right=of in-1 -| r.east] (I-1) {};
%\node[neuron=gray!22,right=of in-3 -| r.east] (I-2) {};
%\node[neuron=gray!22,right=of in-5 -| r.east] (I-5) {};%added
%\node[neuron=gray!22,right=of in-6 -| r.east] (I-3) {};
%\node[neuron=gray!22,right=of in-7 -| r.east] (I-4) {};
%% hiden layer neurons
%\node[neuron=gray!44,right=of in-2 -| I-1.east] (H-1) {};
%\node[neuron=gray!44,right=of in-5 -| I-1.east] (H-2) {};
%\node[neuron=gray!44,right=of in-8 -| I-1.east] (H-3) {};


%% out layer neuron
%\node[neuron=gray!66,right=of r4,pin=right:Prediction] (out) {};

%% bias nodes
%\path (I-1) -| (H-1) node (B1) [pos=0.25,neuron=blue!33] {Bias};
%\path (I-1 -| H-1) -| (out) node (B2) [pos=0.25,neuron=blue!33] {Bias};


% Annotations of the layers
\node[annot,above=of in-1]  {input layer};
\node[annot,above=of r]      {Recurrent Layer};
\node[annot,above=of r3]      {Fully connected layer};
\node[annot,above=of out]    {Classification layer};

% input labels
\draw[BC] (in-1.north) --
    node[left=11mm,align=right] {Input features($\vert \vec{z}\vert$)\\ } (in-9.south) ;
%\draw[BC] (in-6.north) --
%    node[left=11mm,align=right] {$\Im (x)$} (in-9.south);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%  draw the arrows
% nodes connections 
% input
\foreach \i in {1,...,4,6,7,8,9}
    {\draw[->]   (in-\i) -- (in-\i -| r.west);}
%\foreach \i in {1,3,6,7}
%    {\draw[->]   (in-\i) -- (in-\i -| r.west);}

%% input layer
%\foreach \i in {1,...,4}
%    {\draw[->]   (r3.west -| r2.east) -- (r);}

%% hidden layer
%\foreach \i in {1,...,4}
%    \foreach \j in {1,...,3}
%    \draw[->] (I-\i) edge (H-\j);

% output layer
 \foreach \i in {2}
    \draw[->] (r2) edge (r3);

% output layer
 \foreach \i in {2}
    \draw[->] (r4) edge (out);

%% bias connection.
% \foreach \i in {1,2,3}
%    \draw[->,dashed,blue!40] (B1) edge (H-\i);
%    \path[->,dashed,blue!40] (B2) edge (out);
   \end{tikzpicture}


==> schematicRNN_sliding_window.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=black, ultra thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    
    
\tikzset{
  boxy/.style = {rectangle,
    draw=black,
     ultra thick, 
     minimum size=1cm ,
     fill=blue!30
  }
}

\newcommand{\mywind}[1]{\node [mywind] }
    
%    
%      \newcommand*{\mywind}[1]{ [
%        box/.style={rectangle,draw=red, ultra thick, minimum size=1cm},]}
%    
%     \newcommand*{\mywinds}[1]{\fcolorbox{red}{red!20!white}{$#1$}}

\foreach \x/\y in {0/0, 1/1,2/,3/ ,4/ ,5/ ,6/ ,7/ ,8/ ,9/G-1,10/G}
        \node[box] at (\x,0){\y};
        
        \foreach \x/\y in {3/m-L,4/,5/k,6/,7/m+L}
        \node[boxy] at (\x,0){\y};
        
        \foreach \x/\y in {3/0,4/0,5/0,6/1,7/0}
        \node[box] at (\x,-3){\y};
      


\draw[decorate,decoration={brace,mirror},thick] (2.5,-.7) -- node[below]{sliding feature window (input features)} (7.5,-.7);
\draw[decorate,decoration={brace,mirror},thick] (-.5,-1.5) -- node[below]{pseudo-spectrum} (10.5,-1.50);
\draw[->,very thick] (3,1.2) --  node[above,yshift=2mm]{last element in window} (3,.7);
\draw[->,very thick] (5,1.4) --  node[above,yshift=4.5mm]{CUT} (5,.7);

\draw[<-, thick] (8,-3.0) --  node[right,xshift=3mm, yshift=0mm]{label vector} (8.5,-3.0);
%\draw[<-, thick] (8,-3) --  node[right,yshift=1mm]{input features} (8.5,-3);

\end{tikzpicture}

%\begin{tikzpicture}[font=\ttfamily,
%array/.style={matrix of nodes,nodes={draw, minimum size=7mm, fill=blue!30},column sep=-\pgflinewidth, row sep=0.5mm, nodes in empty cells,
%row 1/.style={nodes={draw=none, fill=none, minimum size=5mm}},
%row 1 column 1/.style={nodes={draw}}}]
%
%\matrix[array] (array) {
%k-L & k-L+1 & ... &  &  & k  &  & & ... & k-L+1 & k+L\\
%  &   &   &   &   &   &   &   &   &  &  \\};
%\node[draw, fill=gray, minimum size=4mm] at (array-2-9) (box) {};
%
%\begin{scope}[on background layer]
%\fill[green!10] (array-1-1.north west) rectangle (array-1-10.south east);
%\end{scope}
%
%\draw[<->]([yshift=-3mm]array-2-1.south west) -- node[below] {window Lenght is 2L+1} ([yshift=-3mm]array-2-10.south east);
%
%\draw (array-1-1.north)--++(90:3mm) node [above] (first) {First index};
%\draw (array-1-10.east)--++(0:3mm) node [right]{Indices};
%\node [align=center, anchor=south] at (array-2-9.north west|-first.south) (8) {Element\\ (at index 8)};
%\draw (8)--(box);
%%
%\end{tikzpicture}
